Neural Network Enhanced Polyconvexification of Isotropic Energy Densities in Computational Mechanics

We present a neural network approach for fast evaluation of parameter-dependent polyconvex envelopes, which are crucial in computational mechanics. Our method uses a neural network architecture that inherently encodes polyconvexity in the main variable by combining a feature extraction layer that computes the minors function on the signed singular value characterisation of isotropic energy densities with a Partially Input Convex Neural Network (PICNN). The envelope inequality is weakly enforced by penalisation during training, as are the symmetries of the function. As a guiding example, we focus on a pseudo time incremental variational damage problem, which is parameter-dependent on previous time-step iterates, the deformation gradient and the internal variable. This problem is reformulated in terms of signed singular values and a splitting approach is applied to reduce the dimension of the parameter space, thereby making training more tractable. Numerical experiments show that the networks achieve favourable accuracy for engineering applications while providing high compression and significant speed-up over traditional polyconvexification schemes. Most importantly, the network adapts to varying physical or material parameters, enabling real-time polyconvexification in large-scale computational mechanics scenarios.

==> Pictures/GenKSD/GKSD_paramspace_errors.tex <==
\begin{tikzpicture}

	\definecolor{darkgray176}{RGB}{176,176,176}
	
	\pgfmathsetmacro{\xshift}{0.5} 
	
 	\pgfplotsset{
		standard axis/.style={
			width=0.27\textwidth,
			axis equal image,
			scale only axis,
			colorbar horizontal, 
			colorbar style={
				at={(0.5,-0.3)},
				anchor=north,
				height=0.2cm,
			},
			colorbar style={
				xticklabel style={
					/pgf/number format/fixed,
					/pgf/number format/precision=3,
					/pgf/number format/fixed zerofill
				},
				scaled ticks=false,
			},	
			colormap name=viridis,
			grid=both, 
			grid style={dashed, gray!30},
			scatter,
			only marks,
			mark size=2.0pt,
			tick align=center,
			xtick={1, 1.2, ..., 2.0},
			ytick={1, 1.2, ..., 2.0},
			xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
			yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},	
		}
	}
	
	\begin{axis}[
		name=plot1,
		standard axis,
		xlabel={\(\lambda\)}, 
		ylabel={\(\alpha\)},
		ylabel style={yshift=-7pt},		title={Mean err},
		]
		\addplot[scatter, only marks, scatter src=explicit, mark size=2.0pt] 
		table[header=false, x index=0, y index=1, meta index=2] 
		{Pictures/GenKSD/PhipcNNGKSD_paramspace_meanabs_errors.dat};

	\end{axis}
	
	\begin{axis}[
		name=plot2,
		standard axis,
		at={(plot1.right of north east)},
		anchor=left of north west,
		xshift=\xshift cm,
		xlabel={\(\lambda\)},
		yticklabels={},
		title={Rel quad err}
		]
		\addplot[scatter, only marks, scatter src=explicit, mark size=2.0pt] 
		table[header=false, x index=0, y index=1, meta index=2]
		{Pictures/GenKSD/PhipcNNGKSD_paramspace_relquad_errors.dat};
	\end{axis}
	
	\begin{axis}[
		name=plot3,
		standard axis,
		at={(plot2.right of north east)},
		anchor=left of north west,
		xshift=\xshift cm,
		xlabel={\(\lambda\)},
		yticklabels={},
		title={Rel max err}
		]
		\addplot[scatter, only marks, scatter src=explicit, mark size=2.0pt] 
		table[header=false, x index=0, y index=1, meta index=2] 
		{Pictures/GenKSD/PhipcNNGKSD_paramspace_relmax_errors.dat};
	\end{axis}
	
\end{tikzpicture}


==> Pictures/GenKSD/Phi_GKSD_1d_1.7_1.3_ReLU.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{green}{RGB}{0,128,0}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{orange}{RGB}{255,165,0}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\pgfmathsetmacro{\xshift}{0.5} 
	
	\begin{axis}[
		width=0.48\textwidth,
		legend cell align={left},
		legend style={
			legend columns=4,
			column sep=2mm,
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(1.1,1.2)},
			anchor=north,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		ytick={0,1,2,3,4,5,6},
		yticklabels={0,,2,,4,,6},
		xtick={-1.5,-1, -0.5,0, 0.5, 1,1.5},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xmin=-2, xmax=2,
		xtick style={color=black},
		y grid style={darkgray176},
		ymajorgrids,
		ymin=-0.295599892083572, ymax=6.20759968314586,
		ytick style={color=black},
		name=PlotA,
		]				
		\addplot [line width=1, colPhi]
		table {%
			-1.79999995231628 5.91199970245361
			-1.78199994564056 5.82818088531494
			-1.76399993896484 5.74520449638367
			-1.74599993228912 5.66307053565979
			-1.7279999256134 5.58177900314331
			-1.70999991893768 5.50132958889008
			-1.69199991226196 5.42172291278839
			-1.67399990558624 5.34295835494995
			-1.65599989891052 5.26503622531891
			-1.63800001144409 5.18795714378357
			-1.62000000476837 5.11171987056732
			-1.60199999809265 5.03632533550262
			-1.58399999141693 4.96177291870117
			-1.56599998474121 4.88806262016296
			-1.54799997806549 4.81519505977631
			-1.52999997138977 4.74316992759705
			-1.51199996471405 4.67198691368103
			-1.49399995803833 4.60164663791656
			-1.47599995136261 4.53214848041534
			-1.45799994468689 4.46349306106567
			-1.43999993801117 4.39567975997925
			-1.42199993133545 4.32870888710022
			-1.40399992465973 4.26258059740067
			-1.38599991798401 4.19729458093643
			-1.36800003051758 4.13285130262375
			-1.35000002384186 4.06925014257431
			-1.33200001716614 4.00649125576019
			-1.31400001049042 3.94457479715347
			-1.2960000038147 3.88350076675415
			-1.27799999713898 3.82326916456222
			-1.25999999046326 3.7638799905777
			-1.24199998378754 3.70533308982849
			-1.22399997711182 3.64762877225876
			-1.2059999704361 3.59076672792435
			-1.18799996376038 3.53474711179733
			-1.16999995708466 3.47956992387772
			-1.15199995040894 3.42523500919342
			-1.13399994373322 3.3717426776886
			-1.1159999370575 3.3190926194191
			-1.09799993038177 3.26728498935699
			-1.07999992370605 3.21631978750229
			-1.06200003623962 3.16619732379913
			-1.0440000295639 3.11691682338715
			-1.02600002288818 3.06847890615463
			-1.00800001621246 3.02088326215744
			-0.990000009536743 2.97413004636765
			-0.972000002861023 2.92821918129921
			-0.953999996185303 2.88315082192421
			-0.935999989509583 2.83892473578453
			-0.917999982833862 2.79554115533829
			-0.899999976158142 2.7529999256134
			-0.881999969482422 2.71130112409592
			-0.863999962806702 2.67044475078583
			-0.846000015735626 2.63043080568314
			-0.828000009059906 2.5912592113018
			-0.810000002384186 2.55292996764183
			-0.791999995708466 2.51544322967529
			-0.773999989032745 2.47879876494408
			-0.755999982357025 2.44299672842026
			-0.737999975681305 2.40803712010384
			-0.720000028610229 2.37392001748085
			-0.702000021934509 2.3406452268362
			-0.684000015258789 2.30821282565594
			-0.666000008583069 2.27662281394005
			-0.648000001907349 2.24587519168854
			-0.629999995231628 2.21596999764442
			-0.611999988555908 2.18690719306469
			-0.593999981880188 2.15868677794933
			-0.575999975204468 2.13130875229835
			-0.558000028133392 2.10477323234081
			-0.540000021457672 2.07908002436161
			-0.522000014781952 2.05422920584679
			-0.504000008106232 2.03022081553936
			-0.486000001430511 2.0070547953248
			-0.467999994754791 1.9678272874416
			-0.450000017881393 1.89214171893353
			-0.432000011205673 1.81645602511387
			-0.414000004529953 1.74077033129421
			-0.396000027656555 1.66508476278614
			-0.378000020980835 1.58939906896648
			-0.360000014305115 1.51371337514682
			-0.342000007629395 1.43802768132717
			-0.324000000953674 1.36234198750751
			-0.306000024080276 1.28665641899944
			-0.288000017404556 1.21097072517978
			-0.270000010728836 1.13528503136012
			-0.252000033855438 1.05959946285205
			-0.234000027179718 0.98391376903239
			-0.216000020503998 0.908228075212731
			-0.198000013828278 0.832542381393072
			-0.180000022053719 0.756856750229207
			-0.16200003027916 0.681171119065343
			-0.144000023603439 0.605485425245684
			-0.126000016927719 0.529799731426025
			-0.10800002515316 0.45411410026216
			-0.0900000259280205 0.378428437770398
			-0.0720000267028809 0.302742775278637
			-0.0540000274777412 0.227057112786875
			-0.0360000282526016 0.151371450295113
			-0.018000029027462 0.0756857878033513
			2.98023223876953e-08 1.25311589489154e-07
			0.018000029027462 0.0756857878033513
			0.0360000282526016 0.151371450295113
			0.0540000274777412 0.227057112786875
			0.0720000267028809 0.302742775278637
			0.0900000259280205 0.378428437770398
			0.10800002515316 0.45411410026216
			0.126000016927719 0.529799731426025
			0.144000023603439 0.605485425245684
			0.16200003027916 0.681171119065343
			0.180000022053719 0.756856750229207
			0.198000013828278 0.832542381393072
			0.216000020503998 0.908228075212731
			0.234000027179718 0.98391376903239
			0.252000033855438 1.05959946285205
			0.270000010728836 1.13528503136012
			0.288000017404556 1.21097072517978
			0.306000024080276 1.28665641899944
			0.324000000953674 1.36234198750751
			0.342000007629395 1.43802768132717
			0.360000014305115 1.51371337514682
			0.378000020980835 1.58939906896648
			0.396000027656555 1.66508476278614
			0.414000004529953 1.74077033129421
			0.432000011205673 1.81645602511387
			0.450000017881393 1.89214171893353
			0.467999994754791 1.9678272874416
			0.486000001430511 2.0070547953248
			0.504000008106232 2.03022081553936
			0.522000014781952 2.05422920584679
			0.540000021457672 2.07908002436161
			0.558000028133392 2.10477323234081
			0.575999975204468 2.13130875229835
			0.593999981880188 2.15868677794933
			0.611999988555908 2.18690719306469
			0.629999995231628 2.21596999764442
			0.648000001907349 2.24587519168854
			0.666000008583069 2.27662281394005
			0.684000015258789 2.30821282565594
			0.702000021934509 2.3406452268362
			0.720000028610229 2.37392001748085
			0.737999975681305 2.40803712010384
			0.755999982357025 2.44299672842026
			0.773999989032745 2.47879876494408
			0.791999995708466 2.51544322967529
			0.810000002384186 2.55292996764183
			0.828000009059906 2.5912592113018
			0.846000015735626 2.63043080568314
			0.863999962806702 2.67044475078583
			0.881999969482422 2.71130112409592
			0.899999976158142 2.7529999256134
			0.917999982833862 2.79554115533829
			0.935999989509583 2.83892473578453
			0.953999996185303 2.88315082192421
			0.972000002861023 2.92821918129921
			0.990000009536743 2.97413004636765
			1.00800001621246 3.02088326215744
			1.02600002288818 3.06847890615463
			1.0440000295639 3.11691682338715
			1.06200003623962 3.16619732379913
			1.07999992370605 3.21631978750229
			1.09799993038177 3.26728498935699
			1.1159999370575 3.3190926194191
			1.13399994373322 3.3717426776886
			1.15199995040894 3.42523500919342
			1.16999995708466 3.47956992387772
			1.18799996376038 3.53474711179733
			1.2059999704361 3.59076672792435
			1.22399997711182 3.64762877225876
			1.24199998378754 3.70533308982849
			1.25999999046326 3.7638799905777
			1.27799999713898 3.82326916456222
			1.2960000038147 3.88350076675415
			1.31400001049042 3.94457479715347
			1.33200001716614 4.00649125576019
			1.35000002384186 4.06925014257431
			1.36800003051758 4.13285130262375
			1.38599991798401 4.19729458093643
			1.40399992465973 4.26258059740067
			1.42199993133545 4.32870888710022
			1.43999993801117 4.39567975997925
			1.45799994468689 4.46349306106567
			1.47599995136261 4.53214848041534
			1.49399995803833 4.60164663791656
			1.51199996471405 4.67198691368103
			1.52999997138977 4.74316992759705
			1.54799997806549 4.81519505977631
			1.56599998474121 4.88806262016296
			1.58399999141693 4.96177291870117
			1.60199999809265 5.03632533550262
			1.62000000476837 5.11171987056732
			1.63800001144409 5.18795714378357
			1.65599989891052 5.26503622531891
			1.67399990558624 5.34295835494995
			1.69199991226196 5.42172291278839
			1.70999991893768 5.50132958889008
			1.7279999256134 5.58177900314331
			1.74599993228912 5.66307053565979
			1.76399993896484 5.74520449638367
			1.78199994564056 5.82818088531494
			1.79999995231628 5.91199970245361
		};
		\addlegendentry{${\Phi(\hat{\nu};\lambda, \alpha)}$}
				
		\addplot [line width=1.5pt, colPhiPc, dotted]
		table {%
			-1.79999995231628 5.91199970245361
			-1.78199994564056 5.82818088531494
			-1.76399993896484 5.74520449638367
			-1.74599993228912 5.66307053565979
			-1.7279999256134 5.58177900314331
			-1.70999991893768 5.50132958889008
			-1.69199991226196 5.42172291278839
			-1.67399990558624 5.34295835494995
			-1.65599989891052 5.26503622531891
			-1.63800001144409 5.18795714378357
			-1.62000000476837 5.11171987056732
			-1.60199999809265 5.03632533550262
			-1.58399999141693 4.96177291870117
			-1.56599998474121 4.88806262016296
			-1.54799997806549 4.81519505977631
			-1.52999997138977 4.74316992759705
			-1.51199996471405 4.67198691368103
			-1.49399995803833 4.60164663791656
			-1.47599995136261 4.53214848041534
			-1.45799994468689 4.46349306106567
			-1.43999993801117 4.39567975997925
			-1.42199993133545 4.32870888710022
			-1.40399992465973 4.26258059740067
			-1.38599991798401 4.19729458093643
			-1.36800003051758 4.13285130262375
			-1.35000002384186 4.06925014257431
			-1.33200001716614 4.00649125576019
			-1.31400001049042 3.94457479715347
			-1.2960000038147 3.88350076675415
			-1.27799999713898 3.82326916456222
			-1.25999999046326 3.7638799905777
			-1.24199998378754 3.70533308982849
			-1.22399997711182 3.64762877225876
			-1.2059999704361 3.59076672792435
			-1.18799996376038 3.53474711179733
			-1.16999995708466 3.47956992387772
			-1.15199995040894 3.42523500919342
			-1.13399994373322 3.37162422459866
			-1.1159999370575 3.31810635725997
			-1.09799993038177 3.26458848992128
			-1.07999992370605 3.21107062258259
			-1.06200003623962 3.1575531096786
			-1.0440000295639 3.10403524233991
			-1.02600002288818 3.05051737500122
			-1.00800001621246 2.99699950766253
			-0.990000009536743 2.94348164032384
			-0.972000002861023 2.88996377298515
			-0.953999996185303 2.83644590564646
			-0.935999989509583 2.78292803830777
			-0.917999982833862 2.72941017096908
			-0.899999976158142 2.67589230363039
			-0.881999969482422 2.6223744362917
			-0.863999962806702 2.56885656895301
			-0.846000015735626 2.51533887883167
			-0.828000009059906 2.46182101149298
			-0.810000002384186 2.40830314415429
			-0.791999995708466 2.3547852768156
			-0.773999989032745 2.30126740947691
			-0.755999982357025 2.24774954213822
			-0.737999975681305 2.19423167479953
			-0.720000028610229 2.14071398467819
			-0.702000021934509 2.0871961173395
			-0.684000015258789 2.03367825000081
			-0.666000008583069 1.98016038266212
			-0.648000001907349 1.92664251532343
			-0.629999995231628 1.87312464798474
			-0.611999988555908 1.81960678064605
			-0.593999981880188 1.76608891330736
			-0.575999975204468 1.71257104596867
			-0.558000028133392 1.65905335584733
			-0.540000021457672 1.60553548850864
			-0.522000014781952 1.55201762116995
			-0.504000008106232 1.49849975383126
			-0.486000001430511 1.44498188649258
			-0.467999994754791 1.39146401915389
			-0.450000017881393 1.33794624042387
			-0.432000011205673 1.28442837308518
			-0.414000004529953 1.23091050574649
			-0.396000027656555 1.17739272701648
			-0.378000020980835 1.12387485967779
			-0.360000014305115 1.0703569923391
			-0.342000007629395 1.01683912500041
			-0.324000000953674 0.963321257661717
			-0.306000024080276 0.909803478931702
			-0.288000017404556 0.856285611593012
			-0.270000010728836 0.802767744254322
			-0.252000033855438 0.749249965524307
			-0.234000027179718 0.695732098185617
			-0.216000020503998 0.642214230846928
			-0.198000013828278 0.588696363508238
			-0.180000022053719 0.535178540473885
			-0.16200003027916 0.481660717439533
			-0.144000023603439 0.428142850100843
			-0.126000016927719 0.374624982762154
			-0.10800002515316 0.321107159727801
			-0.0900000259280205 0.26758931454128
			-0.0720000267028809 0.214071469354759
			-0.0540000274777412 0.160553624168238
			-0.0360000282526016 0.107035778981717
			-0.018000029027462 0.0535179337951958
			2.98023223876953e-08 8.86086746890456e-08
			0.018000029027462 0.0535179337951958
			0.0360000282526016 0.107035778981717
			0.0540000274777412 0.160553624168238
			0.0720000267028809 0.214071469354759
			0.0900000259280205 0.26758931454128
			0.10800002515316 0.321107159727801
			0.126000016927719 0.374624982762154
			0.144000023603439 0.428142850100843
			0.16200003027916 0.481660717439533
			0.180000022053719 0.535178540473885
			0.198000013828278 0.588696363508238
			0.216000020503998 0.642214230846928
			0.234000027179718 0.695732098185617
			0.252000033855438 0.749249965524307
			0.270000010728836 0.802767744254322
			0.288000017404556 0.856285611593012
			0.306000024080276 0.909803478931702
			0.324000000953674 0.963321257661717
			0.342000007629395 1.01683912500041
			0.360000014305115 1.0703569923391
			0.378000020980835 1.12387485967779
			0.396000027656555 1.17739272701648
			0.414000004529953 1.23091050574649
			0.432000011205673 1.28442837308518
			0.450000017881393 1.33794624042387
			0.467999994754791 1.39146401915389
			0.486000001430511 1.44498188649258
			0.504000008106232 1.49849975383126
			0.522000014781952 1.55201762116995
			0.540000021457672 1.60553548850864
			0.558000028133392 1.65905335584733
			0.575999975204468 1.71257104596867
			0.593999981880188 1.76608891330736
			0.611999988555908 1.81960678064605
			0.629999995231628 1.87312464798474
			0.648000001907349 1.92664251532343
			0.666000008583069 1.98016038266212
			0.684000015258789 2.03367825000081
			0.702000021934509 2.0871961173395
			0.720000028610229 2.14071398467819
			0.737999975681305 2.19423167479953
			0.755999982357025 2.24774954213822
			0.773999989032745 2.30126740947691
			0.791999995708466 2.3547852768156
			0.810000002384186 2.40830314415429
			0.828000009059906 2.46182101149298
			0.846000015735626 2.51533887883167
			0.863999962806702 2.56885656895301
			0.881999969482422 2.6223744362917
			0.899999976158142 2.67589230363039
			0.917999982833862 2.72941017096908
			0.935999989509583 2.78292803830777
			0.953999996185303 2.83644590564646
			0.972000002861023 2.88996377298515
			0.990000009536743 2.94348164032384
			1.00800001621246 2.99699950766253
			1.02600002288818 3.05051737500122
			1.0440000295639 3.10403524233991
			1.06200003623962 3.1575531096786
			1.07999992370605 3.21107062258259
			1.09799993038177 3.26458848992128
			1.1159999370575 3.31810635725997
			1.13399994373322 3.37162422459866
			1.15199995040894 3.42523500919342
			1.16999995708466 3.47956992387772
			1.18799996376038 3.53474711179733
			1.2059999704361 3.59076672792435
			1.22399997711182 3.64762877225876
			1.24199998378754 3.70533308982849
			1.25999999046326 3.7638799905777
			1.27799999713898 3.82326916456222
			1.2960000038147 3.88350076675415
			1.31400001049042 3.94457479715347
			1.33200001716614 4.00649125576019
			1.35000002384186 4.06925014257431
			1.36800003051758 4.13285130262375
			1.38599991798401 4.19729458093643
			1.40399992465973 4.26258059740067
			1.42199993133545 4.32870888710022
			1.43999993801117 4.39567975997925
			1.45799994468689 4.46349306106567
			1.47599995136261 4.53214848041534
			1.49399995803833 4.60164663791656
			1.51199996471405 4.67198691368103
			1.52999997138977 4.74316992759705
			1.54799997806549 4.81519505977631
			1.56599998474121 4.88806262016296
			1.58399999141693 4.96177291870117
			1.60199999809265 5.03632533550262
			1.62000000476837 5.11171987056732
			1.63800001144409 5.18795714378357
			1.65599989891052 5.26503622531891
			1.67399990558624 5.34295835494995
			1.69199991226196 5.42172291278839
			1.70999991893768 5.50132958889008
			1.7279999256134 5.58177900314331
			1.74599993228912 5.66307053565979
			1.76399993896484 5.74520449638367
			1.78199994564056 5.82818088531494
			1.79999995231628 5.91199970245361
		};
		\addlegendentry{${\Phi^{\pc}(\hat{\nu}; \lambda, \alpha)}$}

		\addplot [line width=1.5, colPhiPcPred, dashed]
		table {%
			-1.79999995231628 5.76959753036499
			-1.78199994564056 5.6996431350708
			-1.76399993896484 5.62968921661377
			-1.74599993228912 5.5597448348999
			-1.7279999256134 5.48980569839478
			-1.70999991893768 5.41986656188965
			-1.69199991226196 5.34992742538452
			-1.67399990558624 5.27998828887939
			-1.65599989891052 5.21004962921143
			-1.63800001144409 5.14011096954346
			-1.62000000476837 5.07017183303833
			-1.60199999809265 5.0002326965332
			-1.58399999141693 4.93029356002808
			-1.56599998474121 4.86035442352295
			-1.54799997806549 4.79041576385498
			-1.52999997138977 4.72055530548096
			-1.51199996471405 4.6509804725647
			-1.49399995803833 4.58142757415771
			-1.47599995136261 4.5119161605835
			-1.45799994468689 4.44294738769531
			-1.43999993801117 4.37469291687012
			-1.42199993133545 4.30660533905029
			-1.40399992465973 4.23870372772217
			-1.38599991798401 4.17205619812012
			-1.36800003051758 4.10672998428345
			-1.35000002384186 4.04193162918091
			-1.33200001716614 3.97720098495483
			-1.31400001049042 3.91350126266479
			-1.2960000038147 3.85156679153442
			-1.27799999713898 3.79347229003906
			-1.25999999046326 3.73566126823425
			-1.24199998378754 3.67820429801941
			-1.22399997711182 3.6219334602356
			-1.2059999704361 3.56738972663879
			-1.18799996376038 3.51483011245728
			-1.16999995708466 3.46251487731934
			-1.15199995040894 3.41020011901855
			-1.13399994373322 3.35788488388062
			-1.1159999370575 3.30557012557983
			-1.09799993038177 3.25325584411621
			-1.07999992370605 3.20094037055969
			-1.06200003623962 3.14862608909607
			-1.0440000295639 3.09631156921387
			-1.02600002288818 3.04399633407593
			-1.00800001621246 2.99168157577515
			-0.990000009536743 2.93936657905579
			-0.972000002861023 2.88705205917358
			-0.953999996185303 2.8347373008728
			-0.935999989509583 2.78242206573486
			-0.917999982833862 2.73010754585266
			-0.899999976158142 2.67779278755188
			-0.881999969482422 2.6254780292511
			-0.863999962806702 2.57316327095032
			-0.846000015735626 2.52084851264954
			-0.828000009059906 2.46853351593018
			-0.810000002384186 2.41621899604797
			-0.791999995708466 2.36390733718872
			-0.773999989032745 2.31159567832947
			-0.755999982357025 2.25928425788879
			-0.737999975681305 2.20697259902954
			-0.720000028610229 2.15466094017029
			-0.702000021934509 2.10234928131104
			-0.684000015258789 2.05003786087036
			-0.666000008583069 1.99772608280182
			-0.648000001907349 1.94541680812836
			-0.629999995231628 1.89310967922211
			-0.611999988555908 1.84080243110657
			-0.593999981880188 1.78849506378174
			-0.575999975204468 1.73618769645691
			-0.558000028133392 1.68388080596924
			-0.540000021457672 1.63157343864441
			-0.522000014781952 1.57926607131958
			-0.504000008106232 1.52695906162262
			-0.486000001430511 1.47465169429779
			-0.467999994754791 1.42234444618225
			-0.450000017881393 1.37003719806671
			-0.432000011205673 1.31772994995117
			-0.414000004529953 1.26542711257935
			-0.396000027656555 1.21312999725342
			-0.378000020980835 1.16083300113678
			-0.360000014305115 1.10853600502014
			-0.342000007629395 1.05623877048492
			-0.324000000953674 1.003941655159
			-0.306000024080276 0.951644599437714
			-0.288000017404556 0.899347603321075
			-0.270000010728836 0.847050487995148
			-0.252000033855438 0.79475349187851
			-0.234000027179718 0.742461979389191
			-0.216000020503998 0.690171003341675
			-0.198000013828278 0.637879848480225
			-0.180000022053719 0.585591316223145
			-0.16200003027916 0.5333491563797
			-0.144000023603439 0.481114387512207
			-0.126000016927719 0.428883135318756
			-0.10800002515316 0.376652002334595
			-0.0900000259280205 0.324463784694672
			-0.0720000267028809 0.272275567054749
			-0.0540000274777412 0.220090597867966
			-0.0360000282526016 0.167990043759346
			-0.018000029027462 0.116200350224972
			2.98023223876953e-08 0.0730430707335472
			0.018000029027462 0.116228543221951
			0.0360000282526016 0.167927011847496
			0.0540000274777412 0.219938397407532
			0.0720000267028809 0.272155493497849
			0.0900000259280205 0.32440385222435
			0.10800002515316 0.376654773950577
			0.126000016927719 0.428915351629257
			0.144000023603439 0.481203079223633
			0.16200003027916 0.533490777015686
			0.180000022053719 0.585782408714294
			0.198000013828278 0.638081252574921
			0.216000020503998 0.690380275249481
			0.234000027179718 0.74270361661911
			0.252000033855438 0.795038521289825
			0.270000010728836 0.847373366355896
			0.288000017404556 0.899708569049835
			0.306000024080276 0.952043533325195
			0.324000000953674 1.00437843799591
			0.342000007629395 1.05671334266663
			0.360000014305115 1.1090499162674
			0.378000020980835 1.16140687465668
			0.396000027656555 1.21376395225525
			0.414000004529953 1.26612091064453
			0.432000011205673 1.31847810745239
			0.450000017881393 1.37083506584167
			0.467999994754791 1.42319226264954
			0.486000001430511 1.47554910182953
			0.504000008106232 1.5279061794281
			0.522000014781952 1.58026373386383
			0.540000021457672 1.63262343406677
			0.558000028133392 1.684983253479
			0.575999975204468 1.73734307289124
			0.593999981880188 1.78970277309418
			0.611999988555908 1.84206259250641
			0.629999995231628 1.89442229270935
			0.648000001907349 1.94678211212158
			0.666000008583069 1.99914193153381
			0.684000015258789 2.05150151252747
			0.702000021934509 2.10386157035828
			0.720000028610229 2.15622115135193
			0.737999975681305 2.20858073234558
			0.755999982357025 2.26094055175781
			0.773999989032745 2.31330037117004
			0.791999995708466 2.3656599521637
			0.810000002384186 2.41801977157593
			0.828000009059906 2.47037982940674
			0.846000015735626 2.52273988723755
			0.863999962806702 2.57509922981262
			0.881999969482422 2.62745904922485
			0.899999976158142 2.67981839179993
			0.917999982833862 2.73217844963074
			0.935999989509583 2.78453826904297
			0.953999996185303 2.8368980884552
			0.972000002861023 2.88925790786743
			0.990000009536743 2.94161796569824
			1.00800001621246 2.99397778511047
			1.02600002288818 3.04633712768555
			1.0440000295639 3.09869694709778
			1.06200003623962 3.15105700492859
			1.07999992370605 3.20341634750366
			1.09799993038177 3.25577616691589
			1.1159999370575 3.30813598632812
			1.13399994373322 3.36049580574036
			1.15199995040894 3.41288757324219
			1.16999995708466 3.4653115272522
			1.18799996376038 3.51773571968079
			1.2059999704361 3.57018804550171
			1.22399997711182 3.62479662895203
			1.24199998378754 3.68231129646301
			1.25999999046326 3.74047994613647
			1.27799999713898 3.79886317253113
			1.2960000038147 3.85905265808105
			1.31400001049042 3.92146635055542
			1.33200001716614 3.98567724227905
			1.35000002384186 4.05045509338379
			1.36800003051758 4.11523199081421
			1.38599991798401 4.18055868148804
			1.40399992465973 4.24705982208252
			1.42199993133545 4.3138427734375
			1.43999993801117 4.38114309310913
			1.45799994468689 4.44847345352173
			1.47599995136261 4.51590490341187
			1.49399995803833 4.58372497558594
			1.51199996471405 4.65188121795654
			1.52999997138977 4.72022914886475
			1.54799997806549 4.78877449035645
			1.56599998474121 4.85731983184814
			1.58399999141693 4.92586612701416
			1.60199999809265 4.99441194534302
			1.62000000476837 5.06317234039307
			1.63800001144409 5.13203525543213
			1.65599989891052 5.2014012336731
			1.67399990558624 5.27083110809326
			1.69199991226196 5.34026050567627
			1.70999991893768 5.40973043441772
			1.7279999256134 5.47930192947388
			1.74599993228912 5.54887390136719
			1.76399993896484 5.61850452423096
			1.78199994564056 5.68824529647827
			1.79999995231628 5.75798559188843
		};
		\addlegendentry{${\Phi^{\pc}_{\pred}(\hat{\nu};\lambda, \alpha)}$}

		\path [draw=magenta, fill=magenta, opacity=0.5]
		(axis cs:-1.79999995231628,5.81372976303101)
		--(axis cs:-1.79999995231628,5.72546529769897)
		--(axis cs:-1.78199994564056,5.6576452255249)
		--(axis cs:-1.76399993896484,5.58980464935303)
		--(axis cs:-1.74599993228912,5.52195119857788)
		--(axis cs:-1.7279999256134,5.45407581329346)
		--(axis cs:-1.70999991893768,5.38616704940796)
		--(axis cs:-1.69199991226196,5.31821918487549)
		--(axis cs:-1.67399990558624,5.2502236366272)
		--(axis cs:-1.65599989891052,5.18217086791992)
		--(axis cs:-1.63800001144409,5.11404800415039)
		--(axis cs:-1.62000000476837,5.04583930969238)
		--(axis cs:-1.60199999809265,4.97752523422241)
		--(axis cs:-1.58399999141693,4.90908145904541)
		--(axis cs:-1.56599998474121,4.84047937393188)
		--(axis cs:-1.54799997806549,4.77168464660645)
		--(axis cs:-1.52999997138977,4.70281839370728)
		--(axis cs:-1.51199996471405,4.63411426544189)
		--(axis cs:-1.49399995803833,4.5650634765625)
		--(axis cs:-1.47599995136261,4.49568033218384)
		--(axis cs:-1.45799994468689,4.4269642829895)
		--(axis cs:-1.43999993801117,4.35922861099243)
		--(axis cs:-1.42199993133545,4.29112243652344)
		--(axis cs:-1.40399992465973,4.2225775718689)
		--(axis cs:-1.38599991798401,4.15421152114868)
		--(axis cs:-1.36800003051758,4.08868360519409)
		--(axis cs:-1.35000002384186,4.02431678771973)
		--(axis cs:-1.33200001716614,3.95941638946533)
		--(axis cs:-1.31400001049042,3.89557313919067)
		--(axis cs:-1.2960000038147,3.83367013931274)
		--(axis cs:-1.27799999713898,3.7789249420166)
		--(axis cs:-1.25999999046326,3.72431516647339)
		--(axis cs:-1.24199998378754,3.66915726661682)
		--(axis cs:-1.22399997711182,3.61197710037231)
		--(axis cs:-1.2059999704361,3.55516290664673)
		--(axis cs:-1.18799996376038,3.50233960151672)
		--(axis cs:-1.16999995708466,3.45017313957214)
		--(axis cs:-1.15199995040894,3.39800596237183)
		--(axis cs:-1.13399994373322,3.34583735466003)
		--(axis cs:-1.1159999370575,3.29366779327393)
		--(axis cs:-1.09799993038177,3.24149751663208)
		--(axis cs:-1.07999992370605,3.18932461738586)
		--(axis cs:-1.06200003623962,3.13715195655823)
		--(axis cs:-1.0440000295639,3.08497714996338)
		--(axis cs:-1.02600002288818,3.03280067443848)
		--(axis cs:-1.00800001621246,2.9806227684021)
		--(axis cs:-0.990000009536743,2.92844343185425)
		--(axis cs:-0.972000002861023,2.8762629032135)
		--(axis cs:-0.953999996185303,2.82408022880554)
		--(axis cs:-0.935999989509583,2.77189564704895)
		--(axis cs:-0.917999982833862,2.71970963478088)
		--(axis cs:-0.899999976158142,2.66752195358276)
		--(axis cs:-0.881999969482422,2.61533212661743)
		--(axis cs:-0.863999962806702,2.56314015388489)
		--(axis cs:-0.846000015735626,2.51094627380371)
		--(axis cs:-0.828000009059906,2.45875000953674)
		--(axis cs:-0.810000002384186,2.4065523147583)
		--(axis cs:-0.791999995708466,2.35435748100281)
		--(axis cs:-0.773999989032745,2.30216073989868)
		--(axis cs:-0.755999982357025,2.24996161460876)
		--(axis cs:-0.737999975681305,2.19775986671448)
		--(axis cs:-0.720000028610229,2.1455557346344)
		--(axis cs:-0.702000021934509,2.09334921836853)
		--(axis cs:-0.684000015258789,2.04113984107971)
		--(axis cs:-0.666000008583069,1.98892772197723)
		--(axis cs:-0.648000001907349,1.93671607971191)
		--(axis cs:-0.629999995231628,1.88450419902802)
		--(axis cs:-0.611999988555908,1.83228874206543)
		--(axis cs:-0.593999981880188,1.78006994724274)
		--(axis cs:-0.575999975204468,1.72784745693207)
		--(axis cs:-0.558000028133392,1.67562186717987)
		--(axis cs:-0.540000021457672,1.62339198589325)
		--(axis cs:-0.522000014781952,1.57115817070007)
		--(axis cs:-0.504000008106232,1.51892101764679)
		--(axis cs:-0.486000001430511,1.46667921543121)
		--(axis cs:-0.467999994754791,1.4144332408905)
		--(axis cs:-0.450000017881393,1.36218309402466)
		--(axis cs:-0.432000011205673,1.30992865562439)
		--(axis cs:-0.414000004529953,1.25767481327057)
		--(axis cs:-0.396000027656555,1.20542347431183)
		--(axis cs:-0.378000020980835,1.15316796302795)
		--(axis cs:-0.360000014305115,1.10090804100037)
		--(axis cs:-0.342000007629395,1.0486433506012)
		--(axis cs:-0.324000000953674,0.996374130249023)
		--(axis cs:-0.306000024080276,0.944100499153137)
		--(axis cs:-0.288000017404556,0.891822278499603)
		--(axis cs:-0.270000010728836,0.839539110660553)
		--(axis cs:-0.252000033855438,0.787251532077789)
		--(axis cs:-0.234000027179718,0.734973132610321)
		--(axis cs:-0.216000020503998,0.682691037654877)
		--(axis cs:-0.198000013828278,0.630403697490692)
		--(axis cs:-0.180000022053719,0.578115463256836)
		--(axis cs:-0.16200003027916,0.525898158550262)
		--(axis cs:-0.144000023603439,0.473696202039719)
		--(axis cs:-0.126000016927719,0.421498715877533)
		--(axis cs:-0.10800002515316,0.369295835494995)
		--(axis cs:-0.0900000259280205,0.317090034484863)
		--(axis cs:-0.0720000267028809,0.264873176813126)
		--(axis cs:-0.0540000274777412,0.212652742862701)
		--(axis cs:-0.0360000282526016,0.160531938076019)
		--(axis cs:-0.018000029027462,0.108605049550533)
		--(axis cs:2.98023223876953e-08,0.0642874985933304)
		--(axis cs:0.018000029027462,0.105693079531193)
		--(axis cs:0.0360000282526016,0.157361999154091)
		--(axis cs:0.0540000274777412,0.209386810660362)
		--(axis cs:0.0720000267028809,0.261742919683456)
		--(axis cs:0.0900000259280205,0.314084112644196)
		--(axis cs:0.10800002515316,0.366416364908218)
		--(axis cs:0.126000016927719,0.418744832277298)
		--(axis cs:0.144000023603439,0.47108381986618)
		--(axis cs:0.16200003027916,0.523415625095367)
		--(axis cs:0.180000022053719,0.575745463371277)
		--(axis cs:0.198000013828278,0.628077864646912)
		--(axis cs:0.216000020503998,0.680403530597687)
		--(axis cs:0.234000027179718,0.732744336128235)
		--(axis cs:0.252000033855438,0.785090863704681)
		--(axis cs:0.270000010728836,0.837431073188782)
		--(axis cs:0.288000017404556,0.889765441417694)
		--(axis cs:0.306000024080276,0.942093193531036)
		--(axis cs:0.324000000953674,0.994414687156677)
		--(axis cs:0.342000007629395,1.04672992229462)
		--(axis cs:0.360000014305115,1.09904289245605)
		--(axis cs:0.378000020980835,1.15140354633331)
		--(axis cs:0.396000027656555,1.20375788211823)
		--(axis cs:0.414000004529953,1.25610589981079)
		--(axis cs:0.432000011205673,1.30844783782959)
		--(axis cs:0.450000017881393,1.36078333854675)
		--(axis cs:0.467999994754791,1.41311275959015)
		--(axis cs:0.486000001430511,1.46543574333191)
		--(axis cs:0.504000008106232,1.51775276660919)
		--(axis cs:0.522000014781952,1.57006418704987)
		--(axis cs:0.540000021457672,1.62237167358398)
		--(axis cs:0.558000028133392,1.67467331886292)
		--(axis cs:0.575999975204468,1.72696900367737)
		--(axis cs:0.593999981880188,1.77925896644592)
		--(axis cs:0.611999988555908,1.83154344558716)
		--(axis cs:0.629999995231628,1.88382208347321)
		--(axis cs:0.648000001907349,1.9360955953598)
		--(axis cs:0.666000008583069,1.98836374282837)
		--(axis cs:0.684000015258789,2.04062652587891)
		--(axis cs:0.702000021934509,2.09288477897644)
		--(axis cs:0.720000028610229,2.14513778686523)
		--(axis cs:0.737999975681305,2.19738626480103)
		--(axis cs:0.755999982357025,2.24963021278381)
		--(axis cs:0.773999989032745,2.3018696308136)
		--(axis cs:0.791999995708466,2.35410451889038)
		--(axis cs:0.810000002384186,2.4063355922699)
		--(axis cs:0.828000009059906,2.45856285095215)
		--(axis cs:0.846000015735626,2.51078581809998)
		--(axis cs:0.863999962806702,2.56300473213196)
		--(axis cs:0.881999969482422,2.61522054672241)
		--(axis cs:0.899999976158142,2.6674325466156)
		--(axis cs:0.917999982833862,2.71964144706726)
		--(axis cs:0.935999989509583,2.77184700965881)
		--(axis cs:0.953999996185303,2.82404947280884)
		--(axis cs:0.972000002861023,2.87624883651733)
		--(axis cs:0.990000009536743,2.92844533920288)
		--(axis cs:1.00800001621246,2.98063898086548)
		--(axis cs:1.02600002288818,3.03282952308655)
		--(axis cs:1.0440000295639,3.08501768112183)
		--(axis cs:1.06200003623962,3.13720393180847)
		--(axis cs:1.07999992370605,3.18938708305359)
		--(axis cs:1.09799993038177,3.24156808853149)
		--(axis cs:1.1159999370575,3.29374694824219)
		--(axis cs:1.13399994373322,3.34592342376709)
		--(axis cs:1.15199995040894,3.39814305305481)
		--(axis cs:1.16999995708466,3.45040392875671)
		--(axis cs:1.18799996376038,3.50265955924988)
		--(axis cs:1.2059999704361,3.55494594573975)
		--(axis cs:1.22399997711182,3.60991096496582)
		--(axis cs:1.24199998378754,3.66799879074097)
		--(axis cs:1.25999999046326,3.72551083564758)
		--(axis cs:1.27799999713898,3.78179478645325)
		--(axis cs:1.2960000038147,3.83933901786804)
		--(axis cs:1.31400001049042,3.89956831932068)
		--(axis cs:1.33200001716614,3.96326398849487)
		--(axis cs:1.35000002384186,4.02809858322144)
		--(axis cs:1.36800003051758,4.09223318099976)
		--(axis cs:1.38599991798401,4.15759897232056)
		--(axis cs:1.40399992465973,4.22661590576172)
		--(axis cs:1.42199993133545,4.29542684555054)
		--(axis cs:1.43999993801117,4.36414861679077)
		--(axis cs:1.45799994468689,4.43227386474609)
		--(axis cs:1.47599995136261,4.49976634979248)
		--(axis cs:1.49399995803833,4.56711864471436)
		--(axis cs:1.51199996471405,4.63444089889526)
		--(axis cs:1.52999997138977,4.70162582397461)
		--(axis cs:1.54799997806549,4.76881885528564)
		--(axis cs:1.56599998474121,4.83579874038696)
		--(axis cs:1.58399999141693,4.90260934829712)
		--(axis cs:1.60199999809265,4.9692850112915)
		--(axis cs:1.62000000476837,5.03618717193604)
		--(axis cs:1.63800001144409,5.10311794281006)
		--(axis cs:1.65599989891052,5.1704158782959)
		--(axis cs:1.67399990558624,5.23761081695557)
		--(axis cs:1.69199991226196,5.30467128753662)
		--(axis cs:1.70999991893768,5.37169408798218)
		--(axis cs:1.7279999256134,5.4387993812561)
		--(axis cs:1.74599993228912,5.50582075119019)
		--(axis cs:1.76399993896484,5.57277870178223)
		--(axis cs:1.78199994564056,5.6396951675415)
		--(axis cs:1.79999995231628,5.70656585693359)
		--(axis cs:1.79999995231628,5.80940532684326)
		--(axis cs:1.79999995231628,5.80940532684326)
		--(axis cs:1.78199994564056,5.73679542541504)
		--(axis cs:1.76399993896484,5.66423034667969)
		--(axis cs:1.74599993228912,5.59192705154419)
		--(axis cs:1.7279999256134,5.51980447769165)
		--(axis cs:1.70999991893768,5.44776678085327)
		--(axis cs:1.69199991226196,5.37584972381592)
		--(axis cs:1.67399990558624,5.30405139923096)
		--(axis cs:1.65599989891052,5.23238658905029)
		--(axis cs:1.63800001144409,5.1609525680542)
		--(axis cs:1.62000000476837,5.0901575088501)
		--(axis cs:1.60199999809265,5.01953887939453)
		--(axis cs:1.58399999141693,4.9491229057312)
		--(axis cs:1.56599998474121,4.87884092330933)
		--(axis cs:1.54799997806549,4.80873012542725)
		--(axis cs:1.52999997138977,4.73883247375488)
		--(axis cs:1.51199996471405,4.66932153701782)
		--(axis cs:1.49399995803833,4.60033130645752)
		--(axis cs:1.47599995136261,4.53204345703125)
		--(axis cs:1.45799994468689,4.46467304229736)
		--(axis cs:1.43999993801117,4.39813756942749)
		--(axis cs:1.42199993133545,4.33225870132446)
		--(axis cs:1.40399992465973,4.26750373840332)
		--(axis cs:1.38599991798401,4.20351839065552)
		--(axis cs:1.36800003051758,4.13823080062866)
		--(axis cs:1.35000002384186,4.07281160354614)
		--(axis cs:1.33200001716614,4.00809049606323)
		--(axis cs:1.31400001049042,3.94336438179016)
		--(axis cs:1.2960000038147,3.87876629829407)
		--(axis cs:1.27799999713898,3.81593155860901)
		--(axis cs:1.25999999046326,3.75544905662537)
		--(axis cs:1.24199998378754,3.69662380218506)
		--(axis cs:1.22399997711182,3.63968229293823)
		--(axis cs:1.2059999704361,3.58543014526367)
		--(axis cs:1.18799996376038,3.53281188011169)
		--(axis cs:1.16999995708466,3.48021912574768)
		--(axis cs:1.15199995040894,3.42763209342957)
		--(axis cs:1.13399994373322,3.37506818771362)
		--(axis cs:1.1159999370575,3.32252502441406)
		--(axis cs:1.09799993038177,3.26998424530029)
		--(axis cs:1.07999992370605,3.21744561195374)
		--(axis cs:1.06200003623962,3.16491007804871)
		--(axis cs:1.0440000295639,3.11237621307373)
		--(axis cs:1.02600002288818,3.05984473228455)
		--(axis cs:1.00800001621246,3.00731658935547)
		--(axis cs:0.990000009536743,2.9547905921936)
		--(axis cs:0.972000002861023,2.90226697921753)
		--(axis cs:0.953999996185303,2.84974670410156)
		--(axis cs:0.935999989509583,2.79722952842712)
		--(axis cs:0.917999982833862,2.74471545219421)
		--(axis cs:0.899999976158142,2.69220423698425)
		--(axis cs:0.881999969482422,2.63969755172729)
		--(axis cs:0.863999962806702,2.58719372749329)
		--(axis cs:0.846000015735626,2.53469395637512)
		--(axis cs:0.828000009059906,2.48219680786133)
		--(axis cs:0.810000002384186,2.42970395088196)
		--(axis cs:0.791999995708466,2.37721538543701)
		--(axis cs:0.773999989032745,2.32473111152649)
		--(axis cs:0.755999982357025,2.27225089073181)
		--(axis cs:0.737999975681305,2.21977519989014)
		--(axis cs:0.720000028610229,2.16730451583862)
		--(axis cs:0.702000021934509,2.11483836174011)
		--(axis cs:0.684000015258789,2.06237649917603)
		--(axis cs:0.666000008583069,2.00992012023926)
		--(axis cs:0.648000001907349,1.95746862888336)
		--(axis cs:0.629999995231628,1.9050225019455)
		--(axis cs:0.611999988555908,1.85258173942566)
		--(axis cs:0.593999981880188,1.80014657974243)
		--(axis cs:0.575999975204468,1.7477171421051)
		--(axis cs:0.558000028133392,1.69529318809509)
		--(axis cs:0.540000021457672,1.64287519454956)
		--(axis cs:0.522000014781952,1.5904632806778)
		--(axis cs:0.504000008106232,1.53805959224701)
		--(axis cs:0.486000001430511,1.48566246032715)
		--(axis cs:0.467999994754791,1.43327176570892)
		--(axis cs:0.450000017881393,1.3808867931366)
		--(axis cs:0.432000011205673,1.3285083770752)
		--(axis cs:0.414000004529953,1.27613592147827)
		--(axis cs:0.396000027656555,1.22377002239227)
		--(axis cs:0.378000020980835,1.17141020298004)
		--(axis cs:0.360000014305115,1.11905694007874)
		--(axis cs:0.342000007629395,1.06669676303864)
		--(axis cs:0.324000000953674,1.01434218883514)
		--(axis cs:0.306000024080276,0.961993873119354)
		--(axis cs:0.288000017404556,0.909651696681976)
		--(axis cs:0.270000010728836,0.85731565952301)
		--(axis cs:0.252000033855438,0.804986178874969)
		--(axis cs:0.234000027179718,0.752662897109985)
		--(axis cs:0.216000020503998,0.700357019901276)
		--(axis cs:0.198000013828278,0.64808464050293)
		--(axis cs:0.180000022053719,0.595819354057312)
		--(axis cs:0.16200003027916,0.543565928936005)
		--(axis cs:0.144000023603439,0.491322338581085)
		--(axis cs:0.126000016927719,0.439085870981216)
		--(axis cs:0.10800002515316,0.386893182992935)
		--(axis cs:0.0900000259280205,0.334723591804504)
		--(axis cs:0.0720000267028809,0.282568067312241)
		--(axis cs:0.0540000274777412,0.230489984154701)
		--(axis cs:0.0360000282526016,0.178492024540901)
		--(axis cs:0.018000029027462,0.126763999462128)
		--(axis cs:2.98023223876953e-08,0.081798642873764)
		--(axis cs:-0.018000029027462,0.12379565089941)
		--(axis cs:-0.0360000282526016,0.175448149442673)
		--(axis cs:-0.0540000274777412,0.22752845287323)
		--(axis cs:-0.0720000267028809,0.279677957296371)
		--(axis cs:-0.0900000259280205,0.33183753490448)
		--(axis cs:-0.10800002515316,0.384008169174194)
		--(axis cs:-0.126000016927719,0.436267554759979)
		--(axis cs:-0.144000023603439,0.488532572984695)
		--(axis cs:-0.16200003027916,0.540800154209137)
		--(axis cs:-0.180000022053719,0.593067169189453)
		--(axis cs:-0.198000013828278,0.645355999469757)
		--(axis cs:-0.216000020503998,0.697650969028473)
		--(axis cs:-0.234000027179718,0.74995082616806)
		--(axis cs:-0.252000033855438,0.80225545167923)
		--(axis cs:-0.270000010728836,0.854561865329742)
		--(axis cs:-0.288000017404556,0.906872928142548)
		--(axis cs:-0.306000024080276,0.95918869972229)
		--(axis cs:-0.324000000953674,1.01150918006897)
		--(axis cs:-0.342000007629395,1.06383419036865)
		--(axis cs:-0.360000014305115,1.11616396903992)
		--(axis cs:-0.378000020980835,1.16849803924561)
		--(axis cs:-0.396000027656555,1.22083652019501)
		--(axis cs:-0.414000004529953,1.27317941188812)
		--(axis cs:-0.432000011205673,1.32553124427795)
		--(axis cs:-0.450000017881393,1.37789130210876)
		--(axis cs:-0.467999994754791,1.430255651474)
		--(axis cs:-0.486000001430511,1.48262417316437)
		--(axis cs:-0.504000008106232,1.53499710559845)
		--(axis cs:-0.522000014781952,1.58737397193909)
		--(axis cs:-0.540000021457672,1.63975489139557)
		--(axis cs:-0.558000028133392,1.69213974475861)
		--(axis cs:-0.575999975204468,1.74452793598175)
		--(axis cs:-0.593999981880188,1.79692018032074)
		--(axis cs:-0.611999988555908,1.84931612014771)
		--(axis cs:-0.629999995231628,1.9017151594162)
		--(axis cs:-0.648000001907349,1.9541175365448)
		--(axis cs:-0.666000008583069,2.00652432441711)
		--(axis cs:-0.684000015258789,2.05893588066101)
		--(axis cs:-0.702000021934509,2.11134934425354)
		--(axis cs:-0.720000028610229,2.16376614570618)
		--(axis cs:-0.737999975681305,2.2161853313446)
		--(axis cs:-0.755999982357025,2.26860690116882)
		--(axis cs:-0.773999989032745,2.32103061676025)
		--(axis cs:-0.791999995708466,2.37345719337463)
		--(axis cs:-0.810000002384186,2.42588567733765)
		--(axis cs:-0.828000009059906,2.47831702232361)
		--(axis cs:-0.846000015735626,2.53075075149536)
		--(axis cs:-0.863999962806702,2.58318638801575)
		--(axis cs:-0.881999969482422,2.63562393188477)
		--(axis cs:-0.899999976158142,2.688063621521)
		--(axis cs:-0.917999982833862,2.74050545692444)
		--(axis cs:-0.935999989509583,2.79294848442078)
		--(axis cs:-0.953999996185303,2.84539437294006)
		--(axis cs:-0.972000002861023,2.89784121513367)
		--(axis cs:-0.990000009536743,2.95028972625732)
		--(axis cs:-1.00800001621246,3.00274038314819)
		--(axis cs:-1.02600002288818,3.05519199371338)
		--(axis cs:-1.0440000295639,3.10764598846436)
		--(axis cs:-1.06200003623962,3.16010022163391)
		--(axis cs:-1.07999992370605,3.21255612373352)
		--(axis cs:-1.09799993038177,3.26501417160034)
		--(axis cs:-1.1159999370575,3.31747245788574)
		--(axis cs:-1.13399994373322,3.3699324131012)
		--(axis cs:-1.15199995040894,3.42239427566528)
		--(axis cs:-1.16999995708466,3.47485661506653)
		--(axis cs:-1.18799996376038,3.52732062339783)
		--(axis cs:-1.2059999704361,3.57961654663086)
		--(axis cs:-1.22399997711182,3.63188982009888)
		--(axis cs:-1.24199998378754,3.687251329422)
		--(axis cs:-1.25999999046326,3.74700736999512)
		--(axis cs:-1.27799999713898,3.80801963806152)
		--(axis cs:-1.2960000038147,3.8694634437561)
		--(axis cs:-1.31400001049042,3.93142938613892)
		--(axis cs:-1.33200001716614,3.99498558044434)
		--(axis cs:-1.35000002384186,4.05954647064209)
		--(axis cs:-1.36800003051758,4.1247763633728)
		--(axis cs:-1.38599991798401,4.18990087509155)
		--(axis cs:-1.40399992465973,4.25482988357544)
		--(axis cs:-1.42199993133545,4.32208824157715)
		--(axis cs:-1.43999993801117,4.3901572227478)
		--(axis cs:-1.45799994468689,4.45893049240112)
		--(axis cs:-1.47599995136261,4.52815198898315)
		--(axis cs:-1.49399995803833,4.59779167175293)
		--(axis cs:-1.51199996471405,4.6678466796875)
		--(axis cs:-1.52999997138977,4.73829221725464)
		--(axis cs:-1.54799997806549,4.80914688110352)
		--(axis cs:-1.56599998474121,4.88022947311401)
		--(axis cs:-1.58399999141693,4.95150566101074)
		--(axis cs:-1.60199999809265,5.02294015884399)
		--(axis cs:-1.62000000476837,5.09450435638428)
		--(axis cs:-1.63800001144409,5.16617393493652)
		--(axis cs:-1.65599989891052,5.23792839050293)
		--(axis cs:-1.67399990558624,5.30975294113159)
		--(axis cs:-1.69199991226196,5.38163566589355)
		--(axis cs:-1.70999991893768,5.45356607437134)
		--(axis cs:-1.7279999256134,5.52553558349609)
		--(axis cs:-1.74599993228912,5.59753847122192)
		--(axis cs:-1.76399993896484,5.66957378387451)
		--(axis cs:-1.78199994564056,5.7416410446167)
		--(axis cs:-1.79999995231628,5.81372976303101)
		--cycle;
		\addlegendimage{area legend, draw=magenta, fill=magenta, opacity=0.5}
		\addlegendentry{$\pm \sigma$}
	\end{axis}

	\begin{axis}[
		width=0.48\textwidth,
		name=PlotB,
		at={(PlotA.north east)},
		anchor=left of north west,
		xshift=\xshift cm,
		legend cell align={left},
		legend style={
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(0.5,1.25)},
			anchor=north,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xtick={-1.5,-1, -0.5,0, 0.5, 1,1.5},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xmin=-2, xmax=2,
		xtick style={color=black},
		y grid style={darkgray176},
		ymajorgrids,
		xmin=-1.97999994754791, xmax=1.97999994754791,
		ymin=-0.510888731032697, ymax=10.7286661085415,
		ytick style={color=black},
		]
		
		\addplot [line width=1, colPhi, forget plot]
		table {%
			-1.79999995231628 10.1239994049072
			-1.78199994564056 9.95636177062988
			-1.76399993896484 9.79040899276733
			-1.74599993228912 9.62614107131958
			-1.7279999256134 9.46355800628662
			-1.70999991893768 9.30265917778015
			-1.69199991226196 9.14344582557678
			-1.67399990558624 8.9859167098999
			-1.65599989891052 8.83007245063782
			-1.63800001144409 8.67591428756714
			-1.62000000476837 8.52343974113464
			-1.60199999809265 8.37265067100525
			-1.58399999141693 8.22354583740234
			-1.56599998474121 8.07612524032593
			-1.54799997806549 7.93039011955261
			-1.52999997138977 7.78633985519409
			-1.51199996471405 7.64397382736206
			-1.49399995803833 7.50329327583313
			-1.47599995136261 7.36429696083069
			-1.45799994468689 7.22698612213135
			-1.43999993801117 7.0913595199585
			-1.42199993133545 6.95741777420044
			-1.40399992465973 6.82516119480133
			-1.38599991798401 6.69458916187286
			-1.36800003051758 6.5657026052475
			-1.35000002384186 6.43850028514862
			-1.33200001716614 6.31298251152039
			-1.31400001049042 6.18914959430695
			-1.2960000038147 6.0670015335083
			-1.27799999713898 5.94653832912445
			-1.25999999046326 5.8277599811554
			-1.24199998378754 5.71066617965698
			-1.22399997711182 5.59525754451752
			-1.2059999704361 5.48153345584869
			-1.18799996376038 5.36949422359467
			-1.16999995708466 5.25913984775543
			-1.15199995040894 5.15047001838684
			-1.13399994373322 5.0434853553772
			-1.1159999370575 4.9381852388382
			-1.09799993038177 4.83456997871399
			-1.07999992370605 4.73263957500458
			-1.06200003623962 4.63239464759827
			-1.0440000295639 4.53383364677429
			-1.02600002288818 4.43695781230926
			-1.00800001621246 4.34176652431488
			-0.990000009536743 4.24826009273529
			-0.972000002861023 4.15643836259842
			-0.953999996185303 4.06630164384842
			-0.935999989509583 3.97784947156906
			-0.917999982833862 3.89108231067658
			-0.899999976158142 3.80599985122681
			-0.881999969482422 3.72260224819183
			-0.863999962806702 3.64088950157166
			-0.846000015735626 3.56086161136627
			-0.828000009059906 3.48251842260361
			-0.810000002384186 3.40585993528366
			-0.791999995708466 3.33088645935059
			-0.773999989032745 3.25759752988815
			-0.755999982357025 3.18599345684052
			-0.737999975681305 3.11607424020767
			-0.720000028610229 3.0478400349617
			-0.702000021934509 2.98129045367241
			-0.684000015258789 2.91642565131187
			-0.666000008583069 2.8532456278801
			-0.648000001907349 2.79175038337708
			-0.629999995231628 2.73193999528885
			-0.611999988555908 2.67381438612938
			-0.593999981880188 2.61737355589867
			-0.575999975204468 2.56261750459671
			-0.558000028133392 2.50954646468163
			-0.540000021457672 2.45816004872322
			-0.522000014781952 2.40845841169357
			-0.504000008106232 2.36044163107872
			-0.486000001430511 2.3141095906496
			-0.467999994754791 2.26946236789227
			-0.450000017881393 2.22650004029274
			-0.432000011205673 2.18522241413593
			-0.414000004529953 2.1456296056509
			-0.396000027656555 2.10772165358067
			-0.378000020980835 2.07149844169617
			-0.360000014305115 2.03696000874042
			-0.342000007629395 2.00410641282797
			-0.324000000953674 1.92664250575168
			-0.306000024080276 1.81960698503158
			-0.288000017404556 1.71257121368829
			-0.270000010728836 1.605535442345
			-0.252000033855438 1.49849992162489
			-0.234000027179718 1.39146415028161
			-0.216000020503998 1.28442850424991
			-0.198000013828278 1.17739273290662
			-0.180000022053719 1.07035708687492
			-0.16200003027916 0.963321440843227
			-0.144000023603439 0.856285732155734
			-0.126000016927719 0.749249960812447
			-0.10800002515316 0.642214314780749
			-0.0900000259280205 0.535178606093257
			-0.0720000267028809 0.428142928733662
			-0.0540000274777412 0.321107251374067
			-0.0360000282526016 0.214071558350523
			-0.018000029027462 0.107035865326979
			2.98023223876953e-08 1.77217346345145e-07
			0.018000029027462 0.107035865326979
			0.0360000282526016 0.214071558350523
			0.0540000274777412 0.321107251374067
			0.0720000267028809 0.428142928733662
			0.0900000259280205 0.535178606093257
			0.10800002515316 0.642214314780749
			0.126000016927719 0.749249960812447
			0.144000023603439 0.856285732155734
			0.16200003027916 0.963321440843227
			0.180000022053719 1.07035708687492
			0.198000013828278 1.17739273290662
			0.216000020503998 1.28442850424991
			0.234000027179718 1.39146415028161
			0.252000033855438 1.49849992162489
			0.270000010728836 1.605535442345
			0.288000017404556 1.71257121368829
			0.306000024080276 1.81960698503158
			0.324000000953674 1.92664250575168
			0.342000007629395 2.00410641282797
			0.360000014305115 2.03696000874042
			0.378000020980835 2.07149844169617
			0.396000027656555 2.10772165358067
			0.414000004529953 2.1456296056509
			0.432000011205673 2.18522241413593
			0.450000017881393 2.22650004029274
			0.467999994754791 2.26946236789227
			0.486000001430511 2.3141095906496
			0.504000008106232 2.36044163107872
			0.522000014781952 2.40845841169357
			0.540000021457672 2.45816004872322
			0.558000028133392 2.50954646468163
			0.575999975204468 2.56261750459671
			0.593999981880188 2.61737355589867
			0.611999988555908 2.67381438612938
			0.629999995231628 2.73193999528885
			0.648000001907349 2.79175038337708
			0.666000008583069 2.8532456278801
			0.684000015258789 2.91642565131187
			0.702000021934509 2.98129045367241
			0.720000028610229 3.0478400349617
			0.737999975681305 3.11607424020767
			0.755999982357025 3.18599345684052
			0.773999989032745 3.25759752988815
			0.791999995708466 3.33088645935059
			0.810000002384186 3.40585993528366
			0.828000009059906 3.48251842260361
			0.846000015735626 3.56086161136627
			0.863999962806702 3.64088950157166
			0.881999969482422 3.72260224819183
			0.899999976158142 3.80599985122681
			0.917999982833862 3.89108231067658
			0.935999989509583 3.97784947156906
			0.953999996185303 4.06630164384842
			0.972000002861023 4.15643836259842
			0.990000009536743 4.24826009273529
			1.00800001621246 4.34176652431488
			1.02600002288818 4.43695781230926
			1.0440000295639 4.53383364677429
			1.06200003623962 4.63239464759827
			1.07999992370605 4.73263957500458
			1.09799993038177 4.83456997871399
			1.1159999370575 4.9381852388382
			1.13399994373322 5.0434853553772
			1.15199995040894 5.15047001838684
			1.16999995708466 5.25913984775543
			1.18799996376038 5.36949422359467
			1.2059999704361 5.48153345584869
			1.22399997711182 5.59525754451752
			1.24199998378754 5.71066617965698
			1.25999999046326 5.8277599811554
			1.27799999713898 5.94653832912445
			1.2960000038147 6.0670015335083
			1.31400001049042 6.18914959430695
			1.33200001716614 6.31298251152039
			1.35000002384186 6.43850028514862
			1.36800003051758 6.5657026052475
			1.38599991798401 6.69458916187286
			1.40399992465973 6.82516119480133
			1.42199993133545 6.95741777420044
			1.43999993801117 7.0913595199585
			1.45799994468689 7.22698612213135
			1.47599995136261 7.36429696083069
			1.49399995803833 7.50329327583313
			1.51199996471405 7.64397382736206
			1.52999997138977 7.78633985519409
			1.54799997806549 7.93039011955261
			1.56599998474121 8.07612524032593
			1.58399999141693 8.22354583740234
			1.60199999809265 8.37265067100525
			1.62000000476837 8.52343974113464
			1.63800001144409 8.67591428756714
			1.65599989891052 8.83007245063782
			1.67399990558624 8.9859167098999
			1.69199991226196 9.14344582557678
			1.70999991893768 9.30265917778015
			1.7279999256134 9.46355800628662
			1.74599993228912 9.62614107131958
			1.76399993896484 9.79040899276733
			1.78199994564056 9.95636177062988
			1.79999995231628 10.1239994049072
		};

		\addplot [line width=1.5pt, colPhiPc, dotted, forget plot]
		table {%
			-1.79999995231628 10.1239994049072
			-1.78199994564056 9.95636177062988
			-1.76399993896484 9.79040899276733
			-1.74599993228912 9.62614107131958
			-1.7279999256134 9.46355800628662
			-1.70999991893768 9.30265917778015
			-1.69199991226196 9.14344582557678
			-1.67399990558624 8.9859167098999
			-1.65599989891052 8.83007245063782
			-1.63800001144409 8.67591428756714
			-1.62000000476837 8.52343974113464
			-1.60199999809265 8.37265067100525
			-1.58399999141693 8.22354583740234
			-1.56599998474121 8.07612524032593
			-1.54799997806549 7.93039011955261
			-1.52999997138977 7.78633985519409
			-1.51199996471405 7.64397382736206
			-1.49399995803833 7.50329327583313
			-1.47599995136261 7.36429696083069
			-1.45799994468689 7.22698612213135
			-1.43999993801117 7.0913595199585
			-1.42199993133545 6.95741777420044
			-1.40399992465973 6.82516119480133
			-1.38599991798401 6.69458916187286
			-1.36800003051758 6.5657026052475
			-1.35000002384186 6.43850028514862
			-1.33200001716614 6.31298251152039
			-1.31400001049042 6.18914959430695
			-1.2960000038147 6.0670015335083
			-1.27799999713898 5.94653832912445
			-1.25999999046326 5.8277599811554
			-1.24199998378754 5.71066617965698
			-1.22399997711182 5.59525754451752
			-1.2059999704361 5.48153345584869
			-1.18799996376038 5.36949422359467
			-1.16999995708466 5.25913984775543
			-1.15199995040894 5.15047001838684
			-1.13399994373322 5.0434853553772
			-1.1159999370575 4.9381852388382
			-1.09799993038177 4.83456997871399
			-1.07999992370605 4.73263957500458
			-1.06200003623962 4.63239464759827
			-1.0440000295639 4.53383364677429
			-1.02600002288818 4.43695781230926
			-1.00800001621246 4.34176652431488
			-0.990000009536743 4.24826009273529
			-0.972000002861023 4.15643836259842
			-0.953999996185303 4.06630164384842
			-0.935999989509583 3.97784947156906
			-0.917999982833862 3.89108231067658
			-0.899999976158142 3.80599985122681
			-0.881999969482422 3.72260224819183
			-0.863999962806702 3.64088950157166
			-0.846000015735626 3.56086161136627
			-0.828000009059906 3.48251842260361
			-0.810000002384186 3.40585993528366
			-0.791999995708466 3.33088645935059
			-0.773999989032745 3.25759752988815
			-0.755999982357025 3.18599345684052
			-0.737999975681305 3.11607424020767
			-0.720000028610229 3.0478400349617
			-0.702000021934509 2.98129045367241
			-0.684000015258789 2.91642565131187
			-0.666000008583069 2.8532456278801
			-0.648000001907349 2.79175038337708
			-0.629999995231628 2.73193999528885
			-0.611999988555908 2.67381438612938
			-0.593999981880188 2.61737355589867
			-0.575999975204468 2.56261750459671
			-0.558000028133392 2.50856024701304
			-0.540000021457672 2.45291092829407
			-0.522000014781952 2.39557683064634
			-0.504000008106232 2.33655787658381
			-0.486000001430511 2.27585418233555
			-0.467999994754791 2.21346567041551
			-0.450000017881393 2.149392440555
			-0.432000011205673 2.08363433203443
			-0.414000004529953 2.01619140584208
			-0.396000027656555 1.94706380045229
			-0.378000020980835 1.87625127765941
			-0.360000014305115 1.80375397593777
			-0.342000007629395 1.72957183717284
			-0.324000000953674 1.65370491947916
			-0.306000024080276 1.57615332258804
			-0.288000017404556 1.49691678892232
			-0.270000010728836 1.41599547632784
			-0.252000033855438 1.33338948453592
			-0.234000027179718 1.24909856565515
			-0.216000020503998 1.16312283878836
			-0.198000013828278 1.07546231362131
			-0.180000022053719 0.986117059391155
			-0.16200003027916 0.895087011703612
			-0.144000023603439 0.802372081950005
			-0.126000016927719 0.707972353896132
			-0.10800002515316 0.611887906464913
			-0.0900000259280205 0.51411861642909
			-0.0720000267028809 0.41466452930372
			-0.0540000274777412 0.313525640851286
			-0.0360000282526016 0.210701952585186
			-0.018000029027462 0.10619346488377
			2.98023223876953e-08 1.77217347068827e-07
			0.018000029027462 0.10619346488377
			0.0360000282526016 0.210701952585186
			0.0540000274777412 0.313525640851286
			0.0720000267028809 0.41466452930372
			0.0900000259280205 0.51411861642909
			0.10800002515316 0.611887906464913
			0.126000016927719 0.707972353896132
			0.144000023603439 0.802372081950005
			0.16200003027916 0.895087011703612
			0.180000022053719 0.986117059391155
			0.198000013828278 1.07546231362131
			0.216000020503998 1.16312283878836
			0.234000027179718 1.24909856565515
			0.252000033855438 1.33338948453592
			0.270000010728836 1.41599547632784
			0.288000017404556 1.49691678892232
			0.306000024080276 1.57615332258804
			0.324000000953674 1.65370491947916
			0.342000007629395 1.72957183717284
			0.360000014305115 1.80375397593777
			0.378000020980835 1.87625127765941
			0.396000027656555 1.94706380045229
			0.414000004529953 2.01619140584208
			0.432000011205673 2.08363433203443
			0.450000017881393 2.149392440555
			0.467999994754791 2.21346567041551
			0.486000001430511 2.27585418233555
			0.504000008106232 2.33655787658381
			0.522000014781952 2.39557683064634
			0.540000021457672 2.45291092829407
			0.558000028133392 2.50856024701304
			0.575999975204468 2.56261750459671
			0.593999981880188 2.61737355589867
			0.611999988555908 2.67381438612938
			0.629999995231628 2.73193999528885
			0.648000001907349 2.79175038337708
			0.666000008583069 2.8532456278801
			0.684000015258789 2.91642565131187
			0.702000021934509 2.98129045367241
			0.720000028610229 3.0478400349617
			0.737999975681305 3.11607424020767
			0.755999982357025 3.18599345684052
			0.773999989032745 3.25759752988815
			0.791999995708466 3.33088645935059
			0.810000002384186 3.40585993528366
			0.828000009059906 3.48251842260361
			0.846000015735626 3.56086161136627
			0.863999962806702 3.64088950157166
			0.881999969482422 3.72260224819183
			0.899999976158142 3.80599985122681
			0.917999982833862 3.89108231067658
			0.935999989509583 3.97784947156906
			0.953999996185303 4.06630164384842
			0.972000002861023 4.15643836259842
			0.990000009536743 4.24826009273529
			1.00800001621246 4.34176652431488
			1.02600002288818 4.43695781230926
			1.0440000295639 4.53383364677429
			1.06200003623962 4.63239464759827
			1.07999992370605 4.73263957500458
			1.09799993038177 4.83456997871399
			1.1159999370575 4.9381852388382
			1.13399994373322 5.0434853553772
			1.15199995040894 5.15047001838684
			1.16999995708466 5.25913984775543
			1.18799996376038 5.36949422359467
			1.2059999704361 5.48153345584869
			1.22399997711182 5.59525754451752
			1.24199998378754 5.71066617965698
			1.25999999046326 5.8277599811554
			1.27799999713898 5.94653832912445
			1.2960000038147 6.0670015335083
			1.31400001049042 6.18914959430695
			1.33200001716614 6.31298251152039
			1.35000002384186 6.43850028514862
			1.36800003051758 6.5657026052475
			1.38599991798401 6.69458916187286
			1.40399992465973 6.82516119480133
			1.42199993133545 6.95741777420044
			1.43999993801117 7.0913595199585
			1.45799994468689 7.22698612213135
			1.47599995136261 7.36429696083069
			1.49399995803833 7.50329327583313
			1.51199996471405 7.64397382736206
			1.52999997138977 7.78633985519409
			1.54799997806549 7.93039011955261
			1.56599998474121 8.07612524032593
			1.58399999141693 8.22354583740234
			1.60199999809265 8.37265067100525
			1.62000000476837 8.52343974113464
			1.63800001144409 8.67591428756714
			1.65599989891052 8.83007245063782
			1.67399990558624 8.9859167098999
			1.69199991226196 9.14344582557678
			1.70999991893768 9.30265917778015
			1.7279999256134 9.46355800628662
			1.74599993228912 9.62614107131958
			1.76399993896484 9.79040899276733
			1.78199994564056 9.95636177062988
			1.79999995231628 10.1239994049072
		};

		\addplot [line width=1.5, colPhiPcPred, dashed, forget plot]
		table {%
			-1.79999995231628 10.0482301712036
			-1.78199994564056 9.88154888153076
			-1.76399993896484 9.71582221984863
			-1.74599993228912 9.55104827880859
			-1.7279999256134 9.38723182678223
			-1.70999991893768 9.22553730010986
			-1.69199991226196 9.06481456756592
			-1.67399990558624 8.90561771392822
			-1.65599989891052 8.74869632720947
			-1.63800001144409 8.59453010559082
			-1.62000000476837 8.44356536865234
			-1.60199999809265 8.29435729980469
			-1.58399999141693 8.14617729187012
			-1.56599998474121 8.00038433074951
			-1.54799997806549 7.85693883895874
			-1.52999997138977 7.71645736694336
			-1.51199996471405 7.5778923034668
			-1.49399995803833 7.43993902206421
			-1.47599995136261 7.30263805389404
			-1.45799994468689 7.16625499725342
			-1.43999993801117 7.03146743774414
			-1.42199993133545 6.89726734161377
			-1.40399992465973 6.76367712020874
			-1.38599991798401 6.63316059112549
			-1.36800003051758 6.50387811660767
			-1.35000002384186 6.37629318237305
			-1.33200001716614 6.25056028366089
			-1.31400001049042 6.12772989273071
			-1.2960000038147 6.00625991821289
			-1.27799999713898 5.88615894317627
			-1.25999999046326 5.76807451248169
			-1.24199998378754 5.65202236175537
			-1.22399997711182 5.53754997253418
			-1.2059999704361 5.42595243453979
			-1.18799996376038 5.3156099319458
			-1.16999995708466 5.20877742767334
			-1.15199995040894 5.10264873504639
			-1.13399994373322 4.99806070327759
			-1.1159999370575 4.89506387710571
			-1.09799993038177 4.79348039627075
			-1.07999992370605 4.69379281997681
			-1.06200003623962 4.59594058990479
			-1.0440000295639 4.50004577636719
			-1.02600002288818 4.40526914596558
			-1.00800001621246 4.31331729888916
			-0.990000009536743 4.22200393676758
			-0.972000002861023 4.13192701339722
			-0.953999996185303 4.04370498657227
			-0.935999989509583 3.9565224647522
			-0.917999982833862 3.8702437877655
			-0.899999976158142 3.78476405143738
			-0.881999969482422 3.70022249221802
			-0.863999962806702 3.61703729629517
			-0.846000015735626 3.53737497329712
			-0.828000009059906 3.46178507804871
			-0.810000002384186 3.38941502571106
			-0.791999995708466 3.31791496276855
			-0.773999989032745 3.24712038040161
			-0.755999982357025 3.17686033248901
			-0.737999975681305 3.10773849487305
			-0.720000028610229 3.03835988044739
			-0.702000021934509 2.96872282028198
			-0.684000015258789 2.89882850646973
			-0.666000008583069 2.82923340797424
			-0.648000001907349 2.7595648765564
			-0.629999995231628 2.68997073173523
			-0.611999988555908 2.62041473388672
			-0.593999981880188 2.55052947998047
			-0.575999975204468 2.48031544685364
			-0.558000028133392 2.40977215766907
			-0.540000021457672 2.33889937400818
			-0.522000014781952 2.26771211624146
			-0.504000008106232 2.19623970985413
			-0.486000001430511 2.12443709373474
			-0.467999994754791 2.05230522155762
			-0.450000017881393 1.97984385490417
			-0.432000011205673 1.90708482265472
			-0.414000004529953 1.83402061462402
			-0.396000027656555 1.76061940193176
			-0.378000020980835 1.68688547611237
			-0.360000014305115 1.61286866664886
			-0.342000007629395 1.53850960731506
			-0.324000000953674 1.46380877494812
			-0.306000024080276 1.38876605033875
			-0.288000017404556 1.31338143348694
			-0.270000010728836 1.23765456676483
			-0.252000033855438 1.16158592700958
			-0.234000027179718 1.08517527580261
			-0.216000020503998 1.00842273235321
			-0.198000013828278 0.931386351585388
			-0.180000022053719 0.854010224342346
			-0.16200003027916 0.776282787322998
			-0.144000023603439 0.698207676410675
			-0.126000016927719 0.619848370552063
			-0.10800002515316 0.541146039962769
			-0.0900000259280205 0.462100207805634
			-0.0720000267028809 0.382711172103882
			-0.0540000274777412 0.302978873252869
			-0.0360000282526016 0.222903162240982
			-0.018000029027462 0.142756089568138
			2.98023223876953e-08 0.0730430781841278
			0.018000029027462 0.143704906105995
			0.0360000282526016 0.22472283244133
			0.0540000274777412 0.305415391921997
			0.0720000267028809 0.38571959733963
			0.0900000259280205 0.465693652629852
			0.10800002515316 0.54529345035553
			0.126000016927719 0.624507963657379
			0.144000023603439 0.703343451023102
			0.16200003027916 0.781795859336853
			0.180000022053719 0.859863758087158
			0.198000013828278 0.937581658363342
			0.216000020503998 1.01492714881897
			0.234000027179718 1.09188866615295
			0.252000033855438 1.16846919059753
			0.270000010728836 1.24467718601227
			0.288000017404556 1.32050383090973
			0.306000024080276 1.3959493637085
			0.324000000953674 1.4710134267807
			0.342000007629395 1.5456964969635
			0.360000014305115 1.6199985742569
			0.378000020980835 1.69391918182373
			0.396000027656555 1.76745855808258
			0.414000004529953 1.84061658382416
			0.432000011205673 1.91359579563141
			0.450000017881393 1.98622035980225
			0.467999994754791 2.05848169326782
			0.486000001430511 2.13038039207458
			0.504000008106232 2.2020115852356
			0.522000014781952 2.27340197563171
			0.540000021457672 2.34466004371643
			0.558000028133392 2.41570425033569
			0.575999975204468 2.48642206192017
			0.593999981880188 2.55681419372559
			0.611999988555908 2.62688016891479
			0.629999995231628 2.69661974906921
			0.648000001907349 2.76603293418884
			0.666000008583069 2.83512043952942
			0.684000015258789 2.90410804748535
			0.702000021934509 2.97371411323547
			0.720000028610229 3.04319047927856
			0.737999975681305 3.11241722106934
			0.755999982357025 3.18189382553101
			0.773999989032745 3.25279951095581
			0.791999995708466 3.3245906829834
			0.810000002384186 3.39673161506653
			0.828000009059906 3.47010183334351
			0.846000015735626 3.54591512680054
			0.863999962806702 3.62385106086731
			0.881999969482422 3.70536088943481
			0.899999976158142 3.78854942321777
			0.917999982833862 3.87294125556946
			0.935999989509583 3.95831823348999
			0.953999996185303 4.0448751449585
			0.972000002861023 4.13171100616455
			0.990000009536743 4.21995782852173
			1.00800001621246 4.30981302261353
			1.02600002288818 4.40018272399902
			1.0440000295639 4.49349880218506
			1.06200003623962 4.5887885093689
			1.07999992370605 4.6855845451355
			1.09799993038177 4.78504753112793
			1.1159999370575 4.88742828369141
			1.13399994373322 4.99091243743896
			1.15199995040894 5.09801959991455
			1.16999995708466 5.20667457580566
			1.18799996376038 5.31572246551514
			1.2059999704361 5.42557144165039
			1.22399997711182 5.53721475601196
			1.24199998378754 5.65173482894897
			1.25999999046326 5.76723003387451
			1.27799999713898 5.88408756256104
			1.2960000038147 6.0027642250061
			1.31400001049042 6.12428188323975
			1.33200001716614 6.24802494049072
			1.35000002384186 6.37299823760986
			1.36800003051758 6.49955654144287
			1.38599991798401 6.62848567962646
			1.40399992465973 6.76021099090576
			1.42199993133545 6.89457225799561
			1.43999993801117 7.02965021133423
			1.45799994468689 7.16544246673584
			1.47599995136261 7.30194997787476
			1.49399995803833 7.43971014022827
			1.51199996471405 7.57922601699829
			1.52999997138977 7.71998357772827
			1.54799997806549 7.8616361618042
			1.56599998474121 8.00657749176025
			1.58399999141693 8.15538311004639
			1.60199999809265 8.30676460266113
			1.62000000476837 8.45945358276367
			1.63800001144409 8.61550521850586
			1.65599989891052 8.77409172058105
			1.67399990558624 8.93531799316406
			1.69199991226196 9.09762001037598
			1.70999991893768 9.26208305358887
			1.7279999256134 9.4284496307373
			1.74599993228912 9.59613609313965
			1.76399993896484 9.76506996154785
			1.78199994564056 9.93512439727783
			1.79999995231628 10.1073932647705
		};
		
		\path [draw=magenta, fill=magenta, opacity=0.5]
		(axis cs:-1.79999995231628,10.196249961853)
		--(axis cs:-1.79999995231628,9.9002103805542)
		--(axis cs:-1.78199994564056,9.74703216552734)
		--(axis cs:-1.76399993896484,9.59411334991455)
		--(axis cs:-1.74599993228912,9.44134616851807)
		--(axis cs:-1.7279999256134,9.28859615325928)
		--(axis cs:-1.70999991893768,9.13671493530273)
		--(axis cs:-1.69199991226196,8.98456954956055)
		--(axis cs:-1.67399990558624,8.83242607116699)
		--(axis cs:-1.65599989891052,8.6808385848999)
		--(axis cs:-1.63800001144409,8.5318489074707)
		--(axis cs:-1.62000000476837,8.3865795135498)
		--(axis cs:-1.60199999809265,8.24224758148193)
		--(axis cs:-1.58399999141693,8.09832572937012)
		--(axis cs:-1.56599998474121,7.9542498588562)
		--(axis cs:-1.54799997806549,7.81162214279175)
		--(axis cs:-1.52999997138977,7.67312860488892)
		--(axis cs:-1.51199996471405,7.53692817687988)
		--(axis cs:-1.49399995803833,7.40070772171021)
		--(axis cs:-1.47599995136261,7.26446485519409)
		--(axis cs:-1.45799994468689,7.12846755981445)
		--(axis cs:-1.43999993801117,6.9959774017334)
		--(axis cs:-1.42199993133545,6.86370229721069)
		--(axis cs:-1.40399992465973,6.73163509368896)
		--(axis cs:-1.38599991798401,6.60279989242554)
		--(axis cs:-1.36800003051758,6.4745135307312)
		--(axis cs:-1.35000002384186,6.34707736968994)
		--(axis cs:-1.33200001716614,6.22150468826294)
		--(axis cs:-1.31400001049042,6.09711694717407)
		--(axis cs:-1.2960000038147,5.97334909439087)
		--(axis cs:-1.27799999713898,5.85069847106934)
		--(axis cs:-1.25999999046326,5.72985553741455)
		--(axis cs:-1.24199998378754,5.61132907867432)
		--(axis cs:-1.22399997711182,5.4949312210083)
		--(axis cs:-1.2059999704361,5.38405990600586)
		--(axis cs:-1.18799996376038,5.2745943069458)
		--(axis cs:-1.16999995708466,5.17186403274536)
		--(axis cs:-1.15199995040894,5.06893301010132)
		--(axis cs:-1.13399994373322,4.96658658981323)
		--(axis cs:-1.1159999370575,4.86649227142334)
		--(axis cs:-1.09799993038177,4.76771831512451)
		--(axis cs:-1.07999992370605,4.67113924026489)
		--(axis cs:-1.06200003623962,4.57588005065918)
		--(axis cs:-1.0440000295639,4.48128938674927)
		--(axis cs:-1.02600002288818,4.38676309585571)
		--(axis cs:-1.00800001621246,4.29666090011597)
		--(axis cs:-0.990000009536743,4.20635414123535)
		--(axis cs:-0.972000002861023,4.11661243438721)
		--(axis cs:-0.953999996185303,4.02858877182007)
		--(axis cs:-0.935999989509583,3.94066047668457)
		--(axis cs:-0.917999982833862,3.85280752182007)
		--(axis cs:-0.899999976158142,3.76477193832397)
		--(axis cs:-0.881999969482422,3.67631912231445)
		--(axis cs:-0.863999962806702,3.58848142623901)
		--(axis cs:-0.846000015735626,3.50648546218872)
		--(axis cs:-0.828000009059906,3.43065905570984)
		--(axis cs:-0.810000002384186,3.35946536064148)
		--(axis cs:-0.791999995708466,3.28982400894165)
		--(axis cs:-0.773999989032745,3.22099924087524)
		--(axis cs:-0.755999982357025,3.15284442901611)
		--(axis cs:-0.737999975681305,3.0849711894989)
		--(axis cs:-0.720000028610229,3.01632738113403)
		--(axis cs:-0.702000021934509,2.94693207740784)
		--(axis cs:-0.684000015258789,2.87683892250061)
		--(axis cs:-0.666000008583069,2.80790257453918)
		--(axis cs:-0.648000001907349,2.73849058151245)
		--(axis cs:-0.629999995231628,2.66932368278503)
		--(axis cs:-0.611999988555908,2.59953737258911)
		--(axis cs:-0.593999981880188,2.5289261341095)
		--(axis cs:-0.575999975204468,2.45763731002808)
		--(axis cs:-0.558000028133392,2.38580441474915)
		--(axis cs:-0.540000021457672,2.31353712081909)
		--(axis cs:-0.522000014781952,2.24093413352966)
		--(axis cs:-0.504000008106232,2.16807508468628)
		--(axis cs:-0.486000001430511,2.09495329856873)
		--(axis cs:-0.467999994754791,2.0216076374054)
		--(axis cs:-0.450000017881393,1.94806408882141)
		--(axis cs:-0.432000011205673,1.8744238615036)
		--(axis cs:-0.414000004529953,1.80068290233612)
		--(axis cs:-0.396000027656555,1.72677099704742)
		--(axis cs:-0.378000020980835,1.652703166008)
		--(axis cs:-0.360000014305115,1.57855820655823)
		--(axis cs:-0.342000007629395,1.50425541400909)
		--(axis cs:-0.324000000953674,1.42979955673218)
		--(axis cs:-0.306000024080276,1.35519397258759)
		--(axis cs:-0.288000017404556,1.2804411649704)
		--(axis cs:-0.270000010728836,1.20554208755493)
		--(axis cs:-0.252000033855438,1.13049829006195)
		--(axis cs:-0.234000027179718,1.0553092956543)
		--(axis cs:-0.216000020503998,0.979974031448364)
		--(axis cs:-0.198000013828278,0.904481947422028)
		--(axis cs:-0.180000022053719,0.828831851482391)
		--(axis cs:-0.16200003027916,0.753017008304596)
		--(axis cs:-0.144000023603439,0.677034378051758)
		--(axis cs:-0.126000016927719,0.601035416126251)
		--(axis cs:-0.10800002515316,0.524832665920258)
		--(axis cs:-0.0900000259280205,0.448359787464142)
		--(axis cs:-0.0720000267028809,0.371478587388992)
		--(axis cs:-0.0540000274777412,0.293878883123398)
		--(axis cs:-0.0360000282526016,0.214926481246948)
		--(axis cs:-0.018000029027462,0.134404644370079)
		--(axis cs:2.98023223876953e-08,0.064287506043911)
		--(axis cs:0.018000029027462,0.134795591235161)
		--(axis cs:0.0360000282526016,0.217622607946396)
		--(axis cs:0.0540000274777412,0.297877192497253)
		--(axis cs:0.0720000267028809,0.376122832298279)
		--(axis cs:0.0900000259280205,0.453342229127884)
		--(axis cs:0.10800002515316,0.530081033706665)
		--(axis cs:0.126000016927719,0.606504917144775)
		--(axis cs:0.144000023603439,0.682701945304871)
		--(axis cs:0.16200003027916,0.75870144367218)
		--(axis cs:0.180000022053719,0.834519863128662)
		--(axis cs:0.198000013828278,0.910162925720215)
		--(axis cs:0.216000020503998,0.985638499259949)
		--(axis cs:0.234000027179718,1.06095170974731)
		--(axis cs:0.252000033855438,1.13611149787903)
		--(axis cs:0.270000010728836,1.21113777160645)
		--(axis cs:0.288000017404556,1.28601098060608)
		--(axis cs:0.306000024080276,1.36073005199432)
		--(axis cs:0.324000000953674,1.43529343605042)
		--(axis cs:0.342000007629395,1.50969898700714)
		--(axis cs:0.360000014305115,1.58394336700439)
		--(axis cs:0.378000020980835,1.65802204608917)
		--(axis cs:0.396000027656555,1.73192942142487)
		--(axis cs:0.414000004529953,1.8056583404541)
		--(axis cs:0.432000011205673,1.87924838066101)
		--(axis cs:0.450000017881393,1.95264279842377)
		--(axis cs:0.467999994754791,2.02582311630249)
		--(axis cs:0.486000001430511,2.09876775741577)
		--(axis cs:0.504000008106232,2.17146563529968)
		--(axis cs:0.522000014781952,2.24398040771484)
		--(axis cs:0.540000021457672,2.31632304191589)
		--(axis cs:0.558000028133392,2.38834571838379)
		--(axis cs:0.575999975204468,2.45996356010437)
		--(axis cs:0.593999981880188,2.53110432624817)
		--(axis cs:0.611999988555908,2.60168480873108)
		--(axis cs:0.629999995231628,2.6716136932373)
		--(axis cs:0.648000001907349,2.74080300331116)
		--(axis cs:0.666000008583069,2.80918049812317)
		--(axis cs:0.684000015258789,2.8769006729126)
		--(axis cs:0.702000021934509,2.94637680053711)
		--(axis cs:0.720000028610229,3.01536345481873)
		--(axis cs:0.737999975681305,3.08382701873779)
		--(axis cs:0.755999982357025,3.15330529212952)
		--(axis cs:0.773999989032745,3.22468638420105)
		--(axis cs:0.791999995708466,3.29604482650757)
		--(axis cs:0.810000002384186,3.36701369285583)
		--(axis cs:0.828000009059906,3.43814444541931)
		--(axis cs:0.846000015735626,3.51126837730408)
		--(axis cs:0.863999962806702,3.58777284622192)
		--(axis cs:0.881999969482422,3.67321300506592)
		--(axis cs:0.899999976158142,3.75939774513245)
		--(axis cs:0.917999982833862,3.84565877914429)
		--(axis cs:0.935999989509583,3.93187880516052)
		--(axis cs:0.953999996185303,4.01913595199585)
		--(axis cs:0.972000002861023,4.10579347610474)
		--(axis cs:0.990000009536743,4.19273042678833)
		--(axis cs:1.00800001621246,4.28102111816406)
		--(axis cs:1.02600002288818,4.36931562423706)
		--(axis cs:1.0440000295639,4.46256113052368)
		--(axis cs:1.06200003623962,4.55870676040649)
		--(axis cs:1.07999992370605,4.65404748916626)
		--(axis cs:1.09799993038177,4.75069427490234)
		--(axis cs:1.1159999370575,4.85116767883301)
		--(axis cs:1.13399994373322,4.9519100189209)
		--(axis cs:1.15199995040894,5.05900812149048)
		--(axis cs:1.16999995708466,5.16833782196045)
		--(axis cs:1.18799996376038,5.27735090255737)
		--(axis cs:1.2059999704361,5.38669776916504)
		--(axis cs:1.22399997711182,5.49779462814331)
		--(axis cs:1.24199998378754,5.61358451843262)
		--(axis cs:1.25999999046326,5.73009729385376)
		--(axis cs:1.27799999713898,5.84758281707764)
		--(axis cs:1.2960000038147,5.96688365936279)
		--(axis cs:1.31400001049042,6.0902214050293)
		--(axis cs:1.33200001716614,6.21560049057007)
		--(axis cs:1.35000002384186,6.34098768234253)
		--(axis cs:1.36800003051758,6.46639108657837)
		--(axis cs:1.38599991798401,6.59268426895142)
		--(axis cs:1.40399992465973,6.72279071807861)
		--(axis cs:1.42199993133545,6.8557276725769)
		--(axis cs:1.43999993801117,6.98897075653076)
		--(axis cs:1.45799994468689,7.12254047393799)
		--(axis cs:1.47599995136261,7.25645971298218)
		--(axis cs:1.49399995803833,7.39171934127808)
		--(axis cs:1.51199996471405,7.53076553344727)
		--(axis cs:1.52999997138977,7.67089080810547)
		--(axis cs:1.54799997806549,7.81133890151978)
		--(axis cs:1.56599998474121,7.95648097991943)
		--(axis cs:1.58399999141693,8.10601806640625)
		--(axis cs:1.60199999809265,8.25827693939209)
		--(axis cs:1.62000000476837,8.41047191619873)
		--(axis cs:1.63800001144409,8.56585597991943)
		--(axis cs:1.65599989891052,8.72271919250488)
		--(axis cs:1.67399990558624,8.88201427459717)
		--(axis cs:1.69199991226196,9.0401611328125)
		--(axis cs:1.70999991893768,9.19926738739014)
		--(axis cs:1.7279999256134,9.35804271697998)
		--(axis cs:1.74599993228912,9.5168924331665)
		--(axis cs:1.76399993896484,9.67598342895508)
		--(axis cs:1.78199994564056,9.83525371551514)
		--(axis cs:1.79999995231628,9.99700927734375)
		--(axis cs:1.79999995231628,10.2177772521973)
		--(axis cs:1.79999995231628,10.2177772521973)
		--(axis cs:1.78199994564056,10.0349950790405)
		--(axis cs:1.76399993896484,9.85415649414062)
		--(axis cs:1.74599993228912,9.67537975311279)
		--(axis cs:1.7279999256134,9.49885654449463)
		--(axis cs:1.70999991893768,9.3248987197876)
		--(axis cs:1.69199991226196,9.15507888793945)
		--(axis cs:1.67399990558624,8.98862171173096)
		--(axis cs:1.65599989891052,8.82546424865723)
		--(axis cs:1.63800001144409,8.66515445709229)
		--(axis cs:1.62000000476837,8.50843524932861)
		--(axis cs:1.60199999809265,8.35525226593018)
		--(axis cs:1.58399999141693,8.20474815368652)
		--(axis cs:1.56599998474121,8.05667400360107)
		--(axis cs:1.54799997806549,7.91193342208862)
		--(axis cs:1.52999997138977,7.76907634735107)
		--(axis cs:1.51199996471405,7.62768650054932)
		--(axis cs:1.49399995803833,7.48770093917847)
		--(axis cs:1.47599995136261,7.34744024276733)
		--(axis cs:1.45799994468689,7.20834445953369)
		--(axis cs:1.43999993801117,7.0703296661377)
		--(axis cs:1.42199993133545,6.93341684341431)
		--(axis cs:1.40399992465973,6.79763126373291)
		--(axis cs:1.38599991798401,6.66428709030151)
		--(axis cs:1.36800003051758,6.53272199630737)
		--(axis cs:1.35000002384186,6.4050087928772)
		--(axis cs:1.33200001716614,6.28044939041138)
		--(axis cs:1.31400001049042,6.1583423614502)
		--(axis cs:1.2960000038147,6.03864479064941)
		--(axis cs:1.27799999713898,5.92059230804443)
		--(axis cs:1.25999999046326,5.80436277389526)
		--(axis cs:1.24199998378754,5.68988513946533)
		--(axis cs:1.22399997711182,5.57663488388062)
		--(axis cs:1.2059999704361,5.46444511413574)
		--(axis cs:1.18799996376038,5.3540940284729)
		--(axis cs:1.16999995708466,5.24501132965088)
		--(axis cs:1.15199995040894,5.13703107833862)
		--(axis cs:1.13399994373322,5.02991485595703)
		--(axis cs:1.1159999370575,4.9236888885498)
		--(axis cs:1.09799993038177,4.81940078735352)
		--(axis cs:1.07999992370605,4.71712160110474)
		--(axis cs:1.06200003623962,4.6188702583313)
		--(axis cs:1.0440000295639,4.52443647384644)
		--(axis cs:1.02600002288818,4.43104982376099)
		--(axis cs:1.00800001621246,4.33860492706299)
		--(axis cs:0.990000009536743,4.24718523025513)
		--(axis cs:0.972000002861023,4.15762853622437)
		--(axis cs:0.953999996185303,4.07061433792114)
		--(axis cs:0.935999989509583,3.98475766181946)
		--(axis cs:0.917999982833862,3.90022373199463)
		--(axis cs:0.899999976158142,3.8177011013031)
		--(axis cs:0.881999969482422,3.73750877380371)
		--(axis cs:0.863999962806702,3.6599292755127)
		--(axis cs:0.846000015735626,3.580561876297)
		--(axis cs:0.828000009059906,3.5020592212677)
		--(axis cs:0.810000002384186,3.42644953727722)
		--(axis cs:0.791999995708466,3.35313653945923)
		--(axis cs:0.773999989032745,3.28091263771057)
		--(axis cs:0.755999982357025,3.2104823589325)
		--(axis cs:0.737999975681305,3.14100742340088)
		--(axis cs:0.720000028610229,3.0710175037384)
		--(axis cs:0.702000021934509,3.00105142593384)
		--(axis cs:0.684000015258789,2.93131542205811)
		--(axis cs:0.666000008583069,2.86106038093567)
		--(axis cs:0.648000001907349,2.79126286506653)
		--(axis cs:0.629999995231628,2.72162580490112)
		--(axis cs:0.611999988555908,2.65207552909851)
		--(axis cs:0.593999981880188,2.582524061203)
		--(axis cs:0.575999975204468,2.51288056373596)
		--(axis cs:0.558000028133392,2.4430627822876)
		--(axis cs:0.540000021457672,2.37299704551697)
		--(axis cs:0.522000014781952,2.30282354354858)
		--(axis cs:0.504000008106232,2.23255753517151)
		--(axis cs:0.486000001430511,2.1619930267334)
		--(axis cs:0.467999994754791,2.09114027023315)
		--(axis cs:0.450000017881393,2.01979780197144)
		--(axis cs:0.432000011205673,1.94794321060181)
		--(axis cs:0.414000004529953,1.87557482719421)
		--(axis cs:0.396000027656555,1.8029876947403)
		--(axis cs:0.378000020980835,1.72981631755829)
		--(axis cs:0.360000014305115,1.6560537815094)
		--(axis cs:0.342000007629395,1.58169400691986)
		--(axis cs:0.324000000953674,1.50673341751099)
		--(axis cs:0.306000024080276,1.43116867542267)
		--(axis cs:0.288000017404556,1.35499668121338)
		--(axis cs:0.270000010728836,1.27821660041809)
		--(axis cs:0.252000033855438,1.20082688331604)
		--(axis cs:0.234000027179718,1.12282562255859)
		--(axis cs:0.216000020503998,1.04421579837799)
		--(axis cs:0.198000013828278,0.96500039100647)
		--(axis cs:0.180000022053719,0.885207653045654)
		--(axis cs:0.16200003027916,0.804890275001526)
		--(axis cs:0.144000023603439,0.723984956741333)
		--(axis cs:0.126000016927719,0.642511010169983)
		--(axis cs:0.10800002515316,0.560505867004395)
		--(axis cs:0.0900000259280205,0.478045076131821)
		--(axis cs:0.0720000267028809,0.395316362380981)
		--(axis cs:0.0540000274777412,0.312953591346741)
		--(axis cs:0.0360000282526016,0.231823056936264)
		--(axis cs:0.018000029027462,0.15261422097683)
		--(axis cs:2.98023223876953e-08,0.0817986503243446)
		--(axis cs:-0.018000029027462,0.151107534766197)
		--(axis cs:-0.0360000282526016,0.230879843235016)
		--(axis cs:-0.0540000274777412,0.312078863382339)
		--(axis cs:-0.0720000267028809,0.393943756818771)
		--(axis cs:-0.0900000259280205,0.475840628147125)
		--(axis cs:-0.10800002515316,0.55745941400528)
		--(axis cs:-0.126000016927719,0.638661324977875)
		--(axis cs:-0.144000023603439,0.719380974769592)
		--(axis cs:-0.16200003027916,0.7995485663414)
		--(axis cs:-0.180000022053719,0.879188597202301)
		--(axis cs:-0.198000013828278,0.958290755748749)
		--(axis cs:-0.216000020503998,1.03687143325806)
		--(axis cs:-0.234000027179718,1.11504125595093)
		--(axis cs:-0.252000033855438,1.19267356395721)
		--(axis cs:-0.270000010728836,1.26976704597473)
		--(axis cs:-0.288000017404556,1.34632170200348)
		--(axis cs:-0.306000024080276,1.4223381280899)
		--(axis cs:-0.324000000953674,1.49781799316406)
		--(axis cs:-0.342000007629395,1.57276380062103)
		--(axis cs:-0.360000014305115,1.6471791267395)
		--(axis cs:-0.378000020980835,1.72106778621674)
		--(axis cs:-0.396000027656555,1.7944678068161)
		--(axis cs:-0.414000004529953,1.86735832691193)
		--(axis cs:-0.432000011205673,1.93974578380585)
		--(axis cs:-0.450000017881393,2.01162362098694)
		--(axis cs:-0.467999994754791,2.08300280570984)
		--(axis cs:-0.486000001430511,2.15392088890076)
		--(axis cs:-0.504000008106232,2.22440433502197)
		--(axis cs:-0.522000014781952,2.29449009895325)
		--(axis cs:-0.540000021457672,2.36426162719727)
		--(axis cs:-0.558000028133392,2.43373990058899)
		--(axis cs:-0.575999975204468,2.5029935836792)
		--(axis cs:-0.593999981880188,2.57213282585144)
		--(axis cs:-0.611999988555908,2.64129209518433)
		--(axis cs:-0.629999995231628,2.71061778068542)
		--(axis cs:-0.648000001907349,2.78063917160034)
		--(axis cs:-0.666000008583069,2.8505642414093)
		--(axis cs:-0.684000015258789,2.92081809043884)
		--(axis cs:-0.702000021934509,2.99051356315613)
		--(axis cs:-0.720000028610229,3.06039237976074)
		--(axis cs:-0.737999975681305,3.13050580024719)
		--(axis cs:-0.755999982357025,3.20087623596191)
		--(axis cs:-0.773999989032745,3.27324151992798)
		--(axis cs:-0.791999995708466,3.34600591659546)
		--(axis cs:-0.810000002384186,3.41936469078064)
		--(axis cs:-0.828000009059906,3.49291110038757)
		--(axis cs:-0.846000015735626,3.56826448440552)
		--(axis cs:-0.863999962806702,3.64559316635132)
		--(axis cs:-0.881999969482422,3.72412586212158)
		--(axis cs:-0.899999976158142,3.80475616455078)
		--(axis cs:-0.917999982833862,3.88768005371094)
		--(axis cs:-0.935999989509583,3.97238445281982)
		--(axis cs:-0.953999996185303,4.05882120132446)
		--(axis cs:-0.972000002861023,4.14724159240723)
		--(axis cs:-0.990000009536743,4.2376537322998)
		--(axis cs:-1.00800001621246,4.32997369766235)
		--(axis cs:-1.02600002288818,4.42377519607544)
		--(axis cs:-1.0440000295639,4.51880216598511)
		--(axis cs:-1.06200003623962,4.61600112915039)
		--(axis cs:-1.07999992370605,4.71644639968872)
		--(axis cs:-1.09799993038177,4.81924247741699)
		--(axis cs:-1.1159999370575,4.92363548278809)
		--(axis cs:-1.13399994373322,5.02953481674194)
		--(axis cs:-1.15199995040894,5.13636445999146)
		--(axis cs:-1.16999995708466,5.24569082260132)
		--(axis cs:-1.18799996376038,5.3566255569458)
		--(axis cs:-1.2059999704361,5.46784496307373)
		--(axis cs:-1.22399997711182,5.58016872406006)
		--(axis cs:-1.24199998378754,5.69271564483643)
		--(axis cs:-1.25999999046326,5.80629348754883)
		--(axis cs:-1.27799999713898,5.9216194152832)
		--(axis cs:-1.2960000038147,6.03917074203491)
		--(axis cs:-1.31400001049042,6.15834283828735)
		--(axis cs:-1.33200001716614,6.27961587905884)
		--(axis cs:-1.35000002384186,6.40550899505615)
		--(axis cs:-1.36800003051758,6.53324270248413)
		--(axis cs:-1.38599991798401,6.66352128982544)
		--(axis cs:-1.40399992465973,6.79571914672852)
		--(axis cs:-1.42199993133545,6.93083238601685)
		--(axis cs:-1.43999993801117,7.06695747375488)
		--(axis cs:-1.45799994468689,7.20404243469238)
		--(axis cs:-1.47599995136261,7.34081125259399)
		--(axis cs:-1.49399995803833,7.47917032241821)
		--(axis cs:-1.51199996471405,7.61885643005371)
		--(axis cs:-1.52999997138977,7.7597861289978)
		--(axis cs:-1.54799997806549,7.90225553512573)
		--(axis cs:-1.56599998474121,8.04651927947998)
		--(axis cs:-1.58399999141693,8.19402885437012)
		--(axis cs:-1.60199999809265,8.34646701812744)
		--(axis cs:-1.62000000476837,8.50055122375488)
		--(axis cs:-1.63800001144409,8.65721130371094)
		--(axis cs:-1.65599989891052,8.81655406951904)
		--(axis cs:-1.67399990558624,8.97880935668945)
		--(axis cs:-1.69199991226196,9.14505958557129)
		--(axis cs:-1.70999991893768,9.31435966491699)
		--(axis cs:-1.7279999256134,9.48586750030518)
		--(axis cs:-1.74599993228912,9.66075038909912)
		--(axis cs:-1.76399993896484,9.83753108978271)
		--(axis cs:-1.78199994564056,10.0160655975342)
		--(axis cs:-1.79999995231628,10.196249961853)
		--cycle;
	\end{axis}	

	\node[draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=1.0, 
	text opacity=1, 
	inner sep=3pt
	] at ([yshift=-7mm]PlotA.north) {\(\hat{\nu} = (\nu_1, 0)\)};
	
	\node[draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=1.0, 
	text opacity=1,
	inner sep=3pt
	] at ([yshift=-7mm]PlotB.north) {\(\hat{\nu} = (\nu_1, \nu_1)\)};
	
\end{tikzpicture}


==> Pictures/GenKSD/Phi_GKSD_1d_2.3_2.4_ReLU.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{green}{RGB}{0,128,0}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{orange}{RGB}{255,165,0}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\pgfmathsetmacro{\xshift}{0.5} 
	
	\begin{axis}[
		width=0.48\textwidth,
		legend cell align={left},
		legend style={
			legend columns=4,
			column sep=2mm,
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(1.1,1.2)},
			anchor=north,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
%		ytick={0,1,2,3,4,5,6},
%		yticklabels={0,,2,,4,,6},
		xtick={-1.5,-1, -0.5,0, 0.5, 1,1.5},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xtick style={color=black},
		y grid style={darkgray176},
		ymajorgrids,
		xmin=-1.65, xmax=1.65,
		ymin=-0.390642906706983, ymax=8.20350450681701,
		ytick style={color=black},
		name=PlotA,
		]
		
		\addplot [line width=1, colPhi]
		table {%
				-1.5 7.7
				-1.48500001430511 7.59253997802734
				-1.47000002861023 7.48616027832031
				-1.45500004291534 7.38086032867432
				-1.44000005722046 7.27664012908935
				-1.42499995231628 7.17349967956543
				-1.4099999666214 7.07143983840942
				-1.39499998092651 6.97045974731445
				-1.37999999523163 6.87055997848511
				-1.36500000953674 6.7717399597168
				-1.35000002384186 6.67400026321411
				-1.33500003814697 6.57734031677246
				-1.32000005245209 6.48176040649414
				-1.30499994754791 6.38725967407226
				-1.28999996185303 6.2938398361206
				-1.27499997615814 6.20149974822998
				-1.25999999046326 6.11023998260498
				-1.24500000476837 6.02005996704102
				-1.23000001907349 5.93095998764038
				-1.2150000333786 5.84294033050537
				-1.20000004768372 5.7560001373291
				-1.18500006198883 5.67014026641846
				-1.16999995708466 5.58535985946655
				-1.15499997138977 5.50165977478027
				-1.13999998569489 5.41904001235962
				-1.125 5.3375
				-1.11000001430511 5.25704002380371
				-1.09500002861023 5.17766008377075
				-1.08000004291534 5.09936017990112
				-1.06500005722046 5.02214031219482
				-1.04999995231628 4.94599962234497
				-1.0349999666214 4.87093982696533
				-1.01999998092651 4.79695978164673
				-1.00499999523163 4.72406005859375
				-0.990000009536743 4.65224008560181
				-0.975000023841858 4.58150014877319
				-0.960000038146973 4.51184010505676
				-0.944999992847443 4.44325995445251
				-0.930000007152557 4.37575998306274
				-0.915000021457672 4.3093400478363
				-0.900000035762787 4.24400014877319
				-0.884999990463257 4.17973999977112
				-0.870000004768372 4.11656002998352
				-0.855000019073486 4.05446009635925
				-0.840000033378601 3.99344019889832
				-0.824999988079071 3.93349990844727
				-0.810000002384186 3.87463994026184
				-0.795000016689301 3.81686000823975
				-0.780000030994415 3.76016011238098
				-0.76500004529953 3.7045401096344
				-0.75 3.65
				-0.735000014305115 3.59654006958008
				-0.720000028610229 3.54416003227234
				-0.705000042915344 3.49286017417908
				-0.689999997615814 3.44263999462128
				-0.675000011920929 3.39350006580353
				-0.660000026226044 3.34544010162353
				-0.645000040531158 3.2984601020813
				-0.629999995231628 3.25255999565124
				-0.615000009536743 3.2077399969101
				-0.600000023841858 3.16400003433228
				-0.585000038146973 3.12134010791779
				-0.569999992847443 3.0797600030899
				-0.555000007152557 3.03926000595093
				-0.540000021457672 2.99984004497528
				-0.525000035762787 2.96150012016296
				-0.510000050067902 2.92424008846283
				-0.495000034570694 2.88806009292603
				-0.480000019073486 2.85296002626419
				-0.465000033378601 2.81894006729126
				-0.450000017881393 2.7860000371933
				-0.435000032186508 2.75414007902145
				-0.420000016689301 2.72336004972458
				-0.405000030994415 2.69134633755262
				-0.390000015497208 2.59166674821402
				-0.375000029802322 2.49198735692077
				-0.360000014305115 2.39230776758217
				-0.345000028610229 2.29262837628892
				-0.330000013113022 2.19294878695032
				-0.315000027418137 2.09326939565707
				-0.300000011920929 1.99358980631848
				-0.285000026226044 1.89391041502523
				-0.270000040531158 1.79423102373197
				-0.255000025033951 1.69455143439338
				-0.240000024437904 1.59487194407745
				-0.225000023841858 1.49519245376153
				-0.210000023245811 1.39551296344561
				-0.195000022649765 1.29583347312968
				-0.18000003695488 1.19615408183643
				-0.165000036358833 1.09647459152051
				-0.150000035762787 0.996795101204584
				-0.13500003516674 0.89711561088866
				-0.120000034570694 0.797436120572736
				-0.105000033974648 0.697756630256813
				-0.0900000333786011 0.598077139940889
				-0.0750000327825546 0.498397649624965
				-0.0600000321865082 0.398718159309041
				-0.0450000315904617 0.299038668993117
				-0.0300000328570604 0.199359191055028
				-0.0150000331923366 0.0996797069280208
				3.35276126861572e-08 2.22801014084407e-07
				0.0150000331923366 0.0996797069280208
				0.0300000328570604 0.199359191055028
				0.0450000315904617 0.299038668993117
				0.0600000321865082 0.398718159309041
				0.0750000327825546 0.498397649624965
				0.0900000333786011 0.598077139940889
				0.105000033974648 0.697756630256813
				0.120000034570694 0.797436120572736
				0.13500003516674 0.89711561088866
				0.150000035762787 0.996795101204584
				0.165000036358833 1.09647459152051
				0.18000003695488 1.19615408183643
				0.195000022649765 1.29583347312968
				0.210000023245811 1.39551296344561
				0.225000023841858 1.49519245376153
				0.240000024437904 1.59487194407745
				0.255000025033951 1.69455143439338
				0.270000040531158 1.79423102373197
				0.285000026226044 1.89391041502523
				0.300000011920929 1.99358980631848
				0.315000027418137 2.09326939565707
				0.330000013113022 2.19294878695032
				0.345000028610229 2.29262837628892
				0.360000014305115 2.39230776758217
				0.375000029802322 2.49198735692077
				0.390000015497208 2.59166674821402
				0.405000030994415 2.69134633755262
				0.420000016689301 2.72336004972458
				0.435000032186508 2.75414007902145
				0.450000017881393 2.7860000371933
				0.465000033378601 2.81894006729126
				0.480000019073486 2.85296002626419
				0.495000034570694 2.88806009292603
				0.510000050067902 2.92424008846283
				0.525000035762787 2.96150012016296
				0.540000021457672 2.99984004497528
				0.555000007152557 3.03926000595093
				0.569999992847443 3.0797600030899
				0.585000038146973 3.12134010791779
				0.600000023841858 3.16400003433228
				0.615000009536743 3.2077399969101
				0.629999995231628 3.25255999565124
				0.645000040531158 3.2984601020813
				0.660000026226044 3.34544010162353
				0.675000011920929 3.39350006580353
				0.689999997615814 3.44263999462128
				0.705000042915344 3.49286017417908
				0.720000028610229 3.54416003227234
				0.735000014305115 3.59654006958008
				0.75 3.65
				0.76500004529953 3.7045401096344
				0.780000030994415 3.76016011238098
				0.795000016689301 3.81686000823975
				0.810000002384186 3.87463994026184
				0.824999988079071 3.93349990844727
				0.840000033378601 3.99344019889832
				0.855000019073486 4.05446009635925
				0.870000004768372 4.11656002998352
				0.884999990463257 4.17973999977112
				0.900000035762787 4.24400014877319
				0.915000021457672 4.3093400478363
				0.930000007152557 4.37575998306274
				0.944999992847443 4.44325995445251
				0.960000038146973 4.51184010505676
				0.975000023841858 4.58150014877319
				0.990000009536743 4.65224008560181
				1.00499999523163 4.72406005859375
				1.01999998092651 4.79695978164673
				1.0349999666214 4.87093982696533
				1.04999995231628 4.94599962234497
				1.06500005722046 5.02214031219482
				1.08000004291534 5.09936017990112
				1.09500002861023 5.17766008377075
				1.11000001430511 5.25704002380371
				1.125 5.3375
				1.13999998569489 5.41904001235962
				1.15499997138977 5.50165977478027
				1.16999995708466 5.58535985946655
				1.18500006198883 5.67014026641846
				1.20000004768372 5.7560001373291
				1.2150000333786 5.84294033050537
				1.23000001907349 5.93095998764038
				1.24500000476837 6.02005996704102
				1.25999999046326 6.11023998260498
				1.27499997615814 6.20149974822998
				1.28999996185303 6.2938398361206
				1.30499994754791 6.38725967407226
				1.32000005245209 6.48176040649414
				1.33500003814697 6.57734031677246
				1.35000002384186 6.67400026321411
				1.36500000953674 6.7717399597168
				1.37999999523163 6.87055997848511
				1.39499998092651 6.97045974731445
				1.4099999666214 7.07143983840942
				1.42499995231628 7.17349967956543
				1.44000005722046 7.27664012908935
				1.45500004291534 7.38086032867432
				1.47000002861023 7.48616027832031
				1.48500001430511 7.59253997802734
				1.5 7.7
			};
		\addlegendentry{${\Phi(\hat{\nu};\lambda, \alpha)}$}

		\addplot [line width=1.5pt, colPhiPc, dotted]		
		table {%
				-1.5 7.7
				-1.48500001430511 7.59253997802734
				-1.47000002861023 7.48616027832031
				-1.45500004291534 7.38086032867432
				-1.44000005722046 7.27664012908935
				-1.42499995231628 7.17349967956543
				-1.4099999666214 7.07143983840942
				-1.39499998092651 6.97045974731445
				-1.37999999523163 6.87055997848511
				-1.36500000953674 6.7717399597168
				-1.35000002384186 6.67400026321411
				-1.33500003814697 6.57734031677246
				-1.32000005245209 6.48176040649414
				-1.30499994754791 6.38725967407226
				-1.28999996185303 6.2938398361206
				-1.27499997615814 6.20149974822998
				-1.25999999046326 6.11023998260498
				-1.24500000476837 6.02005996704102
				-1.23000001907349 5.93095998764038
				-1.2150000333786 5.84294033050537
				-1.20000004768372 5.7560001373291
				-1.18500006198883 5.67014026641846
				-1.16999995708466 5.58535985946655
				-1.15499997138977 5.50165977478027
				-1.13999998569489 5.41904001235962
				-1.125 5.3375
				-1.11000001430511 5.25704002380371
				-1.09500002861023 5.17766008377075
				-1.08000004291534 5.09936017990112
				-1.06500005722046 5.02214031219482
				-1.04999995231628 4.94599962234497
				-1.0349999666214 4.87093982696533
				-1.01999998092651 4.79695978164673
				-1.00499999523163 4.72406005859375
				-0.990000009536743 4.65224008560181
				-0.975000023841858 4.58146276057495
				-0.960000038146973 4.51097878704695
				-0.944999992847443 4.44049453344053
				-0.930000007152557 4.37001055991252
				-0.915000021457672 4.29952658638452
				-0.900000035762787 4.22904261285651
				-0.884999990463257 4.15855835925009
				-0.870000004768372 4.08807438572209
				-0.855000019073486 4.01759041219408
				-0.840000033378601 3.94710643866608
				-0.824999988079071 3.87662218505966
				-0.810000002384186 3.80613821153165
				-0.795000016689301 3.73565423800365
				-0.780000030994415 3.66517026447564
				-0.76500004529953 3.59468629094764
				-0.75 3.52420203734122
				-0.735000014305115 3.45371806381321
				-0.720000028610229 3.38323409028521
				-0.705000042915344 3.3127501167572
				-0.689999997615814 3.24226586315079
				-0.675000011920929 3.17178188962278
				-0.660000026226044 3.10129791609478
				-0.645000040531158 3.03081394256677
				-0.629999995231628 2.96032968896035
				-0.615000009536743 2.88984571543235
				-0.600000023841858 2.81936174190434
				-0.585000038146973 2.74887776837634
				-0.569999992847443 2.67839351476992
				-0.555000007152557 2.60790954124191
				-0.540000021457672 2.53742556771391
				-0.525000035762787 2.4669415941859
				-0.510000050067902 2.3964576206579
				-0.495000034570694 2.32597350709068
				-0.480000019073486 2.25548939352347
				-0.465000033378601 2.18500541999547
				-0.450000017881393 2.11452130642826
				-0.435000032186508 2.04403733290025
				-0.420000016689301 1.97355321933304
				-0.405000030994415 1.90306924580503
				-0.390000015497208 1.83258513223782
				-0.375000029802322 1.76210115870982
				-0.360000014305115 1.6916170451426
				-0.345000028610229 1.6211330716146
				-0.330000013113022 1.55064895804739
				-0.315000027418137 1.48016498451938
				-0.300000011920929 1.40968087095217
				-0.285000026226044 1.33919689742417
				-0.270000040531158 1.26871292389616
				-0.255000025033951 1.19822881032895
				-0.240000024437904 1.12774476678134
				-0.225000023841858 1.05726072323373
				-0.210000023245811 0.986776679686123
				-0.195000022649765 0.916292636138514
				-0.18000003695488 0.845808662610509
				-0.165000036358833 0.775324619062901
				-0.150000035762787 0.704840575515292
				-0.13500003516674 0.634356531967684
				-0.120000034570694 0.563872488420075
				-0.105000033974648 0.493388444872467
				-0.0900000333786011 0.422904401324858
				-0.0750000327825546 0.35242035777725
				-0.0600000321865082 0.281936314229641
				-0.0450000315904617 0.211452270682033
				-0.0300000328570604 0.140968235886875
				-0.0150000331923366 0.0704841967154912
				3.35276126861572e-08 1.57544107914323e-07
				0.0150000331923366 0.0704841967154912
				0.0300000328570604 0.140968235886875
				0.0450000315904617 0.211452270682033
				0.0600000321865082 0.281936314229641
				0.0750000327825546 0.35242035777725
				0.0900000333786011 0.422904401324858
				0.105000033974648 0.493388444872467
				0.120000034570694 0.563872488420075
				0.13500003516674 0.634356531967684
				0.150000035762787 0.704840575515292
				0.165000036358833 0.775324619062901
				0.18000003695488 0.845808662610509
				0.195000022649765 0.916292636138514
				0.210000023245811 0.986776679686123
				0.225000023841858 1.05726072323373
				0.240000024437904 1.12774476678134
				0.255000025033951 1.19822881032895
				0.270000040531158 1.26871292389616
				0.285000026226044 1.33919689742417
				0.300000011920929 1.40968087095217
				0.315000027418137 1.48016498451938
				0.330000013113022 1.55064895804739
				0.345000028610229 1.6211330716146
				0.360000014305115 1.6916170451426
				0.375000029802322 1.76210115870982
				0.390000015497208 1.83258513223782
				0.405000030994415 1.90306924580503
				0.420000016689301 1.97355321933304
				0.435000032186508 2.04403733290025
				0.450000017881393 2.11452130642826
				0.465000033378601 2.18500541999547
				0.480000019073486 2.25548939352347
				0.495000034570694 2.32597350709068
				0.510000050067902 2.3964576206579
				0.525000035762787 2.4669415941859
				0.540000021457672 2.53742556771391
				0.555000007152557 2.60790954124191
				0.569999992847443 2.67839351476992
				0.585000038146973 2.74887776837634
				0.600000023841858 2.81936174190434
				0.615000009536743 2.88984571543235
				0.629999995231628 2.96032968896035
				0.645000040531158 3.03081394256677
				0.660000026226044 3.10129791609478
				0.675000011920929 3.17178188962278
				0.689999997615814 3.24226586315079
				0.705000042915344 3.3127501167572
				0.720000028610229 3.38323409028521
				0.735000014305115 3.45371806381321
				0.75 3.52420203734122
				0.76500004529953 3.59468629094764
				0.780000030994415 3.66517026447564
				0.795000016689301 3.73565423800365
				0.810000002384186 3.80613821153165
				0.824999988079071 3.87662218505966
				0.840000033378601 3.94710643866608
				0.855000019073486 4.01759041219408
				0.870000004768372 4.08807438572209
				0.884999990463257 4.15855835925009
				0.900000035762787 4.22904261285651
				0.915000021457672 4.29952658638452
				0.930000007152557 4.37001055991252
				0.944999992847443 4.44049453344053
				0.960000038146973 4.51097878704695
				0.975000023841858 4.58146276057495
				0.990000009536743 4.65224008560181
				1.00499999523163 4.72406005859375
				1.01999998092651 4.79695978164673
				1.0349999666214 4.87093982696533
				1.04999995231628 4.94599962234497
				1.06500005722046 5.02214031219482
				1.08000004291534 5.09936017990112
				1.09500002861023 5.17766008377075
				1.11000001430511 5.25704002380371
				1.125 5.3375
				1.13999998569489 5.41904001235962
				1.15499997138977 5.50165977478027
				1.16999995708466 5.58535985946655
				1.18500006198883 5.67014026641846
				1.20000004768372 5.7560001373291
				1.2150000333786 5.84294033050537
				1.23000001907349 5.93095998764038
				1.24500000476837 6.02005996704102
				1.25999999046326 6.11023998260498
				1.27499997615814 6.20149974822998
				1.28999996185303 6.2938398361206
				1.30499994754791 6.38725967407226
				1.32000005245209 6.48176040649414
				1.33500003814697 6.57734031677246
				1.35000002384186 6.67400026321411
				1.36500000953674 6.7717399597168
				1.37999999523163 6.87055997848511
				1.39499998092651 6.97045974731445
				1.4099999666214 7.07143983840942
				1.42499995231628 7.17349967956543
				1.44000005722046 7.27664012908935
				1.45500004291534 7.38086032867432
				1.47000002861023 7.48616027832031
				1.48500001430511 7.59253997802734
				1.5 7.7
			};
		\addlegendentry{${\Phi^{\pc}(\hat{\nu}; \lambda, \alpha)}$}
		
		\addplot [line width=1.5, colPhiPcPred, dashed]
		table {%
				-1.5 7.67723560333252
				-1.48500001430511 7.58134841918945
				-1.47000002861023 7.48546123504639
				-1.45500004291534 7.38957500457764
				-1.44000005722046 7.29368877410889
				-1.42499995231628 7.19780111312866
				-1.4099999666214 7.10191440582275
				-1.39499998092651 7.006103515625
				-1.37999999523163 6.91037464141846
				-1.36500000953674 6.81467199325562
				-1.35000002384186 6.71896886825562
				-1.33500003814697 6.62337779998779
				-1.32000005245209 6.52797412872314
				-1.30499994754791 6.43256664276123
				-1.28999996185303 6.33716249465942
				-1.27499997615814 6.24227428436279
				-1.25999999046326 6.14782285690308
				-1.24500000476837 6.05379772186279
				-1.23000001907349 5.96018505096436
				-1.2150000333786 5.86728048324585
				-1.20000004768372 5.77832317352295
				-1.18500006198883 5.69009113311768
				-1.16999995708466 5.60205173492432
				-1.15499997138977 5.51404666900635
				-1.13999998569489 5.42679691314697
				-1.125 5.34120082855225
				-1.11000001430511 5.26061296463013
				-1.09500002861023 5.1828408241272
				-1.08000004291534 5.10602378845215
				-1.06500005722046 5.03054094314575
				-1.04999995231628 4.95651340484619
				-1.0349999666214 4.88428354263306
				-1.01999998092651 4.81405019760132
				-1.00499999523163 4.74446582794189
				-0.990000009536743 4.6749963760376
				-0.975000023841858 4.60552787780762
				-0.960000038146973 4.53605937957764
				-0.944999992847443 4.4665904045105
				-0.930000007152557 4.39712429046631
				-0.915000021457672 4.32765865325928
				-0.900000035762787 4.25819301605225
				-0.884999990463257 4.1887264251709
				-0.870000004768372 4.11926078796387
				-0.855000019073486 4.04979467391968
				-0.840000033378601 3.98032879829407
				-0.824999988079071 3.9108681678772
				-0.810000002384186 3.84160423278809
				-0.795000016689301 3.77238845825195
				-0.780000030994415 3.70317220687866
				-0.76500004529953 3.63395643234253
				-0.75 3.5647406578064
				-0.735000014305115 3.49552536010742
				-0.720000028610229 3.42630910873413
				-0.705000042915344 3.35709381103516
				-0.689999997615814 3.28787803649902
				-0.675000011920929 3.21866846084595
				-0.660000026226044 3.14946699142456
				-0.645000040531158 3.08026623725891
				-0.629999995231628 3.0110650062561
				-0.615000009536743 2.9418637752533
				-0.600000023841858 2.87266278266907
				-0.585000038146973 2.80346179008484
				-0.569999992847443 2.73426079750061
				-0.555000007152557 2.6650595664978
				-0.540000021457672 2.595858335495
				-0.525000035762787 2.52665758132935
				-0.510000050067902 2.45745706558228
				-0.495000034570694 2.38825583457947
				-0.480000019073486 2.31905484199524
				-0.465000033378601 2.24985361099243
				-0.450000017881393 2.18065571784973
				-0.435000032186508 2.11145782470703
				-0.420000016689301 2.04226040840149
				-0.405000030994415 1.97306251525879
				-0.390000015497208 1.90386462211609
				-0.375000029802322 1.83466684818268
				-0.360000014305115 1.76546919345856
				-0.345000028610229 1.69627165794373
				-0.330000013113022 1.62707459926605
				-0.315000027418137 1.55787742137909
				-0.300000011920929 1.48878562450409
				-0.285000026226044 1.41975569725037
				-0.270000040531158 1.35072576999664
				-0.255000025033951 1.28169536590576
				-0.240000024437904 1.21266531944275
				-0.225000023841858 1.14363515377045
				-0.210000023245811 1.07463419437408
				-0.195000022649765 1.00566399097443
				-0.18000003695488 0.936693966388702
				-0.165000036358833 0.867723941802979
				-0.150000035762787 0.798916041851044
				-0.13500003516674 0.730422854423523
				-0.120000034570694 0.661957859992981
				-0.105000033974648 0.593507647514343
				-0.0900000333786011 0.525196194648743
				-0.0750000327825546 0.457096755504608
				-0.0600000321865082 0.389348089694977
				-0.0450000315904617 0.322111815214157
				-0.0300000328570604 0.256568938493729
				-0.0150000331923366 0.194203570485115
				3.35276126861572e-08 0.153063744306564
				0.0150000331923366 0.188310414552689
				0.0300000328570604 0.249796956777573
				0.0450000315904617 0.315553069114685
				0.0600000321865082 0.382560670375824
				0.0750000327825546 0.450489282608032
				0.0900000333786011 0.518810868263245
				0.105000033974648 0.58741158246994
				0.120000034570694 0.656104922294617
				0.13500003516674 0.725217163562775
				0.150000035762787 0.794329345226288
				0.165000036358833 0.863489806652069
				0.18000003695488 0.93276059627533
				0.195000022649765 1.00208640098572
				0.210000023245811 1.07158386707306
				0.225000023841858 1.14111435413361
				0.240000024437904 1.2106499671936
				0.255000025033951 1.28018546104431
				0.270000040531158 1.3497211933136
				0.285000026226044 1.4192568063736
				0.300000011920929 1.48881006240845
				0.315000027418137 1.55837917327881
				0.330000013113022 1.62794840335846
				0.345000028610229 1.6975177526474
				0.360000014305115 1.76708698272705
				0.375000029802322 1.83666574954987
				0.390000015497208 1.90624833106995
				0.405000030994415 1.97583067417145
				0.420000016689301 2.04541277885437
				0.435000032186508 2.11499547958374
				0.450000017881393 2.18457746505737
				0.465000033378601 2.25416040420532
				0.480000019073486 2.32374286651611
				0.495000034570694 2.39332509040833
				0.510000050067902 2.46295022964478
				0.525000035762787 2.5325915813446
				0.540000021457672 2.60223293304443
				0.555000007152557 2.67187452316284
				0.569999992847443 2.74151587486267
				0.585000038146973 2.81115770339966
				0.600000023841858 2.88080835342407
				0.615000009536743 2.95045876502991
				0.629999995231628 3.02010941505432
				0.645000040531158 3.08976030349731
				0.660000026226044 3.15941095352173
				0.675000011920929 3.22906064987183
				0.689999997615814 3.2987117767334
				0.705000042915344 3.36836242675781
				0.720000028610229 3.43801259994507
				0.735000014305115 3.50766372680664
				0.75 3.5773138999939
				0.76500004529953 3.64696502685547
				0.780000030994415 3.71661520004272
				0.795000016689301 3.78626585006714
				0.810000002384186 3.85591650009155
				0.824999988079071 3.92556691169739
				0.840000033378601 3.99521780014038
				0.855000019073486 4.06486845016479
				0.870000004768372 4.13451910018921
				0.884999990463257 4.20437431335449
				0.900000035762787 4.27443838119507
				0.915000021457672 4.34450244903564
				0.930000007152557 4.41456508636475
				0.944999992847443 4.48464012145996
				0.960000038146973 4.55475091934204
				0.975000023841858 4.6249680519104
				0.990000009536743 4.69518566131592
				1.00499999523163 4.76540374755859
				1.01999998092651 4.83562088012695
				1.0349999666214 4.90583848953247
				1.04999995231628 4.97786903381348
				1.06500005722046 5.05078268051147
				1.08000004291534 5.12520694732666
				1.09500002861023 5.20104026794434
				1.11000001430511 5.28069067001343
				1.125 5.36320352554321
				1.13999998569489 5.4500560760498
				1.15499997138977 5.53914165496826
				1.16999995708466 5.62879943847656
				1.18500006198883 5.71858310699463
				1.20000004768372 5.80836772918701
				1.2150000333786 5.89977931976318
				1.23000001907349 5.99225521087646
				1.24500000476837 6.08585453033447
				1.25999999046326 6.18016529083252
				1.27499997615814 6.27491760253906
				1.28999996185303 6.36967039108276
				1.30499994754791 6.46462917327881
				1.32000005245209 6.55997180938721
				1.33500003814697 6.65531158447266
				1.35000002384186 6.75065231323242
				1.36500000953674 6.84599304199219
				1.37999999523163 6.94133377075195
				1.39499998092651 7.03667449951172
				1.4099999666214 7.13221836090088
				1.42499995231628 7.22798776626587
				1.44000005722046 7.32375955581665
				1.45500004291534 7.4203462600708
				1.47000002861023 7.51734066009521
				1.48500001430511 7.61434173583984
				1.5 7.71138095855713
			};
		\addlegendentry{${\Phi^{\pc}_{\pred}(\hat{\nu};\lambda, \alpha)}$}

		\path [draw=magenta, fill=magenta, opacity=0.5]
		(axis cs:-1.5,7.78916358947754)
		--(axis cs:-1.5,7.5653076171875)
		--(axis cs:-1.48500001430511,7.47254133224487)
		--(axis cs:-1.47000002861023,7.37969541549683)
		--(axis cs:-1.45500004291534,7.28676414489746)
		--(axis cs:-1.44000005722046,7.19373798370361)
		--(axis cs:-1.42499995231628,7.10060739517212)
		--(axis cs:-1.4099999666214,7.00736618041992)
		--(axis cs:-1.39499998092651,6.91415596008301)
		--(axis cs:-1.37999999523163,6.82085752487183)
		--(axis cs:-1.36500000953674,6.72742414474487)
		--(axis cs:-1.35000002384186,6.63383817672729)
		--(axis cs:-1.33500003814697,6.54020309448242)
		--(axis cs:-1.32000005245209,6.44657945632935)
		--(axis cs:-1.30499994754791,6.35276174545288)
		--(axis cs:-1.28999996185303,6.2587456703186)
		--(axis cs:-1.27499997615814,6.16403388977051)
		--(axis cs:-1.25999999046326,6.06872749328613)
		--(axis cs:-1.24500000476837,5.97389650344849)
		--(axis cs:-1.23000001907349,5.87955856323242)
		--(axis cs:-1.2150000333786,5.78534269332886)
		--(axis cs:-1.20000004768372,5.69697380065918)
		--(axis cs:-1.18500006198883,5.60974454879761)
		--(axis cs:-1.16999995708466,5.52233409881592)
		--(axis cs:-1.15499997138977,5.43459844589233)
		--(axis cs:-1.13999998569489,5.34746694564819)
		--(axis cs:-1.125,5.26281261444092)
		--(axis cs:-1.11000001430511,5.18681526184082)
		--(axis cs:-1.09500002861023,5.11129331588745)
		--(axis cs:-1.08000004291534,5.03512048721313)
		--(axis cs:-1.06500005722046,4.95880603790283)
		--(axis cs:-1.04999995231628,4.88526773452759)
		--(axis cs:-1.0349999666214,4.81282901763916)
		--(axis cs:-1.01999998092651,4.74284601211548)
		--(axis cs:-1.00499999523163,4.67394018173218)
		--(axis cs:-0.990000009536743,4.60511159896851)
		--(axis cs:-0.975000023841858,4.5362720489502)
		--(axis cs:-0.960000038146973,4.46741914749146)
		--(axis cs:-0.944999992847443,4.39855194091797)
		--(axis cs:-0.930000007152557,4.32967090606689)
		--(axis cs:-0.915000021457672,4.26077604293823)
		--(axis cs:-0.900000035762787,4.19186687469482)
		--(axis cs:-0.884999990463257,4.1229419708252)
		--(axis cs:-0.870000004768372,4.05400323867798)
		--(axis cs:-0.855000019073486,3.98504781723022)
		--(axis cs:-0.840000033378601,3.91607737541199)
		--(axis cs:-0.824999988079071,3.84709429740906)
		--(axis cs:-0.810000002384186,3.77854776382446)
		--(axis cs:-0.795000016689301,3.71010947227478)
		--(axis cs:-0.780000030994415,3.64166784286499)
		--(axis cs:-0.76500004529953,3.57322311401367)
		--(axis cs:-0.75,3.50477576255798)
		--(axis cs:-0.735000014305115,3.43632531166077)
		--(axis cs:-0.720000028610229,3.36787104606628)
		--(axis cs:-0.705000042915344,3.29941368103027)
		--(axis cs:-0.689999997615814,3.23095202445984)
		--(axis cs:-0.675000011920929,3.16249704360962)
		--(axis cs:-0.660000026226044,3.0940523147583)
		--(axis cs:-0.645000040531158,3.02560377120972)
		--(axis cs:-0.629999995231628,2.95714974403381)
		--(axis cs:-0.615000009536743,2.88869118690491)
		--(axis cs:-0.600000023841858,2.82022762298584)
		--(axis cs:-0.585000038146973,2.75175881385803)
		--(axis cs:-0.569999992847443,2.68328428268433)
		--(axis cs:-0.555000007152557,2.61480402946472)
		--(axis cs:-0.540000021457672,2.54631781578064)
		--(axis cs:-0.525000035762787,2.47782564163208)
		--(axis cs:-0.510000050067902,2.40932703018188)
		--(axis cs:-0.495000034570694,2.34082102775574)
		--(axis cs:-0.480000019073486,2.27230787277222)
		--(axis cs:-0.465000033378601,2.20378732681274)
		--(axis cs:-0.450000017881393,2.13526749610901)
		--(axis cs:-0.435000032186508,2.06674003601074)
		--(axis cs:-0.420000016689301,1.9982043504715)
		--(axis cs:-0.405000030994415,1.92965960502625)
		--(axis cs:-0.390000015497208,1.86110579967499)
		--(axis cs:-0.375000029802322,1.79254233837128)
		--(axis cs:-0.360000014305115,1.72396898269653)
		--(axis cs:-0.345000028610229,1.65538537502289)
		--(axis cs:-0.330000013113022,1.58679139614105)
		--(axis cs:-0.315000027418137,1.51818561553955)
		--(axis cs:-0.300000011920929,1.44953799247742)
		--(axis cs:-0.285000026226044,1.38085746765137)
		--(axis cs:-0.270000040531158,1.3121600151062)
		--(axis cs:-0.255000025033951,1.24344480037689)
		--(axis cs:-0.240000024437904,1.17471218109131)
		--(axis cs:-0.225000023841858,1.10596120357513)
		--(axis cs:-0.210000023245811,1.03722035884857)
		--(axis cs:-0.195000022649765,0.968490958213806)
		--(axis cs:-0.18000003695488,0.89974319934845)
		--(axis cs:-0.165000036358833,0.830976545810699)
		--(axis cs:-0.150000035762787,0.762580275535583)
		--(axis cs:-0.13500003516674,0.694879472255707)
		--(axis cs:-0.120000034570694,0.627121329307556)
		--(axis cs:-0.105000033974648,0.559293210506439)
		--(axis cs:-0.0900000333786011,0.491532832384109)
		--(axis cs:-0.0750000327825546,0.423735171556473)
		--(axis cs:-0.0600000321865082,0.355937838554382)
		--(axis cs:-0.0450000315904617,0.288092315196991)
		--(axis cs:-0.0300000328570604,0.22198449075222)
		--(axis cs:-0.0150000331923366,0.156805351376534)
		--(axis cs:3.35276126861572e-08,0.1186213940382)
		--(axis cs:0.0150000331923366,0.15495228767395)
		--(axis cs:0.0300000328570604,0.216413006186485)
		--(axis cs:0.0450000315904617,0.282461941242218)
		--(axis cs:0.0600000321865082,0.350254565477371)
		--(axis cs:0.0750000327825546,0.417903155088425)
		--(axis cs:0.0900000333786011,0.485410332679749)
		--(axis cs:0.105000033974648,0.553371787071228)
		--(axis cs:0.120000034570694,0.621366620063782)
		--(axis cs:0.13500003516674,0.689493000507355)
		--(axis cs:0.150000035762787,0.757588028907776)
		--(axis cs:0.165000036358833,0.825708508491516)
		--(axis cs:0.18000003695488,0.893922448158264)
		--(axis cs:0.195000022649765,0.962295949459076)
		--(axis cs:0.210000023245811,1.03113722801208)
		--(axis cs:0.225000023841858,1.09997963905334)
		--(axis cs:0.240000024437904,1.16880929470062)
		--(axis cs:0.255000025033951,1.23762488365173)
		--(axis cs:0.270000040531158,1.30642759799957)
		--(axis cs:0.285000026226044,1.37521755695343)
		--(axis cs:0.300000011920929,1.44401717185974)
		--(axis cs:0.315000027418137,1.51282560825348)
		--(axis cs:0.330000013113022,1.58162438869476)
		--(axis cs:0.345000028610229,1.65041410923004)
		--(axis cs:0.360000014305115,1.71919500827789)
		--(axis cs:0.375000029802322,1.78797948360443)
		--(axis cs:0.390000015497208,1.85676157474518)
		--(axis cs:0.405000030994415,1.92553663253784)
		--(axis cs:0.420000016689301,1.99430465698242)
		--(axis cs:0.435000032186508,2.0630669593811)
		--(axis cs:0.450000017881393,2.13182234764099)
		--(axis cs:0.465000033378601,2.20057320594788)
		--(axis cs:0.480000019073486,2.26931834220886)
		--(axis cs:0.495000034570694,2.33805775642395)
		--(axis cs:0.510000050067902,2.40691494941711)
		--(axis cs:0.525000035762787,2.47581315040588)
		--(axis cs:0.540000021457672,2.5447051525116)
		--(axis cs:0.555000007152557,2.61359143257141)
		--(axis cs:0.569999992847443,2.68247175216675)
		--(axis cs:0.585000038146973,2.75134658813477)
		--(axis cs:0.600000023841858,2.82022976875305)
		--(axis cs:0.615000009536743,2.8891077041626)
		--(axis cs:0.629999995231628,2.95798087120056)
		--(axis cs:0.645000040531158,3.0268497467041)
		--(axis cs:0.660000026226044,3.09571385383606)
		--(axis cs:0.675000011920929,3.1645724773407)
		--(axis cs:0.689999997615814,3.23342823982239)
		--(axis cs:0.705000042915344,3.30227971076965)
		--(axis cs:0.720000028610229,3.3711268901825)
		--(axis cs:0.735000014305115,3.43997097015381)
		--(axis cs:0.75,3.5088107585907)
		--(axis cs:0.76500004529953,3.57764768600464)
		--(axis cs:0.780000030994415,3.64648056030273)
		--(axis cs:0.795000016689301,3.71531057357788)
		--(axis cs:0.810000002384186,3.78413724899292)
		--(axis cs:0.824999988079071,3.85296130180359)
		--(axis cs:0.840000033378601,3.92178201675415)
		--(axis cs:0.855000019073486,3.99060010910034)
		--(axis cs:0.870000004768372,4.05941534042358)
		--(axis cs:0.884999990463257,4.1286826133728)
		--(axis cs:0.900000035762787,4.19839572906494)
		--(axis cs:0.915000021457672,4.26808643341064)
		--(axis cs:0.930000007152557,4.33775329589844)
		--(axis cs:0.944999992847443,4.40742063522339)
		--(axis cs:0.960000038146973,4.47713756561279)
		--(axis cs:0.975000023841858,4.54703378677368)
		--(axis cs:0.990000009536743,4.61689519882202)
		--(axis cs:1.00499999523163,4.68672132492065)
		--(axis cs:1.01999998092651,4.75651168823242)
		--(axis cs:1.0349999666214,4.82626819610596)
		--(axis cs:1.04999995231628,4.89891004562378)
		--(axis cs:1.06500005722046,4.97150659561157)
		--(axis cs:1.08000004291534,5.04409646987915)
		--(axis cs:1.09500002861023,5.1184196472168)
		--(axis cs:1.11000001430511,5.19956636428833)
		--(axis cs:1.125,5.28360795974731)
		--(axis cs:1.13999998569489,5.36844396591187)
		--(axis cs:1.15499997138977,5.45575523376465)
		--(axis cs:1.16999995708466,5.54412078857422)
		--(axis cs:1.18500006198883,5.6321873664856)
		--(axis cs:1.20000004768372,5.71988964080811)
		--(axis cs:1.2150000333786,5.81169128417969)
		--(axis cs:1.23000001907349,5.90622472763062)
		--(axis cs:1.24500000476837,6.00087690353394)
		--(axis cs:1.25999999046326,6.09582567214966)
		--(axis cs:1.27499997615814,6.19061183929443)
		--(axis cs:1.28999996185303,6.28524684906006)
		--(axis cs:1.30499994754791,6.38003540039062)
		--(axis cs:1.32000005245209,6.47526979446411)
		--(axis cs:1.33500003814697,6.57037401199341)
		--(axis cs:1.35000002384186,6.66535329818726)
		--(axis cs:1.36500000953674,6.76020812988281)
		--(axis cs:1.37999999523163,6.85494089126587)
		--(axis cs:1.39499998092651,6.94955396652222)
		--(axis cs:1.4099999666214,7.04409408569336)
		--(axis cs:1.42499995231628,7.13856029510498)
		--(axis cs:1.44000005722046,7.23291110992432)
		--(axis cs:1.45500004291534,7.32716751098633)
		--(axis cs:1.47000002861023,7.42150449752808)
		--(axis cs:1.48500001430511,7.51571273803711)
		--(axis cs:1.5,7.60990047454834)
		--(axis cs:1.5,7.81286144256592)
		--(axis cs:1.5,7.81286144256592)
		--(axis cs:1.48500001430511,7.71297073364258)
		--(axis cs:1.47000002861023,7.61317682266235)
		--(axis cs:1.45500004291534,7.51352500915527)
		--(axis cs:1.44000005722046,7.41460800170898)
		--(axis cs:1.42499995231628,7.31741523742676)
		--(axis cs:1.4099999666214,7.2203426361084)
		--(axis cs:1.39499998092651,7.12379503250122)
		--(axis cs:1.37999999523163,7.02772665023804)
		--(axis cs:1.36500000953674,6.93177795410156)
		--(axis cs:1.35000002384186,6.83595132827759)
		--(axis cs:1.33500003814697,6.7402491569519)
		--(axis cs:1.32000005245209,6.6446738243103)
		--(axis cs:1.30499994754791,6.54922294616699)
		--(axis cs:1.28999996185303,6.45409393310547)
		--(axis cs:1.27499997615814,6.35922336578369)
		--(axis cs:1.25999999046326,6.26450490951538)
		--(axis cs:1.24500000476837,6.17083215713501)
		--(axis cs:1.23000001907349,6.07828569412231)
		--(axis cs:1.2150000333786,5.98786735534668)
		--(axis cs:1.20000004768372,5.89684581756592)
		--(axis cs:1.18500006198883,5.80497884750366)
		--(axis cs:1.16999995708466,5.71347808837891)
		--(axis cs:1.15499997138977,5.62252807617188)
		--(axis cs:1.13999998569489,5.53166818618774)
		--(axis cs:1.125,5.44279909133911)
		--(axis cs:1.11000001430511,5.36181497573853)
		--(axis cs:1.09500002861023,5.28366088867188)
		--(axis cs:1.08000004291534,5.20631742477417)
		--(axis cs:1.06500005722046,5.13005876541138)
		--(axis cs:1.04999995231628,5.05682802200317)
		--(axis cs:1.0349999666214,4.98540878295898)
		--(axis cs:1.01999998092651,4.91473007202148)
		--(axis cs:1.00499999523163,4.84408617019653)
		--(axis cs:0.990000009536743,4.77347612380981)
		--(axis cs:0.975000023841858,4.70290231704712)
		--(axis cs:0.960000038146973,4.63236427307129)
		--(axis cs:0.944999992847443,4.56185960769653)
		--(axis cs:0.930000007152557,4.49137687683105)
		--(axis cs:0.915000021457672,4.42091846466064)
		--(axis cs:0.900000035762787,4.3504810333252)
		--(axis cs:0.884999990463257,4.28006601333618)
		--(axis cs:0.870000004768372,4.20962285995483)
		--(axis cs:0.855000019073486,4.13913679122925)
		--(axis cs:0.840000033378601,4.06865358352661)
		--(axis cs:0.824999988079071,3.99817252159119)
		--(axis cs:0.810000002384186,3.92769575119019)
		--(axis cs:0.795000016689301,3.8572211265564)
		--(axis cs:0.780000030994415,3.78674983978271)
		--(axis cs:0.76500004529953,3.7162823677063)
		--(axis cs:0.75,3.64581704139709)
		--(axis cs:0.735000014305115,3.57535648345947)
		--(axis cs:0.720000028610229,3.50489830970764)
		--(axis cs:0.705000042915344,3.43444514274597)
		--(axis cs:0.689999997615814,3.36399531364441)
		--(axis cs:0.675000011920929,3.29354882240295)
		--(axis cs:0.660000026226044,3.2231080532074)
		--(axis cs:0.645000040531158,3.15267086029053)
		--(axis cs:0.629999995231628,3.08223795890808)
		--(axis cs:0.615000009536743,3.01180982589722)
		--(axis cs:0.600000023841858,2.94138693809509)
		--(axis cs:0.585000038146973,2.87096881866455)
		--(axis cs:0.569999992847443,2.80055999755859)
		--(axis cs:0.555000007152557,2.73015761375427)
		--(axis cs:0.540000021457672,2.65976071357727)
		--(axis cs:0.525000035762787,2.58937001228333)
		--(axis cs:0.510000050067902,2.51898550987244)
		--(axis cs:0.495000034570694,2.4485924243927)
		--(axis cs:0.480000019073486,2.37816739082336)
		--(axis cs:0.465000033378601,2.30774760246277)
		--(axis cs:0.450000017881393,2.23733258247375)
		--(axis cs:0.435000032186508,2.16692399978638)
		--(axis cs:0.420000016689301,2.09652090072632)
		--(axis cs:0.405000030994415,2.02612471580505)
		--(axis cs:0.390000015497208,1.95573508739471)
		--(axis cs:0.375000029802322,1.8853520154953)
		--(axis cs:0.360000014305115,1.81497895717621)
		--(axis cs:0.345000028610229,1.74462139606476)
		--(axis cs:0.330000013113022,1.67427241802216)
		--(axis cs:0.315000027418137,1.60393273830414)
		--(axis cs:0.300000011920929,1.53360295295715)
		--(axis cs:0.285000026226044,1.46329605579376)
		--(axis cs:0.270000040531158,1.39301478862762)
		--(axis cs:0.255000025033951,1.32274603843689)
		--(axis cs:0.240000024437904,1.25249063968658)
		--(axis cs:0.225000023841858,1.18224906921387)
		--(axis cs:0.210000023245811,1.11203050613403)
		--(axis cs:0.195000022649765,1.04187679290771)
		--(axis cs:0.18000003695488,0.971598744392395)
		--(axis cs:0.165000036358833,0.901271104812622)
		--(axis cs:0.150000035762787,0.8310706615448)
		--(axis cs:0.13500003516674,0.760941326618195)
		--(axis cs:0.120000034570694,0.690843224525452)
		--(axis cs:0.105000033974648,0.621451377868652)
		--(axis cs:0.0900000333786011,0.552211403846741)
		--(axis cs:0.0750000327825546,0.48307541012764)
		--(axis cs:0.0600000321865082,0.414866775274277)
		--(axis cs:0.0450000315904617,0.348644196987152)
		--(axis cs:0.0300000328570604,0.283180892467499)
		--(axis cs:0.0150000331923366,0.221668541431427)
		--(axis cs:3.35276126861572e-08,0.187506094574928)
		--(axis cs:-0.0150000331923366,0.231601789593697)
		--(axis cs:-0.0300000328570604,0.291153371334076)
		--(axis cs:-0.0450000315904617,0.356131315231323)
		--(axis cs:-0.0600000321865082,0.422758340835571)
		--(axis cs:-0.0750000327825546,0.490458339452744)
		--(axis cs:-0.0900000333786011,0.558859586715698)
		--(axis cs:-0.105000033974648,0.627722084522247)
		--(axis cs:-0.120000034570694,0.696794390678406)
		--(axis cs:-0.13500003516674,0.765966236591339)
		--(axis cs:-0.150000035762787,0.835251808166504)
		--(axis cs:-0.165000036358833,0.904471337795258)
		--(axis cs:-0.18000003695488,0.973644733428955)
		--(axis cs:-0.195000022649765,1.04283702373505)
		--(axis cs:-0.210000023245811,1.1120480298996)
		--(axis cs:-0.225000023841858,1.18130910396576)
		--(axis cs:-0.240000024437904,1.25061845779419)
		--(axis cs:-0.255000025033951,1.31994593143463)
		--(axis cs:-0.270000040531158,1.38929152488708)
		--(axis cs:-0.285000026226044,1.45865392684937)
		--(axis cs:-0.300000011920929,1.52803325653076)
		--(axis cs:-0.315000027418137,1.59756922721863)
		--(axis cs:-0.330000013113022,1.66735780239105)
		--(axis cs:-0.345000028610229,1.73715794086456)
		--(axis cs:-0.360000014305115,1.80696940422058)
		--(axis cs:-0.375000029802322,1.87679135799408)
		--(axis cs:-0.390000015497208,1.94662344455719)
		--(axis cs:-0.405000030994415,2.01646542549133)
		--(axis cs:-0.420000016689301,2.08631634712219)
		--(axis cs:-0.435000032186508,2.15617561340332)
		--(axis cs:-0.450000017881393,2.22604393959045)
		--(axis cs:-0.465000033378601,2.29591989517212)
		--(axis cs:-0.480000019073486,2.36580181121826)
		--(axis cs:-0.495000034570694,2.4356906414032)
		--(axis cs:-0.510000050067902,2.50558710098267)
		--(axis cs:-0.525000035762787,2.57548952102661)
		--(axis cs:-0.540000021457672,2.64539885520935)
		--(axis cs:-0.555000007152557,2.71531510353088)
		--(axis cs:-0.569999992847443,2.78523731231689)
		--(axis cs:-0.585000038146973,2.85516476631165)
		--(axis cs:-0.600000023841858,2.92509794235229)
		--(axis cs:-0.615000009536743,2.99503636360168)
		--(axis cs:-0.629999995231628,3.06498026847839)
		--(axis cs:-0.645000040531158,3.13492870330811)
		--(axis cs:-0.660000026226044,3.20488166809082)
		--(axis cs:-0.675000011920929,3.27483987808228)
		--(axis cs:-0.689999997615814,3.34480404853821)
		--(axis cs:-0.705000042915344,3.41477394104004)
		--(axis cs:-0.720000028610229,3.48474717140198)
		--(axis cs:-0.735000014305115,3.55472540855408)
		--(axis cs:-0.75,3.62470555305481)
		--(axis cs:-0.76500004529953,3.69468975067139)
		--(axis cs:-0.780000030994415,3.76467657089233)
		--(axis cs:-0.795000016689301,3.83466744422913)
		--(axis cs:-0.810000002384186,3.90466070175171)
		--(axis cs:-0.824999988079071,3.97464203834534)
		--(axis cs:-0.840000033378601,4.04458045959473)
		--(axis cs:-0.855000019073486,4.11454153060913)
		--(axis cs:-0.870000004768372,4.18451833724976)
		--(axis cs:-0.884999990463257,4.2545108795166)
		--(axis cs:-0.900000035762787,4.32451915740967)
		--(axis cs:-0.915000021457672,4.39454126358032)
		--(axis cs:-0.930000007152557,4.46457767486572)
		--(axis cs:-0.944999992847443,4.53462886810303)
		--(axis cs:-0.960000038146973,4.60469961166382)
		--(axis cs:-0.975000023841858,4.67478370666504)
		--(axis cs:-0.990000009536743,4.74488115310669)
		--(axis cs:-1.00499999523163,4.81499147415161)
		--(axis cs:-1.01999998092651,4.88525438308716)
		--(axis cs:-1.0349999666214,4.95573806762695)
		--(axis cs:-1.04999995231628,5.02775907516479)
		--(axis cs:-1.06500005722046,5.10227584838867)
		--(axis cs:-1.08000004291534,5.17692708969116)
		--(axis cs:-1.09500002861023,5.25438833236694)
		--(axis cs:-1.11000001430511,5.33441066741943)
		--(axis cs:-1.125,5.41958904266357)
		--(axis cs:-1.13999998569489,5.50612688064575)
		--(axis cs:-1.15499997138977,5.59349489212036)
		--(axis cs:-1.16999995708466,5.68176937103271)
		--(axis cs:-1.18500006198883,5.77043771743774)
		--(axis cs:-1.20000004768372,5.85967254638672)
		--(axis cs:-1.2150000333786,5.94921827316284)
		--(axis cs:-1.23000001907349,6.04081153869629)
		--(axis cs:-1.24500000476837,6.1336989402771)
		--(axis cs:-1.25999999046326,6.22691822052002)
		--(axis cs:-1.27499997615814,6.32051467895508)
		--(axis cs:-1.28999996185303,6.41557931900024)
		--(axis cs:-1.30499994754791,6.51237154006958)
		--(axis cs:-1.32000005245209,6.60936880111694)
		--(axis cs:-1.33500003814697,6.70655250549316)
		--(axis cs:-1.35000002384186,6.80409955978394)
		--(axis cs:-1.36500000953674,6.90191984176636)
		--(axis cs:-1.37999999523163,6.99989175796509)
		--(axis cs:-1.39499998092651,7.09805107116699)
		--(axis cs:-1.4099999666214,7.19646263122559)
		--(axis cs:-1.42499995231628,7.29499483108521)
		--(axis cs:-1.44000005722046,7.39363956451416)
		--(axis cs:-1.45500004291534,7.49238586425781)
		--(axis cs:-1.47000002861023,7.59122705459595)
		--(axis cs:-1.48500001430511,7.69015550613403)
		--(axis cs:-1.5,7.78916358947754)
		--cycle;
		\addlegendimage{area legend, draw=magenta, fill=magenta, opacity=0.5}
		\addlegendentry{$\pm \sigma$}
	\end{axis}
	
	\begin{axis}[
		width=0.48\textwidth,
		name=PlotB,
		at={(PlotA.north east)},
		anchor=left of north west,
		xshift=\xshift cm,
		legend cell align={left},
		legend style={
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(0.5,1.25)},
			anchor=north,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xtick={-1.5,-1, -0.5,0, 0.5, 1,1.5},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xmin=-2, xmax=2,
		xtick style={color=black},
		ytick={0, 2.5, 5, 7.5, 10, 12.5},
		yticklabels={0,, 5,, 10,},
		y grid style={darkgray176},
		ymajorgrids,
		xmin=-1.65, xmax=1.65,
		ymin=-0.675201515860564, ymax=14.1792367346943,
		ytick style={color=black},
		]
		
		\addplot [line width=1, colPhi, forget plot]
		table {%
			-1.5 13.1
			-1.48500001430511 12.8850799560547
			-1.47000002861023 12.6723205566406
			-1.45500004291534 12.4617206573486
			-1.44000005722046 12.2532802581787
			-1.42499995231628 12.0469993591309
			-1.4099999666214 11.8428796768188
			-1.39499998092651 11.6409194946289
			-1.37999999523163 11.4411199569702
			-1.36500000953674 11.2434799194336
			-1.35000002384186 11.0480005264282
			-1.33500003814697 10.8546806335449
			-1.32000005245209 10.6635208129883
			-1.30499994754791 10.4745193481445
			-1.28999996185303 10.2876796722412
			-1.27499997615814 10.10299949646
			-1.25999999046326 9.92047996520996
			-1.24500000476837 9.74011993408203
			-1.23000001907349 9.56191997528076
			-1.2150000333786 9.38588066101074
			-1.20000004768372 9.2120002746582
			-1.18500006198883 9.04028053283691
			-1.16999995708466 8.87071971893311
			-1.15499997138977 8.70331954956055
			-1.13999998569489 8.53808002471924
			-1.125 8.375
			-1.11000001430511 8.21408004760742
			-1.09500002861023 8.0553201675415
			-1.08000004291534 7.89872035980225
			-1.06500005722046 7.74428062438965
			-1.04999995231628 7.59199924468994
			-1.0349999666214 7.44187965393066
			-1.01999998092651 7.29391956329346
			-1.00499999523163 7.1481201171875
			-0.990000009536743 7.00448017120361
			-0.975000023841858 6.86300029754639
			-0.960000038146973 6.72368021011352
			-0.944999992847443 6.58651990890503
			-0.930000007152557 6.45151996612549
			-0.915000021457672 6.31868009567261
			-0.900000035762787 6.18800029754639
			-0.884999990463257 6.05947999954224
			-0.870000004768372 5.93312005996704
			-0.855000019073486 5.80892019271851
			-0.840000033378601 5.68688039779663
			-0.824999988079071 5.56699981689453
			-0.810000002384186 5.44927988052368
			-0.795000016689301 5.33372001647949
			-0.780000030994415 5.22032022476196
			-0.76500004529953 5.1090802192688
			-0.75 5
			-0.735000014305115 4.89308013916016
			-0.720000028610229 4.78832006454468
			-0.705000042915344 4.68572034835815
			-0.689999997615814 4.58527998924255
			-0.675000011920929 4.48700013160706
			-0.660000026226044 4.39088020324707
			-0.645000040531158 4.2969202041626
			-0.629999995231628 4.20511999130249
			-0.615000009536743 4.11547999382019
			-0.600000023841858 4.02800006866455
			-0.585000038146973 3.94268021583557
			-0.569999992847443 3.85952000617981
			-0.555000007152557 3.77852001190185
			-0.540000021457672 3.69968008995056
			-0.525000035762787 3.62300024032593
			-0.510000050067902 3.54848017692566
			-0.495000034570694 3.47612018585205
			-0.480000019073486 3.40592005252838
			-0.465000033378601 3.33788013458252
			-0.450000017881393 3.2720000743866
			-0.435000032186508 3.20828015804291
			-0.420000016689301 3.14672009944916
			-0.405000030994415 3.08732011318207
			-0.390000015497208 3.03008005619049
			-0.375000029802322 2.97500014305115
			-0.360000014305115 2.92208001613617
			-0.345000028610229 2.871320104599
			-0.330000013113022 2.82272005081177
			-0.315000027418137 2.7762800693512
			-0.300000011920929 2.73200001716614
			-0.285000026226044 2.67839377584315
			-0.270000040531158 2.53742589084651
			-0.255000025033951 2.39645760975917
			-0.240000024437904 2.25548952671718
			-0.225000023841858 2.11452144367519
			-0.210000023245811 1.9735533606332
			-0.195000022649765 1.83258527759121
			-0.18000003695488 1.69161719454922
			-0.165000036358833 1.55064921052991
			-0.150000035762787 1.40968112748792
			-0.13500003516674 1.26871304444593
			-0.120000034570694 1.12774496140394
			-0.105000033974648 0.986776878361947
			-0.0900000333786011 0.845808795319957
			-0.0750000327825546 0.704840712277967
			-0.0600000321865082 0.563872629235978
			-0.0450000315904617 0.422904546193988
			-0.0300000328570604 0.281936463151998
			-0.0150000331923366 0.140968392487843
			3.35276126861572e-08 3.1508822519167e-07
			0.0150000331923366 0.140968392487843
			0.0300000328570604 0.281936463151998
			0.0450000315904617 0.422904546193988
			0.0600000321865082 0.563872629235978
			0.0750000327825546 0.704840712277967
			0.0900000333786011 0.845808795319957
			0.105000033974648 0.986776878361947
			0.120000034570694 1.12774496140394
			0.13500003516674 1.26871304444593
			0.150000035762787 1.40968112748792
			0.165000036358833 1.55064921052991
			0.18000003695488 1.69161719454922
			0.195000022649765 1.83258527759121
			0.210000023245811 1.9735533606332
			0.225000023841858 2.11452144367519
			0.240000024437904 2.25548952671718
			0.255000025033951 2.39645760975917
			0.270000040531158 2.53742589084651
			0.285000026226044 2.67839377584315
			0.300000011920929 2.73200001716614
			0.315000027418137 2.7762800693512
			0.330000013113022 2.82272005081177
			0.345000028610229 2.871320104599
			0.360000014305115 2.92208001613617
			0.375000029802322 2.97500014305115
			0.390000015497208 3.03008005619049
			0.405000030994415 3.08732011318207
			0.420000016689301 3.14672009944916
			0.435000032186508 3.20828015804291
			0.450000017881393 3.2720000743866
			0.465000033378601 3.33788013458252
			0.480000019073486 3.40592005252838
			0.495000034570694 3.47612018585205
			0.510000050067902 3.54848017692566
			0.525000035762787 3.62300024032593
			0.540000021457672 3.69968008995056
			0.555000007152557 3.77852001190185
			0.569999992847443 3.85952000617981
			0.585000038146973 3.94268021583557
			0.600000023841858 4.02800006866455
			0.615000009536743 4.11547999382019
			0.629999995231628 4.20511999130249
			0.645000040531158 4.2969202041626
			0.660000026226044 4.39088020324707
			0.675000011920929 4.48700013160706
			0.689999997615814 4.58527998924255
			0.705000042915344 4.68572034835815
			0.720000028610229 4.78832006454468
			0.735000014305115 4.89308013916016
			0.75 5
			0.76500004529953 5.1090802192688
			0.780000030994415 5.22032022476196
			0.795000016689301 5.33372001647949
			0.810000002384186 5.44927988052368
			0.824999988079071 5.56699981689453
			0.840000033378601 5.68688039779663
			0.855000019073486 5.80892019271851
			0.870000004768372 5.93312005996704
			0.884999990463257 6.05947999954224
			0.900000035762787 6.18800029754639
			0.915000021457672 6.31868009567261
			0.930000007152557 6.45151996612549
			0.944999992847443 6.58651990890503
			0.960000038146973 6.72368021011352
			0.975000023841858 6.86300029754639
			0.990000009536743 7.00448017120361
			1.00499999523163 7.1481201171875
			1.01999998092651 7.29391956329346
			1.0349999666214 7.44187965393066
			1.04999995231628 7.59199924468994
			1.06500005722046 7.74428062438965
			1.08000004291534 7.89872035980225
			1.09500002861023 8.0553201675415
			1.11000001430511 8.21408004760742
			1.125 8.375
			1.13999998569489 8.53808002471924
			1.15499997138977 8.70331954956055
			1.16999995708466 8.87071971893311
			1.18500006198883 9.04028053283691
			1.20000004768372 9.2120002746582
			1.2150000333786 9.38588066101074
			1.23000001907349 9.56191997528076
			1.24500000476837 9.74011993408203
			1.25999999046326 9.92047996520996
			1.27499997615814 10.10299949646
			1.28999996185303 10.2876796722412
			1.30499994754791 10.4745193481445
			1.32000005245209 10.6635208129883
			1.33500003814697 10.8546806335449
			1.35000002384186 11.0480005264282
			1.36500000953674 11.2434799194336
			1.37999999523163 11.4411199569702
			1.39499998092651 11.6409194946289
			1.4099999666214 11.8428796768188
			1.42499995231628 12.0469993591309
			1.44000005722046 12.2532802581787
			1.45500004291534 12.4617206573486
			1.47000002861023 12.6723205566406
			1.48500001430511 12.8850799560547
			1.5 13.1
		};

		\addplot [line width=1.5pt, colPhiPc, dotted, forget plot]
		table {%
			-1.5 13.1
			-1.48500001430511 12.8850799560547
			-1.47000002861023 12.6723205566406
			-1.45500004291534 12.4617206573486
			-1.44000005722046 12.2532802581787
			-1.42499995231628 12.0469993591309
			-1.4099999666214 11.8428796768188
			-1.39499998092651 11.6409194946289
			-1.37999999523163 11.4411199569702
			-1.36500000953674 11.2434799194336
			-1.35000002384186 11.0480005264282
			-1.33500003814697 10.8546806335449
			-1.32000005245209 10.6635208129883
			-1.30499994754791 10.4745193481445
			-1.28999996185303 10.2876796722412
			-1.27499997615814 10.10299949646
			-1.25999999046326 9.92047996520996
			-1.24500000476837 9.74011993408203
			-1.23000001907349 9.56191997528076
			-1.2150000333786 9.38588066101074
			-1.20000004768372 9.2120002746582
			-1.18500006198883 9.04028053283691
			-1.16999995708466 8.87071971893311
			-1.15499997138977 8.70331954956055
			-1.13999998569489 8.53808002471924
			-1.125 8.375
			-1.11000001430511 8.21408004760742
			-1.09500002861023 8.0553201675415
			-1.08000004291534 7.89872035980225
			-1.06500005722046 7.74428062438965
			-1.04999995231628 7.59199924468994
			-1.0349999666214 7.44187965393066
			-1.01999998092651 7.29391956329346
			-1.00499999523163 7.1481201171875
			-0.990000009536743 7.00448017120361
			-0.975000023841858 6.86300029754639
			-0.960000038146973 6.72368021011352
			-0.944999992847443 6.58651990890503
			-0.930000007152557 6.45151996612549
			-0.915000021457672 6.31868009567261
			-0.900000035762787 6.18800029754639
			-0.884999990463257 6.05947999954224
			-0.870000004768372 5.93312005996704
			-0.855000019073486 5.80892019271851
			-0.840000033378601 5.68688039779663
			-0.824999988079071 5.56699981689453
			-0.810000002384186 5.44927988052368
			-0.795000016689301 5.33372001647949
			-0.780000030994415 5.22032022476196
			-0.76500004529953 5.1090802192688
			-0.75 5
			-0.735000014305115 4.89308013916016
			-0.720000028610229 4.78832006454468
			-0.705000042915344 4.68572034835815
			-0.689999997615814 4.58527998924255
			-0.675000011920929 4.48700013160706
			-0.660000026226044 4.39088020324707
			-0.645000040531158 4.2969202041626
			-0.629999995231628 4.20511999130249
			-0.615000009536743 4.11547999382019
			-0.600000023841858 4.02800006866455
			-0.585000038146973 3.94268021583557
			-0.569999992847443 3.85952000617981
			-0.555000007152557 3.77852001190185
			-0.540000021457672 3.69968008995056
			-0.525000035762787 3.62300024032593
			-0.510000050067902 3.54848017692566
			-0.495000034570694 3.47612018585205
			-0.480000019073486 3.40505873451856
			-0.465000033378601 3.33213070540842
			-0.450000017881393 3.25704253846992
			-0.435000032186508 3.17979450775759
			-0.420000016689301 3.10038633921692
			-0.405000030994415 3.018818378428
			-0.390000015497208 2.93509020828515
			-0.375000029802322 2.84920217436849
			-0.360000014305115 2.76115407414904
			-0.345000028610229 2.6709460386302
			-0.330000013113022 2.57857786528301
			-0.315000027418137 2.48404989968757
			-0.300000011920929 2.3873617247382
			-0.285000026226044 2.2885137217778
			-0.270000040531158 2.18750575377911
			-0.255000025033951 2.08433757642648
			-0.240000024437904 1.9790094846678
			-0.225000023841858 1.87152139210803
			-0.210000023245811 1.76187331662856
			-0.195000022649765 1.65006522246662
			-0.18000003695488 1.5360972675428
			-0.165000036358833 1.41996918071938
			-0.150000035762787 1.30168110203557
			-0.13500003516674 1.18123302255067
			-0.120000034570694 1.05862493779434
			-0.105000033974648 0.933856856707271
			-0.0900000333786011 0.806928774819116
			-0.0750000327825546 0.677840692129874
			-0.0600000321865082 0.546592609757133
			-0.0450000315904617 0.413184527700893
			-0.0300000328570604 0.277616462348467
			-0.0150000331923366 0.13988838862994
			3.35276126861572e-08 3.15088210432963e-07
			0.0150000331923366 0.13988838862994
			0.0300000328570604 0.277616462348467
			0.0450000315904617 0.413184527700893
			0.0600000321865082 0.546592609757133
			0.0750000327825546 0.677840692129874
			0.0900000333786011 0.806928774819116
			0.105000033974648 0.933856856707271
			0.120000034570694 1.05862493779434
			0.13500003516674 1.18123302255067
			0.150000035762787 1.30168110203557
			0.165000036358833 1.41996918071938
			0.18000003695488 1.5360972675428
			0.195000022649765 1.65006522246662
			0.210000023245811 1.76187331662856
			0.225000023841858 1.87152139210803
			0.240000024437904 1.9790094846678
			0.255000025033951 2.08433757642648
			0.270000040531158 2.18750575377911
			0.285000026226044 2.2885137217778
			0.300000011920929 2.3873617247382
			0.315000027418137 2.48404989968757
			0.330000013113022 2.57857786528301
			0.345000028610229 2.6709460386302
			0.360000014305115 2.76115407414904
			0.375000029802322 2.84920217436849
			0.390000015497208 2.93509020828515
			0.405000030994415 3.018818378428
			0.420000016689301 3.10038633921692
			0.435000032186508 3.17979450775759
			0.450000017881393 3.25704253846992
			0.465000033378601 3.33213070540842
			0.480000019073486 3.40505873451856
			0.495000034570694 3.47612018585205
			0.510000050067902 3.54848017692566
			0.525000035762787 3.62300024032593
			0.540000021457672 3.69968008995056
			0.555000007152557 3.77852001190185
			0.569999992847443 3.85952000617981
			0.585000038146973 3.94268021583557
			0.600000023841858 4.02800006866455
			0.615000009536743 4.11547999382019
			0.629999995231628 4.20511999130249
			0.645000040531158 4.2969202041626
			0.660000026226044 4.39088020324707
			0.675000011920929 4.48700013160706
			0.689999997615814 4.58527998924255
			0.705000042915344 4.68572034835815
			0.720000028610229 4.78832006454468
			0.735000014305115 4.89308013916016
			0.75 5
			0.76500004529953 5.1090802192688
			0.780000030994415 5.22032022476196
			0.795000016689301 5.33372001647949
			0.810000002384186 5.44927988052368
			0.824999988079071 5.56699981689453
			0.840000033378601 5.68688039779663
			0.855000019073486 5.80892019271851
			0.870000004768372 5.93312005996704
			0.884999990463257 6.05947999954224
			0.900000035762787 6.18800029754639
			0.915000021457672 6.31868009567261
			0.930000007152557 6.45151996612549
			0.944999992847443 6.58651990890503
			0.960000038146973 6.72368021011352
			0.975000023841858 6.86300029754639
			0.990000009536743 7.00448017120361
			1.00499999523163 7.1481201171875
			1.01999998092651 7.29391956329346
			1.0349999666214 7.44187965393066
			1.04999995231628 7.59199924468994
			1.06500005722046 7.74428062438965
			1.08000004291534 7.89872035980225
			1.09500002861023 8.0553201675415
			1.11000001430511 8.21408004760742
			1.125 8.375
			1.13999998569489 8.53808002471924
			1.15499997138977 8.70331954956055
			1.16999995708466 8.87071971893311
			1.18500006198883 9.04028053283691
			1.20000004768372 9.2120002746582
			1.2150000333786 9.38588066101074
			1.23000001907349 9.56191997528076
			1.24500000476837 9.74011993408203
			1.25999999046326 9.92047996520996
			1.27499997615814 10.10299949646
			1.28999996185303 10.2876796722412
			1.30499994754791 10.4745193481445
			1.32000005245209 10.6635208129883
			1.33500003814697 10.8546806335449
			1.35000002384186 11.0480005264282
			1.36500000953674 11.2434799194336
			1.37999999523163 11.4411199569702
			1.39499998092651 11.6409194946289
			1.4099999666214 11.8428796768188
			1.42499995231628 12.0469993591309
			1.44000005722046 12.2532802581787
			1.45500004291534 12.4617206573486
			1.47000002861023 12.6723205566406
			1.48500001430511 12.8850799560547
			1.5 13.1
		};

		\addplot [line width=1.5, colPhiPcPred, dashed, forget plot]
		table {%
			-1.5 13.1791181564331
			-1.48500001430511 12.9576997756958
			-1.47000002861023 12.7376537322998
			-1.45500004291534 12.5211200714111
			-1.44000005722046 12.3074598312378
			-1.42499995231628 12.1027851104736
			-1.4099999666214 11.9032096862793
			-1.39499998092651 11.7047901153564
			-1.37999999523163 11.5073432922363
			-1.36500000953674 11.3115844726562
			-1.35000002384186 11.1178541183472
			-1.33500003814697 10.926661491394
			-1.32000005245209 10.7372217178345
			-1.30499994754791 10.5485515594482
			-1.28999996185303 10.3606548309326
			-1.27499997615814 10.1741132736206
			-1.25999999046326 9.98906803131104
			-1.24500000476837 9.80475330352783
			-1.23000001907349 9.62125968933105
			-1.2150000333786 9.44001960754395
			-1.20000004768372 9.26190948486328
			-1.18500006198883 9.0863618850708
			-1.16999995708466 8.91285133361816
			-1.15499997138977 8.74253368377686
			-1.13999998569489 8.57412910461426
			-1.125 8.40773963928223
			-1.11000001430511 8.24473762512207
			-1.09500002861023 8.08580589294434
			-1.08000004291534 7.92842245101929
			-1.06500005722046 7.77180957794189
			-1.04999995231628 7.61829233169556
			-1.0349999666214 7.46861791610718
			-1.01999998092651 7.32253265380859
			-1.00499999523163 7.18085336685181
			-0.990000009536743 7.04139041900635
			-0.975000023841858 6.90269565582275
			-0.960000038146973 6.76469326019287
			-0.944999992847443 6.62897348403931
			-0.930000007152557 6.4957709312439
			-0.915000021457672 6.36519908905029
			-0.900000035762787 6.23739385604858
			-0.884999990463257 6.11010408401489
			-0.870000004768372 5.98469495773315
			-0.855000019073486 5.86128807067871
			-0.840000033378601 5.74098777770996
			-0.824999988079071 5.62291431427002
			-0.810000002384186 5.50538778305054
			-0.795000016689301 5.38804292678833
			-0.780000030994415 5.27174663543701
			-0.76500004529953 5.15630626678467
			-0.75 5.042396068573
			-0.735000014305115 4.93274974822998
			-0.720000028610229 4.83017826080322
			-0.705000042915344 4.73027467727661
			-0.689999997615814 4.63285255432129
			-0.675000011920929 4.53702259063721
			-0.660000026226044 4.44204139709473
			-0.645000040531158 4.34765863418579
			-0.629999995231628 4.25482654571533
			-0.615000009536743 4.16211986541748
			-0.600000023841858 4.06909418106079
			-0.585000038146973 3.97575068473816
			-0.569999992847443 3.88215899467468
			-0.555000007152557 3.78886795043945
			-0.540000021457672 3.69540357589722
			-0.525000035762787 3.60221743583679
			-0.510000050067902 3.50881433486938
			-0.495000034570694 3.41505813598633
			-0.480000019073486 3.3209023475647
			-0.465000033378601 3.22634625434875
			-0.450000017881393 3.13139009475708
			-0.435000032186508 3.03603339195251
			-0.420000016689301 2.94027662277222
			-0.405000030994415 2.84411978721619
			-0.390000015497208 2.74756288528442
			-0.375000029802322 2.65060567855835
			-0.360000014305115 2.55324792861938
			-0.345000028610229 2.45548987388611
			-0.330000013113022 2.3573317527771
			-0.315000027418137 2.25877404212952
			-0.300000011920929 2.15981554985046
			-0.285000026226044 2.06045722961426
			-0.270000040531158 1.96069836616516
			-0.255000025033951 1.8606344461441
			-0.240000024437904 1.76029276847839
			-0.225000023841858 1.65954852104187
			-0.210000023245811 1.55852699279785
			-0.195000022649765 1.45712542533875
			-0.18000003695488 1.35530495643616
			-0.165000036358833 1.25306487083435
			-0.150000035762787 1.15040612220764
			-0.13500003516674 1.04754662513733
			-0.120000034570694 0.944289684295654
			-0.105000033974648 0.840612709522247
			-0.0900000333786011 0.736516058444977
			-0.0750000327825546 0.632171928882599
			-0.0600000321865082 0.527642726898193
			-0.0450000315904617 0.422909587621689
			-0.0300000328570604 0.318858802318573
			-0.0150000331923366 0.218295723199844
			3.35276126861572e-08 0.153063789010048
			0.0150000331923366 0.219522804021835
			0.0300000328570604 0.320560038089752
			0.0450000315904617 0.426305949687958
			0.0600000321865082 0.532345652580261
			0.0750000327825546 0.638631582260132
			0.0900000333786011 0.744474112987518
			0.105000033974648 0.849905610084534
			0.120000034570694 0.954874038696289
			0.13500003516674 1.05941545963287
			0.150000035762787 1.16346228122711
			0.165000036358833 1.26703560352325
			0.18000003695488 1.37011432647705
			0.195000022649765 1.4726984500885
			0.210000023245811 1.57478785514832
			0.225000023841858 1.67645514011383
			0.240000024437904 1.77767968177795
			0.255000025033951 1.87848150730133
			0.270000040531158 1.97895526885986
			0.285000026226044 2.07901191711426
			0.300000011920929 2.17859816551208
			0.315000027418137 2.27771353721619
			0.330000013113022 2.37635850906372
			0.345000028610229 2.47453260421753
			0.360000014305115 2.57229375839233
			0.375000029802322 2.66983222961426
			0.390000015497208 2.76692461967468
			0.405000030994415 2.86357116699219
			0.420000016689301 2.95977091789246
			0.435000032186508 3.0555248260498
			0.450000017881393 3.15083265304565
			0.465000033378601 3.24583005905151
			0.480000019073486 3.34063410758972
			0.495000034570694 3.43525958061218
			0.510000050067902 3.52947759628296
			0.525000035762787 3.62328791618347
			0.540000021457672 3.7166907787323
			0.555000007152557 3.81003904342651
			0.569999992847443 3.90340185165405
			0.585000038146973 3.99704360961914
			0.600000023841858 4.09034013748169
			0.615000009536743 4.18370532989502
			0.629999995231628 4.27717638015747
			0.645000040531158 4.37032747268677
			0.660000026226044 4.46544933319092
			0.675000011920929 4.56246662139893
			0.689999997615814 4.66026496887207
			0.705000042915344 4.76002216339111
			0.720000028610229 4.86118602752686
			0.735000014305115 4.96238136291504
			0.75 5.06948804855347
			0.76500004529953 5.18046426773071
			0.780000030994415 5.29333782196045
			0.795000016689301 5.40883541107178
			0.810000002384186 5.52446317672729
			0.824999988079071 5.64087533950806
			0.840000033378601 5.75845098495483
			0.855000019073486 5.87848854064941
			0.870000004768372 6.00022506713867
			0.884999990463257 6.12391805648804
			0.900000035762787 6.24903917312622
			0.915000021457672 6.37530136108398
			0.930000007152557 6.50628566741943
			0.944999992847443 6.63953876495361
			0.960000038146973 6.77592992782593
			0.975000023841858 6.91534900665283
			0.990000009536743 7.05689334869385
			1.00499999523163 7.19947671890259
			1.01999998092651 7.34368658065796
			1.0349999666214 7.48939895629883
			1.04999995231628 7.63841867446899
			1.06500005722046 7.79160213470459
			1.08000004291534 7.94616842269897
			1.09500002861023 8.10436344146729
			1.11000001430511 8.26426219940186
			1.125 8.42764091491699
			1.13999998569489 8.59579849243164
			1.15499997138977 8.76589107513428
			1.16999995708466 8.93711376190186
			1.18500006198883 9.10905265808105
			1.20000004768372 9.28502178192139
			1.2150000333786 9.46361541748047
			1.23000001907349 9.64554786682129
			1.24500000476837 9.83000659942627
			1.25999999046326 10.0160188674927
			1.27499997615814 10.2029619216919
			1.28999996185303 10.3908395767212
			1.30499994754791 10.5796480178833
			1.32000005245209 10.7693910598755
			1.33500003814697 10.9607334136963
			1.35000002384186 11.1531276702881
			1.36500000953674 11.3479385375977
			1.37999999523163 11.5451078414917
			1.39499998092651 11.7462310791016
			1.4099999666214 11.9493646621704
			1.42499995231628 12.1538047790527
			1.44000005722046 12.3593120574951
			1.45500004291534 12.5661125183105
			1.47000002861023 12.7740621566772
			1.48500001430511 12.9862060546875
			1.5 13.2030620574951
		};

		\path [draw=magenta, fill=magenta, opacity=0.5]
		(axis cs:-1.5,13.4235391616821)
		--(axis cs:-1.5,12.9346971511841)
		--(axis cs:-1.48500001430511,12.7150020599365)
		--(axis cs:-1.47000002861023,12.4960670471191)
		--(axis cs:-1.45500004291534,12.280873298645)
		--(axis cs:-1.44000005722046,12.0688886642456)
		--(axis cs:-1.42499995231628,11.8694849014282)
		--(axis cs:-1.4099999666214,11.6775007247925)
		--(axis cs:-1.39499998092651,11.4863653182983)
		--(axis cs:-1.37999999523163,11.295973777771)
		--(axis cs:-1.36500000953674,11.1056203842163)
		--(axis cs:-1.35000002384186,10.9157009124756)
		--(axis cs:-1.33500003814697,10.7291307449341)
		--(axis cs:-1.32000005245209,10.5448436737061)
		--(axis cs:-1.30499994754791,10.3612775802612)
		--(axis cs:-1.28999996185303,10.1784334182739)
		--(axis cs:-1.27499997615814,9.99753189086914)
		--(axis cs:-1.25999999046326,9.81878185272217)
		--(axis cs:-1.24500000476837,9.64053344726562)
		--(axis cs:-1.23000001907349,9.4629077911377)
		--(axis cs:-1.2150000333786,9.28722286224365)
		--(axis cs:-1.20000004768372,9.1114330291748)
		--(axis cs:-1.18500006198883,8.93636703491211)
		--(axis cs:-1.16999995708466,8.76420593261719)
		--(axis cs:-1.15499997138977,8.59542465209961)
		--(axis cs:-1.13999998569489,8.42896938323975)
		--(axis cs:-1.125,8.26434135437012)
		--(axis cs:-1.11000001430511,8.10233116149902)
		--(axis cs:-1.09500002861023,7.94386577606201)
		--(axis cs:-1.08000004291534,7.78710079193115)
		--(axis cs:-1.06500005722046,7.63090944290161)
		--(axis cs:-1.04999995231628,7.47918462753296)
		--(axis cs:-1.0349999666214,7.33392000198364)
		--(axis cs:-1.01999998092651,7.19174194335938)
		--(axis cs:-1.00499999523163,7.0538125038147)
		--(axis cs:-0.990000009536743,6.91813135147095)
		--(axis cs:-0.975000023841858,6.78275871276855)
		--(axis cs:-0.960000038146973,6.64775037765503)
		--(axis cs:-0.944999992847443,6.51516151428223)
		--(axis cs:-0.930000007152557,6.38425540924072)
		--(axis cs:-0.915000021457672,6.25614738464355)
		--(axis cs:-0.900000035762787,6.1310338973999)
		--(axis cs:-0.884999990463257,6.00569581985474)
		--(axis cs:-0.870000004768372,5.88163375854492)
		--(axis cs:-0.855000019073486,5.75726890563965)
		--(axis cs:-0.840000033378601,5.64175891876221)
		--(axis cs:-0.824999988079071,5.52672147750854)
		--(axis cs:-0.810000002384186,5.41124868392944)
		--(axis cs:-0.795000016689301,5.2952356338501)
		--(axis cs:-0.780000030994415,5.17870950698853)
		--(axis cs:-0.76500004529953,5.06147050857544)
		--(axis cs:-0.75,4.94443511962891)
		--(axis cs:-0.735000014305115,4.83257818222046)
		--(axis cs:-0.720000028610229,4.73017024993896)
		--(axis cs:-0.705000042915344,4.63183689117432)
		--(axis cs:-0.689999997615814,4.53741455078125)
		--(axis cs:-0.675000011920929,4.44533348083496)
		--(axis cs:-0.660000026226044,4.35420036315918)
		--(axis cs:-0.645000040531158,4.26223087310791)
		--(axis cs:-0.629999995231628,4.16996812820435)
		--(axis cs:-0.615000009536743,4.07771110534668)
		--(axis cs:-0.600000023841858,3.98499822616577)
		--(axis cs:-0.585000038146973,3.89185690879822)
		--(axis cs:-0.569999992847443,3.79841017723083)
		--(axis cs:-0.555000007152557,3.70544624328613)
		--(axis cs:-0.540000021457672,3.61224842071533)
		--(axis cs:-0.525000035762787,3.51935982704163)
		--(axis cs:-0.510000050067902,3.42621111869812)
		--(axis cs:-0.495000034570694,3.3326587677002)
		--(axis cs:-0.480000019073486,3.23865056037903)
		--(axis cs:-0.465000033378601,3.14421772956848)
		--(axis cs:-0.450000017881393,3.0493905544281)
		--(axis cs:-0.435000032186508,2.95419526100159)
		--(axis cs:-0.420000016689301,2.85865688323975)
		--(axis cs:-0.405000030994415,2.76279664039612)
		--(axis cs:-0.390000015497208,2.66663384437561)
		--(axis cs:-0.375000029802322,2.57018494606018)
		--(axis cs:-0.360000014305115,2.47346448898315)
		--(axis cs:-0.345000028610229,2.37648606300354)
		--(axis cs:-0.330000013113022,2.27925992012024)
		--(axis cs:-0.315000027418137,2.18179631233215)
		--(axis cs:-0.300000011920929,2.08410167694092)
		--(axis cs:-0.285000026226044,1.98618257045746)
		--(axis cs:-0.270000040531158,1.88804304599762)
		--(axis cs:-0.255000025033951,1.78961169719696)
		--(axis cs:-0.240000024437904,1.69086837768555)
		--(axis cs:-0.225000023841858,1.59191000461578)
		--(axis cs:-0.210000023245811,1.49277412891388)
		--(axis cs:-0.195000022649765,1.39339172840118)
		--(axis cs:-0.18000003695488,1.29376661777496)
		--(axis cs:-0.165000036358833,1.19388580322266)
		--(axis cs:-0.150000035762787,1.09373164176941)
		--(axis cs:-0.13500003516674,0.993843197822571)
		--(axis cs:-0.120000034570694,0.893645703792572)
		--(axis cs:-0.105000033974648,0.793022751808167)
		--(axis cs:-0.0900000333786011,0.691893935203552)
		--(axis cs:-0.0750000327825546,0.589986741542816)
		--(axis cs:-0.0600000321865082,0.487093389034271)
		--(axis cs:-0.0450000315904617,0.383582532405853)
		--(axis cs:-0.0300000328570604,0.280375450849533)
		--(axis cs:-0.0150000331923366,0.181836277246475)
		--(axis cs:3.35276126861572e-08,0.118621453642845)
		--(axis cs:0.0150000331923366,0.184177190065384)
		--(axis cs:0.0300000328570604,0.283975094556808)
		--(axis cs:0.0450000315904617,0.386707097291946)
		--(axis cs:0.0600000321865082,0.489584922790527)
		--(axis cs:0.0750000327825546,0.591748237609863)
		--(axis cs:0.0900000333786011,0.693426430225372)
		--(axis cs:0.105000033974648,0.794628322124481)
		--(axis cs:0.120000034570694,0.895432591438293)
		--(axis cs:0.13500003516674,0.995904147624969)
		--(axis cs:0.150000035762787,1.09603953361511)
		--(axis cs:0.165000036358833,1.19590365886688)
		--(axis cs:0.18000003695488,1.29546213150024)
		--(axis cs:0.195000022649765,1.39472413063049)
		--(axis cs:0.210000023245811,1.49369442462921)
		--(axis cs:0.225000023841858,1.59252166748047)
		--(axis cs:0.240000024437904,1.69116246700287)
		--(axis cs:0.255000025033951,1.78969788551331)
		--(axis cs:0.270000040531158,1.88838875293732)
		--(axis cs:0.285000026226044,1.98698365688324)
		--(axis cs:0.300000011920929,2.08532977104187)
		--(axis cs:0.315000027418137,2.18341970443726)
		--(axis cs:0.330000013113022,2.28124690055847)
		--(axis cs:0.345000028610229,2.37880110740662)
		--(axis cs:0.360000014305115,2.47611331939697)
		--(axis cs:0.375000029802322,2.57331323623657)
		--(axis cs:0.390000015497208,2.67022514343262)
		--(axis cs:0.405000030994415,2.76683282852173)
		--(axis cs:0.420000016689301,2.86311721801758)
		--(axis cs:0.435000032186508,2.95905828475952)
		--(axis cs:0.450000017881393,3.05463147163391)
		--(axis cs:0.465000033378601,3.14990377426147)
		--(axis cs:0.480000019073486,3.24495363235474)
		--(axis cs:0.495000034570694,3.33978796005249)
		--(axis cs:0.510000050067902,3.43422222137451)
		--(axis cs:0.525000035762787,3.5282289981842)
		--(axis cs:0.540000021457672,3.62177729606628)
		--(axis cs:0.555000007152557,3.71496105194092)
		--(axis cs:0.569999992847443,3.80789303779602)
		--(axis cs:0.585000038146973,3.90161204338074)
		--(axis cs:0.600000023841858,3.99497818946838)
		--(axis cs:0.615000009536743,4.08817100524902)
		--(axis cs:0.629999995231628,4.18140888214111)
		--(axis cs:0.645000040531158,4.27423143386841)
		--(axis cs:0.660000026226044,4.36865139007568)
		--(axis cs:0.675000011920929,4.46359872817993)
		--(axis cs:0.689999997615814,4.55914402008057)
		--(axis cs:0.705000042915344,4.65646123886108)
		--(axis cs:0.720000028610229,4.75438833236694)
		--(axis cs:0.735000014305115,4.85186862945557)
		--(axis cs:0.75,4.95679712295532)
		--(axis cs:0.76500004529953,5.06970119476318)
		--(axis cs:0.780000030994415,5.18423414230347)
		--(axis cs:0.795000016689301,5.3017725944519)
		--(axis cs:0.810000002384186,5.4188437461853)
		--(axis cs:0.824999988079071,5.53721857070923)
		--(axis cs:0.840000033378601,5.65703392028809)
		--(axis cs:0.855000019073486,5.77731704711914)
		--(axis cs:0.870000004768372,5.89747858047485)
		--(axis cs:0.884999990463257,6.01856851577759)
		--(axis cs:0.900000035762787,6.14001750946045)
		--(axis cs:0.915000021457672,6.26257371902466)
		--(axis cs:0.930000007152557,6.391037940979)
		--(axis cs:0.944999992847443,6.52057313919067)
		--(axis cs:0.960000038146973,6.65334224700928)
		--(axis cs:0.975000023841858,6.7883472442627)
		--(axis cs:0.990000009536743,6.92687177658081)
		--(axis cs:1.00499999523163,7.06694936752319)
		--(axis cs:1.01999998092651,7.20788383483887)
		--(axis cs:1.0349999666214,7.34945201873779)
		--(axis cs:1.04999995231628,7.4950852394104)
		--(axis cs:1.06500005722046,7.64711236953735)
		--(axis cs:1.08000004291534,7.80120086669922)
		--(axis cs:1.09500002861023,7.95625162124634)
		--(axis cs:1.11000001430511,8.1115837097168)
		--(axis cs:1.125,8.27161979675293)
		--(axis cs:1.13999998569489,8.43957424163818)
		--(axis cs:1.15499997138977,8.60968112945557)
		--(axis cs:1.16999995708466,8.78093528747559)
		--(axis cs:1.18500006198883,8.95245933532715)
		--(axis cs:1.20000004768372,9.12286853790283)
		--(axis cs:1.2150000333786,9.29686069488525)
		--(axis cs:1.23000001907349,9.47279930114746)
		--(axis cs:1.24500000476837,9.64997673034668)
		--(axis cs:1.25999999046326,9.82821846008301)
		--(axis cs:1.27499997615814,10.0072231292725)
		--(axis cs:1.28999996185303,10.1870059967041)
		--(axis cs:1.30499994754791,10.3675737380981)
		--(axis cs:1.32000005245209,10.5489368438721)
		--(axis cs:1.33500003814697,10.7324199676514)
		--(axis cs:1.35000002384186,10.9169101715088)
		--(axis cs:1.36500000953674,11.1044816970825)
		--(axis cs:1.37999999523163,11.2950525283813)
		--(axis cs:1.39499998092651,11.4902191162109)
		--(axis cs:1.4099999666214,11.6869106292725)
		--(axis cs:1.42499995231628,11.8844566345215)
		--(axis cs:1.44000005722046,12.0826244354248)
		--(axis cs:1.45500004291534,12.2819194793701)
		--(axis cs:1.47000002861023,12.4820156097412)
		--(axis cs:1.48500001430511,12.6881494522095)
		--(axis cs:1.5,12.9020891189575)
		--(axis cs:1.5,13.5040349960327)
		--(axis cs:1.5,13.5040349960327)
		--(axis cs:1.48500001430511,13.2842626571655)
		--(axis cs:1.47000002861023,13.0661087036133)
		--(axis cs:1.45500004291534,12.850305557251)
		--(axis cs:1.44000005722046,12.6359996795654)
		--(axis cs:1.42499995231628,12.423152923584)
		--(axis cs:1.4099999666214,12.2118186950684)
		--(axis cs:1.39499998092651,12.0022430419922)
		--(axis cs:1.37999999523163,11.7951631546021)
		--(axis cs:1.36500000953674,11.5913953781128)
		--(axis cs:1.35000002384186,11.3893451690674)
		--(axis cs:1.33500003814697,11.1890468597412)
		--(axis cs:1.32000005245209,10.9898452758789)
		--(axis cs:1.30499994754791,10.7917222976685)
		--(axis cs:1.28999996185303,10.5946731567383)
		--(axis cs:1.27499997615814,10.3987007141113)
		--(axis cs:1.25999999046326,10.2038192749023)
		--(axis cs:1.24500000476837,10.0100364685059)
		--(axis cs:1.23000001907349,9.81829643249512)
		--(axis cs:1.2150000333786,9.63037014007568)
		--(axis cs:1.20000004768372,9.44717502593994)
		--(axis cs:1.18500006198883,9.26564598083496)
		--(axis cs:1.16999995708466,9.09329223632812)
		--(axis cs:1.15499997138977,8.92210102081299)
		--(axis cs:1.13999998569489,8.7520227432251)
		--(axis cs:1.125,8.58366203308105)
		--(axis cs:1.11000001430511,8.41694068908691)
		--(axis cs:1.09500002861023,8.25247478485107)
		--(axis cs:1.08000004291534,8.09113597869873)
		--(axis cs:1.06500005722046,7.93609189987183)
		--(axis cs:1.04999995231628,7.78175210952759)
		--(axis cs:1.0349999666214,7.62934589385986)
		--(axis cs:1.01999998092651,7.47948932647705)
		--(axis cs:1.00499999523163,7.33200407028198)
		--(axis cs:0.990000009536743,7.18691492080688)
		--(axis cs:0.975000023841858,7.04235076904297)
		--(axis cs:0.960000038146973,6.89851760864258)
		--(axis cs:0.944999992847443,6.75850439071655)
		--(axis cs:0.930000007152557,6.62153339385986)
		--(axis cs:0.915000021457672,6.48802900314331)
		--(axis cs:0.900000035762787,6.35806083679199)
		--(axis cs:0.884999990463257,6.22926759719849)
		--(axis cs:0.870000004768372,6.10297155380249)
		--(axis cs:0.855000019073486,5.97966003417969)
		--(axis cs:0.840000033378601,5.85986804962158)
		--(axis cs:0.824999988079071,5.74453210830688)
		--(axis cs:0.810000002384186,5.63008260726929)
		--(axis cs:0.795000016689301,5.51589822769165)
		--(axis cs:0.780000030994415,5.40244150161743)
		--(axis cs:0.76500004529953,5.29122734069824)
		--(axis cs:0.75,5.18217897415161)
		--(axis cs:0.735000014305115,5.07289409637451)
		--(axis cs:0.720000028610229,4.96798372268677)
		--(axis cs:0.705000042915344,4.86358308792114)
		--(axis cs:0.689999997615814,4.76138591766357)
		--(axis cs:0.675000011920929,4.66133451461792)
		--(axis cs:0.660000026226044,4.56224727630615)
		--(axis cs:0.645000040531158,4.46642351150513)
		--(axis cs:0.629999995231628,4.37294387817383)
		--(axis cs:0.615000009536743,4.27923965454102)
		--(axis cs:0.600000023841858,4.18570232391357)
		--(axis cs:0.585000038146973,4.09247541427612)
		--(axis cs:0.569999992847443,3.99891066551208)
		--(axis cs:0.555000007152557,3.90511703491211)
		--(axis cs:0.540000021457672,3.81160426139832)
		--(axis cs:0.525000035762787,3.71834683418274)
		--(axis cs:0.510000050067902,3.62473297119141)
		--(axis cs:0.495000034570694,3.53073120117188)
		--(axis cs:0.480000019073486,3.43631458282471)
		--(axis cs:0.465000033378601,3.34175634384155)
		--(axis cs:0.450000017881393,3.2470338344574)
		--(axis cs:0.435000032186508,3.15199136734009)
		--(axis cs:0.420000016689301,3.05642461776733)
		--(axis cs:0.405000030994415,2.96030950546265)
		--(axis cs:0.390000015497208,2.86362409591675)
		--(axis cs:0.375000029802322,2.76635122299194)
		--(axis cs:0.360000014305115,2.6684741973877)
		--(axis cs:0.345000028610229,2.57026410102844)
		--(axis cs:0.330000013113022,2.47147011756897)
		--(axis cs:0.315000027418137,2.37200736999512)
		--(axis cs:0.300000011920929,2.2718665599823)
		--(axis cs:0.285000026226044,2.17104005813599)
		--(axis cs:0.270000040531158,2.06952166557312)
		--(axis cs:0.255000025033951,1.96726512908936)
		--(axis cs:0.240000024437904,1.86419689655304)
		--(axis cs:0.225000023841858,1.76038861274719)
		--(axis cs:0.210000023245811,1.65588128566742)
		--(axis cs:0.195000022649765,1.55067276954651)
		--(axis cs:0.18000003695488,1.44476652145386)
		--(axis cs:0.165000036358833,1.33816754817963)
		--(axis cs:0.150000035762787,1.23088502883911)
		--(axis cs:0.13500003516674,1.12292683124542)
		--(axis cs:0.120000034570694,1.01431548595428)
		--(axis cs:0.105000033974648,0.905182898044586)
		--(axis cs:0.0900000333786011,0.795521795749664)
		--(axis cs:0.0750000327825546,0.6855149269104)
		--(axis cs:0.0600000321865082,0.575106382369995)
		--(axis cs:0.0450000315904617,0.465904802083969)
		--(axis cs:0.0300000328570604,0.357144981622696)
		--(axis cs:0.0150000331923366,0.254868417978287)
		--(axis cs:3.35276126861572e-08,0.187506124377251)
		--(axis cs:-0.0150000331923366,0.254755169153214)
		--(axis cs:-0.0300000328570604,0.357342153787613)
		--(axis cs:-0.0450000315904617,0.462236642837524)
		--(axis cs:-0.0600000321865082,0.568192064762115)
		--(axis cs:-0.0750000327825546,0.674357116222382)
		--(axis cs:-0.0900000333786011,0.781138181686401)
		--(axis cs:-0.105000033974648,0.888202667236328)
		--(axis cs:-0.120000034570694,0.994933664798737)
		--(axis cs:-0.13500003516674,1.10125005245209)
		--(axis cs:-0.150000035762787,1.20708060264587)
		--(axis cs:-0.165000036358833,1.31224393844604)
		--(axis cs:-0.18000003695488,1.41684329509735)
		--(axis cs:-0.195000022649765,1.52085912227631)
		--(axis cs:-0.210000023245811,1.62427985668182)
		--(axis cs:-0.225000023841858,1.72718703746796)
		--(axis cs:-0.240000024437904,1.82971715927124)
		--(axis cs:-0.255000025033951,1.93165719509125)
		--(axis cs:-0.270000040531158,2.03335356712341)
		--(axis cs:-0.285000026226044,2.13473200798035)
		--(axis cs:-0.300000011920929,2.23552942276001)
		--(axis cs:-0.315000027418137,2.33575177192688)
		--(axis cs:-0.330000013113022,2.43540358543396)
		--(axis cs:-0.345000028610229,2.53449368476868)
		--(axis cs:-0.360000014305115,2.63303136825562)
		--(axis cs:-0.375000029802322,2.73102641105652)
		--(axis cs:-0.390000015497208,2.82849192619324)
		--(axis cs:-0.405000030994415,2.92544293403625)
		--(axis cs:-0.420000016689301,3.02189636230469)
		--(axis cs:-0.435000032186508,3.11787152290344)
		--(axis cs:-0.450000017881393,3.21338963508606)
		--(axis cs:-0.465000033378601,3.30847477912903)
		--(axis cs:-0.480000019073486,3.40315413475037)
		--(axis cs:-0.495000034570694,3.49745750427246)
		--(axis cs:-0.510000050067902,3.59141755104065)
		--(axis cs:-0.525000035762787,3.68507504463196)
		--(axis cs:-0.540000021457672,3.7785587310791)
		--(axis cs:-0.555000007152557,3.87228965759277)
		--(axis cs:-0.569999992847443,3.96590781211853)
		--(axis cs:-0.585000038146973,4.05964422225952)
		--(axis cs:-0.600000023841858,4.15319013595581)
		--(axis cs:-0.615000009536743,4.24652862548828)
		--(axis cs:-0.629999995231628,4.33968496322632)
		--(axis cs:-0.645000040531158,4.43308639526367)
		--(axis cs:-0.660000026226044,4.52988243103027)
		--(axis cs:-0.675000011920929,4.62871170043945)
		--(axis cs:-0.689999997615814,4.72829055786133)
		--(axis cs:-0.705000042915344,4.82871246337891)
		--(axis cs:-0.720000028610229,4.93018627166748)
		--(axis cs:-0.735000014305115,5.0329213142395)
		--(axis cs:-0.75,5.14035701751709)
		--(axis cs:-0.76500004529953,5.2511420249939)
		--(axis cs:-0.780000030994415,5.3647837638855)
		--(axis cs:-0.795000016689301,5.48085021972656)
		--(axis cs:-0.810000002384186,5.59952688217163)
		--(axis cs:-0.824999988079071,5.71910715103149)
		--(axis cs:-0.840000033378601,5.84021663665771)
		--(axis cs:-0.855000019073486,5.96530723571777)
		--(axis cs:-0.870000004768372,6.08775615692139)
		--(axis cs:-0.884999990463257,6.21451234817505)
		--(axis cs:-0.900000035762787,6.34375381469727)
		--(axis cs:-0.915000021457672,6.47425079345703)
		--(axis cs:-0.930000007152557,6.60728645324707)
		--(axis cs:-0.944999992847443,6.74278545379639)
		--(axis cs:-0.960000038146973,6.88163614273071)
		--(axis cs:-0.975000023841858,7.02263259887695)
		--(axis cs:-0.990000009536743,7.16464948654175)
		--(axis cs:-1.00499999523163,7.30789422988892)
		--(axis cs:-1.01999998092651,7.45332336425781)
		--(axis cs:-1.0349999666214,7.60331583023071)
		--(axis cs:-1.04999995231628,7.75740003585815)
		--(axis cs:-1.06500005722046,7.91270971298218)
		--(axis cs:-1.08000004291534,8.06974411010742)
		--(axis cs:-1.09500002861023,8.22774600982666)
		--(axis cs:-1.11000001430511,8.38714408874512)
		--(axis cs:-1.125,8.55113792419434)
		--(axis cs:-1.13999998569489,8.71928882598877)
		--(axis cs:-1.15499997138977,8.8896427154541)
		--(axis cs:-1.16999995708466,9.06149673461914)
		--(axis cs:-1.18500006198883,9.23635673522949)
		--(axis cs:-1.20000004768372,9.41238594055176)
		--(axis cs:-1.2150000333786,9.59281635284424)
		--(axis cs:-1.23000001907349,9.77961158752441)
		--(axis cs:-1.24500000476837,9.96897315979004)
		--(axis cs:-1.25999999046326,10.1593542098999)
		--(axis cs:-1.27499997615814,10.3506946563721)
		--(axis cs:-1.28999996185303,10.5428762435913)
		--(axis cs:-1.30499994754791,10.7358255386353)
		--(axis cs:-1.32000005245209,10.9295997619629)
		--(axis cs:-1.33500003814697,11.124192237854)
		--(axis cs:-1.35000002384186,11.3200073242188)
		--(axis cs:-1.36500000953674,11.5175485610962)
		--(axis cs:-1.37999999523163,11.7187128067017)
		--(axis cs:-1.39499998092651,11.9232149124146)
		--(axis cs:-1.4099999666214,12.1289186477661)
		--(axis cs:-1.42499995231628,12.336085319519)
		--(axis cs:-1.44000005722046,12.54603099823)
		--(axis cs:-1.45500004291534,12.7613668441772)
		--(axis cs:-1.47000002861023,12.9792404174805)
		--(axis cs:-1.48500001430511,13.2003974914551)
		--(axis cs:-1.5,13.4235391616821)
		--cycle;

	\end{axis}
	
	\node[draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=1.0, 
	text opacity=1, 
	inner sep=3pt
	] at ([yshift=-7mm]PlotA.north) {\(\hat{\nu} = (\nu_1, 0)\)};
	
	\node[draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=1.0, 
	text opacity=1,
	inner sep=3pt
	] at ([yshift=-7mm]PlotB.north) {\(\hat{\nu} = (\nu_1, \nu_1)\)};
	
\end{tikzpicture}



==> Pictures/GenKSD/learning_curves_gksd.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange}{RGB}{255,140,0}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{royalblue}{RGB}{65,105,225}		
	\begin{axis}[
		width=0.98\textwidth,
		legend cell align={left},
		legend style={
			%legend columns=2,
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(0.98, 1.15)},
			anchor=north east,
			draw=lightgray204
		},
		log basis y={10},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={Epoch},
		xmajorgrids,
		xminorgrids,
		xtick style={color=black},
		y grid style={darkgray176},
		ymajorgrids,
		yminorgrids,
		ymode=log,
		ytick style={color=black},
		xmin=0, xmax=22,
		ymin=0.000183466704535238, ymax=0.211860984124631,
		]
		
		\addplot [very thick, coltrainLoss]
		table {%
			1 0.153761187739518
			2 0.0303913935082953
			3 0.0228834660537593
			4 0.0204066155387318
			5 0.018630867126508
			6 0.0170065793027544
			7 0.0157749658670185
			8 0.0149398392433314
			9 0.0139816728920236
			10 0.0127141854870025
			11 0.0119877595935179
			12 0.0116951202067331
			13 0.0109932458597395
			14 0.0103574499787148
			15 0.0099440672209452
			16 0.00959053828291378
			17 0.00939047616343183
			18 0.00926407207113255
			19 0.00903290485369969
			20 0.00895665810952251
			21 0.00884121939836909
		};
		\addlegendentry{Train~\(\Loss\)}
		
		\addplot [very thick, colvalLoss]
		table {%
			1 0.036585188949392
			2 0.025548032407523
			3 0.0196878633781048
			4 0.0176211694781269
			5 0.0166462003222453
			6 0.020103440466591
			7 0.0140699427398329
			8 0.0132878561632042
			9 0.0119712050492828
			10 0.0119463860006855
			11 0.0111966119673923
			12 0.0112219635860222
			13 0.00907051696697165
			14 0.00988392917096684
			15 0.0100658086910879
			16 0.00822720611248955
			17 0.00823966557024047
			18 0.0132493553441301
			19 0.00911998441888107
			20 0.00905952648187031
			21 0.00962908531607539
		};
		\addlegendentry{Val~\(\Loss\)}
		
		\addplot [very thick, colvalLossMse]
		table {%
			1 0.0279059029215722
			2 0.0201716209910843
			3 0.0140486565975671
			4 0.0109331522505152
			5 0.0105121959916941
			6 0.0166212955296676
			7 0.00758133680203528
			8 0.00854876640976806
			9 0.00725682275304747
			10 0.00639400010334275
			11 0.00777956851486513
			12 0.00726799270922941
			13 0.00564951962888826
			14 0.00634597047344453
			15 0.00542872233652033
			16 0.00511278063969357
			17 0.00596114688709599
			18 0.0101060459728231
			19 0.00688541018081736
			20 0.00595998086072455
			21 0.00680705685066203
		};
		\addlegendentry{Val~\(\Loss_{\mse}\)}
		
		\addplot [very thick, colvalLossSym]
		table {%
			1 0.00510895829242864
			2 0.00424201238936634
			3 0.00361433193915668
			4 0.00378092671369021
			5 0.0039917446512769
			6 0.00312252053342216
			7 0.00252986769850896
			8 0.00330505442587995
			9 0.00291350785802799
			10 0.00277596629074311
			11 0.00283892199526891
			12 0.0031918521261479
			13 0.00187432179832064
			14 0.00286811484863995
			15 0.00312834673684184
			16 0.00181838205421335
			17 0.0016694473561034
			18 0.0027391326053216
			19 0.00185823773076698
			20 0.00258861439915751
			21 0.00256923751543292
		};
		\addlegendentry{Val~\(\lambda_{\sym} \, \Loss_{\sym}\)}

		\addplot [very thick, colvalLossIneq]
		table {%
			1 0.00357032778453877
			2 0.00113439901934136
			3 0.00202487483941007
			4 0.00290709050334615
			5 0.00214225968713764
			6 0.000359624395905952
			7 0.00395873824537701
			8 0.00143403533078188
			9 0.00180087442706439
			10 0.00277641960568749
			11 0.000578121451340066
			12 0.000762118753579543
			13 0.00154667555112682
			14 0.000669843855192465
			15 0.00150873961081498
			16 0.00129604341276639
			17 0.000609071329658956
			18 0.000404176774158872
			19 0.000376336504877014
			20 0.000510931217214589
			21 0.000252790949057872
		};
		\addlegendentry{Val~\(\lambda_{\ineq} \, \Loss_{\ineq}\)}
	\end{axis}
	
\end{tikzpicture}



==> Pictures/GenKSD/training_data_1d_diag.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{gray}{RGB}{128,128,128}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		width=0.98\textwidth,
		legend cell align={left},
		legend style={
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(0.5,0.98)},
			anchor=north,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xmin=-1.65, xmax=1.65,
		xtick style={color=black},
		y grid style={darkgray176},
		ymajorgrids,
		ymin=-0.55, ymax=11.55,
		ytick style={color=black},
		grid=both,
		minor tick num=1,		
		]
		
		\addplot [gray, dashed]
		table {%
			-1.5 5.5
			-1.47 5.3218
			-1.44 5.1472
			-1.41 4.9762
			-1.38 4.8088
			-1.35 4.645
			-1.32 4.4848
			-1.29 4.3282
			-1.26 4.1752
			-1.23 4.0258
			-1.2 3.88
			-1.17 3.7378
			-1.14 3.5992
			-1.11 3.4642
			-1.08 3.3328
			-1.05 3.205
			-1.02 3.0808
			-0.99 2.9602
			-0.96 2.8432
			-0.93 2.7298
			-0.9 2.62
			-0.87 2.5138
			-0.84 2.4112
			-0.81 2.3122
			-0.78 2.2168
			-0.75 2.125
			-0.72 2.0368
			-0.69 1.9522
			-0.66 1.8712
			-0.63 1.7938
			-0.6 1.72
			-0.57 1.6498
			-0.54 1.5832
			-0.51 1.5202
			-0.48 1.4592
			-0.45 1.395
			-0.42 1.3272
			-0.39 1.2558
			-0.36 1.1808
			-0.33 1.1022
			-0.3 1.02
			-0.27 0.9342
			-0.24 0.8448
			-0.21 0.7518
			-0.18 0.655200000000001
			-0.15 0.555
			-0.12 0.4512
			-0.0900000000000001 0.3438
			-0.0600000000000001 0.2328
			-0.03 0.1182
			0 0
			0.03 0.1182
			0.0600000000000001 0.2328
			0.0899999999999999 0.343799999999999
			0.12 0.4512
			0.15 0.555
			0.18 0.6552
			0.21 0.7518
			0.24 0.8448
			0.27 0.9342
			0.3 1.02
			0.33 1.1022
			0.36 1.1808
			0.39 1.2558
			0.42 1.3272
			0.45 1.395
			0.48 1.4592
			0.51 1.5202
			0.54 1.5832
			0.57 1.6498
			0.6 1.72
			0.63 1.7938
			0.66 1.8712
			0.69 1.9522
			0.72 2.0368
			0.75 2.125
			0.78 2.2168
			0.81 2.3122
			0.84 2.4112
			0.87 2.5138
			0.9 2.62
			0.93 2.7298
			0.96 2.8432
			0.99 2.9602
			1.02 3.0808
			1.05 3.205
			1.08 3.3328
			1.11 3.4642
			1.14 3.5992
			1.17 3.7378
			1.2 3.88
			1.23 4.0258
			1.26 4.1752
			1.29 4.3282
			1.32 4.4848
			1.35 4.645
			1.38 4.8088
			1.41 4.9762
			1.44 5.1472
			1.47 5.3218
			1.5 5.5
		};
		\addlegendentry{\(\Phi^{\pc}((\nu_1, \nu_1);\lambda, \alpha)\)}
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 6.4
			-1.47 6.18616
			-1.44 5.97664
			-1.41 5.77144
			-1.38 5.57056
			-1.35 5.374
			-1.32 5.18176
			-1.29 4.99384
			-1.26 4.81024
			-1.23 4.63096
			-1.2 4.456
			-1.17 4.28536
			-1.14 4.11904
			-1.11 3.95704
			-1.08 3.79936
			-1.05 3.646
			-1.02 3.49696
			-0.99 3.35224
			-0.96 3.21184
			-0.93 3.07576
			-0.9 2.944
			-0.87 2.81656
			-0.84 2.69344
			-0.81 2.57464
			-0.78 2.46016
			-0.75 2.35
			-0.72 2.24416
			-0.69 2.14264
			-0.66 2.04544
			-0.63 1.95256
			-0.6 1.864
			-0.57 1.77976
			-0.54 1.69984
			-0.51 1.62424
			-0.48 1.55296
			-0.45 1.4858012070186
			-0.42 1.41698779321736
			-0.39 1.34385437941612
			-0.36 1.26640096561488
			-0.33 1.18462755181364
			-0.3 1.0985341380124
			-0.27 1.00812072421116
			-0.24 0.913387310409919
			-0.21 0.814333896608679
			-0.18 0.71096048280744
			-0.15 0.6032670690062
			-0.12 0.49125365520496
			-0.0900000000000001 0.37492024140372
			-0.0600000000000001 0.25426682760248
			-0.03 0.12929341380124
			0 0
			0.03 0.12929341380124
			0.0600000000000001 0.25426682760248
			0.0899999999999999 0.374920241403719
			0.12 0.491253655204959
			0.15 0.603267069006199
			0.18 0.710960482807439
			0.21 0.814333896608679
			0.24 0.913387310409919
			0.27 1.00812072421116
			0.3 1.0985341380124
			0.33 1.18462755181364
			0.36 1.26640096561488
			0.39 1.34385437941612
			0.42 1.41698779321736
			0.45 1.4858012070186
			0.48 1.55296
			0.51 1.62424
			0.54 1.69984
			0.57 1.77976
			0.6 1.864
			0.63 1.95256
			0.66 2.04544
			0.69 2.14264
			0.72 2.24416
			0.75 2.35
			0.78 2.46016
			0.81 2.57464
			0.84 2.69344
			0.87 2.81656
			0.9 2.944
			0.93 3.07576
			0.96 3.21184
			0.99 3.35224
			1.02 3.49696
			1.05 3.646
			1.08 3.79936
			1.11 3.95704
			1.14 4.11904
			1.17 4.28536
			1.2 4.456
			1.23 4.63096
			1.26 4.81024
			1.29 4.99384
			1.32 5.18176
			1.35 5.374
			1.38 5.57056
			1.41 5.77144
			1.44 5.97664
			1.47 6.18616
			1.5 6.4
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 7.3
			-1.47 7.05052
			-1.44 6.80608
			-1.41 6.56668
			-1.38 6.33232
			-1.35 6.103
			-1.32 5.87872
			-1.29 5.65948
			-1.26 5.44528
			-1.23 5.23612
			-1.2 5.032
			-1.17 4.83292
			-1.14 4.63888
			-1.11 4.44988
			-1.08 4.26592
			-1.05 4.087
			-1.02 3.91312
			-0.99 3.74428
			-0.96 3.58048
			-0.93 3.42172
			-0.9 3.268
			-0.87 3.11932
			-0.84 2.97568
			-0.81 2.83708
			-0.78 2.70352
			-0.75 2.575
			-0.72 2.45152
			-0.69 2.33308
			-0.66 2.21968
			-0.63 2.11132
			-0.6 2.008
			-0.57 1.90972
			-0.54 1.81648
			-0.51 1.72828
			-0.48 1.64512
			-0.45 1.567
			-0.42 1.49388280712147
			-0.39 1.41993689232708
			-0.36 1.34095097753269
			-0.33 1.2569250627383
			-0.3 1.16785914794391
			-0.27 1.07375323314952
			-0.24 0.974607318355126
			-0.21 0.870421403560735
			-0.18 0.761195488766345
			-0.15 0.646929573971954
			-0.12 0.527623659177564
			-0.0900000000000001 0.403277744383173
			-0.0600000000000001 0.273891829588782
			-0.03 0.139465914794391
			0 0
			0.03 0.139465914794391
			0.0600000000000001 0.273891829588782
			0.0899999999999999 0.403277744383172
			0.12 0.527623659177563
			0.15 0.646929573971953
			0.18 0.761195488766344
			0.21 0.870421403560735
			0.24 0.974607318355126
			0.27 1.07375323314952
			0.3 1.16785914794391
			0.33 1.2569250627383
			0.36 1.34095097753269
			0.39 1.41993689232708
			0.42 1.49388280712147
			0.45 1.567
			0.48 1.64512
			0.51 1.72828
			0.54 1.81648
			0.57 1.90972
			0.6 2.008
			0.63 2.11132
			0.66 2.21968
			0.69 2.33308
			0.72 2.45152
			0.75 2.575
			0.78 2.70352
			0.81 2.83708
			0.84 2.97568
			0.87 3.11932
			0.9 3.268
			0.93 3.42172
			0.96 3.58048
			0.99 3.74428
			1.02 3.91312
			1.05 4.087
			1.08 4.26592
			1.11 4.44988
			1.14 4.63888
			1.17 4.83292
			1.2 5.032
			1.23 5.23612
			1.26 5.44528
			1.29 5.65948
			1.32 5.87872
			1.35 6.103
			1.38 6.33232
			1.41 6.56668
			1.44 6.80608
			1.47 7.05052
			1.5 7.3
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 8.2
			-1.47 7.91488
			-1.44 7.63552
			-1.41 7.36192
			-1.38 7.09408
			-1.35 6.832
			-1.32 6.57568
			-1.29 6.32512
			-1.26 6.08032
			-1.23 5.84128
			-1.2 5.608
			-1.17 5.38048
			-1.14 5.15872
			-1.11 4.94272
			-1.08 4.73248
			-1.05 4.528
			-1.02 4.32928
			-0.99 4.13632
			-0.96 3.94912
			-0.93 3.76768
			-0.9 3.592
			-0.87 3.42208
			-0.84 3.25792
			-0.81 3.09952
			-0.78 2.94688
			-0.75 2.8
			-0.72 2.65888
			-0.69 2.52352
			-0.66 2.39392
			-0.63 2.27008
			-0.6 2.152
			-0.57 2.03968
			-0.54 1.93312
			-0.51 1.83232
			-0.48 1.73728
			-0.45 1.648
			-0.42 1.56448
			-0.39 1.48654125994507
			-0.36 1.40675193225699
			-0.33 1.3212026045689
			-0.3 1.22989327688082
			-0.27 1.13282394919274
			-0.24 1.02999462150466
			-0.21 0.921405293816575
			-0.18 0.807055966128494
			-0.15 0.686946638440412
			-0.12 0.561077310752329
			-0.0900000000000001 0.429447983064247
			-0.0600000000000001 0.292058655376165
			-0.03 0.148909327688082
			0 0
			0.03 0.148909327688082
			0.0600000000000001 0.292058655376165
			0.0899999999999999 0.429447983064246
			0.12 0.561077310752328
			0.15 0.686946638440411
			0.18 0.807055966128493
			0.21 0.921405293816575
			0.24 1.02999462150466
			0.27 1.13282394919274
			0.3 1.22989327688082
			0.33 1.3212026045689
			0.36 1.40675193225699
			0.39 1.48654125994507
			0.42 1.56448
			0.45 1.648
			0.48 1.73728
			0.51 1.83232
			0.54 1.93312
			0.57 2.03968
			0.6 2.152
			0.63 2.27008
			0.66 2.39392
			0.69 2.52352
			0.72 2.65888
			0.75 2.8
			0.78 2.94688
			0.81 3.09952
			0.84 3.25792
			0.87 3.42208
			0.9 3.592
			0.93 3.76768
			0.96 3.94912
			0.99 4.13632
			1.02 4.32928
			1.05 4.528
			1.08 4.73248
			1.11 4.94272
			1.14 5.15872
			1.17 5.38048
			1.2 5.608
			1.23 5.84128
			1.26 6.08032
			1.29 6.32512
			1.32 6.57568
			1.35 6.832
			1.38 7.09408
			1.41 7.36192
			1.44 7.63552
			1.47 7.91488
			1.5 8.2
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 9.1
			-1.47 8.77924
			-1.44 8.46496
			-1.41 8.15716
			-1.38 7.85584
			-1.35 7.561
			-1.32 7.27264
			-1.29 6.99076
			-1.26 6.71536
			-1.23 6.44644
			-1.2 6.184
			-1.17 5.92804
			-1.14 5.67856
			-1.11 5.43556
			-1.08 5.19904
			-1.05 4.969
			-1.02 4.74544
			-0.99 4.52836
			-0.96 4.31776
			-0.93 4.11364
			-0.9 3.916
			-0.87 3.72484
			-0.84 3.54016
			-0.81 3.36196
			-0.78 3.19024
			-0.75 3.025
			-0.72 2.86624
			-0.69 2.71396
			-0.66 2.56816
			-0.63 2.42884
			-0.6 2.296
			-0.57 2.16964
			-0.54 2.04976
			-0.51 1.93636
			-0.48 1.82944
			-0.45 1.729
			-0.42 1.63504
			-0.39 1.54756
			-0.36 1.46540273255982
			-0.33 1.37892583817983
			-0.3 1.28596894379985
			-0.27 1.18653204941986
			-0.24 1.08061515503988
			-0.21 0.968218260659894
			-0.18 0.84934136627991
			-0.15 0.723984471899925
			-0.12 0.59214757751994
			-0.0900000000000001 0.453830683139955
			-0.0600000000000001 0.30903378875997
			-0.03 0.157756894379985
			0 0
			0.03 0.157756894379985
			0.0600000000000001 0.30903378875997
			0.0899999999999999 0.453830683139954
			0.12 0.592147577519939
			0.15 0.723984471899924
			0.18 0.849341366279909
			0.21 0.968218260659894
			0.24 1.08061515503988
			0.27 1.18653204941986
			0.3 1.28596894379985
			0.33 1.37892583817983
			0.36 1.46540273255982
			0.39 1.54756
			0.42 1.63504
			0.45 1.729
			0.48 1.82944
			0.51 1.93636
			0.54 2.04976
			0.57 2.16964
			0.6 2.296
			0.63 2.42884
			0.66 2.56816
			0.69 2.71396
			0.72 2.86624
			0.75 3.025
			0.78 3.19024
			0.81 3.36196
			0.84 3.54016
			0.87 3.72484
			0.9 3.916
			0.93 4.11364
			0.96 4.31776
			0.99 4.52836
			1.02 4.74544
			1.05 4.969
			1.08 5.19904
			1.11 5.43556
			1.14 5.67856
			1.17 5.92804
			1.2 6.184
			1.23 6.44644
			1.26 6.71536
			1.29 6.99076
			1.32 7.27264
			1.35 7.561
			1.38 7.85584
			1.41 8.15716
			1.44 8.46496
			1.47 8.77924
			1.5 9.1
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 10
			-1.47 9.6436
			-1.44 9.2944
			-1.41 8.9524
			-1.38 8.6176
			-1.35 8.29
			-1.32 7.9696
			-1.29 7.6564
			-1.26 7.3504
			-1.23 7.0516
			-1.2 6.76
			-1.17 6.4756
			-1.14 6.1984
			-1.11 5.9284
			-1.08 5.6656
			-1.05 5.41
			-1.02 5.1616
			-0.99 4.9204
			-0.96 4.6864
			-0.93 4.4596
			-0.9 4.24
			-0.87 4.0276
			-0.84 3.8224
			-0.81 3.6244
			-0.78 3.4336
			-0.75 3.25
			-0.72 3.0736
			-0.69 2.9044
			-0.66 2.7424
			-0.63 2.5876
			-0.6 2.44
			-0.57 2.2996
			-0.54 2.1664
			-0.51 2.0404
			-0.48 1.9216
			-0.45 1.81
			-0.42 1.7056
			-0.39 1.6084
			-0.36 1.5184
			-0.33 1.43116190233249
			-0.3 1.33705627484771
			-0.27 1.23575064736294
			-0.24 1.12724501987817
			-0.21 1.0115393923934
			-0.18 0.888633764908629
			-0.15 0.758528137423858
			-0.12 0.621222509939086
			-0.0900000000000001 0.476716882454315
			-0.0600000000000001 0.325011254969543
			-0.03 0.166105627484772
			0 0
			0.03 0.166105627484772
			0.0600000000000001 0.325011254969543
			0.0899999999999999 0.476716882454314
			0.12 0.621222509939085
			0.15 0.758528137423857
			0.18 0.888633764908628
			0.21 1.0115393923934
			0.24 1.12724501987817
			0.27 1.23575064736294
			0.3 1.33705627484771
			0.33 1.43116190233249
			0.36 1.5184
			0.39 1.6084
			0.42 1.7056
			0.45 1.81
			0.48 1.9216
			0.51 2.0404
			0.54 2.1664
			0.57 2.2996
			0.6 2.44
			0.63 2.5876
			0.66 2.7424
			0.69 2.9044
			0.72 3.0736
			0.75 3.25
			0.78 3.4336
			0.81 3.6244
			0.84 3.8224
			0.87 4.0276
			0.9 4.24
			0.93 4.4596
			0.96 4.6864
			0.99 4.9204
			1.02 5.1616
			1.05 5.41
			1.08 5.6656
			1.11 5.9284
			1.14 6.1984
			1.17 6.4756
			1.2 6.76
			1.23 7.0516
			1.26 7.3504
			1.29 7.6564
			1.32 7.9696
			1.35 8.29
			1.38 8.6176
			1.41 8.9524
			1.44 9.2944
			1.47 9.6436
			1.5 10
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 5.7
			-1.47 5.5218
			-1.44 5.3472
			-1.41 5.1762
			-1.38 5.0088
			-1.35 4.845
			-1.32 4.6848
			-1.29 4.5282
			-1.26 4.3752
			-1.23 4.2258
			-1.2 4.08
			-1.17 3.9378
			-1.14 3.7992
			-1.11 3.6642
			-1.08 3.5328
			-1.05 3.405
			-1.02 3.2808
			-0.99 3.1602
			-0.96 3.0432
			-0.93 2.9298
			-0.9 2.82
			-0.87 2.7138
			-0.84 2.6112
			-0.81 2.5122
			-0.78 2.4168
			-0.75 2.325
			-0.72 2.2368
			-0.69 2.1522
			-0.66 2.0712
			-0.63 1.9938
			-0.6 1.92
			-0.57 1.8498
			-0.54 1.78296144842232
			-0.51 1.71450803462108
			-0.48 1.64245462081984
			-0.45 1.5668012070186
			-0.42 1.48754779321736
			-0.39 1.40469437941612
			-0.36 1.31824096561488
			-0.33 1.22818755181364
			-0.3 1.1345341380124
			-0.27 1.03728072421116
			-0.24 0.936427310409919
			-0.21 0.831973896608679
			-0.18 0.72392048280744
			-0.15 0.6122670690062
			-0.12 0.49701365520496
			-0.0900000000000001 0.37816024140372
			-0.0600000000000001 0.25570682760248
			-0.03 0.12965341380124
			0 0
			0.03 0.12965341380124
			0.0600000000000001 0.25570682760248
			0.0899999999999999 0.378160241403719
			0.12 0.497013655204959
			0.15 0.612267069006199
			0.18 0.723920482807439
			0.21 0.831973896608679
			0.24 0.936427310409919
			0.27 1.03728072421116
			0.3 1.1345341380124
			0.33 1.22818755181364
			0.36 1.31824096561488
			0.39 1.40469437941612
			0.42 1.48754779321736
			0.45 1.5668012070186
			0.48 1.64245462081984
			0.51 1.71450803462108
			0.54 1.78296144842232
			0.57 1.8498
			0.6 1.92
			0.63 1.9938
			0.66 2.0712
			0.69 2.1522
			0.72 2.2368
			0.75 2.325
			0.78 2.4168
			0.81 2.5122
			0.84 2.6112
			0.87 2.7138
			0.9 2.82
			0.93 2.9298
			0.96 3.0432
			0.99 3.1602
			1.02 3.2808
			1.05 3.405
			1.08 3.5328
			1.11 3.6642
			1.14 3.7992
			1.17 3.9378
			1.2 4.08
			1.23 4.2258
			1.26 4.3752
			1.29 4.5282
			1.32 4.6848
			1.35 4.845
			1.38 5.0088
			1.41 5.1762
			1.44 5.3472
			1.47 5.5218
			1.5 5.7
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 6.6
			-1.47 6.38616
			-1.44 6.17664
			-1.41 5.97144
			-1.38 5.77056
			-1.35 5.574
			-1.32 5.38176
			-1.29 5.19384
			-1.26 5.01024
			-1.23 4.83096
			-1.2 4.656
			-1.17 4.48536
			-1.14 4.31904
			-1.11 4.15704
			-1.08 3.99936
			-1.05 3.846
			-1.02 3.69696
			-0.99 3.55224
			-0.96 3.41184
			-0.93 3.27576
			-0.9 3.144
			-0.87 3.01656
			-0.84 2.89344
			-0.81 2.77464
			-0.78 2.66016
			-0.75 2.55
			-0.72 2.44416
			-0.69 2.34264
			-0.66 2.24544
			-0.63 2.15256
			-0.6 2.064
			-0.57 1.97976
			-0.54 1.89984
			-0.51 1.82424
			-0.48 1.75104
			-0.45 1.674
			-0.42 1.59264
			-0.39 1.50696
			-0.36 1.41696
			-0.33 1.32264
			-0.3 1.224
			-0.27 1.12104
			-0.24 1.01376
			-0.21 0.90216
			-0.18 0.786240000000001
			-0.15 0.666000000000001
			-0.12 0.54144
			-0.0900000000000001 0.41256
			-0.0600000000000001 0.27936
			-0.03 0.14184
			0 0
			0.03 0.14184
			0.0600000000000001 0.27936
			0.0899999999999999 0.412559999999999
			0.12 0.541439999999999
			0.15 0.666
			0.18 0.78624
			0.21 0.90216
			0.24 1.01376
			0.27 1.12104
			0.3 1.224
			0.33 1.32264
			0.36 1.41696
			0.39 1.50696
			0.42 1.59264
			0.45 1.674
			0.48 1.75104
			0.51 1.82424
			0.54 1.89984
			0.57 1.97976
			0.6 2.064
			0.63 2.15256
			0.66 2.24544
			0.69 2.34264
			0.72 2.44416
			0.75 2.55
			0.78 2.66016
			0.81 2.77464
			0.84 2.89344
			0.87 3.01656
			0.9 3.144
			0.93 3.27576
			0.96 3.41184
			0.99 3.55224
			1.02 3.69696
			1.05 3.846
			1.08 3.99936
			1.11 4.15704
			1.14 4.31904
			1.17 4.48536
			1.2 4.656
			1.23 4.83096
			1.26 5.01024
			1.29 5.19384
			1.32 5.38176
			1.35 5.574
			1.38 5.77056
			1.41 5.97144
			1.44 6.17664
			1.47 6.38616
			1.5 6.6
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 7.5
			-1.47 7.25052
			-1.44 7.00608
			-1.41 6.76668
			-1.38 6.53232
			-1.35 6.303
			-1.32 6.07872
			-1.29 5.85948
			-1.26 5.64528
			-1.23 5.43612
			-1.2 5.232
			-1.17 5.03292
			-1.14 4.83888
			-1.11 4.64988
			-1.08 4.46592
			-1.05 4.287
			-1.02 4.11312
			-0.99 3.94428
			-0.96 3.78048
			-0.93 3.62172
			-0.9 3.468
			-0.87 3.31932
			-0.84 3.17568
			-0.81 3.03708
			-0.78 2.90352
			-0.75 2.775
			-0.72 2.65152
			-0.69 2.53308
			-0.66 2.41968
			-0.63 2.31132
			-0.6 2.208
			-0.57 2.10972
			-0.54 2.01648
			-0.51 1.92828
			-0.48 1.84512
			-0.45 1.76606665142683
			-0.42 1.68360887466504
			-0.39 1.59611109790325
			-0.36 1.50357332114146
			-0.33 1.40599554437968
			-0.3 1.30337776761789
			-0.27 1.1957199908561
			-0.24 1.08302221409431
			-0.21 0.96528443733252
			-0.18 0.842506660570733
			-0.15 0.714688883808944
			-0.12 0.581831107047155
			-0.0900000000000001 0.443933330285366
			-0.0600000000000001 0.300995553523577
			-0.03 0.153017776761789
			0 0
			0.03 0.153017776761789
			0.0600000000000001 0.300995553523577
			0.0899999999999999 0.443933330285365
			0.12 0.581831107047154
			0.15 0.714688883808943
			0.18 0.842506660570732
			0.21 0.96528443733252
			0.24 1.08302221409431
			0.27 1.1957199908561
			0.3 1.30337776761789
			0.33 1.40599554437967
			0.36 1.50357332114146
			0.39 1.59611109790325
			0.42 1.68360887466504
			0.45 1.76606665142683
			0.48 1.84512
			0.51 1.92828
			0.54 2.01648
			0.57 2.10972
			0.6 2.208
			0.63 2.31132
			0.66 2.41968
			0.69 2.53308
			0.72 2.65152
			0.75 2.775
			0.78 2.90352
			0.81 3.03708
			0.84 3.17568
			0.87 3.31932
			0.9 3.468
			0.93 3.62172
			0.96 3.78048
			0.99 3.94428
			1.02 4.11312
			1.05 4.287
			1.08 4.46592
			1.11 4.64988
			1.14 4.83888
			1.17 5.03292
			1.2 5.232
			1.23 5.43612
			1.26 5.64528
			1.29 5.85948
			1.32 6.07872
			1.35 6.303
			1.38 6.53232
			1.41 6.76668
			1.44 7.00608
			1.47 7.25052
			1.5 7.5
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 8.4
			-1.47 8.11488
			-1.44 7.83552
			-1.41 7.56192
			-1.38 7.29408
			-1.35 7.032
			-1.32 6.77568
			-1.29 6.52512
			-1.26 6.28032
			-1.23 6.04128
			-1.2 5.808
			-1.17 5.58048
			-1.14 5.35872
			-1.11 5.14272
			-1.08 4.93248
			-1.05 4.728
			-1.02 4.52928
			-0.99 4.33632
			-0.96 4.14912
			-0.93 3.96768
			-0.9 3.792
			-0.87 3.62208
			-0.84 3.45792
			-0.81 3.29952
			-0.78 3.14688
			-0.75 3
			-0.72 2.85888
			-0.69 2.72352
			-0.66 2.59392
			-0.63 2.47008
			-0.6 2.352
			-0.57 2.23968
			-0.54 2.13312
			-0.51 2.03232
			-0.48 1.93728
			-0.45 1.848
			-0.42 1.76339628537257
			-0.39 1.67487940784596
			-0.36 1.58060253031935
			-0.33 1.48056565279273
			-0.3 1.37476877526612
			-0.27 1.26321189773951
			-0.24 1.1458950202129
			-0.21 1.02281814268629
			-0.18 0.893981265159674
			-0.15 0.759384387633062
			-0.12 0.619027510106449
			-0.0900000000000001 0.472910632579837
			-0.0600000000000001 0.321033755053225
			-0.03 0.163396877526612
			0 0
			0.03 0.163396877526612
			0.0600000000000001 0.321033755053225
			0.0899999999999999 0.472910632579836
			0.12 0.619027510106448
			0.15 0.759384387633061
			0.18 0.893981265159673
			0.21 1.02281814268629
			0.24 1.1458950202129
			0.27 1.26321189773951
			0.3 1.37476877526612
			0.33 1.48056565279273
			0.36 1.58060253031935
			0.39 1.67487940784596
			0.42 1.76339628537257
			0.45 1.848
			0.48 1.93728
			0.51 2.03232
			0.54 2.13312
			0.57 2.23968
			0.6 2.352
			0.63 2.47008
			0.66 2.59392
			0.69 2.72352
			0.72 2.85888
			0.75 3
			0.78 3.14688
			0.81 3.29952
			0.84 3.45792
			0.87 3.62208
			0.9 3.792
			0.93 3.96768
			0.96 4.14912
			0.99 4.33632
			1.02 4.52928
			1.05 4.728
			1.08 4.93248
			1.11 5.14272
			1.14 5.35872
			1.17 5.58048
			1.2 5.808
			1.23 6.04128
			1.26 6.28032
			1.29 6.52512
			1.32 6.77568
			1.35 7.032
			1.38 7.29408
			1.41 7.56192
			1.44 7.83552
			1.47 8.11488
			1.5 8.4
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 9.3
			-1.47 8.97924
			-1.44 8.66496
			-1.41 8.35716
			-1.38 8.05584
			-1.35 7.761
			-1.32 7.47264
			-1.29 7.19076
			-1.26 6.91536
			-1.23 6.64644
			-1.2 6.384
			-1.17 6.12804
			-1.14 5.87856
			-1.11 5.63556
			-1.08 5.39904
			-1.05 5.169
			-1.02 4.94544
			-0.99 4.72836
			-0.96 4.51776
			-0.93 4.31364
			-0.9 4.116
			-0.87 3.92484
			-0.84 3.74016
			-0.81 3.56196
			-0.78 3.39024
			-0.75 3.225
			-0.72 3.06624
			-0.69 2.91396
			-0.66 2.76816
			-0.63 2.62884
			-0.6 2.496
			-0.57 2.36964
			-0.54 2.24976
			-0.51 2.13636
			-0.48 2.02944
			-0.45 1.929
			-0.42 1.83504
			-0.39 1.74516239924506
			-0.36 1.64979913776467
			-0.33 1.54795587628428
			-0.3 1.43963261480389
			-0.27 1.3248293533235
			-0.24 1.20354609184311
			-0.21 1.07578283036272
			-0.18 0.941539568882334
			-0.15 0.800816307401945
			-0.12 0.653613045921556
			-0.0900000000000001 0.499929784441167
			-0.0600000000000001 0.339766522960778
			-0.03 0.173123261480389
			0 0
			0.03 0.173123261480389
			0.0600000000000001 0.339766522960778
			0.0899999999999999 0.499929784441166
			0.12 0.653613045921555
			0.15 0.800816307401944
			0.18 0.941539568882333
			0.21 1.07578283036272
			0.24 1.20354609184311
			0.27 1.3248293533235
			0.3 1.43963261480389
			0.33 1.54795587628428
			0.36 1.64979913776467
			0.39 1.74516239924505
			0.42 1.83504
			0.45 1.929
			0.48 2.02944
			0.51 2.13636
			0.54 2.24976
			0.57 2.36964
			0.6 2.496
			0.63 2.62884
			0.66 2.76816
			0.69 2.91396
			0.72 3.06624
			0.75 3.225
			0.78 3.39024
			0.81 3.56196
			0.84 3.74016
			0.87 3.92484
			0.9 4.116
			0.93 4.31364
			0.96 4.51776
			0.99 4.72836
			1.02 4.94544
			1.05 5.169
			1.08 5.39904
			1.11 5.63556
			1.14 5.87856
			1.17 6.12804
			1.2 6.384
			1.23 6.64644
			1.26 6.91536
			1.29 7.19076
			1.32 7.47264
			1.35 7.761
			1.38 8.05584
			1.41 8.35716
			1.44 8.66496
			1.47 8.97924
			1.5 9.3
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 10.2
			-1.47 9.8436
			-1.44 9.4944
			-1.41 9.1524
			-1.38 8.8176
			-1.35 8.49
			-1.32 8.1696
			-1.29 7.8564
			-1.26 7.5504
			-1.23 7.2516
			-1.2 6.96
			-1.17 6.6756
			-1.14 6.3984
			-1.11 6.1284
			-1.08 5.8656
			-1.05 5.61
			-1.02 5.3616
			-0.99 5.1204
			-0.96 4.8864
			-0.93 4.6596
			-0.9 4.44
			-0.87 4.2276
			-0.84 4.0224
			-0.81 3.8244
			-0.78 3.6336
			-0.75 3.45
			-0.72 3.2736
			-0.69 3.1044
			-0.66 2.9424
			-0.63 2.7876
			-0.6 2.64
			-0.57 2.4996
			-0.54 2.3664
			-0.51 2.2404
			-0.48 2.1216
			-0.45 2.01
			-0.42 1.9056
			-0.39 1.8084
			-0.36 1.71243840741547
			-0.33 1.60933520679752
			-0.3 1.49903200617956
			-0.27 1.3815288055616
			-0.24 1.25682560494365
			-0.21 1.12492240432569
			-0.18 0.985819203707737
			-0.15 0.839516003089781
			-0.12 0.686012802471825
			-0.0900000000000001 0.525309601853868
			-0.0600000000000001 0.357406401235912
			-0.03 0.182303200617956
			0 0
			0.03 0.182303200617956
			0.0600000000000001 0.357406401235912
			0.0899999999999999 0.525309601853867
			0.12 0.686012802471824
			0.15 0.83951600308978
			0.18 0.985819203707736
			0.21 1.12492240432569
			0.24 1.25682560494365
			0.27 1.3815288055616
			0.3 1.49903200617956
			0.33 1.60933520679752
			0.36 1.71243840741547
			0.39 1.8084
			0.42 1.9056
			0.45 2.01
			0.48 2.1216
			0.51 2.2404
			0.54 2.3664
			0.57 2.4996
			0.6 2.64
			0.63 2.7876
			0.66 2.9424
			0.69 3.1044
			0.72 3.2736
			0.75 3.45
			0.78 3.6336
			0.81 3.8244
			0.84 4.0224
			0.87 4.2276
			0.9 4.44
			0.93 4.6596
			0.96 4.8864
			0.99 5.1204
			1.02 5.3616
			1.05 5.61
			1.08 5.8656
			1.11 6.1284
			1.14 6.3984
			1.17 6.6756
			1.2 6.96
			1.23 7.2516
			1.26 7.5504
			1.29 7.8564
			1.32 8.1696
			1.35 8.49
			1.38 8.8176
			1.41 9.1524
			1.44 9.4944
			1.47 9.8436
			1.5 10.2
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 5.9
			-1.47 5.7218
			-1.44 5.5472
			-1.41 5.3762
			-1.38 5.2088
			-1.35 5.045
			-1.32 4.8848
			-1.29 4.7282
			-1.26 4.5752
			-1.23 4.4258
			-1.2 4.28
			-1.17 4.1378
			-1.14 3.9992
			-1.11 3.8642
			-1.08 3.7328
			-1.05 3.605
			-1.02 3.4808
			-0.99 3.3602
			-0.96 3.2432
			-0.93 3.1298
			-0.9 3.02
			-0.87 2.9138
			-0.84 2.8112
			-0.81 2.7122
			-0.78 2.6168
			-0.75 2.525
			-0.72 2.4368
			-0.69 2.3522
			-0.66 2.2712
			-0.63 2.1938
			-0.6 2.12
			-0.57 2.04793238109342
			-0.54 1.97254646629903
			-0.51 1.89356055150464
			-0.48 1.81097463671025
			-0.45 1.72478872191586
			-0.42 1.63500280712147
			-0.39 1.54161689232708
			-0.36 1.44463097753269
			-0.33 1.3440450627383
			-0.3 1.23985914794391
			-0.27 1.13207323314952
			-0.24 1.02068731835513
			-0.21 0.905701403560735
			-0.18 0.787115488766345
			-0.15 0.664929573971955
			-0.12 0.539143659177564
			-0.0900000000000001 0.409757744383173
			-0.0600000000000001 0.276771829588782
			-0.03 0.140185914794391
			0 0
			0.03 0.140185914794391
			0.0600000000000001 0.276771829588782
			0.0899999999999999 0.409757744383172
			0.12 0.539143659177563
			0.15 0.664929573971954
			0.18 0.787115488766344
			0.21 0.905701403560735
			0.24 1.02068731835513
			0.27 1.13207323314952
			0.3 1.23985914794391
			0.33 1.3440450627383
			0.36 1.44463097753269
			0.39 1.54161689232708
			0.42 1.63500280712147
			0.45 1.72478872191586
			0.48 1.81097463671025
			0.51 1.89356055150464
			0.54 1.97254646629903
			0.57 2.04793238109342
			0.6 2.12
			0.63 2.1938
			0.66 2.2712
			0.69 2.3522
			0.72 2.4368
			0.75 2.525
			0.78 2.6168
			0.81 2.7122
			0.84 2.8112
			0.87 2.9138
			0.9 3.02
			0.93 3.1298
			0.96 3.2432
			0.99 3.3602
			1.02 3.4808
			1.05 3.605
			1.08 3.7328
			1.11 3.8642
			1.14 3.9992
			1.17 4.1378
			1.2 4.28
			1.23 4.4258
			1.26 4.5752
			1.29 4.7282
			1.32 4.8848
			1.35 5.045
			1.38 5.2088
			1.41 5.3762
			1.44 5.5472
			1.47 5.7218
			1.5 5.9
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 6.8
			-1.47 6.58616
			-1.44 6.37664
			-1.41 6.17144
			-1.38 5.97056
			-1.35 5.774
			-1.32 5.58176
			-1.29 5.39384
			-1.26 5.21024
			-1.23 5.03096
			-1.2 4.856
			-1.17 4.68536
			-1.14 4.51904
			-1.11 4.35704
			-1.08 4.19936
			-1.05 4.046
			-1.02 3.89696
			-0.99 3.75224
			-0.96 3.61184
			-0.93 3.47576
			-0.9 3.344
			-0.87 3.21656
			-0.84 3.09344
			-0.81 2.97464
			-0.78 2.86016
			-0.75 2.75
			-0.72 2.64416
			-0.69 2.54264
			-0.66 2.44544
			-0.63 2.35256
			-0.6 2.264
			-0.57 2.17976
			-0.54 2.0998399817122
			-0.51 2.01990220495041
			-0.48 1.93564442818862
			-0.45 1.84706665142683
			-0.42 1.75416887466504
			-0.39 1.65695109790325
			-0.36 1.55541332114146
			-0.33 1.44955554437968
			-0.3 1.33937776761789
			-0.27 1.2248799908561
			-0.24 1.10606221409431
			-0.21 0.98292443733252
			-0.18 0.855466660570733
			-0.15 0.723688883808944
			-0.12 0.587591107047155
			-0.0900000000000001 0.447173330285366
			-0.0600000000000001 0.302435553523577
			-0.03 0.153377776761789
			0 0
			0.03 0.153377776761789
			0.0600000000000001 0.302435553523577
			0.0899999999999999 0.447173330285365
			0.12 0.587591107047154
			0.15 0.723688883808943
			0.18 0.855466660570732
			0.21 0.98292443733252
			0.24 1.10606221409431
			0.27 1.2248799908561
			0.3 1.33937776761789
			0.33 1.44955554437967
			0.36 1.55541332114146
			0.39 1.65695109790325
			0.42 1.75416887466504
			0.45 1.84706665142683
			0.48 1.93564442818862
			0.51 2.01990220495041
			0.54 2.0998399817122
			0.57 2.17976
			0.6 2.264
			0.63 2.35256
			0.66 2.44544
			0.69 2.54264
			0.72 2.64416
			0.75 2.75
			0.78 2.86016
			0.81 2.97464
			0.84 3.09344
			0.87 3.21656
			0.9 3.344
			0.93 3.47576
			0.96 3.61184
			0.99 3.75224
			1.02 3.89696
			1.05 4.046
			1.08 4.19936
			1.11 4.35704
			1.14 4.51904
			1.17 4.68536
			1.2 4.856
			1.23 5.03096
			1.26 5.21024
			1.29 5.39384
			1.32 5.58176
			1.35 5.774
			1.38 5.97056
			1.41 6.17144
			1.44 6.37664
			1.47 6.58616
			1.5 6.8
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 7.7
			-1.47 7.45052
			-1.44 7.20608
			-1.41 6.96668
			-1.38 6.73232
			-1.35 6.503
			-1.32 6.27872
			-1.29 6.05948
			-1.26 5.84528
			-1.23 5.63612
			-1.2 5.432
			-1.17 5.23292
			-1.14 5.03888
			-1.11 4.84988
			-1.08 4.66592
			-1.05 4.487
			-1.02 4.31312
			-0.99 4.14428
			-0.96 3.98048
			-0.93 3.82172
			-0.9 3.668
			-0.87 3.51932
			-0.84 3.37568
			-0.81 3.23708
			-0.78 3.10352
			-0.75 2.975
			-0.72 2.85152
			-0.69 2.73308
			-0.66 2.61968
			-0.63 2.51132
			-0.6 2.408
			-0.57 2.30972
			-0.54 2.21648
			-0.51 2.12828
			-0.48 2.04288
			-0.45 1.953
			-0.42 1.85808
			-0.39 1.75812
			-0.36 1.65312
			-0.33 1.54308
			-0.3 1.428
			-0.27 1.30788
			-0.24 1.18272
			-0.21 1.05252
			-0.18 0.917280000000001
			-0.15 0.777000000000001
			-0.12 0.631680000000001
			-0.0900000000000001 0.48132
			-0.0600000000000001 0.32592
			-0.03 0.16548
			0 0
			0.03 0.16548
			0.0600000000000001 0.32592
			0.0899999999999999 0.481319999999999
			0.12 0.631679999999999
			0.15 0.776999999999999
			0.18 0.91728
			0.21 1.05252
			0.24 1.18272
			0.27 1.30788
			0.3 1.428
			0.33 1.54308
			0.36 1.65312
			0.39 1.75812
			0.42 1.85808
			0.45 1.953
			0.48 2.04288
			0.51 2.12828
			0.54 2.21648
			0.57 2.30972
			0.6 2.408
			0.63 2.51132
			0.66 2.61968
			0.69 2.73308
			0.72 2.85152
			0.75 2.975
			0.78 3.10352
			0.81 3.23708
			0.84 3.37568
			0.87 3.51932
			0.9 3.668
			0.93 3.82172
			0.96 3.98048
			0.99 4.14428
			1.02 4.31312
			1.05 4.487
			1.08 4.66592
			1.11 4.84988
			1.14 5.03888
			1.17 5.23292
			1.2 5.432
			1.23 5.63612
			1.26 5.84528
			1.29 6.05948
			1.32 6.27872
			1.35 6.503
			1.38 6.73232
			1.41 6.96668
			1.44 7.20608
			1.47 7.45052
			1.5 7.7
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 8.6
			-1.47 8.31488
			-1.44 8.03552
			-1.41 7.76192
			-1.38 7.49408
			-1.35 7.232
			-1.32 6.97568
			-1.29 6.72512
			-1.26 6.48032
			-1.23 6.24128
			-1.2 6.008
			-1.17 5.78048
			-1.14 5.55872
			-1.11 5.34272
			-1.08 5.13248
			-1.05 4.928
			-1.02 4.72928
			-0.99 4.53632
			-0.96 4.34912
			-0.93 4.16768
			-0.9 3.992
			-0.87 3.82208
			-0.84 3.65792
			-0.81 3.49952
			-0.78 3.34688
			-0.75 3.2
			-0.72 3.05888
			-0.69 2.92352
			-0.66 2.79392
			-0.63 2.67008
			-0.6 2.552
			-0.57 2.43968
			-0.54 2.33312
			-0.51 2.23232
			-0.48 2.13728
			-0.45 2.04599331847724
			-0.42 1.94991376391209
			-0.39 1.84807420934694
			-0.36 1.74047465478179
			-0.33 1.62711510021664
			-0.3 1.50799554565149
			-0.27 1.38311599108634
			-0.24 1.25247643652119
			-0.21 1.11607688195604
			-0.18 0.973917327390896
			-0.15 0.825997772825746
			-0.12 0.672318218260597
			-0.0900000000000001 0.512878663695448
			-0.0600000000000001 0.347679109130299
			-0.03 0.176719554565149
			0 0
			0.03 0.176719554565149
			0.0600000000000001 0.347679109130299
			0.0899999999999999 0.512878663695447
			0.12 0.672318218260596
			0.15 0.825997772825745
			0.18 0.973917327390895
			0.21 1.11607688195604
			0.24 1.25247643652119
			0.27 1.38311599108634
			0.3 1.50799554565149
			0.33 1.62711510021664
			0.36 1.74047465478179
			0.39 1.84807420934694
			0.42 1.94991376391209
			0.45 2.04599331847724
			0.48 2.13728
			0.51 2.23232
			0.54 2.33312
			0.57 2.43968
			0.6 2.552
			0.63 2.67008
			0.66 2.79392
			0.69 2.92352
			0.72 3.05888
			0.75 3.2
			0.78 3.34688
			0.81 3.49952
			0.84 3.65792
			0.87 3.82208
			0.9 3.992
			0.93 4.16768
			0.96 4.34912
			0.99 4.53632
			1.02 4.72928
			1.05 4.928
			1.08 5.13248
			1.11 5.34272
			1.14 5.55872
			1.17 5.78048
			1.2 6.008
			1.23 6.24128
			1.26 6.48032
			1.29 6.72512
			1.32 6.97568
			1.35 7.232
			1.38 7.49408
			1.41 7.76192
			1.44 8.03552
			1.47 8.31488
			1.5 8.6
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 9.5
			-1.47 9.17924
			-1.44 8.86496
			-1.41 8.55716
			-1.38 8.25584
			-1.35 7.961
			-1.32 7.67264
			-1.29 7.39076
			-1.26 7.11536
			-1.23 6.84644
			-1.2 6.584
			-1.17 6.32804
			-1.14 6.07856
			-1.11 5.83556
			-1.08 5.59904
			-1.05 5.369
			-1.02 5.14544
			-0.99 4.92836
			-0.96 4.71776
			-0.93 4.51364
			-0.9 4.316
			-0.87 4.12484
			-0.84 3.94016
			-0.81 3.76196
			-0.78 3.59024
			-0.75 3.425
			-0.72 3.26624
			-0.69 3.11396
			-0.66 2.96816
			-0.63 2.82884
			-0.6 2.696
			-0.57 2.56964
			-0.54 2.44976
			-0.51 2.33636
			-0.48 2.22944
			-0.45 2.129
			-0.42 2.03187732155311
			-0.39 1.92886322715646
			-0.36 1.81936913275981
			-0.33 1.70339503836316
			-0.3 1.58094094396651
			-0.27 1.45200684956985
			-0.24 1.3165927551732
			-0.21 1.17469866077655
			-0.18 1.0263245663799
			-0.15 0.871470471983253
			-0.12 0.710136377586603
			-0.0900000000000001 0.542322283189952
			-0.0600000000000001 0.368028188793301
			-0.03 0.187254094396651
			0 0
			0.03 0.187254094396651
			0.0600000000000001 0.368028188793301
			0.0899999999999999 0.542322283189951
			0.12 0.710136377586602
			0.15 0.871470471983252
			0.18 1.0263245663799
			0.21 1.17469866077655
			0.24 1.3165927551732
			0.27 1.45200684956985
			0.3 1.5809409439665
			0.33 1.70339503836316
			0.36 1.81936913275981
			0.39 1.92886322715646
			0.42 2.03187732155311
			0.45 2.129
			0.48 2.22944
			0.51 2.33636
			0.54 2.44976
			0.57 2.56964
			0.6 2.696
			0.63 2.82884
			0.66 2.96816
			0.69 3.11396
			0.72 3.26624
			0.75 3.425
			0.78 3.59024
			0.81 3.76196
			0.84 3.94016
			0.87 4.12484
			0.9 4.316
			0.93 4.51364
			0.96 4.71776
			0.99 4.92836
			1.02 5.14544
			1.05 5.369
			1.08 5.59904
			1.11 5.83556
			1.14 6.07856
			1.17 6.32804
			1.2 6.584
			1.23 6.84644
			1.26 7.11536
			1.29 7.39076
			1.32 7.67264
			1.35 7.961
			1.38 8.25584
			1.41 8.55716
			1.44 8.86496
			1.47 9.17924
			1.5 9.5
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 10.4
			-1.47 10.0436
			-1.44 9.6944
			-1.41 9.3524
			-1.38 9.0176
			-1.35 8.69
			-1.32 8.3696
			-1.29 8.0564
			-1.26 7.7504
			-1.23 7.4516
			-1.2 7.16
			-1.17 6.8756
			-1.14 6.5984
			-1.11 6.3284
			-1.08 6.0656
			-1.05 5.81
			-1.02 5.5616
			-0.99 5.3204
			-0.96 5.0864
			-0.93 4.8596
			-0.9 4.64
			-0.87 4.4276
			-0.84 4.2224
			-0.81 4.0244
			-0.78 3.8336
			-0.75 3.65
			-0.72 3.4736
			-0.69 3.3044
			-0.66 3.1424
			-0.63 2.9876
			-0.6 2.84
			-0.57 2.6996
			-0.54 2.5664
			-0.51 2.4404
			-0.48 2.3216
			-0.45 2.21
			-0.42 2.1056
			-0.39 2.00197928278632
			-0.36 1.89118087641814
			-0.33 1.77318247004996
			-0.3 1.64798406368178
			-0.27 1.5155856573136
			-0.24 1.37598725094543
			-0.21 1.22918884457725
			-0.18 1.07519043820907
			-0.15 0.913992031840891
			-0.12 0.745593625472713
			-0.0900000000000001 0.569995219104535
			-0.0600000000000001 0.387196812736357
			-0.03 0.197198406368178
			0 0
			0.03 0.197198406368178
			0.0600000000000001 0.387196812736357
			0.0899999999999999 0.569995219104534
			0.12 0.745593625472712
			0.15 0.91399203184089
			0.18 1.07519043820907
			0.21 1.22918884457725
			0.24 1.37598725094543
			0.27 1.5155856573136
			0.3 1.64798406368178
			0.33 1.77318247004996
			0.36 1.89118087641814
			0.39 2.00197928278632
			0.42 2.1056
			0.45 2.21
			0.48 2.3216
			0.51 2.4404
			0.54 2.5664
			0.57 2.6996
			0.6 2.84
			0.63 2.9876
			0.66 3.1424
			0.69 3.3044
			0.72 3.4736
			0.75 3.65
			0.78 3.8336
			0.81 4.0244
			0.84 4.2224
			0.87 4.4276
			0.9 4.64
			0.93 4.8596
			0.96 5.0864
			0.99 5.3204
			1.02 5.5616
			1.05 5.81
			1.08 6.0656
			1.11 6.3284
			1.14 6.5984
			1.17 6.8756
			1.2 7.16
			1.23 7.4516
			1.26 7.7504
			1.29 8.0564
			1.32 8.3696
			1.35 8.69
			1.38 9.0176
			1.41 9.3524
			1.44 9.6944
			1.47 10.0436
			1.5 10.4
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 6.1
			-1.47 5.9218
			-1.44 5.7472
			-1.41 5.5762
			-1.38 5.4088
			-1.35 5.245
			-1.32 5.0848
			-1.29 4.9282
			-1.26 4.7752
			-1.23 4.6258
			-1.2 4.48
			-1.17 4.3378
			-1.14 4.1992
			-1.11 4.0642
			-1.08 3.9328
			-1.05 3.805
			-1.02 3.6808
			-0.99 3.5602
			-0.96 3.4432
			-0.93 3.3298
			-0.9 3.22
			-0.87 3.1138
			-0.84 3.0112
			-0.81 2.9122
			-0.78 2.8168
			-0.75 2.725
			-0.72 2.6368
			-0.69 2.5522
			-0.66 2.4712
			-0.63 2.39377588144973
			-0.6 2.31578655376164
			-0.57 2.23419722607356
			-0.54 2.14900789838548
			-0.51 2.0602185706974
			-0.48 1.96782924300932
			-0.45 1.87183991532123
			-0.42 1.77225058763315
			-0.39 1.66906125994507
			-0.36 1.56227193225699
			-0.33 1.4518826045689
			-0.3 1.33789327688082
			-0.27 1.22030394919274
			-0.24 1.09911462150466
			-0.21 0.974325293816575
			-0.18 0.845935966128494
			-0.15 0.713946638440412
			-0.12 0.578357310752329
			-0.0900000000000001 0.439167983064247
			-0.0600000000000001 0.296378655376165
			-0.03 0.149989327688082
			0 0
			0.03 0.149989327688082
			0.0600000000000001 0.296378655376165
			0.0899999999999999 0.439167983064246
			0.12 0.578357310752328
			0.15 0.713946638440411
			0.18 0.845935966128493
			0.21 0.974325293816575
			0.24 1.09911462150466
			0.27 1.22030394919274
			0.3 1.33789327688082
			0.33 1.4518826045689
			0.36 1.56227193225699
			0.39 1.66906125994507
			0.42 1.77225058763315
			0.45 1.87183991532123
			0.48 1.96782924300932
			0.51 2.0602185706974
			0.54 2.14900789838548
			0.57 2.23419722607356
			0.6 2.31578655376164
			0.63 2.39377588144973
			0.66 2.4712
			0.69 2.5522
			0.72 2.6368
			0.75 2.725
			0.78 2.8168
			0.81 2.9122
			0.84 3.0112
			0.87 3.1138
			0.9 3.22
			0.93 3.3298
			0.96 3.4432
			0.99 3.5602
			1.02 3.6808
			1.05 3.805
			1.08 3.9328
			1.11 4.0642
			1.14 4.1992
			1.17 4.3378
			1.2 4.48
			1.23 4.6258
			1.26 4.7752
			1.29 4.9282
			1.32 5.0848
			1.35 5.245
			1.38 5.4088
			1.41 5.5762
			1.44 5.7472
			1.47 5.9218
			1.5 6.1
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 7
			-1.47 6.78616
			-1.44 6.57664
			-1.41 6.37144
			-1.38 6.17056
			-1.35 5.974
			-1.32 5.78176
			-1.29 5.59384
			-1.26 5.41024
			-1.23 5.23096
			-1.2 5.056
			-1.17 4.88536
			-1.14 4.71904
			-1.11 4.55704
			-1.08 4.39936
			-1.05 4.246
			-1.02 4.09696
			-0.99 3.95224
			-0.96 3.81184
			-0.93 3.67576
			-0.9 3.544
			-0.87 3.41656
			-0.84 3.29344
			-0.81 3.17464
			-0.78 3.06016
			-0.75 2.95
			-0.72 2.84416
			-0.69 2.74264
			-0.66 2.64544
			-0.63 2.55256
			-0.6 2.464
			-0.57 2.37950067300563
			-0.54 2.29314379547902
			-0.51 2.20246691795241
			-0.48 2.1074700404258
			-0.45 2.00815316289918
			-0.42 1.90451628537257
			-0.39 1.79655940784596
			-0.36 1.68428253031935
			-0.33 1.56768565279273
			-0.3 1.44676877526612
			-0.27 1.32153189773951
			-0.24 1.1919750202129
			-0.21 1.05809814268629
			-0.18 0.919901265159674
			-0.15 0.777384387633062
			-0.12 0.630547510106449
			-0.0900000000000001 0.479390632579837
			-0.0600000000000001 0.323913755053225
			-0.03 0.164116877526612
			0 0
			0.03 0.164116877526612
			0.0600000000000001 0.323913755053225
			0.0899999999999999 0.479390632579836
			0.12 0.630547510106448
			0.15 0.777384387633061
			0.18 0.919901265159673
			0.21 1.05809814268629
			0.24 1.1919750202129
			0.27 1.32153189773951
			0.3 1.44676877526612
			0.33 1.56768565279273
			0.36 1.68428253031935
			0.39 1.79655940784596
			0.42 1.90451628537257
			0.45 2.00815316289918
			0.48 2.1074700404258
			0.51 2.20246691795241
			0.54 2.29314379547902
			0.57 2.37950067300563
			0.6 2.464
			0.63 2.55256
			0.66 2.64544
			0.69 2.74264
			0.72 2.84416
			0.75 2.95
			0.78 3.06016
			0.81 3.17464
			0.84 3.29344
			0.87 3.41656
			0.9 3.544
			0.93 3.67576
			0.96 3.81184
			0.99 3.95224
			1.02 4.09696
			1.05 4.246
			1.08 4.39936
			1.11 4.55704
			1.14 4.71904
			1.17 4.88536
			1.2 5.056
			1.23 5.23096
			1.26 5.41024
			1.29 5.59384
			1.32 5.78176
			1.35 5.974
			1.38 6.17056
			1.41 6.37144
			1.44 6.57664
			1.47 6.78616
			1.5 7
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 7.9
			-1.47 7.65052
			-1.44 7.40608
			-1.41 7.16668
			-1.38 6.93232
			-1.35 6.703
			-1.32 6.47872
			-1.29 6.25948
			-1.26 6.04528
			-1.23 5.83612
			-1.2 5.632
			-1.17 5.43292
			-1.14 5.23888
			-1.11 5.04988
			-1.08 4.86592
			-1.05 4.687
			-1.02 4.51312
			-0.99 4.34428
			-0.96 4.18048
			-0.93 4.02172
			-0.9 3.868
			-0.87 3.71932
			-0.84 3.57568
			-0.81 3.43708
			-0.78 3.30352
			-0.75 3.175
			-0.72 3.05152
			-0.69 2.93308
			-0.66 2.81968
			-0.63 2.71132
			-0.6 2.608
			-0.57 2.50972
			-0.54 2.41648
			-0.51 2.32491242760754
			-0.48 2.22847287304239
			-0.45 2.12699331847724
			-0.42 2.02047376391209
			-0.39 1.90891420934694
			-0.36 1.79231465478179
			-0.33 1.67067510021664
			-0.3 1.54399554565149
			-0.27 1.41227599108634
			-0.24 1.27551643652119
			-0.21 1.13371688195604
			-0.18 0.986877327390896
			-0.15 0.834997772825746
			-0.12 0.678078218260597
			-0.0900000000000001 0.516118663695448
			-0.0600000000000001 0.349119109130299
			-0.03 0.177079554565149
			0 0
			0.03 0.177079554565149
			0.0600000000000001 0.349119109130299
			0.0899999999999999 0.516118663695447
			0.12 0.678078218260596
			0.15 0.834997772825745
			0.18 0.986877327390895
			0.21 1.13371688195604
			0.24 1.27551643652119
			0.27 1.41227599108634
			0.3 1.54399554565149
			0.33 1.67067510021664
			0.36 1.79231465478179
			0.39 1.90891420934694
			0.42 2.02047376391209
			0.45 2.12699331847724
			0.48 2.22847287304239
			0.51 2.32491242760754
			0.54 2.41648
			0.57 2.50972
			0.6 2.608
			0.63 2.71132
			0.66 2.81968
			0.69 2.93308
			0.72 3.05152
			0.75 3.175
			0.78 3.30352
			0.81 3.43708
			0.84 3.57568
			0.87 3.71932
			0.9 3.868
			0.93 4.02172
			0.96 4.18048
			0.99 4.34428
			1.02 4.51312
			1.05 4.687
			1.08 4.86592
			1.11 5.04988
			1.14 5.23888
			1.17 5.43292
			1.2 5.632
			1.23 5.83612
			1.26 6.04528
			1.29 6.25948
			1.32 6.47872
			1.35 6.703
			1.38 6.93232
			1.41 7.16668
			1.44 7.40608
			1.47 7.65052
			1.5 7.9
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 8.8
			-1.47 8.51488
			-1.44 8.23552
			-1.41 7.96192
			-1.38 7.69408
			-1.35 7.432
			-1.32 7.17568
			-1.29 6.92512
			-1.26 6.68032
			-1.23 6.44128
			-1.2 6.208
			-1.17 5.98048
			-1.14 5.75872
			-1.11 5.54272
			-1.08 5.33248
			-1.05 5.128
			-1.02 4.92928
			-0.99 4.73632
			-0.96 4.54912
			-0.93 4.36768
			-0.9 4.192
			-0.87 4.02208
			-0.84 3.85792
			-0.81 3.69952
			-0.78 3.54688
			-0.75 3.4
			-0.72 3.25888
			-0.69 3.12352
			-0.66 2.99392
			-0.63 2.87008
			-0.6 2.752
			-0.57 2.63968
			-0.54 2.53312
			-0.51 2.43232
			-0.48 2.33472
			-0.45 2.232
			-0.42 2.12352
			-0.39 2.00928
			-0.36 1.88928
			-0.33 1.76352
			-0.3 1.632
			-0.27 1.49472
			-0.24 1.35168
			-0.21 1.20288
			-0.18 1.04832
			-0.15 0.888000000000001
			-0.12 0.721920000000001
			-0.0900000000000001 0.55008
			-0.0600000000000001 0.37248
			-0.03 0.18912
			0 0
			0.03 0.18912
			0.0600000000000001 0.37248
			0.0899999999999999 0.550079999999999
			0.12 0.721919999999999
			0.15 0.888
			0.18 1.04832
			0.21 1.20288
			0.24 1.35168
			0.27 1.49472
			0.3 1.632
			0.33 1.76352
			0.36 1.88928
			0.39 2.00928
			0.42 2.12352
			0.45 2.232
			0.48 2.33472
			0.51 2.43232
			0.54 2.53312
			0.57 2.63968
			0.6 2.752
			0.63 2.87008
			0.66 2.99392
			0.69 3.12352
			0.72 3.25888
			0.75 3.4
			0.78 3.54688
			0.81 3.69952
			0.84 3.85792
			0.87 4.02208
			0.9 4.192
			0.93 4.36768
			0.96 4.54912
			0.99 4.73632
			1.02 4.92928
			1.05 5.128
			1.08 5.33248
			1.11 5.54272
			1.14 5.75872
			1.17 5.98048
			1.2 6.208
			1.23 6.44128
			1.26 6.68032
			1.29 6.92512
			1.32 7.17568
			1.35 7.432
			1.38 7.69408
			1.41 7.96192
			1.44 8.23552
			1.47 8.51488
			1.5 8.8
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 9.7
			-1.47 9.37924
			-1.44 9.06496
			-1.41 8.75716
			-1.38 8.45584
			-1.35 8.161
			-1.32 7.87264
			-1.29 7.59076
			-1.26 7.31536
			-1.23 7.04644
			-1.2 6.784
			-1.17 6.52804
			-1.14 6.27856
			-1.11 6.03556
			-1.08 5.79904
			-1.05 5.569
			-1.02 5.34544
			-0.99 5.12836
			-0.96 4.91776
			-0.93 4.71364
			-0.9 4.516
			-0.87 4.32484
			-0.84 4.14016
			-0.81 3.96196
			-0.78 3.79024
			-0.75 3.625
			-0.72 3.46624
			-0.69 3.31396
			-0.66 3.16816
			-0.63 3.02884
			-0.6 2.896
			-0.57 2.76964
			-0.54 2.64976
			-0.51 2.53636
			-0.48 2.42944
			-0.45 2.32570129472589
			-0.42 2.21601454174416
			-0.39 2.09984778876243
			-0.36 1.97720103578071
			-0.33 1.84807428279898
			-0.3 1.71246752981726
			-0.27 1.57038077683553
			-0.24 1.42181402385381
			-0.21 1.26676727087208
			-0.18 1.10524051789036
			-0.15 0.937233764908629
			-0.12 0.762747011926903
			-0.0900000000000001 0.581780258945178
			-0.0600000000000001 0.394333505963452
			-0.03 0.200406752981726
			0 0
			0.03 0.200406752981726
			0.0600000000000001 0.394333505963452
			0.0899999999999999 0.581780258945176
			0.12 0.762747011926902
			0.15 0.937233764908628
			0.18 1.10524051789035
			0.21 1.26676727087208
			0.24 1.42181402385381
			0.27 1.57038077683553
			0.3 1.71246752981726
			0.33 1.84807428279898
			0.36 1.97720103578071
			0.39 2.09984778876243
			0.42 2.21601454174416
			0.45 2.32570129472589
			0.48 2.42944
			0.51 2.53636
			0.54 2.64976
			0.57 2.76964
			0.6 2.896
			0.63 3.02884
			0.66 3.16816
			0.69 3.31396
			0.72 3.46624
			0.75 3.625
			0.78 3.79024
			0.81 3.96196
			0.84 4.14016
			0.87 4.32484
			0.9 4.516
			0.93 4.71364
			0.96 4.91776
			0.99 5.12836
			1.02 5.34544
			1.05 5.569
			1.08 5.79904
			1.11 6.03556
			1.14 6.27856
			1.17 6.52804
			1.2 6.784
			1.23 7.04644
			1.26 7.31536
			1.29 7.59076
			1.32 7.87264
			1.35 8.161
			1.38 8.45584
			1.41 8.75716
			1.44 9.06496
			1.47 9.37924
			1.5 9.7
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 10.6
			-1.47 10.2436
			-1.44 9.8944
			-1.41 9.5524
			-1.38 9.2176
			-1.35 8.89
			-1.32 8.5696
			-1.29 8.2564
			-1.26 7.9504
			-1.23 7.6516
			-1.2 7.36
			-1.17 7.0756
			-1.14 6.7984
			-1.11 6.5284
			-1.08 6.2656
			-1.05 6.01
			-1.02 5.7616
			-0.99 5.5204
			-0.96 5.2864
			-0.93 5.0596
			-0.9 4.84
			-0.87 4.6276
			-0.84 4.4224
			-0.81 4.2244
			-0.78 4.0336
			-0.75 3.85
			-0.72 3.6736
			-0.69 3.5044
			-0.66 3.3424
			-0.63 3.1876
			-0.6 3.04
			-0.57 2.8996
			-0.54 2.7664
			-0.51 2.6404
			-0.48 2.5216
			-0.45 2.41
			-0.42 2.29967536175972
			-0.39 2.18221283591974
			-0.36 2.05755031007976
			-0.33 1.92568778423978
			-0.3 1.7866252583998
			-0.27 1.64036273255982
			-0.24 1.48690020671984
			-0.21 1.32623768087986
			-0.18 1.15837515503988
			-0.15 0.9833126291999
			-0.12 0.80105010335992
			-0.0900000000000001 0.61158757751994
			-0.0600000000000001 0.41492505167996
			-0.03 0.21106252583998
			0 0
			0.03 0.21106252583998
			0.0600000000000001 0.41492505167996
			0.0899999999999999 0.611587577519939
			0.12 0.801050103359919
			0.15 0.983312629199899
			0.18 1.15837515503988
			0.21 1.32623768087986
			0.24 1.48690020671984
			0.27 1.64036273255982
			0.3 1.7866252583998
			0.33 1.92568778423978
			0.36 2.05755031007976
			0.39 2.18221283591974
			0.42 2.29967536175972
			0.45 2.41
			0.48 2.5216
			0.51 2.6404
			0.54 2.7664
			0.57 2.8996
			0.6 3.04
			0.63 3.1876
			0.66 3.3424
			0.69 3.5044
			0.72 3.6736
			0.75 3.85
			0.78 4.0336
			0.81 4.2244
			0.84 4.4224
			0.87 4.6276
			0.9 4.84
			0.93 5.0596
			0.96 5.2864
			0.99 5.5204
			1.02 5.7616
			1.05 6.01
			1.08 6.2656
			1.11 6.5284
			1.14 6.7984
			1.17 7.0756
			1.2 7.36
			1.23 7.6516
			1.26 7.9504
			1.29 8.2564
			1.32 8.5696
			1.35 8.89
			1.38 9.2176
			1.41 9.5524
			1.44 9.8944
			1.47 10.2436
			1.5 10.6
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 6.3
			-1.47 6.1218
			-1.44 5.9472
			-1.41 5.7762
			-1.38 5.6088
			-1.35 5.445
			-1.32 5.2848
			-1.29 5.1282
			-1.26 4.9752
			-1.23 4.8258
			-1.2 4.68
			-1.17 4.5378
			-1.14 4.3992
			-1.11 4.2642
			-1.08 4.1328
			-1.05 4.005
			-1.02 3.8808
			-0.99 3.7602
			-0.96 3.6432
			-0.93 3.5298
			-0.9 3.42
			-0.87 3.3138
			-0.84 3.2112
			-0.81 3.1122
			-0.78 3.0168
			-0.75 2.925
			-0.72 2.8368
			-0.69 2.7522
			-0.66 2.67073167635967
			-0.63 2.58713478197968
			-0.6 2.4999378875997
			-0.57 2.40914099321971
			-0.54 2.31474409883973
			-0.51 2.21674720445974
			-0.48 2.11515031007976
			-0.45 2.00995341569977
			-0.42 1.90115652131979
			-0.39 1.7887596269398
			-0.36 1.67276273255982
			-0.33 1.55316583817983
			-0.3 1.42996894379985
			-0.27 1.30317204941986
			-0.24 1.17277515503988
			-0.21 1.03877826065989
			-0.18 0.90118136627991
			-0.15 0.759984471899925
			-0.12 0.61518757751994
			-0.0900000000000001 0.466790683139955
			-0.0600000000000001 0.31479378875997
			-0.03 0.159196894379985
			0 0
			0.03 0.159196894379985
			0.0600000000000001 0.31479378875997
			0.0899999999999999 0.466790683139954
			0.12 0.615187577519939
			0.15 0.759984471899924
			0.18 0.901181366279909
			0.21 1.03877826065989
			0.24 1.17277515503988
			0.27 1.30317204941986
			0.3 1.42996894379985
			0.33 1.55316583817983
			0.36 1.67276273255982
			0.39 1.7887596269398
			0.42 1.90115652131979
			0.45 2.00995341569977
			0.48 2.11515031007976
			0.51 2.21674720445974
			0.54 2.31474409883973
			0.57 2.40914099321971
			0.6 2.4999378875997
			0.63 2.58713478197968
			0.66 2.67073167635967
			0.69 2.7522
			0.72 2.8368
			0.75 2.925
			0.78 3.0168
			0.81 3.1122
			0.84 3.2112
			0.87 3.3138
			0.9 3.42
			0.93 3.5298
			0.96 3.6432
			0.99 3.7602
			1.02 3.8808
			1.05 4.005
			1.08 4.1328
			1.11 4.2642
			1.14 4.3992
			1.17 4.5378
			1.2 4.68
			1.23 4.8258
			1.26 4.9752
			1.29 5.1282
			1.32 5.2848
			1.35 5.445
			1.38 5.6088
			1.41 5.7762
			1.44 5.9472
			1.47 6.1218
			1.5 6.3
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 7.2
			-1.47 6.98616
			-1.44 6.77664
			-1.41 6.57144
			-1.38 6.37056
			-1.35 6.174
			-1.32 5.98176
			-1.29 5.79384
			-1.26 5.61024
			-1.23 5.43096
			-1.2 5.256
			-1.17 5.08536
			-1.14 4.91904
			-1.11 4.75704
			-1.08 4.59936
			-1.05 4.446
			-1.02 4.29696
			-0.99 4.15224
			-0.96 4.01184
			-0.93 3.87576
			-0.9 3.744
			-0.87 3.61656
			-0.84 3.49344
			-0.81 3.37464
			-0.78 3.26016
			-0.75 3.15
			-0.72 3.04416
			-0.69 2.94264
			-0.66 2.84544
			-0.63 2.75256
			-0.6 2.66326522960778
			-0.57 2.57114196812739
			-0.54 2.474698706647
			-0.51 2.37393544516661
			-0.48 2.26885218368622
			-0.45 2.15944892220583
			-0.42 2.04572566072544
			-0.39 1.92768239924506
			-0.36 1.80531913776467
			-0.33 1.67863587628428
			-0.3 1.54763261480389
			-0.27 1.4123093533235
			-0.24 1.27266609184311
			-0.21 1.12870283036272
			-0.18 0.980419568882334
			-0.15 0.827816307401945
			-0.12 0.670893045921556
			-0.0900000000000001 0.509649784441167
			-0.0600000000000001 0.344086522960778
			-0.03 0.174203261480389
			0 0
			0.03 0.174203261480389
			0.0600000000000001 0.344086522960778
			0.0899999999999999 0.509649784441166
			0.12 0.670893045921555
			0.15 0.827816307401944
			0.18 0.980419568882333
			0.21 1.12870283036272
			0.24 1.27266609184311
			0.27 1.4123093533235
			0.3 1.54763261480389
			0.33 1.67863587628428
			0.36 1.80531913776467
			0.39 1.92768239924505
			0.42 2.04572566072544
			0.45 2.15944892220583
			0.48 2.26885218368622
			0.51 2.37393544516661
			0.54 2.474698706647
			0.57 2.57114196812739
			0.6 2.66326522960778
			0.63 2.75256
			0.66 2.84544
			0.69 2.94264
			0.72 3.04416
			0.75 3.15
			0.78 3.26016
			0.81 3.37464
			0.84 3.49344
			0.87 3.61656
			0.9 3.744
			0.93 3.87576
			0.96 4.01184
			0.99 4.15224
			1.02 4.29696
			1.05 4.446
			1.08 4.59936
			1.11 4.75704
			1.14 4.91904
			1.17 5.08536
			1.2 5.256
			1.23 5.43096
			1.26 5.61024
			1.29 5.79384
			1.32 5.98176
			1.35 6.174
			1.38 6.37056
			1.41 6.57144
			1.44 6.77664
			1.47 6.98616
			1.5 7.2
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 8.1
			-1.47 7.85052
			-1.44 7.60608
			-1.41 7.36668
			-1.38 7.13232
			-1.35 6.903
			-1.32 6.67872
			-1.29 6.45948
			-1.26 6.24528
			-1.23 6.03612
			-1.2 5.832
			-1.17 5.63292
			-1.14 5.43888
			-1.11 5.24988
			-1.08 5.06592
			-1.05 4.887
			-1.02 4.71312
			-0.99 4.54428
			-0.96 4.38048
			-0.93 4.22172
			-0.9 4.068
			-0.87 3.91932
			-0.84 3.77568
			-0.81 3.63708
			-0.78 3.50352
			-0.75 3.375
			-0.72 3.25152
			-0.69 3.13308
			-0.66 3.01968
			-0.63 2.91132
			-0.6 2.808
			-0.57 2.70972
			-0.54 2.61241369913971
			-0.51 2.51011960474306
			-0.48 2.40278551034641
			-0.45 2.29041141594976
			-0.42 2.17299732155311
			-0.39 2.05054322715646
			-0.36 1.92304913275981
			-0.33 1.79051503836316
			-0.3 1.65294094396651
			-0.27 1.51032684956985
			-0.24 1.3626727551732
			-0.21 1.20997866077655
			-0.18 1.0522445663799
			-0.15 0.889470471983253
			-0.12 0.721656377586603
			-0.0900000000000001 0.548802283189952
			-0.0600000000000001 0.370908188793301
			-0.03 0.187974094396651
			0 0
			0.03 0.187974094396651
			0.0600000000000001 0.370908188793301
			0.0899999999999999 0.548802283189951
			0.12 0.721656377586602
			0.15 0.889470471983252
			0.18 1.0522445663799
			0.21 1.20997866077655
			0.24 1.3626727551732
			0.27 1.51032684956985
			0.3 1.6529409439665
			0.33 1.79051503836316
			0.36 1.92304913275981
			0.39 2.05054322715646
			0.42 2.17299732155311
			0.45 2.29041141594976
			0.48 2.40278551034641
			0.51 2.51011960474306
			0.54 2.61241369913971
			0.57 2.70972
			0.6 2.808
			0.63 2.91132
			0.66 3.01968
			0.69 3.13308
			0.72 3.25152
			0.75 3.375
			0.78 3.50352
			0.81 3.63708
			0.84 3.77568
			0.87 3.91932
			0.9 4.068
			0.93 4.22172
			0.96 4.38048
			0.99 4.54428
			1.02 4.71312
			1.05 4.887
			1.08 5.06592
			1.11 5.24988
			1.14 5.43888
			1.17 5.63292
			1.2 5.832
			1.23 6.03612
			1.26 6.24528
			1.29 6.45948
			1.32 6.67872
			1.35 6.903
			1.38 7.13232
			1.41 7.36668
			1.44 7.60608
			1.47 7.85052
			1.5 8.1
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 9
			-1.47 8.71488
			-1.44 8.43552
			-1.41 8.16192
			-1.38 7.89408
			-1.35 7.632
			-1.32 7.37568
			-1.29 7.12512
			-1.26 6.88032
			-1.23 6.64128
			-1.2 6.408
			-1.17 6.18048
			-1.14 5.95872
			-1.11 5.74272
			-1.08 5.53248
			-1.05 5.328
			-1.02 5.12928
			-0.99 4.93632
			-0.96 4.74912
			-0.93 4.56768
			-0.9 4.392
			-0.87 4.22208
			-0.84 4.05792
			-0.81 3.89952
			-0.78 3.74688
			-0.75 3.6
			-0.72 3.45888
			-0.69 3.32352
			-0.66 3.19392
			-0.63 3.07008
			-0.6 2.952
			-0.57 2.83968
			-0.54 2.73312
			-0.51 2.62967480068934
			-0.48 2.52106804770761
			-0.45 2.40670129472589
			-0.42 2.28657454174416
			-0.39 2.16068778876243
			-0.36 2.02904103578071
			-0.33 1.89163428279898
			-0.3 1.74846752981726
			-0.27 1.59954077683553
			-0.24 1.44485402385381
			-0.21 1.28440727087208
			-0.18 1.11820051789036
			-0.15 0.946233764908629
			-0.12 0.768507011926903
			-0.0900000000000001 0.585020258945178
			-0.0600000000000001 0.395773505963452
			-0.03 0.200766752981726
			0 0
			0.03 0.200766752981726
			0.0600000000000001 0.395773505963452
			0.0899999999999999 0.585020258945176
			0.12 0.768507011926902
			0.15 0.946233764908628
			0.18 1.11820051789035
			0.21 1.28440727087208
			0.24 1.44485402385381
			0.27 1.59954077683553
			0.3 1.74846752981726
			0.33 1.89163428279898
			0.36 2.02904103578071
			0.39 2.16068778876243
			0.42 2.28657454174416
			0.45 2.40670129472589
			0.48 2.52106804770761
			0.51 2.62967480068934
			0.54 2.73312
			0.57 2.83968
			0.6 2.952
			0.63 3.07008
			0.66 3.19392
			0.69 3.32352
			0.72 3.45888
			0.75 3.6
			0.78 3.74688
			0.81 3.89952
			0.84 4.05792
			0.87 4.22208
			0.9 4.392
			0.93 4.56768
			0.96 4.74912
			0.99 4.93632
			1.02 5.12928
			1.05 5.328
			1.08 5.53248
			1.11 5.74272
			1.14 5.95872
			1.17 6.18048
			1.2 6.408
			1.23 6.64128
			1.26 6.88032
			1.29 7.12512
			1.32 7.37568
			1.35 7.632
			1.38 7.89408
			1.41 8.16192
			1.44 8.43552
			1.47 8.71488
			1.5 9
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 9.9
			-1.47 9.57924
			-1.44 9.26496
			-1.41 8.95716
			-1.38 8.65584
			-1.35 8.361
			-1.32 8.07264
			-1.29 7.79076
			-1.26 7.51536
			-1.23 7.24644
			-1.2 6.984
			-1.17 6.72804
			-1.14 6.47856
			-1.11 6.23556
			-1.08 5.99904
			-1.05 5.769
			-1.02 5.54544
			-0.99 5.32836
			-0.96 5.11776
			-0.93 4.91364
			-0.9 4.716
			-0.87 4.52484
			-0.84 4.34016
			-0.81 4.16196
			-0.78 3.99024
			-0.75 3.825
			-0.72 3.66624
			-0.69 3.51396
			-0.66 3.36816
			-0.63 3.22884
			-0.6 3.096
			-0.57 2.96964
			-0.54 2.84976
			-0.51 2.73636
			-0.48 2.62656
			-0.45 2.511
			-0.42 2.38896
			-0.39 2.26044
			-0.36 2.12544
			-0.33 1.98396
			-0.3 1.836
			-0.27 1.68156
			-0.24 1.52064
			-0.21 1.35324
			-0.18 1.17936
			-0.15 0.999000000000001
			-0.12 0.812160000000001
			-0.0900000000000001 0.618840000000001
			-0.0600000000000001 0.41904
			-0.03 0.21276
			0 0
			0.03 0.21276
			0.0600000000000001 0.41904
			0.0899999999999999 0.618839999999999
			0.12 0.812159999999999
			0.15 0.998999999999999
			0.18 1.17936
			0.21 1.35324
			0.24 1.52064
			0.27 1.68156
			0.3 1.836
			0.33 1.98396
			0.36 2.12544
			0.39 2.26044
			0.42 2.38896
			0.45 2.511
			0.48 2.62656
			0.51 2.73636
			0.54 2.84976
			0.57 2.96964
			0.6 3.096
			0.63 3.22884
			0.66 3.36816
			0.69 3.51396
			0.72 3.66624
			0.75 3.825
			0.78 3.99024
			0.81 4.16196
			0.84 4.34016
			0.87 4.52484
			0.9 4.716
			0.93 4.91364
			0.96 5.11776
			0.99 5.32836
			1.02 5.54544
			1.05 5.769
			1.08 5.99904
			1.11 6.23556
			1.14 6.47856
			1.17 6.72804
			1.2 6.984
			1.23 7.24644
			1.26 7.51536
			1.29 7.79076
			1.32 8.07264
			1.35 8.361
			1.38 8.65584
			1.41 8.95716
			1.44 9.26496
			1.47 9.57924
			1.5 9.9
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 10.8
			-1.47 10.4436
			-1.44 10.0944
			-1.41 9.7524
			-1.38 9.4176
			-1.35 9.09
			-1.32 8.7696
			-1.29 8.4564
			-1.26 8.1504
			-1.23 7.8516
			-1.2 7.56
			-1.17 7.2756
			-1.14 6.9984
			-1.11 6.7284
			-1.08 6.4656
			-1.05 6.21
			-1.02 5.9616
			-0.99 5.7204
			-0.96 5.4864
			-0.93 5.2596
			-0.9 5.04
			-0.87 4.8276
			-0.84 4.6224
			-0.81 4.4244
			-0.78 4.2336
			-0.75 4.05
			-0.72 3.8736
			-0.69 3.7044
			-0.66 3.5424
			-0.63 3.3876
			-0.6 3.24
			-0.57 3.0996
			-0.54 2.9664
			-0.51 2.8404
			-0.48 2.7216
			-0.45 2.60525987298185
			-0.42 2.48197588144973
			-0.39 2.3514918899176
			-0.36 2.21380789838548
			-0.33 2.06892390685336
			-0.3 1.91683991532123
			-0.27 1.75755592378911
			-0.24 1.59107193225699
			-0.21 1.41738794072486
			-0.18 1.23650394919274
			-0.15 1.04841995766062
			-0.12 0.853135966128494
			-0.0900000000000001 0.65065197459637
			-0.0600000000000001 0.440967983064247
			-0.03 0.224083991532123
			0 0
			0.03 0.224083991532123
			0.0600000000000001 0.440967983064247
			0.0899999999999999 0.650651974596369
			0.12 0.853135966128493
			0.15 1.04841995766062
			0.18 1.23650394919274
			0.21 1.41738794072486
			0.24 1.59107193225699
			0.27 1.75755592378911
			0.3 1.91683991532123
			0.33 2.06892390685336
			0.36 2.21380789838548
			0.39 2.3514918899176
			0.42 2.48197588144973
			0.45 2.60525987298185
			0.48 2.7216
			0.51 2.8404
			0.54 2.9664
			0.57 3.0996
			0.6 3.24
			0.63 3.3876
			0.66 3.5424
			0.69 3.7044
			0.72 3.8736
			0.75 4.05
			0.78 4.2336
			0.81 4.4244
			0.84 4.6224
			0.87 4.8276
			0.9 5.04
			0.93 5.2596
			0.96 5.4864
			0.99 5.7204
			1.02 5.9616
			1.05 6.21
			1.08 6.4656
			1.11 6.7284
			1.14 6.9984
			1.17 7.2756
			1.2 7.56
			1.23 7.8516
			1.26 8.1504
			1.29 8.4564
			1.32 8.7696
			1.35 9.09
			1.38 9.4176
			1.41 9.7524
			1.44 10.0944
			1.47 10.4436
			1.5 10.8
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 6.5
			-1.47 6.3218
			-1.44 6.1472
			-1.41 5.9762
			-1.38 5.8088
			-1.35 5.645
			-1.32 5.4848
			-1.29 5.3282
			-1.26 5.1752
			-1.23 5.0258
			-1.2 4.88
			-1.17 4.7378
			-1.14 4.5992
			-1.11 4.4642
			-1.08 4.3328
			-1.05 4.205
			-1.02 4.0808
			-0.99 3.9602
			-0.96 3.8432
			-0.93 3.7298
			-0.9 3.62
			-0.87 3.5138
			-0.84 3.4112
			-0.81 3.3122
			-0.78 3.2168
			-0.75 3.125
			-0.72 3.0368
			-0.69 2.95102943214974
			-0.66 2.86232380466497
			-0.63 2.7700181771802
			-0.6 2.67411254969543
			-0.57 2.57460692221066
			-0.54 2.47150129472589
			-0.51 2.36479566724111
			-0.48 2.25449003975634
			-0.45 2.14058441227157
			-0.42 2.0230787847868
			-0.39 1.90197315730203
			-0.36 1.77726752981726
			-0.33 1.64896190233249
			-0.3 1.51705627484771
			-0.27 1.38155064736294
			-0.24 1.24244501987817
			-0.21 1.0997393923934
			-0.18 0.953433764908629
			-0.15 0.803528137423858
			-0.12 0.650022509939086
			-0.0900000000000001 0.492916882454315
			-0.0600000000000001 0.332211254969543
			-0.03 0.167905627484772
			0 0
			0.03 0.167905627484772
			0.0600000000000001 0.332211254969543
			0.0899999999999999 0.492916882454313
			0.12 0.650022509939085
			0.15 0.803528137423857
			0.18 0.953433764908628
			0.21 1.0997393923934
			0.24 1.24244501987817
			0.27 1.38155064736294
			0.3 1.51705627484771
			0.33 1.64896190233249
			0.36 1.77726752981726
			0.39 1.90197315730203
			0.42 2.0230787847868
			0.45 2.14058441227157
			0.48 2.25449003975634
			0.51 2.36479566724111
			0.54 2.47150129472589
			0.57 2.57460692221066
			0.6 2.67411254969543
			0.63 2.7700181771802
			0.66 2.86232380466497
			0.69 2.95102943214974
			0.72 3.0368
			0.75 3.125
			0.78 3.2168
			0.81 3.3122
			0.84 3.4112
			0.87 3.5138
			0.9 3.62
			0.93 3.7298
			0.96 3.8432
			0.99 3.9602
			1.02 4.0808
			1.05 4.205
			1.08 4.3328
			1.11 4.4642
			1.14 4.5992
			1.17 4.7378
			1.2 4.88
			1.23 5.0258
			1.26 5.1752
			1.29 5.3282
			1.32 5.4848
			1.35 5.645
			1.38 5.8088
			1.41 5.9762
			1.44 6.1472
			1.47 6.3218
			1.5 6.5
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 7.4
			-1.47 7.18616
			-1.44 6.97664
			-1.41 6.77144
			-1.38 6.57056
			-1.35 6.374
			-1.32 6.18176
			-1.29 5.99384
			-1.26 5.81024
			-1.23 5.63096
			-1.2 5.456
			-1.17 5.28536
			-1.14 5.11904
			-1.11 4.95704
			-1.08 4.79936
			-1.05 4.646
			-1.02 4.49696
			-0.99 4.35224
			-0.96 4.21184
			-0.93 4.07576
			-0.9 3.944
			-0.87 3.81656
			-0.84 3.69344
			-0.81 3.57464
			-0.78 3.46016
			-0.75 3.35
			-0.72 3.24416
			-0.69 3.14264
			-0.66 3.04544
			-0.63 2.95140721297708
			-0.6 2.85406401235912
			-0.57 2.75240081174116
			-0.54 2.64641761112321
			-0.51 2.53611441050525
			-0.48 2.4214912098873
			-0.45 2.30254800926934
			-0.42 2.17928480865138
			-0.39 2.05170160803343
			-0.36 1.91979840741547
			-0.33 1.78357520679752
			-0.3 1.64303200617956
			-0.27 1.4981688055616
			-0.24 1.34898560494365
			-0.21 1.19548240432569
			-0.18 1.03765920370774
			-0.15 0.875516003089781
			-0.12 0.709052802471825
			-0.0900000000000001 0.538269601853869
			-0.0600000000000001 0.363166401235912
			-0.03 0.183743200617956
			0 0
			0.03 0.183743200617956
			0.0600000000000001 0.363166401235912
			0.0899999999999999 0.538269601853867
			0.12 0.709052802471823
			0.15 0.87551600308978
			0.18 1.03765920370774
			0.21 1.19548240432569
			0.24 1.34898560494365
			0.27 1.4981688055616
			0.3 1.64303200617956
			0.33 1.78357520679752
			0.36 1.91979840741547
			0.39 2.05170160803343
			0.42 2.17928480865138
			0.45 2.30254800926934
			0.48 2.4214912098873
			0.51 2.53611441050525
			0.54 2.64641761112321
			0.57 2.75240081174116
			0.6 2.85406401235912
			0.63 2.95140721297708
			0.66 3.04544
			0.69 3.14264
			0.72 3.24416
			0.75 3.35
			0.78 3.46016
			0.81 3.57464
			0.84 3.69344
			0.87 3.81656
			0.9 3.944
			0.93 4.07576
			0.96 4.21184
			0.99 4.35224
			1.02 4.49696
			1.05 4.646
			1.08 4.79936
			1.11 4.95704
			1.14 5.11904
			1.17 5.28536
			1.2 5.456
			1.23 5.63096
			1.26 5.81024
			1.29 5.99384
			1.32 6.18176
			1.35 6.374
			1.38 6.57056
			1.41 6.77144
			1.44 6.97664
			1.47 7.18616
			1.5 7.4
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 8.3
			-1.47 8.05052
			-1.44 7.80608
			-1.41 7.56668
			-1.38 7.33232
			-1.35 7.103
			-1.32 6.87872
			-1.29 6.65948
			-1.26 6.44528
			-1.23 6.23612
			-1.2 6.032
			-1.17 5.83292
			-1.14 5.63888
			-1.11 5.44988
			-1.08 5.26592
			-1.05 5.087
			-1.02 4.91312
			-0.99 4.74428
			-0.96 4.58048
			-0.93 4.42172
			-0.9 4.268
			-0.87 4.11932
			-0.84 3.97568
			-0.81 3.83708
			-0.78 3.70352
			-0.75 3.575
			-0.72 3.45152
			-0.69 3.33308
			-0.66 3.21968
			-0.63 3.11132
			-0.6 3.008
			-0.57 2.90544972099538
			-0.54 2.79789131462721
			-0.51 2.68529290825903
			-0.48 2.56765450189085
			-0.45 2.44497609552267
			-0.42 2.31725768915449
			-0.39 2.18449928278632
			-0.36 2.04670087641814
			-0.33 1.90386247004996
			-0.3 1.75598406368178
			-0.27 1.6030656573136
			-0.24 1.44510725094543
			-0.21 1.28210884457725
			-0.18 1.11407043820907
			-0.15 0.940992031840891
			-0.12 0.762873625472713
			-0.0900000000000001 0.579715219104535
			-0.0600000000000001 0.391516812736357
			-0.03 0.198278406368178
			0 0
			0.03 0.198278406368178
			0.0600000000000001 0.391516812736357
			0.0899999999999999 0.579715219104533
			0.12 0.762873625472712
			0.15 0.94099203184089
			0.18 1.11407043820907
			0.21 1.28210884457725
			0.24 1.44510725094543
			0.27 1.6030656573136
			0.3 1.75598406368178
			0.33 1.90386247004996
			0.36 2.04670087641814
			0.39 2.18449928278632
			0.42 2.31725768915449
			0.45 2.44497609552267
			0.48 2.56765450189085
			0.51 2.68529290825903
			0.54 2.79789131462721
			0.57 2.90544972099538
			0.6 3.008
			0.63 3.11132
			0.66 3.21968
			0.69 3.33308
			0.72 3.45152
			0.75 3.575
			0.78 3.70352
			0.81 3.83708
			0.84 3.97568
			0.87 4.11932
			0.9 4.268
			0.93 4.42172
			0.96 4.58048
			0.99 4.74428
			1.02 4.91312
			1.05 5.087
			1.08 5.26592
			1.11 5.44988
			1.14 5.63888
			1.17 5.83292
			1.2 6.032
			1.23 6.23612
			1.26 6.44528
			1.29 6.65948
			1.32 6.87872
			1.35 7.103
			1.38 7.33232
			1.41 7.56668
			1.44 7.80608
			1.47 8.05052
			1.5 8.3
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 9.2
			-1.47 8.91488
			-1.44 8.63552
			-1.41 8.36192
			-1.38 8.09408
			-1.35 7.832
			-1.32 7.57568
			-1.29 7.32512
			-1.26 7.08032
			-1.23 6.84128
			-1.2 6.608
			-1.17 6.38048
			-1.14 6.15872
			-1.11 5.94272
			-1.08 5.73248
			-1.05 5.528
			-1.02 5.32928
			-0.99 5.13632
			-0.96 4.94912
			-0.93 4.76768
			-0.9 4.592
			-0.87 4.42208
			-0.84 4.25792
			-0.81 4.09952
			-0.78 3.94688
			-0.75 3.8
			-0.72 3.65888
			-0.69 3.52352
			-0.66 3.39392
			-0.63 3.27008
			-0.6 3.152
			-0.57 3.03968
			-0.54 2.93080546511964
			-0.51 2.81694293927966
			-0.48 2.69732041343968
			-0.45 2.5719378875997
			-0.42 2.44079536175972
			-0.39 2.30389283591974
			-0.36 2.16123031007976
			-0.33 2.01280778423978
			-0.3 1.8586252583998
			-0.27 1.69868273255982
			-0.24 1.53298020671984
			-0.21 1.36151768087986
			-0.18 1.18429515503988
			-0.15 1.0013126291999
			-0.12 0.81257010335992
			-0.0900000000000001 0.61806757751994
			-0.0600000000000001 0.41780505167996
			-0.03 0.21178252583998
			0 0
			0.03 0.21178252583998
			0.0600000000000001 0.41780505167996
			0.0899999999999999 0.618067577519938
			0.12 0.812570103359919
			0.15 1.0013126291999
			0.18 1.18429515503988
			0.21 1.36151768087986
			0.24 1.53298020671984
			0.27 1.69868273255982
			0.3 1.8586252583998
			0.33 2.01280778423978
			0.36 2.16123031007976
			0.39 2.30389283591974
			0.42 2.44079536175972
			0.45 2.5719378875997
			0.48 2.69732041343968
			0.51 2.81694293927966
			0.54 2.93080546511964
			0.57 3.03968
			0.6 3.152
			0.63 3.27008
			0.66 3.39392
			0.69 3.52352
			0.72 3.65888
			0.75 3.8
			0.78 3.94688
			0.81 4.09952
			0.84 4.25792
			0.87 4.42208
			0.9 4.592
			0.93 4.76768
			0.96 4.94912
			0.99 5.13632
			1.02 5.32928
			1.05 5.528
			1.08 5.73248
			1.11 5.94272
			1.14 6.15872
			1.17 6.38048
			1.2 6.608
			1.23 6.84128
			1.26 7.08032
			1.29 7.32512
			1.32 7.57568
			1.35 7.832
			1.38 8.09408
			1.41 8.36192
			1.44 8.63552
			1.47 8.91488
			1.5 9.2
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 10.1
			-1.47 9.77924
			-1.44 9.46496
			-1.41 9.15716
			-1.38 8.85584
			-1.35 8.561
			-1.32 8.27264
			-1.29 7.99076
			-1.26 7.71536
			-1.23 7.44644
			-1.2 7.184
			-1.17 6.92804
			-1.14 6.67856
			-1.11 6.43556
			-1.08 6.19904
			-1.05 5.969
			-1.02 5.74544
			-0.99 5.52836
			-0.96 5.31776
			-0.93 5.11364
			-0.9 4.916
			-0.87 4.72484
			-0.84 4.54016
			-0.81 4.36196
			-0.78 4.19024
			-0.75 4.025
			-0.72 3.86624
			-0.69 3.71396
			-0.66 3.56816
			-0.63 3.42884
			-0.6 3.296
			-0.57 3.16964
			-0.54 3.04976
			-0.51 2.9342678560461
			-0.48 2.81350386451397
			-0.45 2.68625987298185
			-0.42 2.55253588144973
			-0.39 2.4123318899176
			-0.36 2.26564789838548
			-0.33 2.11248390685336
			-0.3 1.95283991532123
			-0.27 1.78671592378911
			-0.24 1.61411193225699
			-0.21 1.43502794072486
			-0.18 1.24946394919274
			-0.15 1.05741995766062
			-0.12 0.858895966128494
			-0.0900000000000001 0.65389197459637
			-0.0600000000000001 0.442407983064247
			-0.03 0.224443991532124
			0 0
			0.03 0.224443991532124
			0.0600000000000001 0.442407983064247
			0.0899999999999999 0.653891974596369
			0.12 0.858895966128493
			0.15 1.05741995766062
			0.18 1.24946394919274
			0.21 1.43502794072486
			0.24 1.61411193225699
			0.27 1.78671592378911
			0.3 1.95283991532123
			0.33 2.11248390685336
			0.36 2.26564789838548
			0.39 2.4123318899176
			0.42 2.55253588144973
			0.45 2.68625987298185
			0.48 2.81350386451397
			0.51 2.9342678560461
			0.54 3.04976
			0.57 3.16964
			0.6 3.296
			0.63 3.42884
			0.66 3.56816
			0.69 3.71396
			0.72 3.86624
			0.75 4.025
			0.78 4.19024
			0.81 4.36196
			0.84 4.54016
			0.87 4.72484
			0.9 4.916
			0.93 5.11364
			0.96 5.31776
			0.99 5.52836
			1.02 5.74544
			1.05 5.969
			1.08 6.19904
			1.11 6.43556
			1.14 6.67856
			1.17 6.92804
			1.2 7.184
			1.23 7.44644
			1.26 7.71536
			1.29 7.99076
			1.32 8.27264
			1.35 8.561
			1.38 8.85584
			1.41 9.15716
			1.44 9.46496
			1.47 9.77924
			1.5 10.1
		};
		\addplot [gray, dashed, forget plot]
		table {%
			-1.5 11
			-1.47 10.6436
			-1.44 10.2944
			-1.41 9.9524
			-1.38 9.6176
			-1.35 9.29
			-1.32 8.9696
			-1.29 8.6564
			-1.26 8.3504
			-1.23 8.0516
			-1.2 7.76
			-1.17 7.4756
			-1.14 7.1984
			-1.11 6.9284
			-1.08 6.6656
			-1.05 6.41
			-1.02 6.1616
			-0.99 5.9204
			-0.96 5.6864
			-0.93 5.4596
			-0.9 5.24
			-0.87 5.0276
			-0.84 4.8224
			-0.81 4.6244
			-0.78 4.4336
			-0.75 4.25
			-0.72 4.0736
			-0.69 3.9044
			-0.66 3.7424
			-0.63 3.5876
			-0.6 3.44
			-0.57 3.2996
			-0.54 3.1664
			-0.51 3.0404
			-0.48 2.9184
			-0.45 2.79
			-0.42 2.6544
			-0.39 2.5116
			-0.36 2.3616
			-0.33 2.2044
			-0.3 2.04
			-0.27 1.8684
			-0.24 1.6896
			-0.21 1.5036
			-0.18 1.3104
			-0.15 1.11
			-0.12 0.902400000000001
			-0.0900000000000001 0.687600000000001
			-0.0600000000000001 0.4656
			-0.03 0.2364
			0 0
			0.03 0.2364
			0.0600000000000001 0.4656
			0.0899999999999999 0.687599999999999
			0.12 0.902399999999999
			0.15 1.11
			0.18 1.3104
			0.21 1.5036
			0.24 1.6896
			0.27 1.8684
			0.3 2.04
			0.33 2.2044
			0.36 2.3616
			0.39 2.5116
			0.42 2.6544
			0.45 2.79
			0.48 2.9184
			0.51 3.0404
			0.54 3.1664
			0.57 3.2996
			0.6 3.44
			0.63 3.5876
			0.66 3.7424
			0.69 3.9044
			0.72 4.0736
			0.75 4.25
			0.78 4.4336
			0.81 4.6244
			0.84 4.8224
			0.87 5.0276
			0.9 5.24
			0.93 5.4596
			0.96 5.6864
			0.99 5.9204
			1.02 6.1616
			1.05 6.41
			1.08 6.6656
			1.11 6.9284
			1.14 7.1984
			1.17 7.4756
			1.2 7.76
			1.23 8.0516
			1.26 8.3504
			1.29 8.6564
			1.32 8.9696
			1.35 9.29
			1.38 9.6176
			1.41 9.9524
			1.44 10.2944
			1.47 10.6436
			1.5 11
		};
	\end{axis}
	
\end{tikzpicture}


==> Pictures/KSD/KSD_NN_crosssections.tex <==
\begin{tikzpicture}
		
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		width=0.48\textwidth,
		height=6.8cm,
		at={(0.\textwidth,0.\textwidth)},
		legend cell align={left},
		legend style={
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(1.15,1.1)},
			anchor=center,
			legend columns=4,
			column sep=2mm,
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xmin=-1.155, xmax=1.155,
		xtick style={color=black},
		y grid style={darkgray176},
		ymajorgrids,
		ymin=-0.105125, ymax=2.207625,
		ytick style={color=black},
		name=PlotA,
		]
		
		\addlegendimage{line width=1, colPhi}
		\addlegendentry{\({\Phi}\)}

%		\addlegendimage{colPhiC}
%		\addlegendentry{\(\Phi^{\cc}\)}
		
		\addlegendimage{line width=1.5pt, colPhiPc, dotted}
		\addlegendentry{\(\Phi^{\pc}\)}
		
		\addlegendimage{line width=1.5pt, colPhiPcPred, dashed}
		\addlegendentry{\(\Phi^{\pc}_{\pred}\)}
		
		\addlegendimage{area legend, draw=magenta, fill=magenta, opacity=0.5}
		\addlegendentry{\(\pm  \sigma\)}
		
		\addplot [line width=1, colPhi, forget plot]
		table {%
			-1.05 2.10249996185303
			-1.0416 2.08493041992188
			-1.0332 2.06750226020813
			-1.0248 2.05021476745605
			-1.0164 2.03306889533997
			-1.008 2.01606416702271
			-0.9996 1.99920010566711
			-0.9912 1.98247742652893
			-0.9828 1.96589589118958
			-0.9744 1.94945526123047
			-0.966 1.93315601348877
			-0.9576 1.91699767112732
			-0.9492 1.90098059177399
			-0.9408 1.88510465621948
			-0.9324 1.86936974525452
			-0.924 1.85377597808838
			-0.9156 1.83832335472107
			-0.9072 1.82301187515259
			-0.8988 1.80784153938293
			-0.8904 1.79281210899353
			-0.882 1.77792406082153
			-0.8736 1.76317691802979
			-0.8652 1.74857103824615
			-0.8568 1.73410630226135
			-0.8484 1.71978259086609
			-0.84 1.70560002326965
			-0.8316 1.69155859947205
			-0.8232 1.67765820026398
			-0.8148 1.66389906406403
			-0.8064 1.65028095245361
			-0.798 1.63680398464203
			-0.7896 1.62346816062927
			-0.7812 1.61027336120605
			-0.7728 1.59721994400024
			-0.7644 1.58430743217468
			-0.756 1.57153594493866
			-0.7476 1.55890583992004
			-0.7392 1.54641664028168
			-0.7308 1.53406858444214
			-0.7224 1.52186179161072
			-0.714 1.50979590415955
			-0.7056 1.49787139892578
			-0.6972 1.48608779907227
			-0.6888 1.47444534301758
			-0.6804 1.46294414997101
			-0.672 1.45158398151398
			-0.6636 1.44036495685577
			-0.6552 1.4292870759964
			-0.6468 1.41835021972656
			-0.6384 1.40755462646484
			-0.63 1.39689993858337
			-0.6216 1.38638651371002
			-0.6132 1.3760142326355
			-0.6048 1.36578297615051
			-0.5964 1.35569298267365
			-0.588 1.34574401378632
			-0.5796 1.33593606948853
			-0.5712 1.32626938819885
			-0.5628 1.31674385070801
			-0.5544 1.30735945701599
			-0.546 1.29811596870422
			-0.5376 1.28901374340057
			-0.5292 1.28005266189575
			-0.5208 1.27123260498047
			-0.5124 1.26255369186401
			-0.504 1.25401604175568
			-0.4956 1.24561929702759
			-0.4872 1.23736381530762
			-0.4788 1.22924947738647
			-0.4704 1.22127616405487
			-0.462 1.21344399452209
			-0.4536 1.20575296878815
			-0.4452 1.19820308685303
			-0.4368 1.19079422950745
			-0.4284 1.18352651596069
			-0.42 1.17639994621277
			-0.4116 1.16418051719666
			-0.4032 1.14042174816132
			-0.3948 1.11666297912598
			-0.3864 1.09290421009064
			-0.378 1.0691454410553
			-0.3696 1.04538667201996
			-0.3612 1.02162790298462
			-0.3528 0.99786913394928
			-0.3444 0.974110245704651
			-0.336 0.950351476669312
			-0.3276 0.926592707633972
			-0.3192 0.902833938598633
			-0.3108 0.879075109958649
			-0.3024 0.855316340923309
			-0.294 0.83155757188797
			-0.2856 0.807798802852631
			-0.2772 0.784040033817291
			-0.2688 0.760281145572662
			-0.2604 0.736522376537323
			-0.252 0.712763607501984
			-0.2436 0.689004838466644
			-0.2352 0.665246069431305
			-0.2268 0.641487240791321
			-0.2184 0.617728471755981
			-0.21 0.593969643115997
			-0.2016 0.570210874080658
			-0.1932 0.546452105045319
			-0.1848 0.522693336009979
			-0.1764 0.49893456697464
			-0.168 0.475175738334656
			-0.1596 0.451416969299316
			-0.1512 0.427658170461655
			-0.1428 0.403899401426315
			-0.1344 0.380140572786331
			-0.126 0.356381803750992
			-0.1176 0.332623034715652
			-0.1092 0.308864235877991
			-0.1008 0.285105437040329
			-0.0923999999999999 0.26134666800499
			-0.0839999999999999 0.237587869167328
			-0.0755999999999999 0.213829085230827
			-0.0671999999999999 0.190070286393166
			-0.0587999999999999 0.166311517357826
			-0.0503999999999999 0.142552718520164
			-0.0419999999999998 0.118793934583664
			-0.0335999999999999 0.0950351431965828
			-0.0251999999999999 0.0712763592600822
			-0.0167999999999999 0.0475175715982914
			-0.00839999999999996 0.0237587857991457
			0 0
			0.00840000000000019 0.0237587857991457
			0.0168000000000001 0.0475175715982914
			0.0252000000000001 0.0712763592600822
			0.0336000000000001 0.0950351431965828
			0.042 0.118793934583664
			0.0504000000000002 0.142552718520164
			0.0588000000000002 0.166311517357826
			0.0672000000000001 0.190070286393166
			0.0756000000000001 0.213829085230827
			0.0840000000000001 0.237587869167328
			0.0924 0.26134666800499
			0.1008 0.285105437040329
			0.1092 0.308864235877991
			0.1176 0.332623034715652
			0.126 0.356381803750992
			0.1344 0.380140572786331
			0.1428 0.403899401426315
			0.1512 0.427658170461655
			0.1596 0.451416969299316
			0.168 0.475175738334656
			0.1764 0.49893456697464
			0.1848 0.522693336009979
			0.1932 0.546452105045319
			0.2016 0.570210874080658
			0.21 0.593969643115997
			0.2184 0.617728471755981
			0.2268 0.641487240791321
			0.2352 0.665246069431305
			0.2436 0.689004838466644
			0.252 0.712763607501984
			0.2604 0.736522376537323
			0.2688 0.760281145572662
			0.2772 0.784040033817291
			0.2856 0.807798802852631
			0.294 0.83155757188797
			0.3024 0.855316340923309
			0.3108 0.879075109958649
			0.3192 0.902833938598633
			0.3276 0.926592707633972
			0.336 0.950351476669312
			0.3444 0.974110245704651
			0.3528 0.99786913394928
			0.3612 1.02162790298462
			0.3696 1.04538667201996
			0.378 1.0691454410553
			0.3864 1.09290421009064
			0.3948 1.11666297912598
			0.4032 1.14042174816132
			0.4116 1.16418051719666
			0.42 1.17639994621277
			0.4284 1.18352651596069
			0.4368 1.19079422950745
			0.4452 1.19820308685303
			0.4536 1.20575296878815
			0.462 1.21344399452209
			0.4704 1.22127616405487
			0.4788 1.22924947738647
			0.4872 1.23736381530762
			0.4956 1.24561929702759
			0.504 1.25401604175568
			0.5124 1.26255369186401
			0.5208 1.27123260498047
			0.5292 1.28005266189575
			0.5376 1.28901374340057
			0.546 1.29811596870422
			0.5544 1.30735945701599
			0.5628 1.31674385070801
			0.5712 1.32626938819885
			0.5796 1.33593606948853
			0.588 1.34574401378632
			0.5964 1.35569298267365
			0.6048 1.36578297615051
			0.6132 1.3760142326355
			0.6216 1.38638651371002
			0.63 1.39689993858337
			0.6384 1.40755462646484
			0.6468 1.41835021972656
			0.6552 1.4292870759964
			0.6636 1.44036495685577
			0.672 1.45158398151398
			0.6804 1.46294414997101
			0.6888 1.47444534301758
			0.6972 1.48608779907227
			0.7056 1.49787139892578
			0.714 1.50979590415955
			0.7224 1.52186179161072
			0.7308 1.53406858444214
			0.7392 1.54641664028168
			0.7476 1.55890583992004
			0.756 1.57153594493866
			0.7644 1.58430743217468
			0.7728 1.59721994400024
			0.7812 1.61027336120605
			0.7896 1.62346816062927
			0.798 1.63680398464203
			0.8064 1.65028095245361
			0.8148 1.66389906406403
			0.8232 1.67765820026398
			0.8316 1.69155859947205
			0.84 1.70560002326965
			0.8484 1.71978259086609
			0.8568 1.73410630226135
			0.8652 1.74857103824615
			0.8736 1.76317691802979
			0.882 1.77792406082153
			0.8904 1.79281210899353
			0.8988 1.80784153938293
			0.9072 1.82301187515259
			0.9156 1.83832335472107
			0.924 1.85377597808838
			0.9324 1.86936974525452
			0.9408 1.88510465621948
			0.9492 1.90098059177399
			0.9576 1.91699767112732
			0.966 1.93315601348877
			0.9744 1.94945526123047
			0.9828 1.96589589118958
			0.9912 1.98247742652893
			0.9996 1.99920010566711
			1.008 2.01606416702271
			1.0164 2.03306889533997
			1.0248 2.05021476745605
			1.0332 2.06750226020813
			1.0416 2.08493041992188
			1.05 2.10249996185303
		};

		\addplot [line width=1.5pt, colPhiPc, dotted, forget plot]
		table {%
			-1.05 2.10249996185303
			-1.0416 2.08493041992188
			-1.0332 2.06750226020813
			-1.0248 2.05021476745605
			-1.0164 2.03306889533997
			-1.008 2.01606416702271
			-0.9996 1.99919998645782
			-0.9912 1.98239994049072
			-0.9828 1.96560001373291
			-0.9744 1.94879996776581
			-0.966 1.932000041008
			-0.9576 1.91519999504089
			-0.9492 1.89839994907379
			-0.9408 1.88160002231598
			-0.9324 1.86479997634888
			-0.924 1.84800004959106
			-0.9156 1.83120000362396
			-0.9072 1.81439995765686
			-0.8988 1.79760003089905
			-0.8904 1.78079998493195
			-0.882 1.76400005817413
			-0.8736 1.74720001220703
			-0.8652 1.73039996623993
			-0.8568 1.71360003948212
			-0.8484 1.69679999351501
			-0.84 1.67999994754791
			-0.8316 1.6632000207901
			-0.8232 1.646399974823
			-0.8148 1.62960004806519
			-0.8064 1.61280000209808
			-0.798 1.59599995613098
			-0.7896 1.57920002937317
			-0.7812 1.56239998340607
			-0.7728 1.54560005664825
			-0.7644 1.52880001068115
			-0.756 1.51199996471405
			-0.7476 1.49520003795624
			-0.7392 1.47839999198914
			-0.7308 1.46159994602203
			-0.7224 1.44480001926422
			-0.714 1.42799997329712
			-0.7056 1.41120004653931
			-0.6972 1.3944000005722
			-0.6888 1.3775999546051
			-0.6804 1.36080002784729
			-0.672 1.34399998188019
			-0.6636 1.32720005512238
			-0.6552 1.31040000915527
			-0.6468 1.29359996318817
			-0.6384 1.27680003643036
			-0.63 1.25999999046326
			-0.6216 1.24319994449615
			-0.6132 1.22640001773834
			-0.6048 1.20959997177124
			-0.5964 1.19280004501343
			-0.588 1.17599999904633
			-0.5796 1.15919995307922
			-0.5712 1.14240002632141
			-0.5628 1.12559998035431
			-0.5544 1.1088000535965
			-0.546 1.09200000762939
			-0.5376 1.07519996166229
			-0.5292 1.05840003490448
			-0.5208 1.04159998893738
			-0.5124 1.02479994297028
			-0.504 1.00800001621246
			-0.4956 0.991199970245361
			-0.4872 0.974399983882904
			-0.4788 0.957599997520447
			-0.4704 0.94080001115799
			-0.462 0.924000024795532
			-0.4536 0.90719997882843
			-0.4452 0.890399992465973
			-0.4368 0.873600006103516
			-0.4284 0.856800019741058
			-0.42 0.839999973773956
			-0.4116 0.823199987411499
			-0.4032 0.806400001049042
			-0.3948 0.789600014686584
			-0.3864 0.772800028324127
			-0.378 0.755999982357025
			-0.3696 0.739199995994568
			-0.3612 0.722400009632111
			-0.3528 0.705600023269653
			-0.3444 0.688799977302551
			-0.336 0.671999990940094
			-0.3276 0.655200004577637
			-0.3192 0.638400018215179
			-0.3108 0.621599972248077
			-0.3024 0.60479998588562
			-0.294 0.587999999523163
			-0.2856 0.571200013160706
			-0.2772 0.554400026798248
			-0.2688 0.537599980831146
			-0.2604 0.520799994468689
			-0.252 0.504000008106232
			-0.2436 0.487199991941452
			-0.2352 0.470400005578995
			-0.2268 0.453599989414215
			-0.2184 0.436800003051758
			-0.21 0.419999986886978
			-0.2016 0.403200000524521
			-0.1932 0.386400014162064
			-0.1848 0.369599997997284
			-0.1764 0.352800011634827
			-0.168 0.335999995470047
			-0.1596 0.31920000910759
			-0.1512 0.30239999294281
			-0.1428 0.285600006580353
			-0.1344 0.268799990415573
			-0.126 0.252000004053116
			-0.1176 0.235200002789497
			-0.1092 0.218400001525879
			-0.1008 0.20160000026226
			-0.0923999999999999 0.184799998998642
			-0.0839999999999999 0.167999997735023
			-0.0755999999999999 0.151199996471405
			-0.0671999999999999 0.134399995207787
			-0.0587999999999999 0.117600001394749
			-0.0503999999999999 0.10080000013113
			-0.0419999999999998 0.0839999988675117
			-0.0335999999999999 0.0671999976038933
			-0.0251999999999999 0.0504000000655651
			-0.0167999999999999 0.0335999988019466
			-0.00839999999999996 0.0167999994009733
			0 0
			0.00840000000000019 0.0167999994009733
			0.0168000000000001 0.0335999988019466
			0.0252000000000001 0.0504000000655651
			0.0336000000000001 0.0671999976038933
			0.042 0.0839999988675117
			0.0504000000000002 0.10080000013113
			0.0588000000000002 0.117600001394749
			0.0672000000000001 0.134399995207787
			0.0756000000000001 0.151199996471405
			0.0840000000000001 0.167999997735023
			0.0924 0.184799998998642
			0.1008 0.20160000026226
			0.1092 0.218400001525879
			0.1176 0.235200002789497
			0.126 0.252000004053116
			0.1344 0.268799990415573
			0.1428 0.285600006580353
			0.1512 0.30239999294281
			0.1596 0.31920000910759
			0.168 0.335999995470047
			0.1764 0.352800011634827
			0.1848 0.369599997997284
			0.1932 0.386400014162064
			0.2016 0.403200000524521
			0.21 0.419999986886978
			0.2184 0.436800003051758
			0.2268 0.453599989414215
			0.2352 0.470400005578995
			0.2436 0.487199991941452
			0.252 0.504000008106232
			0.2604 0.520799994468689
			0.2688 0.537599980831146
			0.2772 0.554400026798248
			0.2856 0.571200013160706
			0.294 0.587999999523163
			0.3024 0.60479998588562
			0.3108 0.621599972248077
			0.3192 0.638400018215179
			0.3276 0.655200004577637
			0.336 0.671999990940094
			0.3444 0.688799977302551
			0.3528 0.705600023269653
			0.3612 0.722400009632111
			0.3696 0.739199995994568
			0.378 0.755999982357025
			0.3864 0.772800028324127
			0.3948 0.789600014686584
			0.4032 0.806400001049042
			0.4116 0.823199987411499
			0.42 0.839999973773956
			0.4284 0.856800019741058
			0.4368 0.873600006103516
			0.4452 0.890399992465973
			0.4536 0.90719997882843
			0.462 0.924000024795532
			0.4704 0.94080001115799
			0.4788 0.957599997520447
			0.4872 0.974399983882904
			0.4956 0.991199970245361
			0.504 1.00800001621246
			0.5124 1.02479994297028
			0.5208 1.04159998893738
			0.5292 1.05840003490448
			0.5376 1.07519996166229
			0.546 1.09200000762939
			0.5544 1.1088000535965
			0.5628 1.12559998035431
			0.5712 1.14240002632141
			0.5796 1.15919995307922
			0.588 1.17599999904633
			0.5964 1.19280004501343
			0.6048 1.20959997177124
			0.6132 1.22640001773834
			0.6216 1.24319994449615
			0.63 1.25999999046326
			0.6384 1.27680003643036
			0.6468 1.29359996318817
			0.6552 1.31040000915527
			0.6636 1.32720005512238
			0.672 1.34399998188019
			0.6804 1.36080002784729
			0.6888 1.3775999546051
			0.6972 1.3944000005722
			0.7056 1.41120004653931
			0.714 1.42799997329712
			0.7224 1.44480001926422
			0.7308 1.46159994602203
			0.7392 1.47839999198914
			0.7476 1.49520003795624
			0.756 1.51199996471405
			0.7644 1.52880001068115
			0.7728 1.54560005664825
			0.7812 1.56239998340607
			0.7896 1.57920002937317
			0.798 1.59599995613098
			0.8064 1.61280000209808
			0.8148 1.62960004806519
			0.8232 1.646399974823
			0.8316 1.6632000207901
			0.84 1.67999994754791
			0.8484 1.69679999351501
			0.8568 1.71360003948212
			0.8652 1.73039996623993
			0.8736 1.74720001220703
			0.882 1.76400005817413
			0.8904 1.78079998493195
			0.8988 1.79760003089905
			0.9072 1.81439995765686
			0.9156 1.83120000362396
			0.924 1.84800004959106
			0.9324 1.86479997634888
			0.9408 1.88160002231598
			0.9492 1.89839994907379
			0.9576 1.91519999504089
			0.966 1.932000041008
			0.9744 1.94879996776581
			0.9828 1.96560001373291
			0.9912 1.98239994049072
			0.9996 1.99919998645782
			1.008 2.01606416702271
			1.0164 2.03306889533997
			1.0248 2.05021476745605
			1.0332 2.06750226020813
			1.0416 2.08493041992188
			1.05 2.10249996185303
		};

%		\addplot [semithick, colPhiC, forget plot]
%		table {%
%			-1.05 2.10249996185303
%			-1.0416 2.08493041992188
%			-1.0332 2.06750226020813
%			-1.0248 2.05021476745605
%			-1.0164 2.03306889533997
%			-1.008 2.01606416702271
%			-0.9996 1.99919998645782
%			-0.9912 1.98239994049072
%			-0.9828 1.96560001373291
%			-0.9744 1.94879996776581
%			-0.966 1.932000041008
%			-0.9576 1.91519999504089
%			-0.9492 1.89839994907379
%			-0.9408 1.88160002231598
%			-0.9324 1.86479997634888
%			-0.924 1.84800004959106
%			-0.9156 1.83120000362396
%			-0.9072 1.81439995765686
%			-0.8988 1.79760003089905
%			-0.8904 1.78079998493195
%			-0.882 1.76400005817413
%			-0.8736 1.74720001220703
%			-0.8652 1.73039996623993
%			-0.8568 1.71360003948212
%			-0.8484 1.69679999351501
%			-0.84 1.67999994754791
%			-0.8316 1.6632000207901
%			-0.8232 1.646399974823
%			-0.8148 1.62960004806519
%			-0.8064 1.61280000209808
%			-0.798 1.59599995613098
%			-0.7896 1.57920002937317
%			-0.7812 1.56239998340607
%			-0.7728 1.54560005664825
%			-0.7644 1.52880001068115
%			-0.756 1.51199996471405
%			-0.7476 1.49520003795624
%			-0.7392 1.47839999198914
%			-0.7308 1.46159994602203
%			-0.7224 1.44480001926422
%			-0.714 1.42799997329712
%			-0.7056 1.41120004653931
%			-0.6972 1.3944000005722
%			-0.6888 1.3775999546051
%			-0.6804 1.36080002784729
%			-0.672 1.34399998188019
%			-0.6636 1.32720005512238
%			-0.6552 1.31040000915527
%			-0.6468 1.29359996318817
%			-0.6384 1.27680003643036
%			-0.63 1.25999999046326
%			-0.6216 1.24319994449615
%			-0.6132 1.22640001773834
%			-0.6048 1.20959997177124
%			-0.5964 1.19280004501343
%			-0.588 1.17599999904633
%			-0.5796 1.15919995307922
%			-0.5712 1.14240002632141
%			-0.5628 1.12559998035431
%			-0.5544 1.1088000535965
%			-0.546 1.09200000762939
%			-0.5376 1.07519996166229
%			-0.5292 1.05840003490448
%			-0.5208 1.04159998893738
%			-0.5124 1.02479994297028
%			-0.504 1.00800001621246
%			-0.4956 0.991199970245361
%			-0.4872 0.974399983882904
%			-0.4788 0.957599997520447
%			-0.4704 0.94080001115799
%			-0.462 0.924000024795532
%			-0.4536 0.90719997882843
%			-0.4452 0.890399992465973
%			-0.4368 0.873600006103516
%			-0.4284 0.856800019741058
%			-0.42 0.839999973773956
%			-0.4116 0.823199987411499
%			-0.4032 0.806400001049042
%			-0.3948 0.789600014686584
%			-0.3864 0.772800028324127
%			-0.378 0.755999982357025
%			-0.3696 0.739199995994568
%			-0.3612 0.722400009632111
%			-0.3528 0.705600023269653
%			-0.3444 0.688799977302551
%			-0.336 0.671999990940094
%			-0.3276 0.655200004577637
%			-0.3192 0.638400018215179
%			-0.3108 0.621599972248077
%			-0.3024 0.60479998588562
%			-0.294 0.587999999523163
%			-0.2856 0.571200013160706
%			-0.2772 0.554400026798248
%			-0.2688 0.537599980831146
%			-0.2604 0.520799994468689
%			-0.252 0.504000008106232
%			-0.2436 0.487199991941452
%			-0.2352 0.470400005578995
%			-0.2268 0.453599989414215
%			-0.2184 0.436800003051758
%			-0.21 0.419999986886978
%			-0.2016 0.403200000524521
%			-0.1932 0.386400014162064
%			-0.1848 0.369599997997284
%			-0.1764 0.352800011634827
%			-0.168 0.335999995470047
%			-0.1596 0.31920000910759
%			-0.1512 0.30239999294281
%			-0.1428 0.285600006580353
%			-0.1344 0.268799990415573
%			-0.126 0.252000004053116
%			-0.1176 0.235200002789497
%			-0.1092 0.218400001525879
%			-0.1008 0.20160000026226
%			-0.0923999999999999 0.184799998998642
%			-0.0839999999999999 0.167999997735023
%			-0.0755999999999999 0.151199996471405
%			-0.0671999999999999 0.134399995207787
%			-0.0587999999999999 0.117600001394749
%			-0.0503999999999999 0.10080000013113
%			-0.0419999999999998 0.0839999988675117
%			-0.0335999999999999 0.0671999976038933
%			-0.0251999999999999 0.0504000000655651
%			-0.0167999999999999 0.0335999988019466
%			-0.00839999999999996 0.0167999994009733
%			0 0
%			0.00840000000000019 0.0167999994009733
%			0.0168000000000001 0.0335999988019466
%			0.0252000000000001 0.0504000000655651
%			0.0336000000000001 0.0671999976038933
%			0.042 0.0839999988675117
%			0.0504000000000002 0.10080000013113
%			0.0588000000000002 0.117600001394749
%			0.0672000000000001 0.134399995207787
%			0.0756000000000001 0.151199996471405
%			0.0840000000000001 0.167999997735023
%			0.0924 0.184799998998642
%			0.1008 0.20160000026226
%			0.1092 0.218400001525879
%			0.1176 0.235200002789497
%			0.126 0.252000004053116
%			0.1344 0.268799990415573
%			0.1428 0.285600006580353
%			0.1512 0.30239999294281
%			0.1596 0.31920000910759
%			0.168 0.335999995470047
%			0.1764 0.352800011634827
%			0.1848 0.369599997997284
%			0.1932 0.386400014162064
%			0.2016 0.403200000524521
%			0.21 0.419999986886978
%			0.2184 0.436800003051758
%			0.2268 0.453599989414215
%			0.2352 0.470400005578995
%			0.2436 0.487199991941452
%			0.252 0.504000008106232
%			0.2604 0.520799994468689
%			0.2688 0.537599980831146
%			0.2772 0.554400026798248
%			0.2856 0.571200013160706
%			0.294 0.587999999523163
%			0.3024 0.60479998588562
%			0.3108 0.621599972248077
%			0.3192 0.638400018215179
%			0.3276 0.655200004577637
%			0.336 0.671999990940094
%			0.3444 0.688799977302551
%			0.3528 0.705600023269653
%			0.3612 0.722400009632111
%			0.3696 0.739199995994568
%			0.378 0.755999982357025
%			0.3864 0.772800028324127
%			0.3948 0.789600014686584
%			0.4032 0.806400001049042
%			0.4116 0.823199987411499
%			0.42 0.839999973773956
%			0.4284 0.856800019741058
%			0.4368 0.873600006103516
%			0.4452 0.890399992465973
%			0.4536 0.90719997882843
%			0.462 0.924000024795532
%			0.4704 0.94080001115799
%			0.4788 0.957599997520447
%			0.4872 0.974399983882904
%			0.4956 0.991199970245361
%			0.504 1.00800001621246
%			0.5124 1.02479994297028
%			0.5208 1.04159998893738
%			0.5292 1.05840003490448
%			0.5376 1.07519996166229
%			0.546 1.09200000762939
%			0.5544 1.1088000535965
%			0.5628 1.12559998035431
%			0.5712 1.14240002632141
%			0.5796 1.15919995307922
%			0.588 1.17599999904633
%			0.5964 1.19280004501343
%			0.6048 1.20959997177124
%			0.6132 1.22640001773834
%			0.6216 1.24319994449615
%			0.63 1.25999999046326
%			0.6384 1.27680003643036
%			0.6468 1.29359996318817
%			0.6552 1.31040000915527
%			0.6636 1.32720005512238
%			0.672 1.34399998188019
%			0.6804 1.36080002784729
%			0.6888 1.3775999546051
%			0.6972 1.3944000005722
%			0.7056 1.41120004653931
%			0.714 1.42799997329712
%			0.7224 1.44480001926422
%			0.7308 1.46159994602203
%			0.7392 1.47839999198914
%			0.7476 1.49520003795624
%			0.756 1.51199996471405
%			0.7644 1.52880001068115
%			0.7728 1.54560005664825
%			0.7812 1.56239998340607
%			0.7896 1.57920002937317
%			0.798 1.59599995613098
%			0.8064 1.61280000209808
%			0.8148 1.62960004806519
%			0.8232 1.646399974823
%			0.8316 1.6632000207901
%			0.84 1.67999994754791
%			0.8484 1.69679999351501
%			0.8568 1.71360003948212
%			0.8652 1.73039996623993
%			0.8736 1.74720001220703
%			0.882 1.76400005817413
%			0.8904 1.78079998493195
%			0.8988 1.79760003089905
%			0.9072 1.81439995765686
%			0.9156 1.83120000362396
%			0.924 1.84800004959106
%			0.9324 1.86479997634888
%			0.9408 1.88160002231598
%			0.9492 1.89839994907379
%			0.9576 1.91519999504089
%			0.966 1.932000041008
%			0.9744 1.94879996776581
%			0.9828 1.96560001373291
%			0.9912 1.98239994049072
%			0.9996 1.99919998645782
%			1.008 2.01606416702271
%			1.0164 2.03306889533997
%			1.0248 2.05021476745605
%			1.0332 2.06750226020813
%			1.0416 2.08493041992188
%			1.05 2.10249996185303
%		};

		\addplot [line width=1.5pt, colPhiPcPred, dashed, forget plot]
		table {%
			-1.05 2.0973105430603
			-1.0416 2.0806040763855
			-1.0332 2.06389760971069
			-1.0248 2.04719114303589
			-1.0164 2.03050446510315
			-1.008 2.01385807991028
			-0.9996 1.99721145629883
			-0.9912 1.98056483268738
			-0.9828 1.96391844749451
			-0.9744 1.94727206230164
			-0.966 1.93062555789948
			-0.9576 1.91397893428802
			-0.9492 1.89733254909515
			-0.9408 1.88068616390228
			-0.9324 1.86403965950012
			-0.924 1.84739327430725
			-0.9156 1.8307466506958
			-0.9072 1.81410002708435
			-0.8988 1.79745364189148
			-0.8904 1.78080713748932
			-0.882 1.76416075229645
			-0.8736 1.747514128685
			-0.8652 1.73086762428284
			-0.8568 1.71422123908997
			-0.8484 1.69757461547852
			-0.84 1.68092799186707
			-0.8316 1.66428184509277
			-0.8232 1.64763522148132
			-0.8148 1.63098871707916
			-0.8064 1.61434233188629
			-0.798 1.59769558906555
			-0.7896 1.58104968070984
			-0.7812 1.56440377235413
			-0.7728 1.54775774478912
			-0.7644 1.53111183643341
			-0.756 1.51446580886841
			-0.7476 1.49781978130341
			-0.7392 1.4811737537384
			-0.7308 1.46452784538269
			-0.7224 1.44788181781769
			-0.714 1.43123579025269
			-0.7056 1.41458988189697
			-0.6972 1.39794385433197
			-0.6888 1.38129770755768
			-0.6804 1.36465191841125
			-0.672 1.34800577163696
			-0.6636 1.33136010169983
			-0.6552 1.31471407413483
			-0.6468 1.29806816577911
			-0.6384 1.2814222574234
			-0.63 1.26477599143982
			-0.6216 1.24813008308411
			-0.6132 1.23148417472839
			-0.6048 1.21483826637268
			-0.5964 1.19819247722626
			-0.588 1.18154656887054
			-0.5796 1.16490054130554
			-0.5712 1.14825463294983
			-0.5628 1.13160860538483
			-0.5544 1.1149628162384
			-0.546 1.0983167886734
			-0.5376 1.0816707611084
			-0.5292 1.06502497196198
			-0.5208 1.04837894439697
			-0.5124 1.03173303604126
			-0.504 1.01508712768555
			-0.4956 0.998441398143768
			-0.4872 0.981795608997345
			-0.4788 0.965149879455566
			-0.4704 0.948504090309143
			-0.462 0.931858420372009
			-0.4536 0.915212512016296
			-0.4452 0.898566842079163
			-0.4368 0.881921112537384
			-0.4284 0.865275382995605
			-0.42 0.848629593849182
			-0.4116 0.831983923912048
			-0.4032 0.815338134765625
			-0.3948 0.798692345619202
			-0.3864 0.782046616077423
			-0.378 0.765400767326355
			-0.3696 0.748754978179932
			-0.3612 0.732109367847443
			-0.3528 0.715463578701019
			-0.3444 0.698817729949951
			-0.336 0.682172000408173
			-0.3276 0.665526270866394
			-0.3192 0.648880362510681
			-0.3108 0.632234573364258
			-0.3024 0.615588963031769
			-0.294 0.598943114280701
			-0.2856 0.582297384738922
			-0.2772 0.565651714801788
			-0.2688 0.54900586605072
			-0.2604 0.532360196113586
			-0.252 0.515714406967163
			-0.2436 0.499068588018417
			-0.2352 0.482422828674316
			-0.2268 0.465777069330215
			-0.2184 0.449131309986115
			-0.21 0.432485580444336
			-0.2016 0.41583976149559
			-0.1932 0.399194061756134
			-0.1848 0.382548809051514
			-0.1764 0.365903586149216
			-0.168 0.34925839304924
			-0.1596 0.332613259553909
			-0.1512 0.315968006849289
			-0.1428 0.299322873353958
			-0.1344 0.282677710056305
			-0.126 0.266033440828323
			-0.1176 0.249390155076981
			-0.1092 0.232747167348862
			-0.1008 0.216104179620743
			-0.0923999999999999 0.199461221694946
			-0.0839999999999999 0.18281826376915
			-0.0755999999999999 0.166175320744514
			-0.0671999999999999 0.14953339099884
			-0.0587999999999999 0.132894828915596
			-0.0503999999999999 0.116257391870022
			-0.0419999999999998 0.0996261313557625
			-0.0335999999999999 0.0830008015036583
			-0.0251999999999999 0.0663821250200272
			-0.0167999999999999 0.0497981980443001
			-0.00839999999999996 0.0332718379795551
			0 0.0182912144809961
			0.00840000000000019 0.0329584255814552
			0.0168000000000001 0.0494548752903938
			0.0252000000000001 0.0660424381494522
			0.0336000000000001 0.082644060254097
			0.042 0.0992613434791565
			0.0504000000000002 0.115883566439152
			0.0588000000000002 0.132508710026741
			0.0672000000000001 0.149143770337105
			0.0756000000000001 0.165781587362289
			0.0840000000000001 0.182420969009399
			0.0924 0.199061006307602
			0.1008 0.215702295303345
			0.1092 0.232343599200249
			0.1176 0.248985216021538
			0.126 0.265629351139069
			0.1344 0.282273530960083
			0.1428 0.298917889595032
			0.1512 0.315562158823013
			0.1596 0.332206517457962
			0.168 0.348850816488266
			0.1764 0.365495443344116
			0.1848 0.382140159606934
			0.1932 0.398784846067429
			0.2016 0.415429532527924
			0.21 0.432074218988419
			0.2184 0.448718935251236
			0.2268 0.465363681316376
			0.2352 0.482008397579193
			0.2436 0.498653084039688
			0.252 0.515297770500183
			0.2604 0.531942486763
			0.2688 0.548587143421173
			0.2772 0.565231919288635
			0.2856 0.581876635551453
			0.294 0.59852123260498
			0.3024 0.615165948867798
			0.3108 0.63181060552597
			0.3192 0.648455381393433
			0.3276 0.66510009765625
			0.336 0.681744813919067
			0.3444 0.698389410972595
			0.3528 0.715034186840057
			0.3612 0.73167884349823
			0.3696 0.748323798179626
			0.378 0.764968812465668
			0.3864 0.781613826751709
			0.3948 0.798258900642395
			0.4032 0.814903855323792
			0.4116 0.831548869609833
			0.42 0.848193824291229
			0.4284 0.864838898181915
			0.4368 0.881483733654022
			0.4452 0.898128867149353
			0.4536 0.91477382183075
			0.462 0.931418776512146
			0.4704 0.948063969612122
			0.4788 0.964708924293518
			0.4872 0.981353938579559
			0.4956 0.997998893260956
			0.504 1.01464402675629
			0.5124 1.03128933906555
			0.5208 1.04793453216553
			0.5292 1.06457984447479
			0.5376 1.08122515678406
			0.546 1.09787046909332
			0.5544 1.11451554298401
			0.5628 1.13116085529327
			0.5712 1.14780640602112
			0.5796 1.1644514799118
			0.588 1.18109679222107
			0.5964 1.19774222373962
			0.6048 1.21438729763031
			0.6132 1.23103260993958
			0.6216 1.24767804145813
			0.63 1.26432323455811
			0.6384 1.28096842765808
			0.6468 1.29761350154877
			0.6552 1.31425893306732
			0.6636 1.33090436458588
			0.672 1.34754955768585
			0.6804 1.36419486999512
			0.6888 1.38084006309509
			0.6972 1.39748549461365
			0.7056 1.41413068771362
			0.714 1.43077600002289
			0.7224 1.44742131233215
			0.7308 1.46406638622284
			0.7392 1.4807116985321
			0.7476 1.49735713005066
			0.756 1.51400244235992
			0.7644 1.5306476354599
			0.7728 1.54729306697845
			0.7812 1.56393826007843
			0.7896 1.5805835723877
			0.798 1.59722864627838
			0.8064 1.61387419700623
			0.8148 1.63051927089691
			0.8232 1.64716470241547
			0.8316 1.66381001472473
			0.84 1.68045520782471
			0.8484 1.69710040092468
			0.8568 1.71374583244324
			0.8652 1.73039090633392
			0.8736 1.74703633785248
			0.882 1.76368176937103
			0.8904 1.7803270816803
			0.8988 1.79697227478027
			0.9072 1.81361770629883
			0.9156 1.83026278018951
			0.924 1.84690821170807
			0.9324 1.86355340480804
			0.9408 1.88019871711731
			0.9492 1.89684391021729
			0.9576 1.91348934173584
			0.966 1.93013453483582
			0.9744 1.94677996635437
			0.9828 1.96342539787292
			0.9912 1.98007047176361
			0.9996 1.99671590328217
			1.008 2.01336121559143
			1.0164 2.03000640869141
			1.0248 2.04665160179138
			1.0332 2.06329703330994
			1.0416 2.07994222640991
			1.05 2.09658741950989
		};

		\path [draw=magenta, fill=magenta, opacity=0.5]
		(axis cs:-1.05,2.10180497169495)
		--(axis cs:-1.05,2.09281611442566)
		--(axis cs:-1.0416,2.07616472244263)
		--(axis cs:-1.0332,2.05949783325195)
		--(axis cs:-1.0248,2.04281568527222)
		--(axis cs:-1.0164,2.02614879608154)
		--(axis cs:-1.008,2.00953936576843)
		--(axis cs:-0.9996,1.99292981624603)
		--(axis cs:-0.9912,1.97632026672363)
		--(axis cs:-0.9828,1.95971095561981)
		--(axis cs:-0.9744,1.94310164451599)
		--(axis cs:-0.966,1.92649209499359)
		--(axis cs:-0.9576,1.9098824262619)
		--(axis cs:-0.9492,1.8932728767395)
		--(axis cs:-0.9408,1.87666344642639)
		--(axis cs:-0.9324,1.8600537776947)
		--(axis cs:-0.924,1.8434442281723)
		--(axis cs:-0.9156,1.82683444023132)
		--(axis cs:-0.9072,1.81022465229034)
		--(axis cs:-0.8988,1.79361486434937)
		--(axis cs:-0.8904,1.77700507640839)
		--(axis cs:-0.882,1.7603954076767)
		--(axis cs:-0.8736,1.74378538131714)
		--(axis cs:-0.8652,1.72717547416687)
		--(axis cs:-0.8568,1.7105655670166)
		--(axis cs:-0.8484,1.69395554065704)
		--(axis cs:-0.84,1.6773453950882)
		--(axis cs:-0.8316,1.66073560714722)
		--(axis cs:-0.8232,1.64412546157837)
		--(axis cs:-0.8148,1.62751519680023)
		--(axis cs:-0.8064,1.61090517044067)
		--(axis cs:-0.798,1.59429466724396)
		--(axis cs:-0.7896,1.57768499851227)
		--(axis cs:-0.7812,1.56107521057129)
		--(axis cs:-0.7728,1.54446542263031)
		--(axis cs:-0.7644,1.52785551548004)
		--(axis cs:-0.756,1.51124548912048)
		--(axis cs:-0.7476,1.49463546276093)
		--(axis cs:-0.7392,1.47802531719208)
		--(axis cs:-0.7308,1.46141517162323)
		--(axis cs:-0.7224,1.44480490684509)
		--(axis cs:-0.714,1.42819464206696)
		--(axis cs:-0.7056,1.41158437728882)
		--(axis cs:-0.6972,1.3949738740921)
		--(axis cs:-0.6888,1.3783632516861)
		--(axis cs:-0.6804,1.36175286769867)
		--(axis cs:-0.672,1.34514200687408)
		--(axis cs:-0.6636,1.32853162288666)
		--(axis cs:-0.6552,1.31192076206207)
		--(axis cs:-0.6468,1.29530990123749)
		--(axis cs:-0.6384,1.2786990404129)
		--(axis cs:-0.63,1.26208758354187)
		--(axis cs:-0.6216,1.24547648429871)
		--(axis cs:-0.6132,1.22886526584625)
		--(axis cs:-0.6048,1.21225392818451)
		--(axis cs:-0.5964,1.19564259052277)
		--(axis cs:-0.588,1.17903101444244)
		--(axis cs:-0.5796,1.16241919994354)
		--(axis cs:-0.5712,1.14580738544464)
		--(axis cs:-0.5628,1.12919533252716)
		--(axis cs:-0.5544,1.11258339881897)
		--(axis cs:-0.546,1.09597098827362)
		--(axis cs:-0.5376,1.07935845851898)
		--(axis cs:-0.5292,1.06274616718292)
		--(axis cs:-0.5208,1.04613327980042)
		--(axis cs:-0.5124,1.02952039241791)
		--(axis cs:-0.504,1.01290738582611)
		--(axis cs:-0.4956,0.996294319629669)
		--(axis cs:-0.4872,0.979680955410004)
		--(axis cs:-0.4788,0.963067531585693)
		--(axis cs:-0.4704,0.946453809738159)
		--(axis cs:-0.462,0.929839968681335)
		--(axis cs:-0.4536,0.913225650787354)
		--(axis cs:-0.4452,0.896611452102661)
		--(axis cs:-0.4368,0.879996776580811)
		--(axis cs:-0.4284,0.863381922245026)
		--(axis cs:-0.42,0.846766710281372)
		--(axis cs:-0.4116,0.830151319503784)
		--(axis cs:-0.4032,0.813535511493683)
		--(axis cs:-0.3948,0.796919345855713)
		--(axis cs:-0.3864,0.780302941799164)
		--(axis cs:-0.378,0.763686060905457)
		--(axis cs:-0.3696,0.747068822383881)
		--(axis cs:-0.3612,0.73045140504837)
		--(axis cs:-0.3528,0.713833332061768)
		--(axis cs:-0.3444,0.697214841842651)
		--(axis cs:-0.336,0.680595934391022)
		--(axis cs:-0.3276,0.663976609706879)
		--(axis cs:-0.3192,0.647356569766998)
		--(axis cs:-0.3108,0.630736112594604)
		--(axis cs:-0.3024,0.614115238189697)
		--(axis cs:-0.294,0.597493588924408)
		--(axis cs:-0.2856,0.580871403217316)
		--(axis cs:-0.2772,0.564248621463776)
		--(axis cs:-0.2688,0.547624945640564)
		--(axis cs:-0.2604,0.531000792980194)
		--(axis cs:-0.252,0.514375746250153)
		--(axis cs:-0.2436,0.497749835252762)
		--(axis cs:-0.2352,0.481123208999634)
		--(axis cs:-0.2268,0.464495658874512)
		--(axis cs:-0.2184,0.447867274284363)
		--(axis cs:-0.21,0.431237936019897)
		--(axis cs:-0.2016,0.414607524871826)
		--(axis cs:-0.1932,0.397976249456406)
		--(axis cs:-0.1848,0.381344735622406)
		--(axis cs:-0.1764,0.364712238311768)
		--(axis cs:-0.168,0.348078727722168)
		--(axis cs:-0.1596,0.331444144248962)
		--(axis cs:-0.1512,0.314808249473572)
		--(axis cs:-0.1428,0.29817134141922)
		--(axis cs:-0.1344,0.281533181667328)
		--(axis cs:-0.126,0.264895349740982)
		--(axis cs:-0.1176,0.248257592320442)
		--(axis cs:-0.1092,0.231618955731392)
		--(axis cs:-0.1008,0.214979007840157)
		--(axis cs:-0.0923999999999999,0.198337823152542)
		--(axis cs:-0.0839999999999999,0.18169529736042)
		--(axis cs:-0.0755999999999999,0.165051460266113)
		--(axis cs:-0.0671999999999999,0.148408353328705)
		--(axis cs:-0.0587999999999999,0.131770089268684)
		--(axis cs:-0.0503999999999999,0.115130983293056)
		--(axis cs:-0.0419999999999998,0.0984926298260689)
		--(axis cs:-0.0335999999999999,0.0818563401699066)
		--(axis cs:-0.0251999999999999,0.0652200281620026)
		--(axis cs:-0.0167999999999999,0.0486096888780594)
		--(axis cs:-0.00839999999999996,0.0320399850606918)
		--(axis cs:0,0.0168601889163256)
		--(axis cs:0.00840000000000019,0.0315993316471577)
		--(axis cs:0.0168000000000001,0.0481596738100052)
		--(axis cs:0.0252000000000001,0.0648002550005913)
		--(axis cs:0.0336000000000001,0.0814459770917892)
		--(axis cs:0.042,0.0980929136276245)
		--(axis cs:0.0504000000000002,0.114739388227463)
		--(axis cs:0.0588000000000002,0.131383672356606)
		--(axis cs:0.0672000000000001,0.148029148578644)
		--(axis cs:0.0756000000000001,0.164677739143372)
		--(axis cs:0.0840000000000001,0.181327104568481)
		--(axis cs:0.0924,0.197976425290108)
		--(axis cs:0.1008,0.214627012610435)
		--(axis cs:0.1092,0.231276378035545)
		--(axis cs:0.1176,0.247924938797951)
		--(axis cs:0.126,0.264574527740479)
		--(axis cs:0.1344,0.28122290968895)
		--(axis cs:0.1428,0.29787015914917)
		--(axis cs:0.1512,0.31451603770256)
		--(axis cs:0.1596,0.331160694360733)
		--(axis cs:0.168,0.347803950309753)
		--(axis cs:0.1764,0.364446610212326)
		--(axis cs:0.1848,0.381088256835938)
		--(axis cs:0.1932,0.397728592157364)
		--(axis cs:0.2016,0.414367705583572)
		--(axis cs:0.21,0.431005626916885)
		--(axis cs:0.2184,0.447642385959625)
		--(axis cs:0.2268,0.464277982711792)
		--(axis cs:0.2352,0.480912417173386)
		--(axis cs:0.2436,0.497545719146729)
		--(axis cs:0.252,0.514177918434143)
		--(axis cs:0.2604,0.530809164047241)
		--(axis cs:0.2688,0.547439336776733)
		--(axis cs:0.2772,0.564068675041199)
		--(axis cs:0.2856,0.580697000026703)
		--(axis cs:0.294,0.597324311733246)
		--(axis cs:0.3024,0.613950908184052)
		--(axis cs:0.3108,0.630576610565186)
		--(axis cs:0.3192,0.647201716899872)
		--(axis cs:0.3276,0.663825988769531)
		--(axis cs:0.336,0.680449545383453)
		--(axis cs:0.3444,0.697072327136993)
		--(axis cs:0.3528,0.713694632053375)
		--(axis cs:0.3612,0.73031622171402)
		--(axis cs:0.3696,0.746937274932861)
		--(axis cs:0.378,0.763557612895966)
		--(axis cs:0.3864,0.780177474021912)
		--(axis cs:0.3948,0.796796858310699)
		--(axis cs:0.4032,0.81341564655304)
		--(axis cs:0.4116,0.830034077167511)
		--(axis cs:0.42,0.846652030944824)
		--(axis cs:0.4284,0.863269686698914)
		--(axis cs:0.4368,0.87988668680191)
		--(axis cs:0.4452,0.896503686904907)
		--(axis cs:0.4536,0.913120150566101)
		--(axis cs:0.462,0.929736316204071)
		--(axis cs:0.4704,0.946352362632751)
		--(axis cs:0.4788,0.962967932224274)
		--(axis cs:0.4872,0.979583203792572)
		--(axis cs:0.4956,0.996198236942291)
		--(axis cs:0.504,1.01281309127808)
		--(axis cs:0.5124,1.02942788600922)
		--(axis cs:0.5208,1.04604232311249)
		--(axis cs:0.5292,1.06265664100647)
		--(axis cs:0.5376,1.07927072048187)
		--(axis cs:0.546,1.0958845615387)
		--(axis cs:0.5544,1.11249804496765)
		--(axis cs:0.5628,1.1291116476059)
		--(axis cs:0.5712,1.14572525024414)
		--(axis cs:0.5796,1.16233813762665)
		--(axis cs:0.588,1.17895114421844)
		--(axis cs:0.5964,1.19556415081024)
		--(axis cs:0.6048,1.21217668056488)
		--(axis cs:0.6132,1.22878932952881)
		--(axis cs:0.6216,1.24540185928345)
		--(axis cs:0.63,1.26201415061951)
		--(axis cs:0.6384,1.27862620353699)
		--(axis cs:0.6468,1.29523813724518)
		--(axis cs:0.6552,1.31185019016266)
		--(axis cs:0.6636,1.32846224308014)
		--(axis cs:0.672,1.34507393836975)
		--(axis cs:0.6804,1.36168563365936)
		--(axis cs:0.6888,1.3782970905304)
		--(axis cs:0.6972,1.39490866661072)
		--(axis cs:0.7056,1.41152000427246)
		--(axis cs:0.714,1.4281313419342)
		--(axis cs:0.7224,1.44474256038666)
		--(axis cs:0.7308,1.46135354042053)
		--(axis cs:0.7392,1.4779646396637)
		--(axis cs:0.7476,1.49457573890686)
		--(axis cs:0.756,1.51118671894073)
		--(axis cs:0.7644,1.52779757976532)
		--(axis cs:0.7728,1.5444084405899)
		--(axis cs:0.7812,1.56101906299591)
		--(axis cs:0.7896,1.57762980461121)
		--(axis cs:0.798,1.59424030780792)
		--(axis cs:0.8064,1.61085116863251)
		--(axis cs:0.8148,1.62746143341064)
		--(axis cs:0.8232,1.64407205581665)
		--(axis cs:0.8316,1.66068255901337)
		--(axis cs:0.84,1.6772928237915)
		--(axis cs:0.8484,1.69390308856964)
		--(axis cs:0.8568,1.71051347255707)
		--(axis cs:0.8652,1.72712361812592)
		--(axis cs:0.8736,1.74373400211334)
		--(axis cs:0.882,1.76034426689148)
		--(axis cs:0.8904,1.77695441246033)
		--(axis cs:0.8988,1.79356443881989)
		--(axis cs:0.9072,1.81017458438873)
		--(axis cs:0.9156,1.826784491539)
		--(axis cs:0.924,1.84339451789856)
		--(axis cs:0.9324,1.86000442504883)
		--(axis cs:0.9408,1.8766143321991)
		--(axis cs:0.9492,1.89322412014008)
		--(axis cs:0.9576,1.90983414649963)
		--(axis cs:0.966,1.92644381523132)
		--(axis cs:0.9744,1.94305384159088)
		--(axis cs:0.9828,1.95966362953186)
		--(axis cs:0.9912,1.97627317905426)
		--(axis cs:0.9996,1.99288308620453)
		--(axis cs:1.008,2.00949263572693)
		--(axis cs:1.0164,2.02610230445862)
		--(axis cs:1.0248,2.04271197319031)
		--(axis cs:1.0332,2.059321641922)
		--(axis cs:1.0416,2.07593107223511)
		--(axis cs:1.05,2.09254050254822)
		--(axis cs:1.05,2.10063433647156)
		--(axis cs:1.05,2.10063433647156)
		--(axis cs:1.0416,2.08395338058472)
		--(axis cs:1.0332,2.06727242469788)
		--(axis cs:1.0248,2.05059123039246)
		--(axis cs:1.0164,2.03391051292419)
		--(axis cs:1.008,2.01722979545593)
		--(axis cs:0.9996,2.00054883956909)
		--(axis cs:0.9912,1.98386776447296)
		--(axis cs:0.9828,1.96718716621399)
		--(axis cs:0.9744,1.95050609111786)
		--(axis cs:0.966,1.93382525444031)
		--(axis cs:0.9576,1.91714453697205)
		--(axis cs:0.9492,1.90046370029449)
		--(axis cs:0.9408,1.88378310203552)
		--(axis cs:0.9324,1.86710238456726)
		--(axis cs:0.924,1.85042190551758)
		--(axis cs:0.9156,1.83374106884003)
		--(axis cs:0.9072,1.81706082820892)
		--(axis cs:0.8988,1.80038011074066)
		--(axis cs:0.8904,1.78369975090027)
		--(axis cs:0.882,1.76701927185059)
		--(axis cs:0.8736,1.75033867359161)
		--(axis cs:0.8652,1.73365819454193)
		--(axis cs:0.8568,1.71697819232941)
		--(axis cs:0.8484,1.70029771327972)
		--(axis cs:0.84,1.68361759185791)
		--(axis cs:0.8316,1.6669374704361)
		--(axis cs:0.8232,1.65025734901428)
		--(axis cs:0.8148,1.63357710838318)
		--(axis cs:0.8064,1.61689722537994)
		--(axis cs:0.798,1.60021698474884)
		--(axis cs:0.7896,1.58353734016418)
		--(axis cs:0.7812,1.56685745716095)
		--(axis cs:0.7728,1.550177693367)
		--(axis cs:0.7644,1.53349769115448)
		--(axis cs:0.756,1.51681816577911)
		--(axis cs:0.7476,1.50013852119446)
		--(axis cs:0.7392,1.48345875740051)
		--(axis cs:0.7308,1.46677923202515)
		--(axis cs:0.7224,1.45010006427765)
		--(axis cs:0.714,1.43342065811157)
		--(axis cs:0.7056,1.41674137115479)
		--(axis cs:0.6972,1.40006232261658)
		--(axis cs:0.6888,1.38338303565979)
		--(axis cs:0.6804,1.36670410633087)
		--(axis cs:0.672,1.35002517700195)
		--(axis cs:0.6636,1.33334648609161)
		--(axis cs:0.6552,1.31666767597198)
		--(axis cs:0.6468,1.29998886585236)
		--(axis cs:0.6384,1.28331065177917)
		--(axis cs:0.63,1.2666323184967)
		--(axis cs:0.6216,1.24995422363281)
		--(axis cs:0.6132,1.23327589035034)
		--(axis cs:0.6048,1.21659791469574)
		--(axis cs:0.5964,1.19992029666901)
		--(axis cs:0.588,1.18324244022369)
		--(axis cs:0.5796,1.16656482219696)
		--(axis cs:0.5712,1.1498875617981)
		--(axis cs:0.5628,1.13321006298065)
		--(axis cs:0.5544,1.11653304100037)
		--(axis cs:0.546,1.09985637664795)
		--(axis cs:0.5376,1.08317959308624)
		--(axis cs:0.5292,1.06650304794312)
		--(axis cs:0.5208,1.04982674121857)
		--(axis cs:0.5124,1.03315079212189)
		--(axis cs:0.504,1.0164749622345)
		--(axis cs:0.4956,0.99979954957962)
		--(axis cs:0.4872,0.983124673366547)
		--(axis cs:0.4788,0.966449916362762)
		--(axis cs:0.4704,0.949775576591492)
		--(axis cs:0.462,0.933101236820221)
		--(axis cs:0.4536,0.916427493095398)
		--(axis cs:0.4452,0.899754047393799)
		--(axis cs:0.4368,0.883080780506134)
		--(axis cs:0.4284,0.866408109664917)
		--(axis cs:0.42,0.849735617637634)
		--(axis cs:0.4116,0.833063662052155)
		--(axis cs:0.4032,0.816392064094543)
		--(axis cs:0.3948,0.799720942974091)
		--(axis cs:0.3864,0.783050179481506)
		--(axis cs:0.378,0.76638001203537)
		--(axis cs:0.3696,0.749710321426392)
		--(axis cs:0.3612,0.73304146528244)
		--(axis cs:0.3528,0.71637374162674)
		--(axis cs:0.3444,0.699706494808197)
		--(axis cs:0.336,0.683040082454681)
		--(axis cs:0.3276,0.666374206542969)
		--(axis cs:0.3192,0.649709045886993)
		--(axis cs:0.3108,0.633044600486755)
		--(axis cs:0.3024,0.616380989551544)
		--(axis cs:0.294,0.599718153476715)
		--(axis cs:0.2856,0.583056271076202)
		--(axis cs:0.2772,0.566395163536072)
		--(axis cs:0.2688,0.549734950065613)
		--(axis cs:0.2604,0.53307580947876)
		--(axis cs:0.252,0.516417622566223)
		--(axis cs:0.2436,0.499760448932648)
		--(axis cs:0.2352,0.483104377985001)
		--(axis cs:0.2268,0.466449379920959)
		--(axis cs:0.2184,0.449795484542847)
		--(axis cs:0.21,0.433142811059952)
		--(axis cs:0.2016,0.416491359472275)
		--(axis cs:0.1932,0.399841099977493)
		--(axis cs:0.1848,0.38319206237793)
		--(axis cs:0.1764,0.366544276475906)
		--(axis cs:0.168,0.349897682666779)
		--(axis cs:0.1596,0.333252340555191)
		--(axis cs:0.1512,0.316608279943466)
		--(axis cs:0.1428,0.299965620040894)
		--(axis cs:0.1344,0.283324152231216)
		--(axis cs:0.126,0.266684174537659)
		--(axis cs:0.1176,0.250045508146286)
		--(axis cs:0.1092,0.233410820364952)
		--(axis cs:0.1008,0.216777577996254)
		--(axis cs:0.0924,0.200145587325096)
		--(axis cs:0.0840000000000001,0.183514833450317)
		--(axis cs:0.0756000000000001,0.166885435581207)
		--(axis cs:0.0672000000000001,0.150258392095566)
		--(axis cs:0.0588000000000002,0.133633747696877)
		--(axis cs:0.0504000000000002,0.117027744650841)
		--(axis cs:0.042,0.100429773330688)
		--(axis cs:0.0336000000000001,0.0838421434164047)
		--(axis cs:0.0252000000000001,0.0672846212983131)
		--(axis cs:0.0168000000000001,0.0507500767707825)
		--(axis cs:0.00840000000000019,0.0343175195157528)
		--(axis cs:0,0.0197222400456667)
		--(axis cs:-0.00839999999999996,0.0345036908984184)
		--(axis cs:-0.0167999999999999,0.0509867072105408)
		--(axis cs:-0.0251999999999999,0.0675442218780518)
		--(axis cs:-0.0335999999999999,0.08414526283741)
		--(axis cs:-0.0419999999999998,0.100759632885456)
		--(axis cs:-0.0503999999999999,0.117383800446987)
		--(axis cs:-0.0587999999999999,0.134019568562508)
		--(axis cs:-0.0671999999999999,0.150658428668976)
		--(axis cs:-0.0755999999999999,0.167299181222916)
		--(axis cs:-0.0839999999999999,0.183941230177879)
		--(axis cs:-0.0923999999999999,0.20058462023735)
		--(axis cs:-0.1008,0.217229351401329)
		--(axis cs:-0.1092,0.233875378966331)
		--(axis cs:-0.1176,0.250522702932358)
		--(axis cs:-0.126,0.267171531915665)
		--(axis cs:-0.1344,0.283822238445282)
		--(axis cs:-0.1428,0.300474405288696)
		--(axis cs:-0.1512,0.317127764225006)
		--(axis cs:-0.1596,0.333782374858856)
		--(axis cs:-0.168,0.350438058376312)
		--(axis cs:-0.1764,0.367094933986664)
		--(axis cs:-0.1848,0.383752882480621)
		--(axis cs:-0.1932,0.400411874055862)
		--(axis cs:-0.2016,0.417071998119354)
		--(axis cs:-0.21,0.433733224868774)
		--(axis cs:-0.2184,0.450395345687866)
		--(axis cs:-0.2268,0.467058479785919)
		--(axis cs:-0.2352,0.483722448348999)
		--(axis cs:-0.2436,0.500387370586395)
		--(axis cs:-0.252,0.517053067684174)
		--(axis cs:-0.2604,0.533719599246979)
		--(axis cs:-0.2688,0.550386786460876)
		--(axis cs:-0.2772,0.567054808139801)
		--(axis cs:-0.2856,0.583723366260529)
		--(axis cs:-0.294,0.600392639636993)
		--(axis cs:-0.3024,0.61706268787384)
		--(axis cs:-0.3108,0.633733034133911)
		--(axis cs:-0.3192,0.650404155254364)
		--(axis cs:-0.3276,0.667075932025909)
		--(axis cs:-0.336,0.683748066425323)
		--(axis cs:-0.3444,0.700420618057251)
		--(axis cs:-0.3528,0.717093825340271)
		--(axis cs:-0.3612,0.733767330646515)
		--(axis cs:-0.3696,0.750441133975983)
		--(axis cs:-0.378,0.767115473747253)
		--(axis cs:-0.3864,0.783790290355682)
		--(axis cs:-0.3948,0.80046534538269)
		--(axis cs:-0.4032,0.817140758037567)
		--(axis cs:-0.4116,0.833816528320312)
		--(axis cs:-0.42,0.850492477416992)
		--(axis cs:-0.4284,0.867168843746185)
		--(axis cs:-0.4368,0.883845448493958)
		--(axis cs:-0.4452,0.900522232055664)
		--(axis cs:-0.4536,0.917199373245239)
		--(axis cs:-0.462,0.933876872062683)
		--(axis cs:-0.4704,0.950554370880127)
		--(axis cs:-0.4788,0.967232227325439)
		--(axis cs:-0.4872,0.983910262584686)
		--(axis cs:-0.4956,1.00058853626251)
		--(axis cs:-0.504,1.01726686954498)
		--(axis cs:-0.5124,1.03394567966461)
		--(axis cs:-0.5208,1.05062460899353)
		--(axis cs:-0.5292,1.06730377674103)
		--(axis cs:-0.5376,1.08398306369781)
		--(axis cs:-0.546,1.10066258907318)
		--(axis cs:-0.5544,1.11734223365784)
		--(axis cs:-0.5628,1.13402187824249)
		--(axis cs:-0.5712,1.15070188045502)
		--(axis cs:-0.5796,1.16738188266754)
		--(axis cs:-0.588,1.18406212329865)
		--(axis cs:-0.5964,1.20074236392975)
		--(axis cs:-0.6048,1.21742260456085)
		--(axis cs:-0.6132,1.23410308361053)
		--(axis cs:-0.6216,1.25078368186951)
		--(axis cs:-0.63,1.26746439933777)
		--(axis cs:-0.6384,1.2841454744339)
		--(axis cs:-0.6468,1.30082643032074)
		--(axis cs:-0.6552,1.31750738620758)
		--(axis cs:-0.6636,1.334188580513)
		--(axis cs:-0.672,1.35086953639984)
		--(axis cs:-0.6804,1.36755096912384)
		--(axis cs:-0.6888,1.38423216342926)
		--(axis cs:-0.6972,1.40091383457184)
		--(axis cs:-0.7056,1.41759538650513)
		--(axis cs:-0.714,1.43427693843842)
		--(axis cs:-0.7224,1.45095872879028)
		--(axis cs:-0.7308,1.46764051914215)
		--(axis cs:-0.7392,1.48432219028473)
		--(axis cs:-0.7476,1.50100409984589)
		--(axis cs:-0.756,1.51768612861633)
		--(axis cs:-0.7644,1.53436815738678)
		--(axis cs:-0.7728,1.55105006694794)
		--(axis cs:-0.7812,1.56773233413696)
		--(axis cs:-0.7896,1.58441436290741)
		--(axis cs:-0.798,1.60109651088715)
		--(axis cs:-0.8064,1.61777949333191)
		--(axis cs:-0.8148,1.63446223735809)
		--(axis cs:-0.8232,1.65114498138428)
		--(axis cs:-0.8316,1.66782808303833)
		--(axis cs:-0.84,1.68451058864594)
		--(axis cs:-0.8484,1.70119369029999)
		--(axis cs:-0.8568,1.71787691116333)
		--(axis cs:-0.8652,1.7345597743988)
		--(axis cs:-0.8736,1.75124287605286)
		--(axis cs:-0.882,1.7679260969162)
		--(axis cs:-0.8904,1.78460919857025)
		--(axis cs:-0.8988,1.80129241943359)
		--(axis cs:-0.9072,1.81797540187836)
		--(axis cs:-0.9156,1.83465886116028)
		--(axis cs:-0.924,1.8513423204422)
		--(axis cs:-0.9324,1.86802554130554)
		--(axis cs:-0.9408,1.88470888137817)
		--(axis cs:-0.9492,1.90139222145081)
		--(axis cs:-0.9576,1.91807544231415)
		--(axis cs:-0.966,1.93475902080536)
		--(axis cs:-0.9744,1.95144248008728)
		--(axis cs:-0.9828,1.9681259393692)
		--(axis cs:-0.9912,1.98480939865112)
		--(axis cs:-0.9996,2.00149297714233)
		--(axis cs:-1.008,2.01817679405212)
		--(axis cs:-1.0164,2.03486013412476)
		--(axis cs:-1.0248,2.05156660079956)
		--(axis cs:-1.0332,2.06829738616943)
		--(axis cs:-1.0416,2.08504343032837)
		--(axis cs:-1.05,2.10180497169495)
		--cycle;
	\end{axis}



	\begin{axis}[
		width=0.48\textwidth,
		height=6.8cm,
		at={(0.51\textwidth,0.\textwidth)},
		legend cell align={left},
		legend style={
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(0.5,1.1)},
			anchor=north,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xmin=-1.155, xmax=1.155,
		xtick style={color=black},
		y grid style={darkgray176},
		ymajorgrids,
		ymin=-0.160652968101203, ymax=3.37371233012527,
		ytick style={color=black},
		name=PlotB,
		]
		
		\addplot [line width=1, colPhi, forget plot]
		table {%
			-1.05 3.20499968528748
			-1.0416 3.16986107826233
			-1.0332 3.13500452041626
			-1.0248 3.10042977333069
			-1.0164 3.06613779067993
			-1.008 3.03212809562683
			-0.9996 2.99840021133423
			-0.9912 2.96495485305786
			-0.9828 2.93179178237915
			-0.9744 2.89891052246094
			-0.966 2.86631202697754
			-0.9576 2.83399534225464
			-0.9492 2.80196118354797
			-0.9408 2.77020931243896
			-0.9324 2.73873949050903
			-0.924 2.70755195617676
			-0.9156 2.67664670944214
			-0.9072 2.64602375030518
			-0.8988 2.61568307876587
			-0.8904 2.58562421798706
			-0.882 2.55584812164307
			-0.8736 2.52635383605957
			-0.8652 2.49714207649231
			-0.8568 2.46821260452271
			-0.8484 2.43956518173218
			-0.84 2.41120004653931
			-0.8316 2.38311719894409
			-0.8232 2.35531640052795
			-0.8148 2.32779812812805
			-0.8064 2.30056190490723
			-0.798 2.27360796928406
			-0.7896 2.24693632125854
			-0.7812 2.22054672241211
			-0.7728 2.19443988800049
			-0.7644 2.16861486434937
			-0.756 2.14307188987732
			-0.7476 2.11781167984009
			-0.7392 2.09283328056335
			-0.7308 2.06813716888428
			-0.7224 2.04372358322144
			-0.714 2.01959180831909
			-0.7056 1.99574279785156
			-0.6972 1.97217559814453
			-0.6888 1.94889080524445
			-0.6804 1.92588829994202
			-0.672 1.90316796302795
			-0.6636 1.88072991371155
			-0.6552 1.8585741519928
			-0.6468 1.83670043945312
			-0.6384 1.81510925292969
			-0.63 1.79379999637604
			-0.6216 1.77277302742004
			-0.6132 1.752028465271
			-0.6048 1.73156607151031
			-0.5964 1.71138596534729
			-0.588 1.69148802757263
			-0.5796 1.67187225818634
			-0.5712 1.65253889560699
			-0.5628 1.63348770141602
			-0.5544 1.61471879482269
			-0.546 1.59623193740845
			-0.5376 1.57802748680115
			-0.5292 1.5601053237915
			-0.5208 1.54246520996094
			-0.5124 1.52510738372803
			-0.504 1.50803208351135
			-0.4956 1.49123871326447
			-0.4872 1.47472763061523
			-0.4788 1.45849883556366
			-0.4704 1.44255232810974
			-0.462 1.42688798904419
			-0.4536 1.41150593757629
			-0.4452 1.39640605449677
			-0.4368 1.38158845901489
			-0.4284 1.36705315113068
			-0.42 1.35280001163483
			-0.4116 1.33882904052734
			-0.4032 1.32514047622681
			-0.3948 1.31173408031464
			-0.3864 1.29860997200012
			-0.378 1.28576803207397
			-0.3696 1.27320837974548
			-0.3612 1.26093089580536
			-0.3528 1.24893569946289
			-0.3444 1.23722267150879
			-0.336 1.22579193115234
			-0.3276 1.21464347839355
			-0.3192 1.20377731323242
			-0.3108 1.19319319725037
			-0.3024 1.18289148807526
			-0.294 1.1728720664978
			-0.2856 1.14240002632141
			-0.2772 1.1088000535965
			-0.2688 1.07519996166229
			-0.2604 1.04159998893738
			-0.252 1.00800001621246
			-0.2436 0.974399983882904
			-0.2352 0.94080001115799
			-0.2268 0.907199919223785
			-0.2184 0.873599946498871
			-0.21 0.839999973773956
			-0.2016 0.806400001049042
			-0.1932 0.772800028324127
			-0.1848 0.739199995994568
			-0.1764 0.705600023269653
			-0.168 0.671999990940094
			-0.1596 0.638400018215179
			-0.1512 0.60479998588562
			-0.1428 0.571200013160706
			-0.1344 0.537599980831146
			-0.126 0.504000008106232
			-0.1176 0.470400005578995
			-0.1092 0.436799973249435
			-0.1008 0.403200000524521
			-0.0923999999999999 0.369599997997284
			-0.0839999999999999 0.335999995470047
			-0.0755999999999999 0.30239999294281
			-0.0671999999999999 0.268799990415573
			-0.0587999999999999 0.235200002789497
			-0.0503999999999999 0.20160000026226
			-0.0419999999999998 0.167999997735023
			-0.0335999999999999 0.134399995207787
			-0.0251999999999999 0.10080000013113
			-0.0167999999999999 0.0671999976038933
			-0.00839999999999996 0.0335999988019466
			0 0
			0.00840000000000019 0.0335999988019466
			0.0168000000000001 0.0671999976038933
			0.0252000000000001 0.10080000013113
			0.0336000000000001 0.134399995207787
			0.042 0.167999997735023
			0.0504000000000002 0.20160000026226
			0.0588000000000002 0.235200002789497
			0.0672000000000001 0.268799990415573
			0.0756000000000001 0.30239999294281
			0.0840000000000001 0.335999995470047
			0.0924 0.369599997997284
			0.1008 0.403200000524521
			0.1092 0.436799973249435
			0.1176 0.470400005578995
			0.126 0.504000008106232
			0.1344 0.537599980831146
			0.1428 0.571200013160706
			0.1512 0.60479998588562
			0.1596 0.638400018215179
			0.168 0.671999990940094
			0.1764 0.705600023269653
			0.1848 0.739199995994568
			0.1932 0.772800028324127
			0.2016 0.806400001049042
			0.21 0.839999973773956
			0.2184 0.873599946498871
			0.2268 0.907199919223785
			0.2352 0.94080001115799
			0.2436 0.974399983882904
			0.252 1.00800001621246
			0.2604 1.04159998893738
			0.2688 1.07519996166229
			0.2772 1.1088000535965
			0.2856 1.14240002632141
			0.294 1.1728720664978
			0.3024 1.18289148807526
			0.3108 1.19319319725037
			0.3192 1.20377731323242
			0.3276 1.21464347839355
			0.336 1.22579193115234
			0.3444 1.23722267150879
			0.3528 1.24893569946289
			0.3612 1.26093089580536
			0.3696 1.27320837974548
			0.378 1.28576803207397
			0.3864 1.29860997200012
			0.3948 1.31173408031464
			0.4032 1.32514047622681
			0.4116 1.33882904052734
			0.42 1.35280001163483
			0.4284 1.36705315113068
			0.4368 1.38158845901489
			0.4452 1.39640605449677
			0.4536 1.41150593757629
			0.462 1.42688798904419
			0.4704 1.44255232810974
			0.4788 1.45849883556366
			0.4872 1.47472763061523
			0.4956 1.49123871326447
			0.504 1.50803208351135
			0.5124 1.52510738372803
			0.5208 1.54246520996094
			0.5292 1.5601053237915
			0.5376 1.57802748680115
			0.546 1.59623193740845
			0.5544 1.61471879482269
			0.5628 1.63348770141602
			0.5712 1.65253889560699
			0.5796 1.67187225818634
			0.588 1.69148802757263
			0.5964 1.71138596534729
			0.6048 1.73156607151031
			0.6132 1.752028465271
			0.6216 1.77277302742004
			0.63 1.79379999637604
			0.6384 1.81510925292969
			0.6468 1.83670043945312
			0.6552 1.8585741519928
			0.6636 1.88072991371155
			0.672 1.90316796302795
			0.6804 1.92588829994202
			0.6888 1.94889080524445
			0.6972 1.97217559814453
			0.7056 1.99574279785156
			0.714 2.01959180831909
			0.7224 2.04372358322144
			0.7308 2.06813716888428
			0.7392 2.09283328056335
			0.7476 2.11781167984009
			0.756 2.14307188987732
			0.7644 2.16861486434937
			0.7728 2.19443988800049
			0.7812 2.22054672241211
			0.7896 2.24693632125854
			0.798 2.27360796928406
			0.8064 2.30056190490723
			0.8148 2.32779812812805
			0.8232 2.35531640052795
			0.8316 2.38311719894409
			0.84 2.41120004653931
			0.8484 2.43956518173218
			0.8568 2.46821260452271
			0.8652 2.49714207649231
			0.8736 2.52635383605957
			0.882 2.55584812164307
			0.8904 2.58562421798706
			0.8988 2.61568307876587
			0.9072 2.64602375030518
			0.9156 2.67664670944214
			0.924 2.70755195617676
			0.9324 2.73873949050903
			0.9408 2.77020931243896
			0.9492 2.80196118354797
			0.9576 2.83399534225464
			0.966 2.86631202697754
			0.9744 2.89891052246094
			0.9828 2.93179178237915
			0.9912 2.96495485305786
			0.9996 2.99840021133423
			1.008 3.03212809562683
			1.0164 3.06613779067993
			1.0248 3.10042977333069
			1.0332 3.13500452041626
			1.0416 3.16986107826233
			1.05 3.20499968528748
		};

		\addplot [line width=1.5pt, colPhiPc, dotted, forget plot]
		table {%
			-1.05 3.20499968528748
			-1.0416 3.16986107826233
			-1.0332 3.13500452041626
			-1.0248 3.10042977333069
			-1.0164 3.06613779067993
			-1.008 3.03212809562683
			-0.9996 2.99840021133423
			-0.9912 2.96495485305786
			-0.9828 2.93179178237915
			-0.9744 2.89891052246094
			-0.966 2.86631202697754
			-0.9576 2.83399534225464
			-0.9492 2.80196118354797
			-0.9408 2.77020931243896
			-0.9324 2.73873949050903
			-0.924 2.70755195617676
			-0.9156 2.67664670944214
			-0.9072 2.64602375030518
			-0.8988 2.61568307876587
			-0.8904 2.58562421798706
			-0.882 2.55584812164307
			-0.8736 2.52635383605957
			-0.8652 2.49714207649231
			-0.8568 2.46821260452271
			-0.8484 2.43956518173218
			-0.84 2.41120004653931
			-0.8316 2.38311719894409
			-0.8232 2.35531640052795
			-0.8148 2.32779812812805
			-0.8064 2.30056190490723
			-0.798 2.27360796928406
			-0.7896 2.24693632125854
			-0.7812 2.22054672241211
			-0.7728 2.19443988800049
			-0.7644 2.16861486434937
			-0.756 2.14307188987732
			-0.7476 2.11781167984009
			-0.7392 2.09283328056335
			-0.7308 2.06813716888428
			-0.7224 2.04372358322144
			-0.714 2.01959180831909
			-0.7056 1.99574279785156
			-0.6972 1.97217559814453
			-0.6888 1.94889080524445
			-0.6804 1.92588829994202
			-0.672 1.90316796302795
			-0.6636 1.88072991371155
			-0.6552 1.8585741519928
			-0.6468 1.83670043945312
			-0.6384 1.81510925292969
			-0.63 1.79379999637604
			-0.6216 1.77277302742004
			-0.6132 1.752028465271
			-0.6048 1.73156607151031
			-0.5964 1.71138596534729
			-0.588 1.69148802757263
			-0.5796 1.67187225818634
			-0.5712 1.65253889560699
			-0.5628 1.63348770141602
			-0.5544 1.61471879482269
			-0.546 1.59623193740845
			-0.5376 1.57802748680115
			-0.5292 1.5601053237915
			-0.5208 1.54246520996094
			-0.5124 1.52510738372803
			-0.504 1.50803208351135
			-0.4956 1.49116122722626
			-0.4872 1.47407233715057
			-0.4788 1.45670115947723
			-0.4704 1.43904769420624
			-0.462 1.42111206054688
			-0.4536 1.40289402008057
			-0.4452 1.38439393043518
			-0.4368 1.36561155319214
			-0.4284 1.34654688835144
			-0.42 1.32719993591309
			-0.4116 1.30757093429565
			-0.4032 1.28765952587128
			-0.3948 1.26746594905853
			-0.3864 1.24699008464813
			-0.378 1.22623205184937
			-0.3696 1.20519161224365
			-0.3612 1.18386912345886
			-0.3528 1.16226434707642
			-0.3444 1.14037728309631
			-0.336 1.11820793151855
			-0.3276 1.09575653076172
			-0.3192 1.07302272319794
			-0.3108 1.0500066280365
			-0.3024 1.02670848369598
			-0.294 1.00312805175781
			-0.2856 0.979265332221985
			-0.2772 0.955120325088501
			-0.2688 0.930693089962006
			-0.2604 0.905983686447144
			-0.252 0.880991995334625
			-0.2436 0.855718076229095
			-0.2352 0.830161929130554
			-0.2268 0.804323494434357
			-0.2184 0.778202891349792
			-0.21 0.751800000667572
			-0.2016 0.72511488199234
			-0.1932 0.698147535324097
			-0.1848 0.670897901058197
			-0.1764 0.643366098403931
			-0.168 0.615552008152008
			-0.1596 0.587455689907074
			-0.1512 0.559077084064484
			-0.1428 0.530416309833527
			-0.1344 0.501473248004913
			-0.126 0.472248017787933
			-0.1176 0.442740499973297
			-0.1092 0.412950724363327
			-0.1008 0.382878720760345
			-0.0923999999999999 0.352524489164352
			-0.0839999999999999 0.321887999773026
			-0.0755999999999999 0.290969282388687
			-0.0671999999999999 0.259768307209015
			-0.0587999999999999 0.228285118937492
			-0.0503999999999999 0.196519672870636
			-0.0419999999999998 0.164471998810768
			-0.0335999999999999 0.132142081856728
			-0.0251999999999999 0.0995299220085144
			-0.0167999999999999 0.0666355192661285
			-0.00839999999999996 0.0334588773548603
			0 0
			0.00840000000000019 0.0334588773548603
			0.0168000000000001 0.0666355192661285
			0.0252000000000001 0.0995299220085144
			0.0336000000000001 0.132142081856728
			0.042 0.164471998810768
			0.0504000000000002 0.196519672870636
			0.0588000000000002 0.228285118937492
			0.0672000000000001 0.259768307209015
			0.0756000000000001 0.290969282388687
			0.0840000000000001 0.321887999773026
			0.0924 0.352524489164352
			0.1008 0.382878720760345
			0.1092 0.412950724363327
			0.1176 0.442740499973297
			0.126 0.472248017787933
			0.1344 0.501473248004913
			0.1428 0.530416309833527
			0.1512 0.559077084064484
			0.1596 0.587455689907074
			0.168 0.615552008152008
			0.1764 0.643366098403931
			0.1848 0.670897901058197
			0.1932 0.698147535324097
			0.2016 0.72511488199234
			0.21 0.751800000667572
			0.2184 0.778202891349792
			0.2268 0.804323494434357
			0.2352 0.830161929130554
			0.2436 0.855718076229095
			0.252 0.880991995334625
			0.2604 0.905983686447144
			0.2688 0.930693089962006
			0.2772 0.955120325088501
			0.2856 0.979265332221985
			0.294 1.00312805175781
			0.3024 1.02670848369598
			0.3108 1.0500066280365
			0.3192 1.07302272319794
			0.3276 1.09575653076172
			0.336 1.11820793151855
			0.3444 1.14037728309631
			0.3528 1.16226434707642
			0.3612 1.18386912345886
			0.3696 1.20519161224365
			0.378 1.22623205184937
			0.3864 1.24699008464813
			0.3948 1.26746594905853
			0.4032 1.28765952587128
			0.4116 1.30757093429565
			0.42 1.32719993591309
			0.4284 1.34654688835144
			0.4368 1.36561155319214
			0.4452 1.38439393043518
			0.4536 1.40289402008057
			0.462 1.42111206054688
			0.4704 1.43904769420624
			0.4788 1.45670115947723
			0.4872 1.47407233715057
			0.4956 1.49116122722626
			0.504 1.50803208351135
			0.5124 1.52510738372803
			0.5208 1.54246520996094
			0.5292 1.5601053237915
			0.5376 1.57802748680115
			0.546 1.59623193740845
			0.5544 1.61471879482269
			0.5628 1.63348770141602
			0.5712 1.65253889560699
			0.5796 1.67187225818634
			0.588 1.69148802757263
			0.5964 1.71138596534729
			0.6048 1.73156607151031
			0.6132 1.752028465271
			0.6216 1.77277302742004
			0.63 1.79379999637604
			0.6384 1.81510925292969
			0.6468 1.83670043945312
			0.6552 1.8585741519928
			0.6636 1.88072991371155
			0.672 1.90316796302795
			0.6804 1.92588829994202
			0.6888 1.94889080524445
			0.6972 1.97217559814453
			0.7056 1.99574279785156
			0.714 2.01959180831909
			0.7224 2.04372358322144
			0.7308 2.06813716888428
			0.7392 2.09283328056335
			0.7476 2.11781167984009
			0.756 2.14307188987732
			0.7644 2.16861486434937
			0.7728 2.19443988800049
			0.7812 2.22054672241211
			0.7896 2.24693632125854
			0.798 2.27360796928406
			0.8064 2.30056190490723
			0.8148 2.32779812812805
			0.8232 2.35531640052795
			0.8316 2.38311719894409
			0.84 2.41120004653931
			0.8484 2.43956518173218
			0.8568 2.46821260452271
			0.8652 2.49714207649231
			0.8736 2.52635383605957
			0.882 2.55584812164307
			0.8904 2.58562421798706
			0.8988 2.61568307876587
			0.9072 2.64602375030518
			0.9156 2.67664670944214
			0.924 2.70755195617676
			0.9324 2.73873949050903
			0.9408 2.77020931243896
			0.9492 2.80196118354797
			0.9576 2.83399534225464
			0.966 2.86631202697754
			0.9744 2.89891052246094
			0.9828 2.93179178237915
			0.9912 2.96495485305786
			0.9996 2.99840021133423
			1.008 3.03212809562683
			1.0164 3.06613779067993
			1.0248 3.10042977333069
			1.0332 3.13500452041626
			1.0416 3.16986107826233
			1.05 3.20499968528748
		};

%		\addplot [semithick, colPhiC, forget plot]
%		table {%
%			-1.05 3.20499968528748
%			-1.0416 3.16986107826233
%			-1.0332 3.13500452041626
%			-1.0248 3.10042977333069
%			-1.0164 3.06613779067993
%			-1.008 3.03212809562683
%			-0.9996 2.99840021133423
%			-0.9912 2.96495485305786
%			-0.9828 2.93179178237915
%			-0.9744 2.89891052246094
%			-0.966 2.86631202697754
%			-0.9576 2.83399534225464
%			-0.9492 2.80196118354797
%			-0.9408 2.77020931243896
%			-0.9324 2.73873949050903
%			-0.924 2.70755195617676
%			-0.9156 2.67664670944214
%			-0.9072 2.64602375030518
%			-0.8988 2.61568307876587
%			-0.8904 2.58562421798706
%			-0.882 2.55584812164307
%			-0.8736 2.52635383605957
%			-0.8652 2.49714207649231
%			-0.8568 2.46821260452271
%			-0.8484 2.43956518173218
%			-0.84 2.41120004653931
%			-0.8316 2.38311719894409
%			-0.8232 2.35531640052795
%			-0.8148 2.32779812812805
%			-0.8064 2.30056190490723
%			-0.798 2.27360796928406
%			-0.7896 2.24693632125854
%			-0.7812 2.22054672241211
%			-0.7728 2.19443988800049
%			-0.7644 2.16861486434937
%			-0.756 2.14307188987732
%			-0.7476 2.11781167984009
%			-0.7392 2.09283328056335
%			-0.7308 2.06813716888428
%			-0.7224 2.04372358322144
%			-0.714 2.01959180831909
%			-0.7056 1.99573826789856
%			-0.6972 1.97197937965393
%			-0.6888 1.9482204914093
%			-0.6804 1.92446184158325
%			-0.672 1.90070295333862
%			-0.6636 1.87694430351257
%			-0.6552 1.85318541526794
%			-0.6468 1.8294266462326
%			-0.6384 1.80566799640656
%			-0.63 1.78190910816193
%			-0.6216 1.7581502199173
%			-0.6132 1.73439157009125
%			-0.6048 1.71063268184662
%			-0.5964 1.68687403202057
%			-0.588 1.66311514377594
%			-0.5796 1.63935625553131
%			-0.5712 1.61559760570526
%			-0.5628 1.59183871746063
%			-0.5544 1.56808006763458
%			-0.546 1.54432117938995
%			-0.5376 1.52056241035461
%			-0.5292 1.49680364131927
%			-0.5208 1.47304487228394
%			-0.5124 1.44928598403931
%			-0.504 1.42552733421326
%			-0.4956 1.40176844596863
%			-0.4872 1.37800967693329
%			-0.4788 1.35425090789795
%			-0.4704 1.33049213886261
%			-0.462 1.30673336982727
%			-0.4536 1.28297448158264
%			-0.4452 1.2592157125473
%			-0.4368 1.23545694351196
%			-0.4284 1.21169817447662
%			-0.42 1.18793940544128
%			-0.4116 1.16418051719666
%			-0.4032 1.14042186737061
%			-0.3948 1.11666297912598
%			-0.3864 1.09290432929993
%			-0.378 1.0691454410553
%			-0.3696 1.04538667201996
%			-0.3612 1.02162790298462
%			-0.3528 0.99786913394928
%			-0.3444 0.974110245704651
%			-0.336 0.950351476669312
%			-0.3276 0.926592707633972
%			-0.3192 0.902833998203278
%			-0.3108 0.879075109958649
%			-0.3024 0.855316340923309
%			-0.294 0.83155757188797
%			-0.2856 0.807798802852631
%			-0.2772 0.784040033817291
%			-0.2688 0.760281205177307
%			-0.2604 0.736522436141968
%			-0.252 0.712763667106628
%			-0.2436 0.689004838466644
%			-0.2352 0.665246069431305
%			-0.2268 0.641487240791321
%			-0.2184 0.617728471755981
%			-0.21 0.593969702720642
%			-0.2016 0.570210933685303
%			-0.1932 0.546452164649963
%			-0.1848 0.522693336009979
%			-0.1764 0.49893456697464
%			-0.168 0.475175738334656
%			-0.1596 0.451416999101639
%			-0.1512 0.427658170461655
%			-0.1428 0.403899401426315
%			-0.1344 0.380140602588654
%			-0.126 0.356381833553314
%			-0.1176 0.332623034715652
%			-0.1092 0.308864235877991
%			-0.1008 0.285105466842651
%			-0.0923999999999999 0.26134666800499
%			-0.0839999999999999 0.237587869167328
%			-0.0755999999999999 0.213829085230827
%			-0.0671999999999999 0.190070301294327
%			-0.0587999999999999 0.166311517357826
%			-0.0503999999999999 0.142552733421326
%			-0.0419999999999998 0.118793934583664
%			-0.0335999999999999 0.0950351506471634
%			-0.0251999999999999 0.0712763667106628
%			-0.0167999999999999 0.0475175753235817
%			-0.00839999999999996 0.0237587876617908
%			0 0
%			0.00840000000000019 0.0237587876617908
%			0.0168000000000001 0.0475175753235817
%			0.0252000000000001 0.0712763667106628
%			0.0336000000000001 0.0950351506471634
%			0.042 0.118793934583664
%			0.0504000000000002 0.142552733421326
%			0.0588000000000002 0.166311517357826
%			0.0672000000000001 0.190070301294327
%			0.0756000000000001 0.213829085230827
%			0.0840000000000001 0.237587869167328
%			0.0924 0.26134666800499
%			0.1008 0.285105466842651
%			0.1092 0.308864235877991
%			0.1176 0.332623034715652
%			0.126 0.356381833553314
%			0.1344 0.380140602588654
%			0.1428 0.403899401426315
%			0.1512 0.427658170461655
%			0.1596 0.451416999101639
%			0.168 0.475175738334656
%			0.1764 0.49893456697464
%			0.1848 0.522693336009979
%			0.1932 0.546452164649963
%			0.2016 0.570210933685303
%			0.21 0.593969702720642
%			0.2184 0.617728471755981
%			0.2268 0.641487240791321
%			0.2352 0.665246069431305
%			0.2436 0.689004838466644
%			0.252 0.712763667106628
%			0.2604 0.736522436141968
%			0.2688 0.760281205177307
%			0.2772 0.784040033817291
%			0.2856 0.807798802852631
%			0.294 0.83155757188797
%			0.3024 0.855316340923309
%			0.3108 0.879075109958649
%			0.3192 0.902833998203278
%			0.3276 0.926592707633972
%			0.336 0.950351476669312
%			0.3444 0.974110245704651
%			0.3528 0.99786913394928
%			0.3612 1.02162790298462
%			0.3696 1.04538667201996
%			0.378 1.0691454410553
%			0.3864 1.09290432929993
%			0.3948 1.11666297912598
%			0.4032 1.14042186737061
%			0.4116 1.16418051719666
%			0.42 1.18793940544128
%			0.4284 1.21169817447662
%			0.4368 1.23545694351196
%			0.4452 1.2592157125473
%			0.4536 1.28297448158264
%			0.462 1.30673336982727
%			0.4704 1.33049213886261
%			0.4788 1.35425090789795
%			0.4872 1.37800967693329
%			0.4956 1.40176844596863
%			0.504 1.42552733421326
%			0.5124 1.44928598403931
%			0.5208 1.47304487228394
%			0.5292 1.49680364131927
%			0.5376 1.52056241035461
%			0.546 1.54432117938995
%			0.5544 1.56808006763458
%			0.5628 1.59183871746063
%			0.5712 1.61559760570526
%			0.5796 1.63935625553131
%			0.588 1.66311514377594
%			0.5964 1.68687403202057
%			0.6048 1.71063268184662
%			0.6132 1.73439157009125
%			0.6216 1.7581502199173
%			0.63 1.78190910816193
%			0.6384 1.80566799640656
%			0.6468 1.8294266462326
%			0.6552 1.85318541526794
%			0.6636 1.87694430351257
%			0.672 1.90070295333862
%			0.6804 1.92446184158325
%			0.6888 1.9482204914093
%			0.6972 1.97197937965393
%			0.7056 1.99573826789856
%			0.714 2.01959180831909
%			0.7224 2.04372358322144
%			0.7308 2.06813716888428
%			0.7392 2.09283328056335
%			0.7476 2.11781167984009
%			0.756 2.14307188987732
%			0.7644 2.16861486434937
%			0.7728 2.19443988800049
%			0.7812 2.22054672241211
%			0.7896 2.24693632125854
%			0.798 2.27360796928406
%			0.8064 2.30056190490723
%			0.8148 2.32779812812805
%			0.8232 2.35531640052795
%			0.8316 2.38311719894409
%			0.84 2.41120004653931
%			0.8484 2.43956518173218
%			0.8568 2.46821260452271
%			0.8652 2.49714207649231
%			0.8736 2.52635383605957
%			0.882 2.55584812164307
%			0.8904 2.58562421798706
%			0.8988 2.61568307876587
%			0.9072 2.64602375030518
%			0.9156 2.67664670944214
%			0.924 2.70755195617676
%			0.9324 2.73873949050903
%			0.9408 2.77020931243896
%			0.9492 2.80196118354797
%			0.9576 2.83399534225464
%			0.966 2.86631202697754
%			0.9744 2.89891052246094
%			0.9828 2.93179178237915
%			0.9912 2.96495485305786
%			0.9996 2.99840021133423
%			1.008 3.03212809562683
%			1.0164 3.06613779067993
%			1.0248 3.10042977333069
%			1.0332 3.13500452041626
%			1.0416 3.16986107826233
%			1.05 3.20499968528748
%		};

		\addplot [line width=1.5pt, colPhiPcPred, dashed, forget plot]
		table {%
			-1.05 3.17484140396118
			-1.0416 3.13881540298462
			-1.0332 3.10348582267761
			-1.0248 3.0684506893158
			-1.0164 3.03366136550903
			-1.008 2.99967670440674
			-0.9996 2.96609234809875
			-0.9912 2.93326997756958
			-0.9828 2.90088319778442
			-0.9744 2.86894941329956
			-0.966 2.83741784095764
			-0.9576 2.80627584457397
			-0.9492 2.77524089813232
			-0.9408 2.74460577964783
			-0.9324 2.71428108215332
			-0.924 2.68434762954712
			-0.9156 2.65486884117126
			-0.9072 2.62551879882812
			-0.8988 2.59659290313721
			-0.8904 2.56802868843079
			-0.882 2.5397641658783
			-0.8736 2.51164126396179
			-0.8652 2.48369741439819
			-0.8568 2.45586824417114
			-0.8484 2.42823362350464
			-0.84 2.40080404281616
			-0.8316 2.37375855445862
			-0.8232 2.34700775146484
			-0.8148 2.32034921646118
			-0.8064 2.29374694824219
			-0.798 2.26741433143616
			-0.7896 2.24139499664307
			-0.7812 2.21555376052856
			-0.7728 2.18985223770142
			-0.7644 2.16425967216492
			-0.756 2.13886499404907
			-0.7476 2.11363554000854
			-0.7392 2.08862161636353
			-0.7308 2.06371569633484
			-0.7224 2.03907060623169
			-0.714 2.0149073600769
			-0.7056 1.99100375175476
			-0.6972 1.96727299690247
			-0.6888 1.94393658638
			-0.6804 1.921022772789
			-0.672 1.89870142936707
			-0.6636 1.87667310237885
			-0.6552 1.85498905181885
			-0.6468 1.83378636837006
			-0.6384 1.81292223930359
			-0.63 1.7922785282135
			-0.6216 1.77170586585999
			-0.6132 1.75130939483643
			-0.6048 1.73096084594727
			-0.5964 1.71054530143738
			-0.588 1.6902322769165
			-0.5796 1.66983866691589
			-0.5712 1.64944911003113
			-0.5628 1.62895452976227
			-0.5544 1.60835516452789
			-0.546 1.58765196800232
			-0.5376 1.56685042381287
			-0.5292 1.54594397544861
			-0.5208 1.52496111392975
			-0.5124 1.50389647483826
			-0.504 1.48272609710693
			-0.4956 1.46144890785217
			-0.4872 1.4400646686554
			-0.4788 1.41857302188873
			-0.4704 1.39697456359863
			-0.462 1.37526893615723
			-0.4536 1.35349154472351
			-0.4452 1.33160853385925
			-0.4368 1.3096170425415
			-0.4284 1.28751707077026
			-0.42 1.26533567905426
			-0.4116 1.2430557012558
			-0.4032 1.22066581249237
			-0.3948 1.1981657743454
			-0.3864 1.17555594444275
			-0.378 1.15283596515656
			-0.3696 1.13000619411469
			-0.3612 1.10706627368927
			-0.3528 1.08401620388031
			-0.3444 1.06085622310638
			-0.336 1.0375862121582
			-0.3276 1.01420629024506
			-0.3192 0.990716338157654
			-0.3108 0.967116236686707
			-0.3024 0.943406224250793
			-0.294 0.919586181640625
			-0.2856 0.895656228065491
			-0.2772 0.871616244316101
			-0.2688 0.847466111183167
			-0.2604 0.823206126689911
			-0.252 0.7988361120224
			-0.2436 0.774355947971344
			-0.2352 0.749765872955322
			-0.2268 0.72506582736969
			-0.2184 0.700255692005157
			-0.21 0.675335586071014
			-0.2016 0.65030562877655
			-0.1932 0.625166118144989
			-0.1848 0.599916517734528
			-0.1764 0.5745570063591
			-0.168 0.549087345600128
			-0.1596 0.523507714271545
			-0.1512 0.497818052768707
			-0.1428 0.472018331289291
			-0.1344 0.446108639240265
			-0.126 0.420088857412338
			-0.1176 0.393959105014801
			-0.1092 0.367719322443008
			-0.1008 0.341369450092316
			-0.0923999999999999 0.314910173416138
			-0.0839999999999999 0.288348019123077
			-0.0755999999999999 0.261674791574478
			-0.0671999999999999 0.234890013933182
			-0.0587999999999999 0.207993626594543
			-0.0503999999999999 0.180985659360886
			-0.0419999999999998 0.153866112232208
			-0.0335999999999999 0.126634985208511
			-0.0251999999999999 0.0992957279086113
			-0.0167999999999999 0.0718488246202469
			-0.00839999999999996 0.0442904606461525
			0 0.0182912144809961
			0.00840000000000019 0.0437753051519394
			0.0168000000000001 0.071340948343277
			0.0252000000000001 0.0987993851304054
			0.0336000000000001 0.126150026917458
			0.042 0.153388068079948
			0.0504000000000002 0.180516391992569
			0.0588000000000002 0.207534551620483
			0.0672000000000001 0.234439611434937
			0.0756000000000001 0.261231660842896
			0.0840000000000001 0.287911951541901
			0.0924 0.314479768276215
			0.1008 0.340936720371246
			0.1092 0.367285072803497
			0.1176 0.393521547317505
			0.126 0.419646263122559
			0.1344 0.445659160614014
			0.1428 0.47156023979187
			0.1512 0.497349560260773
			0.1596 0.523027062416077
			0.168 0.548592686653137
			0.1764 0.574046611785889
			0.1848 0.599388778209686
			0.1932 0.624619126319885
			0.2016 0.649737536907196
			0.21 0.674746096134186
			0.2184 0.699647784233093
			0.2268 0.724438309669495
			0.2352 0.749117493629456
			0.2436 0.773685455322266
			0.252 0.79814201593399
			0.2604 0.822487354278564
			0.2688 0.846740424633026
			0.2772 0.870886921882629
			0.2856 0.894923865795135
			0.294 0.918870449066162
			0.3024 0.94271594285965
			0.3108 0.966453373432159
			0.3192 0.990082919597626
			0.3276 1.01360392570496
			0.336 1.03701674938202
			0.3444 1.06032133102417
			0.3528 1.08352518081665
			0.3612 1.10662579536438
			0.3696 1.12961864471436
			0.378 1.15250337123871
			0.3864 1.17528092861176
			0.3948 1.19795060157776
			0.4032 1.2205126285553
			0.4116 1.24297821521759
			0.42 1.26534104347229
			0.4284 1.28759717941284
			0.4368 1.30977737903595
			0.4452 1.33186817169189
			0.4536 1.35385394096375
			0.462 1.37573456764221
			0.4704 1.39750981330872
			0.4788 1.41918003559113
			0.4872 1.44074475765228
			0.4956 1.46220445632935
			0.504 1.48355877399445
			0.5124 1.50480806827545
			0.5208 1.52595198154449
			0.5292 1.54700171947479
			0.5376 1.56795251369476
			0.546 1.5888078212738
			0.5544 1.60957562923431
			0.5628 1.63023972511292
			0.5712 1.65079998970032
			0.5796 1.67127132415771
			0.588 1.69164597988129
			0.5964 1.71191716194153
			0.6048 1.73217833042145
			0.6132 1.75246047973633
			0.6216 1.77268159389496
			0.63 1.79283940792084
			0.6384 1.81305623054504
			0.6468 1.83365726470947
			0.6552 1.85463786125183
			0.6636 1.87595152854919
			0.672 1.89759278297424
			0.6804 1.91945767402649
			0.6888 1.9421398639679
			0.6972 1.96578526496887
			0.7056 1.98971104621887
			0.714 2.01400113105774
			0.7224 2.03852891921997
			0.7308 2.06328344345093
			0.7392 2.08817911148071
			0.7476 2.11316561698914
			0.756 2.13835096359253
			0.7644 2.16361689567566
			0.7728 2.18897175788879
			0.7812 2.21435976028442
			0.7896 2.24002456665039
			0.798 2.26604151725769
			0.8064 2.29245615005493
			0.8148 2.31901288032532
			0.8232 2.34577322006226
			0.8316 2.3728334903717
			0.84 2.40003633499146
			0.8484 2.42753052711487
			0.8568 2.45530796051025
			0.8652 2.48323607444763
			0.8736 2.51135015487671
			0.882 2.53974914550781
			0.8904 2.56852722167969
			0.8988 2.59747505187988
			0.9072 2.62651658058167
			0.9156 2.6556978225708
			0.924 2.68498516082764
			0.9324 2.71438407897949
			0.9408 2.74394178390503
			0.9492 2.77367973327637
			0.9576 2.80355405807495
			0.966 2.83411550521851
			0.9744 2.86543226242065
			0.9828 2.89738702774048
			0.9912 2.93007802963257
			0.9996 2.96398210525513
			1.008 2.99859380722046
			1.0164 3.03349471092224
			1.0248 3.06879186630249
			1.0332 3.10449171066284
			1.0416 3.14063143730164
			1.05 3.17709040641785
		};

		\path [draw=magenta, fill=magenta, opacity=0.5]
		(axis cs:-1.05,3.21467876434326)
		--(axis cs:-1.05,3.1350040435791)
		--(axis cs:-1.0416,3.10276627540588)
		--(axis cs:-1.0332,3.0706992149353)
		--(axis cs:-1.0248,3.03852605819702)
		--(axis cs:-1.0164,3.00623655319214)
		--(axis cs:-1.008,2.97436141967773)
		--(axis cs:-0.9996,2.94232964515686)
		--(axis cs:-0.9912,2.91016149520874)
		--(axis cs:-0.9828,2.8780996799469)
		--(axis cs:-0.9744,2.84631967544556)
		--(axis cs:-0.966,2.81519842147827)
		--(axis cs:-0.9576,2.78446745872498)
		--(axis cs:-0.9492,2.75360059738159)
		--(axis cs:-0.9408,2.72303581237793)
		--(axis cs:-0.9324,2.69267106056213)
		--(axis cs:-0.924,2.66320705413818)
		--(axis cs:-0.9156,2.63429307937622)
		--(axis cs:-0.9072,2.60530018806458)
		--(axis cs:-0.8988,2.5771598815918)
		--(axis cs:-0.8904,2.54963541030884)
		--(axis cs:-0.882,2.52235913276672)
		--(axis cs:-0.8736,2.49510049819946)
		--(axis cs:-0.8652,2.46791577339172)
		--(axis cs:-0.8568,2.44073343276978)
		--(axis cs:-0.8484,2.41365933418274)
		--(axis cs:-0.84,2.38659644126892)
		--(axis cs:-0.8316,2.35989737510681)
		--(axis cs:-0.8232,2.33350563049316)
		--(axis cs:-0.8148,2.30715584754944)
		--(axis cs:-0.8064,2.28075695037842)
		--(axis cs:-0.798,2.25467753410339)
		--(axis cs:-0.7896,2.22899460792542)
		--(axis cs:-0.7812,2.20341515541077)
		--(axis cs:-0.7728,2.17789435386658)
		--(axis cs:-0.7644,2.15247464179993)
		--(axis cs:-0.756,2.12727808952332)
		--(axis cs:-0.7476,2.10209465026855)
		--(axis cs:-0.7392,2.07695698738098)
		--(axis cs:-0.7308,2.05171966552734)
		--(axis cs:-0.7224,2.02690172195435)
		--(axis cs:-0.714,2.00293159484863)
		--(axis cs:-0.7056,1.9792298078537)
		--(axis cs:-0.6972,1.95557069778442)
		--(axis cs:-0.6888,1.93221306800842)
		--(axis cs:-0.6804,1.90952467918396)
		--(axis cs:-0.672,1.88772284984589)
		--(axis cs:-0.6636,1.86638402938843)
		--(axis cs:-0.6552,1.84555220603943)
		--(axis cs:-0.6468,1.82522284984589)
		--(axis cs:-0.6384,1.80485653877258)
		--(axis cs:-0.63,1.78446960449219)
		--(axis cs:-0.6216,1.76389443874359)
		--(axis cs:-0.6132,1.74330651760101)
		--(axis cs:-0.6048,1.72279143333435)
		--(axis cs:-0.5964,1.70219469070435)
		--(axis cs:-0.588,1.68195903301239)
		--(axis cs:-0.5796,1.66162157058716)
		--(axis cs:-0.5712,1.64132523536682)
		--(axis cs:-0.5628,1.62089157104492)
		--(axis cs:-0.5544,1.60032296180725)
		--(axis cs:-0.546,1.57962262630463)
		--(axis cs:-0.5376,1.55879712104797)
		--(axis cs:-0.5292,1.5378440618515)
		--(axis cs:-0.5208,1.51682901382446)
		--(axis cs:-0.5124,1.49575531482697)
		--(axis cs:-0.504,1.47456109523773)
		--(axis cs:-0.4956,1.45324611663818)
		--(axis cs:-0.4872,1.43181216716766)
		--(axis cs:-0.4788,1.41026127338409)
		--(axis cs:-0.4704,1.38859593868256)
		--(axis cs:-0.462,1.36681771278381)
		--(axis cs:-0.4536,1.34497308731079)
		--(axis cs:-0.4452,1.32302176952362)
		--(axis cs:-0.4368,1.30096125602722)
		--(axis cs:-0.4284,1.27879321575165)
		--(axis cs:-0.42,1.25654745101929)
		--(axis cs:-0.4116,1.23420250415802)
		--(axis cs:-0.4032,1.21174705028534)
		--(axis cs:-0.3948,1.18918228149414)
		--(axis cs:-0.3864,1.16651022434235)
		--(axis cs:-0.378,1.14373159408569)
		--(axis cs:-0.3696,1.12084805965424)
		--(axis cs:-0.3612,1.09786021709442)
		--(axis cs:-0.3528,1.07476913928986)
		--(axis cs:-0.3444,1.05157577991486)
		--(axis cs:-0.336,1.02828097343445)
		--(axis cs:-0.3276,1.00488543510437)
		--(axis cs:-0.3192,0.98138964176178)
		--(axis cs:-0.3108,0.957794070243835)
		--(axis cs:-0.3024,0.934099495410919)
		--(axis cs:-0.294,0.9103062748909)
		--(axis cs:-0.2856,0.88641482591629)
		--(axis cs:-0.2772,0.862425565719604)
		--(axis cs:-0.2688,0.838338673114777)
		--(axis cs:-0.2604,0.814154624938965)
		--(axis cs:-0.252,0.789873659610748)
		--(axis cs:-0.2436,0.765495777130127)
		--(axis cs:-0.2352,0.741021573543549)
		--(axis cs:-0.2268,0.716451108455658)
		--(axis cs:-0.2184,0.691784381866455)
		--(axis cs:-0.21,0.667021811008453)
		--(axis cs:-0.2016,0.642163634300232)
		--(axis cs:-0.1932,0.617210328578949)
		--(axis cs:-0.1848,0.592161357402802)
		--(axis cs:-0.1764,0.567016899585724)
		--(axis cs:-0.168,0.541776835918427)
		--(axis cs:-0.1596,0.516441404819489)
		--(axis cs:-0.1512,0.49101048707962)
		--(axis cs:-0.1428,0.465484082698822)
		--(axis cs:-0.1344,0.439862191677094)
		--(axis cs:-0.126,0.414144605398178)
		--(axis cs:-0.1176,0.388331294059753)
		--(axis cs:-0.1092,0.362421900033951)
		--(axis cs:-0.1008,0.336416035890579)
		--(axis cs:-0.0923999999999999,0.310313761234283)
		--(axis cs:-0.0839999999999999,0.28412339091301)
		--(axis cs:-0.0755999999999999,0.257832497358322)
		--(axis cs:-0.0671999999999999,0.231438428163528)
		--(axis cs:-0.0587999999999999,0.204938128590584)
		--(axis cs:-0.0503999999999999,0.178326591849327)
		--(axis cs:-0.0419999999999998,0.151594936847687)
		--(axis cs:-0.0335999999999999,0.124726578593254)
		--(axis cs:-0.0251999999999999,0.0976971760392189)
		--(axis cs:-0.0167999999999999,0.0704466104507446)
		--(axis cs:-0.00839999999999996,0.0429054200649261)
		--(axis cs:0,0.0168601889163256)
		--(axis cs:0.00840000000000019,0.0424443855881691)
		--(axis cs:0.0168000000000001,0.0699780359864235)
		--(axis cs:0.0252000000000001,0.0973068401217461)
		--(axis cs:0.0336000000000001,0.124451406300068)
		--(axis cs:0.042,0.151431709527969)
		--(axis cs:0.0504000000000002,0.178274005651474)
		--(axis cs:0.0588000000000002,0.204993098974228)
		--(axis cs:0.0672000000000001,0.231590330600739)
		--(axis cs:0.0756000000000001,0.258070677518845)
		--(axis cs:0.0840000000000001,0.284442186355591)
		--(axis cs:0.0924,0.310704261064529)
		--(axis cs:0.1008,0.336861252784729)
		--(axis cs:0.1092,0.362918764352798)
		--(axis cs:0.1176,0.388871014118195)
		--(axis cs:0.126,0.414718508720398)
		--(axis cs:0.1344,0.440461546182632)
		--(axis cs:0.1428,0.466100245714188)
		--(axis cs:0.1512,0.491634756326675)
		--(axis cs:0.1596,0.517065167427063)
		--(axis cs:0.168,0.542391359806061)
		--(axis cs:0.1764,0.567613542079926)
		--(axis cs:0.1848,0.592731654644012)
		--(axis cs:0.1932,0.617745459079742)
		--(axis cs:0.2016,0.642654836177826)
		--(axis cs:0.21,0.667459726333618)
		--(axis cs:0.2184,0.692159712314606)
		--(axis cs:0.2268,0.716755211353302)
		--(axis cs:0.2352,0.741245806217194)
		--(axis cs:0.2436,0.765631556510925)
		--(axis cs:0.252,0.789912045001984)
		--(axis cs:0.2604,0.814087271690369)
		--(axis cs:0.2688,0.838169157505035)
		--(axis cs:0.2772,0.862148821353912)
		--(axis cs:0.2856,0.886026382446289)
		--(axis cs:0.294,0.909847378730774)
		--(axis cs:0.3024,0.933583557605743)
		--(axis cs:0.3108,0.957218408584595)
		--(axis cs:0.3192,0.980751693248749)
		--(axis cs:0.3276,1.00418245792389)
		--(axis cs:0.336,1.02751064300537)
		--(axis cs:0.3444,1.05073583126068)
		--(axis cs:0.3528,1.07388699054718)
		--(axis cs:0.3612,1.09695243835449)
		--(axis cs:0.3696,1.11991512775421)
		--(axis cs:0.378,1.14277410507202)
		--(axis cs:0.3864,1.1655296087265)
		--(axis cs:0.3948,1.18818044662476)
		--(axis cs:0.4032,1.21072590351105)
		--(axis cs:0.4116,1.23317778110504)
		--(axis cs:0.42,1.2555285692215)
		--(axis cs:0.4284,1.27777314186096)
		--(axis cs:0.4368,1.30000555515289)
		--(axis cs:0.4452,1.32218515872955)
		--(axis cs:0.4536,1.34426307678223)
		--(axis cs:0.462,1.36623811721802)
		--(axis cs:0.4704,1.38810884952545)
		--(axis cs:0.4788,1.40987420082092)
		--(axis cs:0.4872,1.4315322637558)
		--(axis cs:0.4956,1.45308184623718)
		--(axis cs:0.504,1.47452104091644)
		--(axis cs:0.5124,1.49584817886353)
		--(axis cs:0.5208,1.51706087589264)
		--(axis cs:0.5292,1.53816449642181)
		--(axis cs:0.5376,1.55915451049805)
		--(axis cs:0.546,1.5800518989563)
		--(axis cs:0.5544,1.60088086128235)
		--(axis cs:0.5628,1.62158977985382)
		--(axis cs:0.5712,1.64217638969421)
		--(axis cs:0.5796,1.6626490354538)
		--(axis cs:0.588,1.68299973011017)
		--(axis cs:0.5964,1.70322108268738)
		--(axis cs:0.6048,1.72350084781647)
		--(axis cs:0.6132,1.74390935897827)
		--(axis cs:0.6216,1.76418137550354)
		--(axis cs:0.63,1.78431487083435)
		--(axis cs:0.6384,1.80431199073792)
		--(axis cs:0.6468,1.82474827766418)
		--(axis cs:0.6552,1.84541356563568)
		--(axis cs:0.6636,1.86627984046936)
		--(axis cs:0.672,1.88726770877838)
		--(axis cs:0.6804,1.90822172164917)
		--(axis cs:0.6888,1.93001985549927)
		--(axis cs:0.6972,1.95342814922333)
		--(axis cs:0.7056,1.97713220119476)
		--(axis cs:0.714,2.00102186203003)
		--(axis cs:0.7224,2.0254533290863)
		--(axis cs:0.7308,2.05041742324829)
		--(axis cs:0.7392,2.07548093795776)
		--(axis cs:0.7476,2.10051274299622)
		--(axis cs:0.756,2.12554311752319)
		--(axis cs:0.7644,2.15056419372559)
		--(axis cs:0.7728,2.17557644844055)
		--(axis cs:0.7812,2.20046758651733)
		--(axis cs:0.7896,2.22561860084534)
		--(axis cs:0.798,2.25136542320251)
		--(axis cs:0.8064,2.27758884429932)
		--(axis cs:0.8148,2.30381798744202)
		--(axis cs:0.8232,2.33033990859985)
		--(axis cs:0.8316,2.3573169708252)
		--(axis cs:0.84,2.38439273834229)
		--(axis cs:0.8484,2.41157579421997)
		--(axis cs:0.8568,2.43902134895325)
		--(axis cs:0.8652,2.4665699005127)
		--(axis cs:0.8736,2.49438762664795)
		--(axis cs:0.882,2.52277040481567)
		--(axis cs:0.8904,2.55175614356995)
		--(axis cs:0.8988,2.58096837997437)
		--(axis cs:0.9072,2.61019825935364)
		--(axis cs:0.9156,2.63954186439514)
		--(axis cs:0.924,2.66891860961914)
		--(axis cs:0.9324,2.69825839996338)
		--(axis cs:0.9408,2.72759866714478)
		--(axis cs:0.9492,2.75698256492615)
		--(axis cs:0.9576,2.7863187789917)
		--(axis cs:0.966,2.81592869758606)
		--(axis cs:0.9744,2.84653735160828)
		--(axis cs:0.9828,2.87808418273926)
		--(axis cs:0.9912,2.910151720047)
		--(axis cs:0.9996,2.94303154945374)
		--(axis cs:1.008,2.97603988647461)
		--(axis cs:1.0164,3.00871706008911)
		--(axis cs:1.0248,3.04126024246216)
		--(axis cs:1.0332,3.07380938529968)
		--(axis cs:1.0416,3.10644340515137)
		--(axis cs:1.05,3.13898706436157)
		--(axis cs:1.05,3.21519374847412)
		--(axis cs:1.05,3.21519374847412)
		--(axis cs:1.0416,3.1748194694519)
		--(axis cs:1.0332,3.135174036026)
		--(axis cs:1.0248,3.09632349014282)
		--(axis cs:1.0164,3.05827236175537)
		--(axis cs:1.008,3.02114772796631)
		--(axis cs:0.9996,2.98493266105652)
		--(axis cs:0.9912,2.95000433921814)
		--(axis cs:0.9828,2.9166898727417)
		--(axis cs:0.9744,2.88432717323303)
		--(axis cs:0.966,2.85230231285095)
		--(axis cs:0.9576,2.8207893371582)
		--(axis cs:0.9492,2.79037690162659)
		--(axis cs:0.9408,2.76028490066528)
		--(axis cs:0.9324,2.73050975799561)
		--(axis cs:0.924,2.70105171203613)
		--(axis cs:0.9156,2.67185378074646)
		--(axis cs:0.9072,2.64283490180969)
		--(axis cs:0.8988,2.6139817237854)
		--(axis cs:0.8904,2.58529829978943)
		--(axis cs:0.882,2.55672788619995)
		--(axis cs:0.8736,2.52831268310547)
		--(axis cs:0.8652,2.49990224838257)
		--(axis cs:0.8568,2.47159457206726)
		--(axis cs:0.8484,2.44348526000977)
		--(axis cs:0.84,2.41567993164062)
		--(axis cs:0.8316,2.38835000991821)
		--(axis cs:0.8232,2.36120653152466)
		--(axis cs:0.8148,2.33420777320862)
		--(axis cs:0.8064,2.30732345581055)
		--(axis cs:0.798,2.28071761131287)
		--(axis cs:0.7896,2.25443053245544)
		--(axis cs:0.7812,2.22825193405151)
		--(axis cs:0.7728,2.20236706733704)
		--(axis cs:0.7644,2.17666959762573)
		--(axis cs:0.756,2.15115880966187)
		--(axis cs:0.7476,2.12581849098206)
		--(axis cs:0.7392,2.10087728500366)
		--(axis cs:0.7308,2.07614946365356)
		--(axis cs:0.7224,2.05160450935364)
		--(axis cs:0.714,2.02698040008545)
		--(axis cs:0.7056,2.00229001045227)
		--(axis cs:0.6972,1.97814238071442)
		--(axis cs:0.6888,1.95425987243652)
		--(axis cs:0.6804,1.93069362640381)
		--(axis cs:0.672,1.9079178571701)
		--(axis cs:0.6636,1.88562321662903)
		--(axis cs:0.6552,1.86386215686798)
		--(axis cs:0.6468,1.84256625175476)
		--(axis cs:0.6384,1.82180047035217)
		--(axis cs:0.63,1.80136394500732)
		--(axis cs:0.6216,1.78118181228638)
		--(axis cs:0.6132,1.76101160049438)
		--(axis cs:0.6048,1.74085581302643)
		--(axis cs:0.5964,1.72061324119568)
		--(axis cs:0.588,1.7002922296524)
		--(axis cs:0.5796,1.67989361286163)
		--(axis cs:0.5712,1.65942358970642)
		--(axis cs:0.5628,1.63888967037201)
		--(axis cs:0.5544,1.61827039718628)
		--(axis cs:0.546,1.59756374359131)
		--(axis cs:0.5376,1.57675051689148)
		--(axis cs:0.5292,1.55583894252777)
		--(axis cs:0.5208,1.53484308719635)
		--(axis cs:0.5124,1.51376795768738)
		--(axis cs:0.504,1.49259650707245)
		--(axis cs:0.4956,1.47132706642151)
		--(axis cs:0.4872,1.44995725154877)
		--(axis cs:0.4788,1.42848587036133)
		--(axis cs:0.4704,1.40691077709198)
		--(axis cs:0.462,1.38523101806641)
		--(axis cs:0.4536,1.36344480514526)
		--(axis cs:0.4452,1.34155118465424)
		--(axis cs:0.4368,1.31954920291901)
		--(axis cs:0.4284,1.29742121696472)
		--(axis cs:0.42,1.27515351772308)
		--(axis cs:0.4116,1.25277864933014)
		--(axis cs:0.4032,1.23029935359955)
		--(axis cs:0.3948,1.20772075653076)
		--(axis cs:0.3864,1.18503224849701)
		--(axis cs:0.378,1.1622326374054)
		--(axis cs:0.3696,1.1393221616745)
		--(axis cs:0.3612,1.11629915237427)
		--(axis cs:0.3528,1.09316337108612)
		--(axis cs:0.3444,1.06990683078766)
		--(axis cs:0.336,1.04652285575867)
		--(axis cs:0.3276,1.02302539348602)
		--(axis cs:0.3192,0.999414145946503)
		--(axis cs:0.3108,0.975688338279724)
		--(axis cs:0.3024,0.951848328113556)
		--(axis cs:0.294,0.92789351940155)
		--(axis cs:0.2856,0.903821349143982)
		--(axis cs:0.2772,0.879625022411346)
		--(axis cs:0.2688,0.855311691761017)
		--(axis cs:0.2604,0.83088743686676)
		--(axis cs:0.252,0.806371986865997)
		--(axis cs:0.2436,0.781739354133606)
		--(axis cs:0.2352,0.756989181041718)
		--(axis cs:0.2268,0.732121407985687)
		--(axis cs:0.2184,0.707135856151581)
		--(axis cs:0.21,0.682032465934753)
		--(axis cs:0.2016,0.656820237636566)
		--(axis cs:0.1932,0.631492793560028)
		--(axis cs:0.1848,0.60604590177536)
		--(axis cs:0.1764,0.580479681491852)
		--(axis cs:0.168,0.554794013500214)
		--(axis cs:0.1596,0.52898895740509)
		--(axis cs:0.1512,0.503064334392548)
		--(axis cs:0.1428,0.477020233869553)
		--(axis cs:0.1344,0.450856775045395)
		--(axis cs:0.126,0.424574017524719)
		--(axis cs:0.1176,0.398172080516815)
		--(axis cs:0.1092,0.371651381254196)
		--(axis cs:0.1008,0.345012187957764)
		--(axis cs:0.0924,0.3182552754879)
		--(axis cs:0.0840000000000001,0.29138171672821)
		--(axis cs:0.0756000000000001,0.264392644166946)
		--(axis cs:0.0672000000000001,0.237288892269135)
		--(axis cs:0.0588000000000002,0.210076004266739)
		--(axis cs:0.0504000000000002,0.182758778333664)
		--(axis cs:0.042,0.155344426631927)
		--(axis cs:0.0336000000000001,0.127848640084267)
		--(axis cs:0.0252000000000001,0.100291930139065)
		--(axis cs:0.0168000000000001,0.0727038607001305)
		--(axis cs:0.00840000000000019,0.0451062247157097)
		--(axis cs:0,0.0197222400456667)
		--(axis cs:-0.00839999999999996,0.0456755012273788)
		--(axis cs:-0.0167999999999999,0.0732510387897491)
		--(axis cs:-0.0251999999999999,0.100894279778004)
		--(axis cs:-0.0335999999999999,0.128543391823769)
		--(axis cs:-0.0419999999999998,0.15613728761673)
		--(axis cs:-0.0503999999999999,0.183644726872444)
		--(axis cs:-0.0587999999999999,0.211049124598503)
		--(axis cs:-0.0671999999999999,0.238341599702835)
		--(axis cs:-0.0755999999999999,0.265517085790634)
		--(axis cs:-0.0839999999999999,0.292572647333145)
		--(axis cs:-0.0923999999999999,0.319506585597992)
		--(axis cs:-0.1008,0.346322864294052)
		--(axis cs:-0.1092,0.373016744852066)
		--(axis cs:-0.1176,0.399586915969849)
		--(axis cs:-0.126,0.426033109426498)
		--(axis cs:-0.1344,0.452355086803436)
		--(axis cs:-0.1428,0.478552579879761)
		--(axis cs:-0.1512,0.504625618457794)
		--(axis cs:-0.1596,0.530574023723602)
		--(axis cs:-0.168,0.55639785528183)
		--(axis cs:-0.1764,0.582097113132477)
		--(axis cs:-0.1848,0.607671678066254)
		--(axis cs:-0.1932,0.633121907711029)
		--(axis cs:-0.2016,0.658447623252869)
		--(axis cs:-0.21,0.683649361133575)
		--(axis cs:-0.2184,0.70872700214386)
		--(axis cs:-0.2268,0.733680546283722)
		--(axis cs:-0.2352,0.758510172367096)
		--(axis cs:-0.2436,0.783216118812561)
		--(axis cs:-0.252,0.807798564434052)
		--(axis cs:-0.2604,0.832257628440857)
		--(axis cs:-0.2688,0.856593549251556)
		--(axis cs:-0.2772,0.880806922912598)
		--(axis cs:-0.2856,0.904897630214691)
		--(axis cs:-0.294,0.92886608839035)
		--(axis cs:-0.3024,0.952712953090668)
		--(axis cs:-0.3108,0.976438403129578)
		--(axis cs:-0.3192,1.00004303455353)
		--(axis cs:-0.3276,1.02352714538574)
		--(axis cs:-0.336,1.04689145088196)
		--(axis cs:-0.3444,1.07013666629791)
		--(axis cs:-0.3528,1.09326326847076)
		--(axis cs:-0.3612,1.11627233028412)
		--(axis cs:-0.3696,1.13916432857513)
		--(axis cs:-0.378,1.16194033622742)
		--(axis cs:-0.3864,1.18460166454315)
		--(axis cs:-0.3948,1.20714926719666)
		--(axis cs:-0.4032,1.2295845746994)
		--(axis cs:-0.4116,1.25190889835358)
		--(axis cs:-0.42,1.27412390708923)
		--(axis cs:-0.4284,1.29624092578888)
		--(axis cs:-0.4368,1.31827282905579)
		--(axis cs:-0.4452,1.34019529819489)
		--(axis cs:-0.4536,1.36201000213623)
		--(axis cs:-0.462,1.38372015953064)
		--(axis cs:-0.4704,1.40535318851471)
		--(axis cs:-0.4788,1.42688477039337)
		--(axis cs:-0.4872,1.44831717014313)
		--(axis cs:-0.4956,1.46965169906616)
		--(axis cs:-0.504,1.49089109897614)
		--(axis cs:-0.5124,1.51203763484955)
		--(axis cs:-0.5208,1.53309321403503)
		--(axis cs:-0.5292,1.55404388904572)
		--(axis cs:-0.5376,1.57490372657776)
		--(axis cs:-0.546,1.59568130970001)
		--(axis cs:-0.5544,1.61638736724854)
		--(axis cs:-0.5628,1.63701748847961)
		--(axis cs:-0.5712,1.65757298469543)
		--(axis cs:-0.5796,1.67805576324463)
		--(axis cs:-0.588,1.69850552082062)
		--(axis cs:-0.5964,1.71889591217041)
		--(axis cs:-0.6048,1.73913025856018)
		--(axis cs:-0.6132,1.75931227207184)
		--(axis cs:-0.6216,1.77951729297638)
		--(axis cs:-0.63,1.80008745193481)
		--(axis cs:-0.6384,1.82098793983459)
		--(axis cs:-0.6468,1.84234988689423)
		--(axis cs:-0.6552,1.86442589759827)
		--(axis cs:-0.6636,1.88696217536926)
		--(axis cs:-0.672,1.90968000888824)
		--(axis cs:-0.6804,1.93252086639404)
		--(axis cs:-0.6888,1.95566010475159)
		--(axis cs:-0.6972,1.97897529602051)
		--(axis cs:-0.7056,2.00277757644653)
		--(axis cs:-0.714,2.02688312530518)
		--(axis cs:-0.7224,2.05123949050903)
		--(axis cs:-0.7308,2.07571172714233)
		--(axis cs:-0.7392,2.10028624534607)
		--(axis cs:-0.7476,2.12517642974854)
		--(axis cs:-0.756,2.15045189857483)
		--(axis cs:-0.7644,2.17604470252991)
		--(axis cs:-0.7728,2.20181012153625)
		--(axis cs:-0.7812,2.22769236564636)
		--(axis cs:-0.7896,2.25379538536072)
		--(axis cs:-0.798,2.28015112876892)
		--(axis cs:-0.8064,2.30673694610596)
		--(axis cs:-0.8148,2.33354258537292)
		--(axis cs:-0.8232,2.36050987243652)
		--(axis cs:-0.8316,2.38761973381042)
		--(axis cs:-0.84,2.4150116443634)
		--(axis cs:-0.8484,2.44280791282654)
		--(axis cs:-0.8568,2.47100305557251)
		--(axis cs:-0.8652,2.49947905540466)
		--(axis cs:-0.8736,2.52818202972412)
		--(axis cs:-0.882,2.55716919898987)
		--(axis cs:-0.8904,2.58642196655273)
		--(axis cs:-0.8988,2.61602592468262)
		--(axis cs:-0.9072,2.64573740959167)
		--(axis cs:-0.9156,2.67544460296631)
		--(axis cs:-0.924,2.70548820495605)
		--(axis cs:-0.9324,2.73589110374451)
		--(axis cs:-0.9408,2.76617574691772)
		--(axis cs:-0.9492,2.79688119888306)
		--(axis cs:-0.9576,2.82808423042297)
		--(axis cs:-0.966,2.85963726043701)
		--(axis cs:-0.9744,2.89157915115356)
		--(axis cs:-0.9828,2.92366671562195)
		--(axis cs:-0.9912,2.95637845993042)
		--(axis cs:-0.9996,2.98985505104065)
		--(axis cs:-1.008,3.02499198913574)
		--(axis cs:-1.0164,3.06108617782593)
		--(axis cs:-1.0248,3.09837532043457)
		--(axis cs:-1.0332,3.13627243041992)
		--(axis cs:-1.0416,3.17486453056335)
		--(axis cs:-1.05,3.21467876434326)
		--cycle;
	\end{axis}

	\node[draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=1.0, 
	text opacity=1, 
	inner sep=3pt
	] at ([yshift=-7mm]PlotA.north) {\(\hat{\nu} = (\nu_1, 0)\)};
	
	\node[draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=1.0, 
	text opacity=1,
	inner sep=3pt
	] at ([yshift=-7mm]PlotB.north) {\(\hat{\nu} = (\nu_1, \nu_1)\)};
	
\end{tikzpicture}


==> Pictures/KSD/learning_curves_ksd.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		width=0.98\textwidth,
		height=7.2cm,
		legend cell align={left},
		legend style={fill opacity=1.0, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.98,0.98)}, anchor=north east},
		log basis y={10},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={Epoch},
		xmajorgrids,
		xmin=-0.3, xmax=28.3,
		xminorgrids,
		xtick style={color=black},
		y grid style={darkgray176},
		ymajorgrids,
		ymin=4.94873592530113e-05, ymax=0.0864108323693739,
		yminorgrids,
		ymode=log,
		ytick style={color=black}
		]
		
		\addplot [very thick, coltrainLoss]
		table {%
			1 0.0615461927634979
			2 0.00420070456493787
			3 0.00343826968649544
			4 0.0029564614719944
			5 0.00266809398455985
			6 0.00243896641012466
			7 0.00225792546143998
			8 0.00209647417771572
			9 0.00196406313595056
			10 0.00185166316663176
			11 0.00178271303516409
			12 0.00171307176081286
			13 0.00163076315798749
			14 0.00155334391659829
			15 0.00148399108499928
			16 0.00144764458996624
			17 0.00143185160502794
			18 0.00142006020132935
			19 0.00140999558718041
			20 0.00139509250587344
			21 0.00138975537723504
			22 0.00138598815671725
			23 0.00137908343568756
			24 0.00137096835184163
			25 0.00136371530479055
			26 0.00135861144953472
			27 0.00135608247760448
		};
		\addlegendentry{Train~\(\Loss\)}
		
		\addplot [very thick, colvalLoss]
		table {%
			1 0.0046392231701871
			2 0.00370156788036016
			3 0.00316851148938861
			4 0.00276371468199818
			5 0.00256317317827074
			6 0.00227574284516504
			7 0.00220529558462912
			8 0.00198087564823669
			9 0.00186288834043094
			10 0.00183614294420065
			11 0.00183433112373518
			12 0.00166377659102166
			13 0.00159340627930715
			14 0.00150046898406571
			15 0.00141893764441485
			16 0.00140292915066453
			17 0.00139314744160257
			18 0.00147078505445307
			19 0.00138368236799295
			20 0.00136021581982608
			21 0.00135514123898096
			22 0.00132384376077479
			23 0.00137779378217709
			24 0.00135510940262145
			25 0.0013574304444777
			26 0.00136366576918491
			27 0.00134313300067017
		};
		\addlegendentry{Val~\(\Loss\)}
		
		\addplot [very thick, colvalLossMse]
		table {%
			1 0.00360533368082422
			2 0.00302354151319193
			3 0.00262309247062015
			4 0.00227528997877476
			5 0.00202069520756567
			6 0.00185708036385344
			7 0.00187847572175156
			8 0.00167905864511654
			9 0.00158167163838124
			10 0.00146895741240229
			11 0.00142604244497536
			12 0.00137450886711954
			13 0.00136136165345594
			14 0.00109347590151734
			15 0.00111536164260546
			16 0.00107338960101964
			17 0.00114216333813305
			18 0.00121219778044841
			19 0.00116506826622416
			20 0.00111123810407769
			21 0.00104947589090134
			22 0.0010788987388165
			23 0.0012075752600913
			24 0.00113547516552991
			25 0.00111277873717011
			26 0.000979604402118876
			27 0.00114716832926739
		};
		\addlegendentry{Val~\(\Loss_{\mse}\)}
		
		\addplot [very thick, colvalLossSym]
		table {%
			1 0.000416069643887918
			2 0.000238778560610057
			3 0.000202561961555739
			4 0.000174724944934896
			5 0.000221006986018048
			6 0.000161338565877931
			7 0.000171194765637323
			8 0.000132756175761412
			9 0.000115103090254397
			10 0.000153262929012297
			11 0.000177509525500323
			12 0.000134822478862836
			13 0.000128543147587176
			14 0.000122185152001635
			15 0.000120331715264799
			16 0.000113562399018999
			17 0.000118327720638284
			18 0.000151414574776106
			19 0.000121458247237739
			20 0.000116553216116216
			21 0.000114712204740327
			22 0.000103599205513371
			23 0.000100738286456399
			24 0.000123695838883835
			25 0.000105624517059035
			26 0.000107118797204662
			27 0.000103961901464921
		};
		\addlegendentry{Val~\(\lambda_{\sym} \, \Loss_{\sym}\)}
		
		\addplot [very thick, colvalLossIneq]
		table {%
			1 0.000617819855228877
			2 0.000439247807982834
			3 0.000342857055823109
			4 0.00031369975428399
			5 0.00032147098551163
			6 0.000257323912499801
			7 0.000155625099120485
			8 0.000169060827452048
			9 0.000166113610868656
			10 0.000213922604516956
			11 0.00023077915402631
			12 0.000154445244967262
			13 0.000103501476729544
			14 0.000284807929796525
			15 0.00018324428763224
			16 0.000215977147935848
			17 0.000132656383033854
			18 0.000107172698378606
			19 9.71558546129271e-05
			20 0.000132424502585126
			21 0.000190953143213735
			22 0.000141345815213308
			23 6.94802344841568e-05
			24 9.59383989093155e-05
			25 0.00013902718838751
			26 0.000276942570163162
			27 9.20027681025918e-05
		};
		\addlegendentry{Val~\(\lambda_{\ineq} \, \Loss_{\ineq}\)}
	\end{axis}
	
\end{tikzpicture}


==> Pictures/RealDamage2D/NH/NN4poly_Iso_damage_NH_mean_errs.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.84\textwidth,
		height=0.58\textwidth,
		scale only axis,
		legend pos=north east,
		xmin=-0.25, xmax=7.25,
		ymin=0.0, ymax=0.01, 
		scaled y ticks=false,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=3
		},
		grid=both,	
		major grid style={line width=0.4pt, draw=gray!60},
		minor grid style={line width=0.2pt, draw=gray!30},
		xlabel={\(\alpha_{k}\)},
		minor tick num=1,
		xtick={0.,0.5,1.,1.5, 2, 2.5, 3, 3.5, 4, 5, 6, 7},
		xticklabels={0,,1,, 2,, 3,, 4, 5, 6, 7},
		]

		\addplot+[
			unia-green,
			only marks,
			mark=*,
			mark size=2.5pt,
			draw=unia-green,
			mark options={fill=unia-green},
			error bars/.cd,
				y dir=both,
				y explicit,
				error bar style={line width=0.8pt, color=unia-green},
		] table[x=alpha, y=mean, y error=std] {Pictures/RealDamage2D/NH/NN4poly_Iso_damage_NH_mean_errs.dat};
		
		\addlegendentry{Avg mean errs \(\pm\) std dev}
		
	\end{axis}
\end{tikzpicture}



==> Pictures/RealDamage2D/NH/NN4poly_Iso_damage_NH_rel_max_errs.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.84\textwidth,
		height=0.58\textwidth, 
		scale only axis,
		legend pos=north east,
		xmin=-0.25, xmax=7.25,
		ymin=0.0, ymax=0.035, 
		scaled y ticks=false,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=3
		},
		grid=both,	
		major grid style={line width=0.4pt, draw=gray!60},
		minor grid style={line width=0.2pt, draw=gray!30},
		xlabel={\(\alpha_{k}\)},
		minor tick num=1,
		xtick={0.,0.5,1.,1.5, 2, 2.5, 3, 3.5, 4, 5, 6, 7},
		xticklabels={0,,1,, 2,, 3,, 4, 5, 6, 7},
		]
		
		\addplot+[
			unia-green,
			only marks,
			mark=*,
			mark size=2.5pt,
			draw=unia-green,
			mark options={fill=unia-green},
			error bars/.cd,
			y dir=both,
			y explicit,
			error bar style={line width=0.8pt, color=unia-green},	
		] table[x=alpha, y=mean, y error=std] {Pictures/RealDamage2D/NH/NN4poly_Iso_damage_NH_rel_max_errs.dat};
		
		\addlegendentry{Avg rel max errs \(\pm\) std dev}
		
	\end{axis}
\end{tikzpicture}


==> Pictures/RealDamage2D/NH/NN4poly_Iso_damage_NH_rel_quad_errs.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.84\textwidth,
		height=0.58\textwidth,
		scale only axis,
		legend pos=north east,
		xmin=-0.25, xmax=7.25,
		ymin=0.0, ymax=0.025, 
		scaled y ticks=false,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=3
		},
		grid=both,	
		major grid style={line width=0.4pt, draw=gray!60},
		minor grid style={line width=0.2pt, draw=gray!30},
		xlabel={\(\alpha_{k}\)},
		minor tick num=1,
		xtick={0.,0.5,1.,1.5, 2, 2.5, 3, 3.5, 4, 5, 6, 7},
		xticklabels={0,,1,, 2,, 3,, 4, 5, 6, 7},
		]
		
		\addplot+[
			unia-green,
			only marks,
			mark=*,
			mark size=2.5pt,
			draw=unia-green,
			mark options={fill=unia-green},
			error bars/.cd,
			y dir=both,
			y explicit,
			error bar style={line width=0.8pt, color=unia-green},
		] table[x=alpha, y=mean, y error=std] {Pictures/RealDamage2D/NH/NN4poly_Iso_damage_NH_rel_quad_errs.dat};
		
		\addlegendentry{Avg rel quad errs \(\pm\) std dev}
		
	\end{axis}
\end{tikzpicture}


==> Pictures/RealDamage2D/NH/Phi_NH_2d_ReLU_ak_9_9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{gray}{RGB}{128,128,128}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	% Manually set labels / captions for the different alpha values
	\node[] at (0.21\textwidth,-1.35) {\(\alpha_k=0.25\)};
	\node[] at (0.70\textwidth,-1.35) {\(\alpha_k=0.75\)};
				
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{axis}[
		width=0.50\textwidth,
		%height=0.3\textwidth,
		at={(0.\textwidth,0.\textwidth)},
		legend cell align={left},
		legend style={
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(-0.09,1.04)},
			anchor=south west,
			legend columns=4,
			column sep=2mm},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xtick style={color=black},
		ytick={-23, -22.5, -22, -21.5, -21},
		yticklabels={-23,, -22,, -21},
		y grid style={darkgray176},
		ymajorgrids,
		ytick style={color=black},		
		xmin=-19.8, xmax=19.8,
		ymin=-23.1791127017491, ymax=-20.9370944836667,
		]
		
		\addlegendimage{colPhi,  line width =1}
		\addlegendentry{${\Phi((\nu_1, \nu_1);  \hat{\nu}_k, \alpha_k)}$}
		
		\addlegendimage{colPhiPcSVPCLP, dotted, line width=1.5}
		\addlegendentry{${\Phi^\pc_\delta((\nu_1, \nu_1);  \hat{\nu}_k, \alpha_k)}$}
		
		\addlegendimage{colPhiPcPred, dashed, line width=1.5}
		\addlegendentry{${\Phi^\pc_\pred((\nu_1, \nu_1);  \hat{\nu}_k, \alpha_k)}$}
		
		\addlegendimage{area legend, draw=magenta, fill=magenta, opacity=0.5}
		\addlegendentry{$\pm  \sigma$}
		

		\path [draw=magenta, fill=magenta, opacity=0.5]
		(axis cs:0.55,-22.9715961634469)
		--(axis cs:0.55,-23.0678773146583)
		--(axis cs:0.637688442211055,-23.0637825116891)
		--(axis cs:0.725376884422111,-23.0596710240146)
		--(axis cs:0.813065326633166,-23.0573567869335)
		--(axis cs:0.900753768844221,-23.0629342093474)
		--(axis cs:0.988442211055276,-23.0697047763004)
		--(axis cs:1.07613065326633,-23.0629451159198)
		--(axis cs:1.16381909547739,-23.0535881031647)
		--(axis cs:1.25150753768844,-23.0436437210712)
		--(axis cs:1.3391959798995,-23.03247788882)
		--(axis cs:1.42688442211055,-23.0209470062236)
		--(axis cs:1.51457286432161,-23.00938054462)
		--(axis cs:1.60226130653266,-22.9978340420473)
		--(axis cs:1.68994974874372,-22.9863568341767)
		--(axis cs:1.77763819095477,-22.9749485885629)
		--(axis cs:1.86532663316583,-22.9636165142708)
		--(axis cs:1.95301507537688,-22.9523619192742)
		--(axis cs:2.04070351758794,-22.9411854448184)
		--(axis cs:2.128391959799,-22.9300873963888)
		--(axis cs:2.21608040201005,-22.9190678148284)
		--(axis cs:2.30376884422111,-22.9081265924232)
		--(axis cs:2.39145728643216,-22.8972633724625)
		--(axis cs:2.47914572864322,-22.8864776526058)
		--(axis cs:2.56683417085427,-22.8757679163631)
		--(axis cs:2.65452261306533,-22.8651331454289)
		--(axis cs:2.74221105527638,-22.8545727752495)
		--(axis cs:2.82989949748744,-22.8440857187826)
		--(axis cs:2.91758793969849,-22.8336708812903)
		--(axis cs:3.00527638190955,-22.8233273162699)
		--(axis cs:3.0929648241206,-22.8130566686442)
		--(axis cs:3.18065326633166,-22.8028523615082)
		--(axis cs:3.26834170854271,-22.7927147812031)
		--(axis cs:3.35603015075377,-22.782644998251)
		--(axis cs:3.44371859296482,-22.7726422357738)
		--(axis cs:3.53140703517588,-22.7627058480901)
		--(axis cs:3.61909547738694,-22.7528352283304)
		--(axis cs:3.70678391959799,-22.7430297036222)
		--(axis cs:3.79447236180905,-22.7332890932577)
		--(axis cs:3.8821608040201,-22.7236130016877)
		--(axis cs:3.96984924623116,-22.7139987798144)
		--(axis cs:4.05753768844221,-22.7044475176048)
		--(axis cs:4.14522613065327,-22.6949599102931)
		--(axis cs:4.23291457286432,-22.6855359136624)
		--(axis cs:4.32060301507538,-22.6761752460571)
		--(axis cs:4.40829145728643,-22.6668779934297)
		--(axis cs:4.49597989949749,-22.6576439343697)
		--(axis cs:4.58366834170854,-22.6484731418441)
		--(axis cs:4.6713567839196,-22.6393653906106)
		--(axis cs:4.75904522613065,-22.6303209453665)
		--(axis cs:4.84673366834171,-22.6213397338934)
		--(axis cs:4.93442211055276,-22.6124213452097)
		--(axis cs:5.02211055276382,-22.6035652422722)
		--(axis cs:5.10979899497487,-22.5947726131795)
		--(axis cs:5.19748743718593,-22.5860436667796)
		--(axis cs:5.28517587939698,-22.5773785535708)
		--(axis cs:5.37286432160804,-22.5687773808247)
		--(axis cs:5.46055276381909,-22.5602403862102)
		--(axis cs:5.54824120603015,-22.5517677114003)
		--(axis cs:5.63592964824121,-22.5433597251278)
		--(axis cs:5.72361809045226,-22.5350161455148)
		--(axis cs:5.81130653266332,-22.5267368980788)
		--(axis cs:5.89899497487437,-22.5185230224625)
		--(axis cs:5.98668341708543,-22.5103747497474)
		--(axis cs:6.07437185929648,-22.502292479647)
		--(axis cs:6.16206030150754,-22.4942765572632)
		--(axis cs:6.24974874371859,-22.4863272605891)
		--(axis cs:6.33743718592965,-22.4784449653024)
		--(axis cs:6.4251256281407,-22.4706301014354)
		--(axis cs:6.51281407035176,-22.4628830517377)
		--(axis cs:6.60050251256281,-22.4552041014065)
		--(axis cs:6.68819095477387,-22.4475937956448)
		--(axis cs:6.77587939698492,-22.4400523298928)
		--(axis cs:6.86356783919598,-22.4325801989446)
		--(axis cs:6.95125628140704,-22.4251778769822)
		--(axis cs:7.03894472361809,-22.4178456452482)
		--(axis cs:7.12663316582915,-22.4103491838104)
		--(axis cs:7.2143216080402,-22.4027797488221)
		--(axis cs:7.30201005025126,-22.3952824056688)
		--(axis cs:7.38969849246231,-22.3878600175207)
		--(axis cs:7.47738693467337,-22.3805157156997)
		--(axis cs:7.56507537688442,-22.373250445347)
		--(axis cs:7.65276381909548,-22.3660670445613)
		--(axis cs:7.74045226130653,-22.3589686272369)
		--(axis cs:7.82814070351759,-22.3519466578565)
		--(axis cs:7.91582914572864,-22.345014039495)
		--(axis cs:8.0035175879397,-22.3381711555004)
		--(axis cs:8.09120603015075,-22.3313850962657)
		--(axis cs:8.17889447236181,-22.3245544347439)
		--(axis cs:8.26658291457287,-22.3175646456114)
		--(axis cs:8.35427135678392,-22.3105246339037)
		--(axis cs:8.44195979899498,-22.3034930496037)
		--(axis cs:8.52964824120603,-22.2964477965991)
		--(axis cs:8.61733668341709,-22.2891294631148)
		--(axis cs:8.70502512562814,-22.2815062115491)
		--(axis cs:8.7927135678392,-22.2736951588947)
		--(axis cs:8.88040201005025,-22.2659197987161)
		--(axis cs:8.96809045226131,-22.2582679224677)
		--(axis cs:9.05577889447236,-22.2504267216123)
		--(axis cs:9.14346733668342,-22.2425462629039)
		--(axis cs:9.23115577889447,-22.2344933215396)
		--(axis cs:9.31884422110553,-22.2265077909592)
		--(axis cs:9.40653266331658,-22.2184263604615)
		--(axis cs:9.49422110552764,-22.2101941874129)
		--(axis cs:9.58190954773869,-22.2019544149835)
		--(axis cs:9.66959798994975,-22.1937190070863)
		--(axis cs:9.75728643216081,-22.1854426343407)
		--(axis cs:9.84497487437186,-22.1772306174276)
		--(axis cs:9.93266331658291,-22.1691319879835)
		--(axis cs:10.020351758794,-22.1608116157955)
		--(axis cs:10.108040201005,-22.1519097336504)
		--(axis cs:10.1957286432161,-22.1428608189292)
		--(axis cs:10.2834170854271,-22.1338454750461)
		--(axis cs:10.3711055276382,-22.1249154355263)
		--(axis cs:10.4587939698492,-22.1160298154344)
		--(axis cs:10.5464824120603,-22.1072317620573)
		--(axis cs:10.6341708542714,-22.0983029309193)
		--(axis cs:10.7218592964824,-22.0893406272437)
		--(axis cs:10.8095477386935,-22.0804132355826)
		--(axis cs:10.8972361809045,-22.0714978128886)
		--(axis cs:10.9849246231156,-22.0625642977731)
		--(axis cs:11.0726130653266,-22.0533398518101)
		--(axis cs:11.1603015075377,-22.0440199749707)
		--(axis cs:11.2479899497487,-22.034616051511)
		--(axis cs:11.3356783919598,-22.0247806786552)
		--(axis cs:11.4233668341709,-22.0145510001295)
		--(axis cs:11.5110552763819,-22.0043761364675)
		--(axis cs:11.598743718593,-21.9941200676046)
		--(axis cs:11.686432160804,-21.9835357485864)
		--(axis cs:11.7741206030151,-21.9730057240199)
		--(axis cs:11.8618090452261,-21.9625443190071)
		--(axis cs:11.9494974874372,-21.9520849784484)
		--(axis cs:12.0371859296482,-21.9413394007356)
		--(axis cs:12.1248743718593,-21.9305151324596)
		--(axis cs:12.2125628140704,-21.919600992028)
		--(axis cs:12.3002512562814,-21.9085606441481)
		--(axis cs:12.3879396984925,-21.8975768485616)
		--(axis cs:12.4756281407035,-21.8866794437471)
		--(axis cs:12.5633165829146,-21.8753334160302)
		--(axis cs:12.6510050251256,-21.8639057326338)
		--(axis cs:12.7386934673367,-21.8524152317714)
		--(axis cs:12.8263819095477,-21.8409350265921)
		--(axis cs:12.9140703517588,-21.8294184362523)
		--(axis cs:13.0017587939699,-21.8178585517338)
		--(axis cs:13.0894472361809,-21.8063676758836)
		--(axis cs:13.177135678392,-21.7949482679957)
		--(axis cs:13.264824120603,-21.783515895259)
		--(axis cs:13.3525125628141,-21.7718327718761)
		--(axis cs:13.4402010050251,-21.7601273592443)
		--(axis cs:13.5278894472362,-21.7484865418621)
		--(axis cs:13.6155778894472,-21.7369040006302)
		--(axis cs:13.7032663316583,-21.7253690238394)
		--(axis cs:13.7909547738693,-21.713873878191)
		--(axis cs:13.8786432160804,-21.7024233055788)
		--(axis cs:13.9663316582915,-21.6909538906687)
		--(axis cs:14.0540201005025,-21.6792660030778)
		--(axis cs:14.1417085427136,-21.6673924149876)
		--(axis cs:14.2293969849246,-21.6554998980112)
		--(axis cs:14.3170854271357,-21.6435032347598)
		--(axis cs:14.4047738693467,-21.6316121424385)
		--(axis cs:14.4924623115578,-21.6192015546935)
		--(axis cs:14.5801507537688,-21.6068248973963)
		--(axis cs:14.6678391959799,-21.5940101147769)
		--(axis cs:14.755527638191,-21.5812817876468)
		--(axis cs:14.843216080402,-21.5686442895595)
		--(axis cs:14.9309045226131,-21.5558852805716)
		--(axis cs:15.0185929648241,-21.5429289079869)
		--(axis cs:15.1062814070352,-21.5298183112102)
		--(axis cs:15.1939698492462,-21.5168565972315)
		--(axis cs:15.2816582914573,-21.503907733272)
		--(axis cs:15.3693467336683,-21.4908174716894)
		--(axis cs:15.4570351758794,-21.4776017792388)
		--(axis cs:15.5447236180905,-21.4643107938309)
		--(axis cs:15.6324120603015,-21.4509702113758)
		--(axis cs:15.7201005025126,-21.4373432557992)
		--(axis cs:15.8077889447236,-21.4226279864443)
		--(axis cs:15.8954773869347,-21.4077659473271)
		--(axis cs:15.9831658291457,-21.3928831914582)
		--(axis cs:16.0708542713568,-21.3780224220171)
		--(axis cs:16.1585427135678,-21.3631663660641)
		--(axis cs:16.2462311557789,-21.3483163374555)
		--(axis cs:16.33391959799,-21.3334731002241)
		--(axis cs:16.421608040201,-21.3186456512667)
		--(axis cs:16.5092964824121,-21.3038385811247)
		--(axis cs:16.5969849246231,-21.2890365706477)
		--(axis cs:16.6846733668342,-21.2741897954056)
		--(axis cs:16.7723618090452,-21.2593685441747)
		--(axis cs:16.8600502512563,-21.2445806556541)
		--(axis cs:16.9477386934673,-21.2298312614284)
		--(axis cs:17.0354271356784,-21.2151264015245)
		--(axis cs:17.1231155778894,-21.2004761348407)
		--(axis cs:17.2108040201005,-21.1858681339605)
		--(axis cs:17.2984924623116,-21.171298288535)
		--(axis cs:17.3861809045226,-21.1567451094238)
		--(axis cs:17.4738693467337,-21.1419614734748)
		--(axis cs:17.5615577889447,-21.1269387238997)
		--(axis cs:17.6492462311558,-21.1112486079106)
		--(axis cs:17.7369346733668,-21.095683300823)
		--(axis cs:17.8246231155779,-21.0801289420399)
		--(axis cs:17.9123115577889,-21.0645541900409)
		--(axis cs:18,-21.0490838512822)
		--(axis cs:18,-21.0405128992867)
		--(axis cs:18,-21.0405128992867)
		--(axis cs:17.9123115577889,-21.0567341594202)
		--(axis cs:17.8246231155779,-21.0726274650537)
		--(axis cs:17.7369346733668,-21.0882246393974)
		--(axis cs:17.6492462311558,-21.1032499380455)
		--(axis cs:17.5615577889447,-21.1181157617308)
		--(axis cs:17.4738693467337,-21.1331232865469)
		--(axis cs:17.3861809045226,-21.1481129336026)
		--(axis cs:17.2984924623116,-21.1630939275032)
		--(axis cs:17.2108040201005,-21.1780307177437)
		--(axis cs:17.1231155778894,-21.1929155957773)
		--(axis cs:17.0354271356784,-21.2077446419903)
		--(axis cs:16.9477386934673,-21.2224139523897)
		--(axis cs:16.8600502512563,-21.2370098798192)
		--(axis cs:16.7723618090452,-21.2515538423042)
		--(axis cs:16.6846733668342,-21.2660510667965)
		--(axis cs:16.5969849246231,-21.2805045759402)
		--(axis cs:16.5092964824121,-21.2948577959853)
		--(axis cs:16.421608040201,-21.3091623257655)
		--(axis cs:16.33391959799,-21.3234321477737)
		--(axis cs:16.2462311557789,-21.3376728777511)
		--(axis cs:16.1585427135678,-21.3518762510895)
		--(axis cs:16.0708542713568,-21.3660541659694)
		--(axis cs:15.9831658291457,-21.3802143735485)
		--(axis cs:15.8954773869347,-21.3942466653252)
		--(axis cs:15.8077889447236,-21.4081690204722)
		--(axis cs:15.7201005025126,-21.4221252065006)
		--(axis cs:15.6324120603015,-21.4362887973412)
		--(axis cs:15.5447236180905,-21.4504622195935)
		--(axis cs:15.4570351758794,-21.4644843235563)
		--(axis cs:15.3693467336683,-21.4783661423973)
		--(axis cs:15.2816582914573,-21.4920944185267)
		--(axis cs:15.1939698492462,-21.505616811777)
		--(axis cs:15.1062814070352,-21.5189678066529)
		--(axis cs:15.0185929648241,-21.5321645066292)
		--(axis cs:14.9309045226131,-21.545173037876)
		--(axis cs:14.843216080402,-21.5579040982775)
		--(axis cs:14.755527638191,-21.5704888539895)
		--(axis cs:14.6678391959799,-21.5829311391947)
		--(axis cs:14.5801507537688,-21.5951925313113)
		--(axis cs:14.4924623115578,-21.6075306777098)
		--(axis cs:14.4047738693467,-21.6198065933751)
		--(axis cs:14.3170854271357,-21.6322673363047)
		--(axis cs:14.2293969849246,-21.6446206009555)
		--(axis cs:14.1417085427136,-21.6569154104103)
		--(axis cs:14.0540201005025,-21.6691576947033)
		--(axis cs:13.9663316582915,-21.6814027647616)
		--(axis cs:13.8786432160804,-21.6935731480159)
		--(axis cs:13.7909547738693,-21.7056938759103)
		--(axis cs:13.7032663316583,-21.717741754325)
		--(axis cs:13.6155778894472,-21.7297410516355)
		--(axis cs:13.5278894472362,-21.7416927845048)
		--(axis cs:13.4402010050251,-21.7535964455391)
		--(axis cs:13.3525125628141,-21.7654459778993)
		--(axis cs:13.264824120603,-21.7771152390837)
		--(axis cs:13.177135678392,-21.7887591145159)
		--(axis cs:13.0894472361809,-21.8003448345349)
		--(axis cs:13.0017587939699,-21.8118757520501)
		--(axis cs:12.9140703517588,-21.8233544455651)
		--(axis cs:12.8263819095477,-21.834802380448)
		--(axis cs:12.7386934673367,-21.8462196333452)
		--(axis cs:12.6510050251256,-21.8575271700118)
		--(axis cs:12.5633165829146,-21.8686646130345)
		--(axis cs:12.4756281407035,-21.8797283581905)
		--(axis cs:12.3879396984925,-21.8906457526848)
		--(axis cs:12.3002512562814,-21.901382128073)
		--(axis cs:12.2125628140704,-21.9119858956411)
		--(axis cs:12.1248743718593,-21.922417442122)
		--(axis cs:12.0371859296482,-21.932684229716)
		--(axis cs:11.9494974874372,-21.9427484454756)
		--(axis cs:11.8618090452261,-21.9527116350912)
		--(axis cs:11.7741206030151,-21.9626111528917)
		--(axis cs:11.686432160804,-21.9724870407246)
		--(axis cs:11.598743718593,-21.9823492367896)
		--(axis cs:11.5110552763819,-21.9923480898399)
		--(axis cs:11.4233668341709,-22.0023850896957)
		--(axis cs:11.3356783919598,-22.0124088548879)
		--(axis cs:11.2479899497487,-22.0225615897134)
		--(axis cs:11.1603015075377,-22.032855976152)
		--(axis cs:11.0726130653266,-22.0430460823754)
		--(axis cs:10.9849246231156,-22.0531664192417)
		--(axis cs:10.8972361809045,-22.0632019631167)
		--(axis cs:10.8095477386935,-22.0729206570723)
		--(axis cs:10.7218592964824,-22.0824195883482)
		--(axis cs:10.6341708542714,-22.0916798789338)
		--(axis cs:10.5464824120603,-22.1008046986518)
		--(axis cs:10.4587939698492,-22.1098167277103)
		--(axis cs:10.3711055276382,-22.1187255736371)
		--(axis cs:10.2834170854271,-22.1274817819429)
		--(axis cs:10.1957286432161,-22.136215676074)
		--(axis cs:10.108040201005,-22.1449262752078)
		--(axis cs:10.020351758794,-22.15344323061)
		--(axis cs:9.93266331658291,-22.162066551583)
		--(axis cs:9.84497487437186,-22.1707635812041)
		--(axis cs:9.75728643216081,-22.1794265213757)
		--(axis cs:9.66959798994975,-22.1880490310192)
		--(axis cs:9.58190954773869,-22.1966257092273)
		--(axis cs:9.49422110552764,-22.2048541637076)
		--(axis cs:9.40653266331658,-22.2128883485577)
		--(axis cs:9.31884422110553,-22.2209731282345)
		--(axis cs:9.23115577889447,-22.2290873844126)
		--(axis cs:9.14346733668342,-22.2371470924891)
		--(axis cs:9.05577889447236,-22.2451079271156)
		--(axis cs:8.96809045226131,-22.2529739568281)
		--(axis cs:8.88040201005025,-22.2608775100384)
		--(axis cs:8.7927135678392,-22.268649914161)
		--(axis cs:8.70502512562814,-22.2762526584083)
		--(axis cs:8.61733668341709,-22.2836207021803)
		--(axis cs:8.52964824120603,-22.2908181858614)
		--(axis cs:8.44195979899498,-22.2978292101319)
		--(axis cs:8.35427135678392,-22.3048342454952)
		--(axis cs:8.26658291457287,-22.3118247380141)
		--(axis cs:8.17889447236181,-22.3187668193421)
		--(axis cs:8.09120603015075,-22.3256805001474)
		--(axis cs:8.0035175879397,-22.3325465629335)
		--(axis cs:7.91582914572864,-22.3394122704)
		--(axis cs:7.82814070351759,-22.3463025056038)
		--(axis cs:7.74045226130653,-22.3532294416913)
		--(axis cs:7.65276381909548,-22.3601825094286)
		--(axis cs:7.56507537688442,-22.3671725209659)
		--(axis cs:7.47738693467337,-22.3742008378209)
		--(axis cs:7.38969849246231,-22.3812682715347)
		--(axis cs:7.30201005025126,-22.388384016531)
		--(axis cs:7.2143216080402,-22.3955512637364)
		--(axis cs:7.12663316582915,-22.402772900163)
		--(axis cs:7.03894472361809,-22.4100665445449)
		--(axis cs:6.95125628140704,-22.4175078366184)
		--(axis cs:6.86356783919598,-22.4250094295845)
		--(axis cs:6.77587939698492,-22.432571711974)
		--(axis cs:6.68819095477387,-22.4401950864434)
		--(axis cs:6.60050251256281,-22.4478794278985)
		--(axis cs:6.51281407035176,-22.455625503984)
		--(axis cs:6.4251256281407,-22.4634338479821)
		--(axis cs:6.33743718592965,-22.4713047689319)
		--(axis cs:6.24974874371859,-22.4792388164758)
		--(axis cs:6.16206030150754,-22.4872361822278)
		--(axis cs:6.07437185929648,-22.4952973372327)
		--(axis cs:5.98668341708543,-22.5034226429304)
		--(axis cs:5.89899497487437,-22.511612384818)
		--(axis cs:5.81130653266332,-22.5198668672416)
		--(axis cs:5.72361809045226,-22.5281864762546)
		--(axis cs:5.63592964824121,-22.5365695454492)
		--(axis cs:5.54824120603015,-22.5450174666168)
		--(axis cs:5.46055276381909,-22.5535313407076)
		--(axis cs:5.37286432160804,-22.5621114053239)
		--(axis cs:5.28517587939698,-22.5707579034666)
		--(axis cs:5.19748743718593,-22.5794709655165)
		--(axis cs:5.10979899497487,-22.5882508358357)
		--(axis cs:5.02211055276382,-22.5970976172386)
		--(axis cs:4.93442211055276,-22.6060114053248)
		--(axis cs:4.84673366834171,-22.6149908192324)
		--(axis cs:4.75904522613065,-22.6240369670066)
		--(axis cs:4.6713567839196,-22.6331506714817)
		--(axis cs:4.58366834170854,-22.6423318663999)
		--(axis cs:4.49597989949749,-22.6515806734074)
		--(axis cs:4.40829145728643,-22.6608969983921)
		--(axis cs:4.32060301507538,-22.6702807772302)
		--(axis cs:4.23291457286432,-22.6797319732858)
		--(axis cs:4.14522613065327,-22.6892505652228)
		--(axis cs:4.05753768844221,-22.6988363727136)
		--(axis cs:3.96984924623116,-22.7084892263716)
		--(axis cs:3.8821608040201,-22.7182081286591)
		--(axis cs:3.79447236180905,-22.7279916363456)
		--(axis cs:3.70678391959799,-22.7378416779701)
		--(axis cs:3.61909547738694,-22.7477579116275)
		--(axis cs:3.53140703517588,-22.7577392744613)
		--(axis cs:3.44371859296482,-22.7677859340246)
		--(axis cs:3.35603015075377,-22.7778972834477)
		--(axis cs:3.26834170854271,-22.7880727843377)
		--(axis cs:3.18065326633166,-22.7983116002118)
		--(axis cs:3.0929648241206,-22.8086136750643)
		--(axis cs:3.00527638190955,-22.8189785607715)
		--(axis cs:2.91758793969849,-22.8293948047682)
		--(axis cs:2.82989949748744,-22.8398705280221)
		--(axis cs:2.74221105527638,-22.8504051058955)
		--(axis cs:2.65452261306533,-22.8609973959668)
		--(axis cs:2.56683417085427,-22.8716463618576)
		--(axis cs:2.47914572864322,-22.8823502350003)
		--(axis cs:2.39145728643216,-22.8931077705919)
		--(axis cs:2.30376884422111,-22.9039191449144)
		--(axis cs:2.21608040201005,-22.9147837960224)
		--(axis cs:2.128391959799,-22.9257013374031)
		--(axis cs:2.04070351758794,-22.936671697105)
		--(axis cs:1.95301507537688,-22.9476949189517)
		--(axis cs:1.86532663316583,-22.9587711609067)
		--(axis cs:1.77763819095477,-22.9699004890309)
		--(axis cs:1.68994974874372,-22.9810833172282)
		--(axis cs:1.60226130653266,-22.9923192072875)
		--(axis cs:1.51457286432161,-23.0036032476368)
		--(axis cs:1.42688442211055,-23.0148805909887)
		--(axis cs:1.3391959798995,-23.0261646110555)
		--(axis cs:1.25150753768844,-23.0374591359041)
		--(axis cs:1.16381909547739,-23.0475037332098)
		--(axis cs:1.07613065326633,-23.0529760565615)
		--(axis cs:0.988442211055276,-23.0532494247276)
		--(axis cs:0.900753768844221,-23.0541831246052)
		--(axis cs:0.813065326633166,-23.0479005245115)
		--(axis cs:0.725376884422111,-23.0254074214165)
		--(axis cs:0.637688442211055,-22.9972820087708)
		--(axis cs:0.55,-22.9715961634469)
		--cycle;
		
		\path [draw=magenta, fill=magenta, opacity=0.5]
		(axis cs:-0.55,-22.9730460864186)
		--(axis cs:-0.55,-23.0676735225255)
		--(axis cs:-0.637688442211055,-23.0638684426938)
		--(axis cs:-0.725376884422111,-23.0599970264087)
		--(axis cs:-0.813065326633166,-23.0579670235152)
		--(axis cs:-0.900753768844221,-23.0624978226589)
		--(axis cs:-0.988442211055276,-23.0695069698296)
		--(axis cs:-1.07613065326633,-23.0624994301661)
		--(axis cs:-1.16381909547739,-23.0531049908147)
		--(axis cs:-1.25150753768844,-23.043178148497)
		--(axis cs:-1.3391959798995,-23.031899847674)
		--(axis cs:-1.42688442211055,-23.0203509514287)
		--(axis cs:-1.51457286432161,-23.008787251881)
		--(axis cs:-1.60226130653266,-22.9972949474471)
		--(axis cs:-1.68994974874372,-22.9858749329151)
		--(axis cs:-1.77763819095477,-22.9745270444257)
		--(axis cs:-1.86532663316583,-22.9632551476385)
		--(axis cs:-1.95301507537688,-22.9520591761162)
		--(axis cs:-2.04070351758794,-22.9409334315719)
		--(axis cs:-2.128391959799,-22.9298790706648)
		--(axis cs:-2.21608040201005,-22.9188882165457)
		--(axis cs:-2.30376884422111,-22.907969203026)
		--(axis cs:-2.39145728643216,-22.8971222573916)
		--(axis cs:-2.47914572864322,-22.8863468927442)
		--(axis cs:-2.56683417085427,-22.8756424842103)
		--(axis cs:-2.65452261306533,-22.8650081508041)
		--(axis cs:-2.74221105527638,-22.8544436224739)
		--(axis cs:-2.82989949748744,-22.8439483883024)
		--(axis cs:-2.91758793969849,-22.8335219382355)
		--(axis cs:-3.00527638190955,-22.8231637968768)
		--(axis cs:-3.0929648241206,-22.8128734443987)
		--(axis cs:-3.18065326633166,-22.802644701599)
		--(axis cs:-3.26834170854271,-22.7924818609758)
		--(axis cs:-3.35603015075377,-22.7823845171672)
		--(axis cs:-3.44371859296482,-22.7723526441005)
		--(axis cs:-3.53140703517588,-22.7623852238948)
		--(axis cs:-3.61909547738694,-22.7524825042591)
		--(axis cs:-3.70678391959799,-22.7426446144023)
		--(axis cs:-3.79447236180905,-22.7328713960697)
		--(axis cs:-3.8821608040201,-22.7231628005826)
		--(axis cs:-3.96984924623116,-22.7135187032277)
		--(axis cs:-4.05753768844221,-22.7039390682899)
		--(axis cs:-4.14522613065327,-22.6944238078942)
		--(axis cs:-4.23291457286432,-22.6849728606193)
		--(axis cs:-4.32060301507538,-22.6755863359494)
		--(axis cs:-4.40829145728643,-22.6662641649199)
		--(axis cs:-4.49597989949749,-22.6570063381212)
		--(axis cs:-4.58366834170854,-22.6478130220237)
		--(axis cs:-4.6713567839196,-22.6386841934926)
		--(axis cs:-4.75904522613065,-22.629619801481)
		--(axis cs:-4.84673366834171,-22.6206198817198)
		--(axis cs:-4.93442211055276,-22.6116847358885)
		--(axis cs:-5.02211055276382,-22.6028144277384)
		--(axis cs:-5.10979899497487,-22.5940090520598)
		--(axis cs:-5.19748743718593,-22.5852688012216)
		--(axis cs:-5.28517587939698,-22.5765937626789)
		--(axis cs:-5.37286432160804,-22.5679840985695)
		--(axis cs:-5.46055276381909,-22.55943992079)
		--(axis cs:-5.54824120603015,-22.5509614333707)
		--(axis cs:-5.63592964824121,-22.5425487824068)
		--(axis cs:-5.72361809045226,-22.5342021266313)
		--(axis cs:-5.81130653266332,-22.5259216585413)
		--(axis cs:-5.89899497487437,-22.517707585657)
		--(axis cs:-5.98668341708543,-22.5095601178631)
		--(axis cs:-6.07437185929648,-22.5014792790575)
		--(axis cs:-6.16206030150754,-22.4934654147559)
		--(axis cs:-6.24974874371859,-22.4855187049215)
		--(axis cs:-6.33743718592965,-22.4776393316202)
		--(axis cs:-6.4251256281407,-22.4698275530359)
		--(axis cs:-6.51281407035176,-22.4620835285849)
		--(axis cs:-6.60050251256281,-22.4544073917021)
		--(axis cs:-6.68819095477387,-22.4467994587289)
		--(axis cs:-6.77587939698492,-22.4392598620218)
		--(axis cs:-6.86356783919598,-22.431788739702)
		--(axis cs:-6.95125628140704,-22.4243863403994)
		--(axis cs:-7.03894472361809,-22.4170527338982)
		--(axis cs:-7.12663316582915,-22.409788101857)
		--(axis cs:-7.2143216080402,-22.4025926464772)
		--(axis cs:-7.30201005025126,-22.3954620908124)
		--(axis cs:-7.38969849246231,-22.3881617011399)
		--(axis cs:-7.47738693467337,-22.3808656696655)
		--(axis cs:-7.56507537688442,-22.3736564110415)
		--(axis cs:-7.65276381909548,-22.3665280866565)
		--(axis cs:-7.74045226130653,-22.3594818073203)
		--(axis cs:-7.82814070351759,-22.3525188210044)
		--(axis cs:-7.91582914572864,-22.3456396367626)
		--(axis cs:-8.0035175879397,-22.3388447379847)
		--(axis cs:-8.09120603015075,-22.332134523277)
		--(axis cs:-8.17889447236181,-22.3254629335533)
		--(axis cs:-8.26658291457287,-22.3187273084308)
		--(axis cs:-8.35427135678392,-22.3115021324184)
		--(axis cs:-8.44195979899498,-22.304406489111)
		--(axis cs:-8.52964824120603,-22.297478431116)
		--(axis cs:-8.61733668341709,-22.2907106749572)
		--(axis cs:-8.70502512562814,-22.2839798606213)
		--(axis cs:-8.7927135678392,-22.2769806024778)
		--(axis cs:-8.88040201005025,-22.2694370448996)
		--(axis cs:-8.96809045226131,-22.2612205263792)
		--(axis cs:-9.05577889447236,-22.2531516347613)
		--(axis cs:-9.14346733668342,-22.2446682881424)
		--(axis cs:-9.23115577889447,-22.236071645772)
		--(axis cs:-9.31884422110553,-22.2275642323966)
		--(axis cs:-9.40653266331658,-22.2191559271728)
		--(axis cs:-9.49422110552764,-22.2108566059975)
		--(axis cs:-9.58190954773869,-22.2025803327938)
		--(axis cs:-9.66959798994975,-22.1941548435884)
		--(axis cs:-9.75728643216081,-22.1855343196412)
		--(axis cs:-9.84497487437186,-22.1770328798891)
		--(axis cs:-9.93266331658291,-22.1687286806854)
		--(axis cs:-10.020351758794,-22.160561904797)
		--(axis cs:-10.108040201005,-22.1522119409054)
		--(axis cs:-10.1957286432161,-22.1435427826301)
		--(axis cs:-10.2834170854271,-22.1346958108709)
		--(axis cs:-10.3711055276382,-22.1255974030935)
		--(axis cs:-10.4587939698492,-22.1165914902806)
		--(axis cs:-10.5464824120603,-22.107532950159)
		--(axis cs:-10.6341708542714,-22.0985690382319)
		--(axis cs:-10.7218592964824,-22.0896961982492)
		--(axis cs:-10.8095477386935,-22.0809570542722)
		--(axis cs:-10.8972361809045,-22.0722397595914)
		--(axis cs:-10.9849246231156,-22.0632060787102)
		--(axis cs:-11.0726130653266,-22.0538003894563)
		--(axis cs:-11.1603015075377,-22.0444645481781)
		--(axis cs:-11.2479899497487,-22.0351658449406)
		--(axis cs:-11.3356783919598,-22.0251397178906)
		--(axis cs:-11.4233668341709,-22.0148446353941)
		--(axis cs:-11.5110552763819,-22.0045937625623)
		--(axis cs:-11.598743718593,-21.9943814608805)
		--(axis cs:-11.686432160804,-21.9841691557368)
		--(axis cs:-11.7741206030151,-21.9740057004492)
		--(axis cs:-11.8618090452261,-21.9637334379197)
		--(axis cs:-11.9494974874372,-21.9530495116927)
		--(axis cs:-12.0371859296482,-21.9421369099265)
		--(axis cs:-12.1248743718593,-21.9313165913417)
		--(axis cs:-12.2125628140704,-21.9206016066975)
		--(axis cs:-12.3002512562814,-21.9099274716841)
		--(axis cs:-12.3879396984925,-21.899263527484)
		--(axis cs:-12.4756281407035,-21.8883672903979)
		--(axis cs:-12.5633165829146,-21.8769679887073)
		--(axis cs:-12.6510050251256,-21.8652688353711)
		--(axis cs:-12.7386934673367,-21.8535492003035)
		--(axis cs:-12.8263819095477,-21.8418663465575)
		--(axis cs:-12.9140703517588,-21.8302216584106)
		--(axis cs:-13.0017587939699,-21.8185514407422)
		--(axis cs:-13.0894472361809,-21.8068669611904)
		--(axis cs:-13.177135678392,-21.7951727812182)
		--(axis cs:-13.264824120603,-21.7835077704574)
		--(axis cs:-13.3525125628141,-21.7718803539091)
		--(axis cs:-13.4402010050251,-21.7602899014002)
		--(axis cs:-13.5278894472362,-21.7487150879108)
		--(axis cs:-13.6155778894472,-21.7370675329993)
		--(axis cs:-13.7032663316583,-21.7254911890074)
		--(axis cs:-13.7909547738693,-21.7139777550353)
		--(axis cs:-13.8786432160804,-21.7025195549296)
		--(axis cs:-13.9663316582915,-21.6911076658295)
		--(axis cs:-14.0540201005025,-21.6797159300466)
		--(axis cs:-14.1417085427136,-21.6683479738364)
		--(axis cs:-14.2293969849246,-21.6569103653015)
		--(axis cs:-14.3170854271357,-21.645305011599)
		--(axis cs:-14.4047738693467,-21.6337321883281)
		--(axis cs:-14.4924623115578,-21.621700757915)
		--(axis cs:-14.5801507537688,-21.6088180984302)
		--(axis cs:-14.6678391959799,-21.5959603815494)
		--(axis cs:-14.755527638191,-21.5831782556326)
		--(axis cs:-14.843216080402,-21.5704896460618)
		--(axis cs:-14.9309045226131,-21.5575869321319)
		--(axis cs:-15.0185929648241,-21.5446237411393)
		--(axis cs:-15.1062814070352,-21.5314337310218)
		--(axis cs:-15.1939698492462,-21.518059494032)
		--(axis cs:-15.2816582914573,-21.50464008804)
		--(axis cs:-15.3693467336683,-21.4910040890505)
		--(axis cs:-15.4570351758794,-21.477162297853)
		--(axis cs:-15.5447236180905,-21.4633280107906)
		--(axis cs:-15.6324120603015,-21.4496001072625)
		--(axis cs:-15.7201005025126,-21.4359391671589)
		--(axis cs:-15.8077889447236,-21.4223353141208)
		--(axis cs:-15.8954773869347,-21.4086665750746)
		--(axis cs:-15.9831658291457,-21.3945020400414)
		--(axis cs:-16.0708542713568,-21.3801510990837)
		--(axis cs:-16.1585427135678,-21.3653103643014)
		--(axis cs:-16.2462311557789,-21.3504810363422)
		--(axis cs:-16.33391959799,-21.3356552196456)
		--(axis cs:-16.421608040201,-21.3208634316311)
		--(axis cs:-16.5092964824121,-21.3060940426391)
		--(axis cs:-16.5969849246231,-21.2913680481483)
		--(axis cs:-16.6846733668342,-21.2766901488255)
		--(axis cs:-16.7723618090452,-21.2620688141604)
		--(axis cs:-16.8600502512563,-21.2475139034888)
		--(axis cs:-16.9477386934673,-21.2330003077906)
		--(axis cs:-17.0354271356784,-21.2183517789075)
		--(axis cs:-17.1231155778894,-21.2036789504491)
		--(axis cs:-17.2108040201005,-21.1888932098655)
		--(axis cs:-17.2984924623116,-21.1741365144791)
		--(axis cs:-17.3861809045226,-21.1591912459476)
		--(axis cs:-17.4738693467337,-21.1434128703872)
		--(axis cs:-17.5615577889447,-21.1273740137508)
		--(axis cs:-17.6492462311558,-21.1111584616388)
		--(axis cs:-17.7369346733668,-21.0947408008135)
		--(axis cs:-17.8246231155779,-21.078146167837)
		--(axis cs:-17.9123115577889,-21.0615568922586)
		--(axis cs:-18,-21.0451296537304)
		--(axis cs:-18,-21.0390044026704)
		--(axis cs:-18,-21.0390044026704)
		--(axis cs:-17.9123115577889,-21.0550650810886)
		--(axis cs:-17.8246231155779,-21.0707074940096)
		--(axis cs:-17.7369346733668,-21.0861184810359)
		--(axis cs:-17.6492462311558,-21.1011542389423)
		--(axis cs:-17.5615577889447,-21.1160166439836)
		--(axis cs:-17.4738693467337,-21.1307568629698)
		--(axis cs:-17.3861809045226,-21.1455076765192)
		--(axis cs:-17.2984924623116,-21.1604655337506)
		--(axis cs:-17.2108040201005,-21.1754377039877)
		--(axis cs:-17.1231155778894,-21.1903628761085)
		--(axis cs:-17.0354271356784,-21.2052017854736)
		--(axis cs:-16.9477386934673,-21.2199851003481)
		--(axis cs:-16.8600502512563,-21.234771049938)
		--(axis cs:-16.7723618090452,-21.2495012840724)
		--(axis cs:-16.6846733668342,-21.264045145826)
		--(axis cs:-16.5969849246231,-21.2784936999029)
		--(axis cs:-16.5092964824121,-21.2928813080503)
		--(axis cs:-16.421608040201,-21.307212694777)
		--(axis cs:-16.33391959799,-21.3214879700941)
		--(axis cs:-16.2462311557789,-21.3357147924051)
		--(axis cs:-16.1585427135678,-21.3498699157399)
		--(axis cs:-16.0708542713568,-21.3639782032506)
		--(axis cs:-15.9831658291457,-21.3782504855977)
		--(axis cs:-15.8954773869347,-21.3923817536345)
		--(axis cs:-15.8077889447236,-21.4066247253274)
		--(axis cs:-15.7201005025126,-21.4208278695885)
		--(axis cs:-15.6324120603015,-21.4349662735478)
		--(axis cs:-15.5447236180905,-21.4490223122422)
		--(axis cs:-15.4570351758794,-21.4627929388914)
		--(axis cs:-15.3693467336683,-21.4762653814738)
		--(axis cs:-15.2816582914573,-21.4895528958968)
		--(axis cs:-15.1939698492462,-21.502689743338)
		--(axis cs:-15.1062814070352,-21.5157134021612)
		--(axis cs:-15.0185929648241,-21.5286367352825)
		--(axis cs:-14.9309045226131,-21.5414345048689)
		--(axis cs:-14.843216080402,-21.5541181337505)
		--(axis cs:-14.755527638191,-21.5666187570059)
		--(axis cs:-14.6678391959799,-21.5790292494592)
		--(axis cs:-14.5801507537688,-21.5913447198343)
		--(axis cs:-14.4924623115578,-21.603526910203)
		--(axis cs:-14.4047738693467,-21.6159511224901)
		--(axis cs:-14.3170854271357,-21.6285313410588)
		--(axis cs:-14.2293969849246,-21.6410848466093)
		--(axis cs:-14.1417085427136,-21.6536377261267)
		--(axis cs:-14.0540201005025,-21.6661827480888)
		--(axis cs:-13.9663316582915,-21.6786561637112)
		--(axis cs:-13.8786432160804,-21.6909962248751)
		--(axis cs:-13.7909547738693,-21.7032954348189)
		--(axis cs:-13.7032663316583,-21.7155443938444)
		--(axis cs:-13.6155778894472,-21.7276850241111)
		--(axis cs:-13.5278894472362,-21.739680271438)
		--(axis cs:-13.4402010050251,-21.7515106283893)
		--(axis cs:-13.3525125628141,-21.7632981189193)
		--(axis cs:-13.264824120603,-21.7750581583112)
		--(axis cs:-13.177135678392,-21.7867816286905)
		--(axis cs:-13.0894472361809,-21.7983916965745)
		--(axis cs:-13.0017587939699,-21.8098141735047)
		--(axis cs:-12.9140703517588,-21.8211656776762)
		--(axis cs:-12.8263819095477,-21.8324242888609)
		--(axis cs:-12.7386934673367,-21.8436063252135)
		--(axis cs:-12.6510050251256,-21.8547680311264)
		--(axis cs:-12.5633165829146,-21.865826527212)
		--(axis cs:-12.4756281407035,-21.8767934870035)
		--(axis cs:-12.3879396984925,-21.8876536843581)
		--(axis cs:-12.3002512562814,-21.8984694659956)
		--(axis cs:-12.2125628140704,-21.9090906162072)
		--(axis cs:-12.1248743718593,-21.9195575010698)
		--(axis cs:-12.0371859296482,-21.9299550531973)
		--(axis cs:-11.9494974874372,-21.9402937007444)
		--(axis cs:-11.8618090452261,-21.9504405965084)
		--(axis cs:-11.7741206030151,-21.9604849586203)
		--(axis cs:-11.686432160804,-21.9704419571673)
		--(axis cs:-11.598743718593,-21.9803476501468)
		--(axis cs:-11.5110552763819,-21.9901989156265)
		--(axis cs:-11.4233668341709,-22.0000316371169)
		--(axis cs:-11.3356783919598,-22.0098480916001)
		--(axis cs:-11.2479899497487,-22.0197167790413)
		--(axis cs:-11.1603015075377,-22.0298879330198)
		--(axis cs:-11.0726130653266,-22.0400625277996)
		--(axis cs:-10.9849246231156,-22.0502186299657)
		--(axis cs:-10.8972361809045,-22.0601709596359)
		--(axis cs:-10.8095477386935,-22.0700375348892)
		--(axis cs:-10.7218592964824,-22.0798634973041)
		--(axis cs:-10.6341708542714,-22.0896283621706)
		--(axis cs:-10.5464824120603,-22.0990784946237)
		--(axis cs:-10.4587939698492,-22.1082329404946)
		--(axis cs:-10.3711055276382,-22.1172767803939)
		--(axis cs:-10.2834170854271,-22.1262336924026)
		--(axis cs:-10.1957286432161,-22.1352880697111)
		--(axis cs:-10.108040201005,-22.1444058911111)
		--(axis cs:-10.020351758794,-22.153415839615)
		--(axis cs:-9.93266331658291,-22.1622830817663)
		--(axis cs:-9.84497487437186,-22.1708815081234)
		--(axis cs:-9.75728643216081,-22.1793748665546)
		--(axis cs:-9.66959798994975,-22.1876839452304)
		--(axis cs:-9.58190954773869,-22.1958926461076)
		--(axis cs:-9.49422110552764,-22.2038255699483)
		--(axis cs:-9.40653266331658,-22.2117144172987)
		--(axis cs:-9.31884422110553,-22.2195962879896)
		--(axis cs:-9.23115577889447,-22.2274820950389)
		--(axis cs:-9.14346733668342,-22.2353816103147)
		--(axis cs:-9.05577889447236,-22.2432899820834)
		--(axis cs:-8.96809045226131,-22.251164474636)
		--(axis cs:-8.88040201005025,-22.258975418598)
		--(axis cs:-8.7927135678392,-22.2667594576843)
		--(axis cs:-8.70502512562814,-22.2743450627267)
		--(axis cs:-8.61733668341709,-22.2816552787977)
		--(axis cs:-8.52964824120603,-22.2888503755938)
		--(axis cs:-8.44195979899498,-22.2959906946168)
		--(axis cs:-8.35427135678392,-22.3030749724596)
		--(axis cs:-8.26658291457287,-22.3099248491853)
		--(axis cs:-8.17889447236181,-22.3168472469434)
		--(axis cs:-8.09120603015075,-22.3237453340958)
		--(axis cs:-8.0035175879397,-22.3305995391345)
		--(axis cs:-7.91582914572864,-22.3374950285592)
		--(axis cs:-7.82814070351759,-22.3444317002973)
		--(axis cs:-7.74045226130653,-22.3514099423712)
		--(axis cs:-7.65276381909548,-22.3584305618577)
		--(axis cs:-7.56507537688442,-22.3654950213054)
		--(axis cs:-7.47738693467337,-22.3726047295469)
		--(axis cs:-7.38969849246231,-22.3797178229237)
		--(axis cs:-7.30201005025126,-22.3868600439919)
		--(axis cs:-7.2143216080402,-22.3941544918557)
		--(axis cs:-7.12663316582915,-22.4015061222379)
		--(axis cs:-7.03894472361809,-22.408919062447)
		--(axis cs:-6.95125628140704,-22.4163933716334)
		--(axis cs:-6.86356783919598,-22.4239292314555)
		--(axis cs:-6.77587939698492,-22.4315269024326)
		--(axis cs:-6.68819095477387,-22.4391863947758)
		--(axis cs:-6.60050251256281,-22.4469080015784)
		--(axis cs:-6.51281407035176,-22.4546918194342)
		--(axis cs:-6.4251256281407,-22.4625381527637)
		--(axis cs:-6.33743718592965,-22.4704471230807)
		--(axis cs:-6.24974874371859,-22.4784189494064)
		--(axis cs:-6.16206030150754,-22.4864537111105)
		--(axis cs:-6.07437185929648,-22.4945517929149)
		--(axis cs:-5.98668341708543,-22.502713315178)
		--(axis cs:-5.89899497487437,-22.5109385399691)
		--(axis cs:-5.81130653266332,-22.5192275269488)
		--(axis cs:-5.72361809045226,-22.5275805694484)
		--(axis cs:-5.63592964824121,-22.5359978153835)
		--(axis cs:-5.54824120603015,-22.5444794691719)
		--(axis cs:-5.46055276381909,-22.553025665705)
		--(axis cs:-5.37286432160804,-22.5616366106823)
		--(axis cs:-5.28517587939698,-22.5703124485299)
		--(axis cs:-5.19748743718593,-22.5790533567093)
		--(axis cs:-5.10979899497487,-22.5878594139117)
		--(axis cs:-5.02211055276382,-22.5967308148806)
		--(axis cs:-4.93442211055276,-22.6056676506571)
		--(axis cs:-4.84673366834171,-22.6146700517943)
		--(axis cs:-4.75904522613065,-22.6237381237667)
		--(axis cs:-4.6713567839196,-22.632870350312)
		--(axis cs:-4.58366834170854,-22.6420679115705)
		--(axis cs:-4.49597989949749,-22.6513314955928)
		--(axis cs:-4.40829145728643,-22.6606611388487)
		--(axis cs:-4.32060301507538,-22.6700569005203)
		--(axis cs:-4.23291457286432,-22.6795188129213)
		--(axis cs:-4.14522613065327,-22.6890468905335)
		--(axis cs:-4.05753768844221,-22.6986410819086)
		--(axis cs:-3.96984924623116,-22.7083013494671)
		--(axis cs:-3.8821608040201,-22.718027796069)
		--(axis cs:-3.79447236180905,-22.7278202071851)
		--(axis cs:-3.70678391959799,-22.7376785177068)
		--(axis cs:-3.61909547738694,-22.7476027087579)
		--(axis cs:-3.53140703517588,-22.7575925207556)
		--(axis cs:-3.44371859296482,-22.7676466345159)
		--(axis cs:-3.35603015075377,-22.7777637718691)
		--(axis cs:-3.26834170854271,-22.7879461455059)
		--(axis cs:-3.18065326633166,-22.798193401528)
		--(axis cs:-3.0929648241206,-22.808505253783)
		--(axis cs:-3.00527638190955,-22.8188804515367)
		--(axis cs:-2.91758793969849,-22.8293194108413)
		--(axis cs:-2.82989949748744,-22.8398216118688)
		--(axis cs:-2.74221105527638,-22.8503866626695)
		--(axis cs:-2.65452261306533,-22.8610140263672)
		--(axis cs:-2.56683417085427,-22.8717031503212)
		--(axis cs:-2.47914572864322,-22.882453084987)
		--(axis cs:-2.39145728643216,-22.8932636467532)
		--(axis cs:-2.30376884422111,-22.9041342286275)
		--(axis cs:-2.21608040201005,-22.9150642036408)
		--(axis cs:-2.128391959799,-22.9260521748524)
		--(axis cs:-2.04070351758794,-22.9370930978112)
		--(axis cs:-1.95301507537688,-22.9481930163329)
		--(axis cs:-1.86532663316583,-22.9593483857601)
		--(axis cs:-1.77763819095477,-22.970549810828)
		--(axis cs:-1.68994974874372,-22.98179608069)
		--(axis cs:-1.60226130653266,-22.9931002684333)
		--(axis cs:-1.51457286432161,-23.0044628047548)
		--(axis cs:-1.42688442211055,-23.0158832343976)
		--(axis cs:-1.3391959798995,-23.0271188521325)
		--(axis cs:-1.25150753768844,-23.0377517402695)
		--(axis cs:-1.16381909547739,-23.0480773324886)
		--(axis cs:-1.07613065326633,-23.0545238968309)
		--(axis cs:-0.988442211055276,-23.0542391916874)
		--(axis cs:-0.900753768844221,-23.0552391108893)
		--(axis cs:-0.813065326633166,-23.0485276617289)
		--(axis cs:-0.725376884422111,-23.0263431897477)
		--(axis cs:-0.637688442211055,-22.998187044101)
		--(axis cs:-0.55,-22.9730460864186)
		--cycle;
	
	
		\addplot [line width=1, colPhi]
		table {%
			0.55 -22.9252256632699
			0.637688442211055 -22.9837438196302
			0.725376884422111 -23.0259141519893
			0.813065326633166 -23.0544035310413
			0.900753768844221 -23.0710566666144
			0.988442211055276 -23.0772027827453
			1.07613065326633 -23.0738314203852
			1.16381909547739 -23.0616991476945
			1.25150753768844 -23.04139740134
			1.3391959798995 -23.0133973006834
			1.42688442211055 -22.9780802207462
			1.51457286432161 -22.9357592316772
			1.60226130653266 -22.8889245211629
			1.68994974874372 -22.8438725831442
			1.77763819095477 -22.8022803587723
			1.86532663316583 -22.7650860820098
			1.95301507537688 -22.7327447311732
			2.04070351758794 -22.7053130673297
			2.128391959799 -22.6825482364002
			2.21608040201005 -22.6640061553257
			2.30376884422111 -22.6491297557242
			2.39145728643216 -22.6373211794551
			2.47914572864322 -22.6279955992267
			2.56683417085427 -22.62061711231
			2.65452261306533 -22.614718997076
			2.74221105527638 -22.6099115811791
			2.82989949748744 -22.6058812110664
			2.91758793969849 -22.6023835489914
			3.00527638190955 -22.5992338684334
			3.0929648241206 -22.5962963502783
			3.18065326633166 -22.5934737293819
			3.26834170854271 -22.5906980823833
			3.35603015075377 -22.5879231176697
			3.44371859296482 -22.5851180303124
			3.53140703517588 -22.5822628022387
			3.61909547738694 -22.579344735456
			3.70678391959799 -22.5763559768708
			3.79447236180905 -22.5732918033035
			3.8821608040201 -22.5701494660635
			3.96984924623116 -22.5669274328838
			4.05753768844221 -22.5636249030124
			4.14522613065327 -22.5602415045384
			4.23291457286432 -22.5567771099311
			4.32060301507538 -22.5532317262522
			4.40829145728643 -22.5496054313541
			4.49597989949749 -22.5458983377089
			4.58366834170854 -22.5421105724495
			4.6713567839196 -22.5382422666967
			4.75904522613065 -22.5342935500824
			4.84673366834171 -22.5302645481085
			4.93442211055276 -22.5261553810117
			5.02211055276382 -22.5219661634046
			5.10979899497487 -22.5176970042998
			5.19748743718593 -22.5133480073115
			5.28517587939698 -22.5089192709305
			5.37286432160804 -22.5044108888207
			5.46055276381909 -22.4998229501125
			5.54824120603015 -22.4951555396835
			5.63592964824121 -22.490408738421
			5.72361809045226 -22.4855826234668
			5.81130653266332 -22.4806772684444
			5.89899497487437 -22.4756927436697
			5.98668341708543 -22.4706291163456
			6.07437185929648 -22.4654864507433
			6.16206030150754 -22.4602648083705
			6.24974874371859 -22.4549642481273
			6.33743718592965 -22.4495848264518
			6.4251256281407 -22.4441265974552
			6.51281407035176 -22.4385896130481
			6.60050251256281 -22.4329739230583
			6.68819095477387 -22.4272795753407
			6.77587939698492 -22.42150661588
			6.86356783919598 -22.4156550888869
			6.95125628140704 -22.4097250368886
			7.03894472361809 -22.4037165008125
			7.12663316582915 -22.397629520066
			7.2143216080402 -22.3914641326107
			7.30201005025126 -22.3852203750322
			7.38969849246231 -22.3788982826058
			7.47738693467337 -22.3724978893586
			7.56507537688442 -22.3660192281272
			7.65276381909548 -22.3594623306131
			7.74045226130653 -22.3528272274341
			7.82814070351759 -22.3461139481733
			7.91582914572864 -22.3393225214252
			8.0035175879397 -22.3324529748391
			8.09120603015075 -22.3255053351604
			8.17889447236181 -22.3184796282699
			8.26658291457287 -22.31137587922
			8.35427135678392 -22.3041941122702
			8.44195979899498 -22.29693435092
			8.52964824120603 -22.2895966179406
			8.61733668341709 -22.2821809354041
			8.70502512562814 -22.2746873247125
			8.7927135678392 -22.2671158066242
			8.88040201005025 -22.2594664012793
			8.96809045226131 -22.2517391282246
			9.05577889447236 -22.2439340064362
			9.14346733668342 -22.2360510543413
			9.23115577889447 -22.2280902898398
			9.31884422110553 -22.2200517303238
			9.40653266331658 -22.2119353926966
			9.49422110552764 -22.2037412933911
			9.58190954773869 -22.1954694483869
			9.66959798994975 -22.1871198732267
			9.75728643216081 -22.1786925830326
			9.84497487437186 -22.1701875925206
			9.93266331658291 -22.1616049160152
			10.020351758794 -22.1529445674633
			10.108040201005 -22.144206560447
			10.1957286432161 -22.1353909081967
			10.2834170854271 -22.1264976236028
			10.3711055276382 -22.1175267192272
			10.4587939698492 -22.1084782073146
			10.5464824120603 -22.0993520998032
			10.6341708542714 -22.0901484083343
			10.7218592964824 -22.0808671442626
			10.8095477386935 -22.0715083186652
			10.8972361809045 -22.0620719423509
			10.9849246231156 -22.0525580258685
			11.0726130653266 -22.0429665795151
			11.1603015075377 -22.0332976133442
			11.2479899497487 -22.0235511371733
			11.3356783919598 -22.0137271605911
			11.4233668341709 -22.0038256929647
			11.5110552763819 -21.9938467434461
			11.598743718593 -21.9837903209793
			11.686432160804 -21.9736564343059
			11.7741206030151 -21.9634450919715
			11.8618090452261 -21.9531563023316
			11.9494974874372 -21.942790073557
			12.0371859296482 -21.9323464136393
			12.1248743718593 -21.921825330396
			12.2125628140704 -21.9112268314758
			12.3002512562814 -21.9005509243629
			12.3879396984925 -21.8897976163822
			12.4756281407035 -21.8789669147038
			12.5633165829146 -21.8680588263467
			12.6510050251256 -21.8570733581837
			12.7386934673367 -21.8460105169452
			12.8263819095477 -21.834870309223
			12.9140703517588 -21.8236527414742
			13.0017587939699 -21.8123578200247
			13.0894472361809 -21.800985551073
			13.177135678392 -21.7895359406934
			13.264824120603 -21.7780089948393
			13.3525125628141 -21.7664047193464
			13.4402010050251 -21.7547231199358
			13.5278894472362 -21.742964202217
			13.6155778894472 -21.7311279716908
			13.7032663316583 -21.7192144337521
			13.7909547738693 -21.7072235936924
			13.8786432160804 -21.6951554567027
			13.9663316582915 -21.683010027876
			14.0540201005025 -21.6707873122094
			14.1417085427136 -21.658487314607
			14.2293969849246 -21.6461100398819
			14.3170854271357 -21.6336554927584
			14.4047738693467 -21.6211236778744
			14.4924623115578 -21.6085145997832
			14.5801507537688 -21.5958282629558
			14.6678391959799 -21.5830646717828
			14.755527638191 -21.5702238305761
			14.843216080402 -21.5573057435712
			14.9309045226131 -21.5443104149286
			15.0185929648241 -21.5312378487358
			15.1062814070352 -21.5180880490088
			15.1939698492462 -21.5048610196939
			15.2816582914573 -21.4915567646695
			15.3693467336683 -21.478175287747
			15.4570351758794 -21.4647165926731
			15.5447236180905 -21.4511806831307
			15.6324120603015 -21.4375675627408
			15.7201005025126 -21.4238772350632
			15.8077889447236 -21.4101097035989
			15.8954773869347 -21.3962649717902
			15.9831658291457 -21.3823430430229
			16.0708542713568 -21.3683439206273
			16.1585427135678 -21.3542676078792
			16.2462311557789 -21.340114108001
			16.33391959799 -21.3258834241636
			16.421608040201 -21.3115755594864
			16.5092964824121 -21.2971905170393
			16.5969849246231 -21.2827282998434
			16.6846733668342 -21.2681889108719
			16.7723618090452 -21.2535723530513
			16.8600502512563 -21.2388786292623
			16.9477386934673 -21.2241077423409
			17.0354271356784 -21.209259695079
			17.1231155778894 -21.1943344902257
			17.2108040201005 -21.1793321304877
			17.2984924623116 -21.1642526185308
			17.3861809045226 -21.14909595698
			17.4738693467337 -21.1338621484208
			17.5615577889447 -21.1185511954001
			17.6492462311558 -21.1031631004264
			17.7369346733668 -21.0876978659711
			17.8246231155779 -21.0721554944689
			17.9123115577889 -21.056535988319
			18 -21.040839349885
		};
		
		\addplot [line width=1, colPhi]
		table {%
			-0.55 -22.9252256632699
			-0.637688442211055 -22.9837438196302
			-0.725376884422111 -23.0259141519893
			-0.813065326633166 -23.0544035310413
			-0.900753768844221 -23.0710566666144
			-0.988442211055276 -23.0772027827453
			-1.07613065326633 -23.0738314203852
			-1.16381909547739 -23.0616991476945
			-1.25150753768844 -23.04139740134
			-1.3391959798995 -23.0133973006834
			-1.42688442211055 -22.9780802207462
			-1.51457286432161 -22.9357592316772
			-1.60226130653266 -22.8889245211629
			-1.68994974874372 -22.8438725831442
			-1.77763819095477 -22.8022803587723
			-1.86532663316583 -22.7650860820098
			-1.95301507537688 -22.7327447311732
			-2.04070351758794 -22.7053130673297
			-2.128391959799 -22.6825482364002
			-2.21608040201005 -22.6640061553257
			-2.30376884422111 -22.6491297557242
			-2.39145728643216 -22.6373211794551
			-2.47914572864322 -22.6279955992267
			-2.56683417085427 -22.62061711231
			-2.65452261306533 -22.614718997076
			-2.74221105527638 -22.6099115811791
			-2.82989949748744 -22.6058812110664
			-2.91758793969849 -22.6023835489914
			-3.00527638190955 -22.5992338684334
			-3.0929648241206 -22.5962963502783
			-3.18065326633166 -22.5934737293819
			-3.26834170854271 -22.5906980823833
			-3.35603015075377 -22.5879231176697
			-3.44371859296482 -22.5851180303124
			-3.53140703517588 -22.5822628022387
			-3.61909547738694 -22.579344735456
			-3.70678391959799 -22.5763559768708
			-3.79447236180905 -22.5732918033035
			-3.8821608040201 -22.5701494660635
			-3.96984924623116 -22.5669274328838
			-4.05753768844221 -22.5636249030124
			-4.14522613065327 -22.5602415045384
			-4.23291457286432 -22.5567771099311
			-4.32060301507538 -22.5532317262522
			-4.40829145728643 -22.5496054313541
			-4.49597989949749 -22.5458983377089
			-4.58366834170854 -22.5421105724495
			-4.6713567839196 -22.5382422666967
			-4.75904522613065 -22.5342935500824
			-4.84673366834171 -22.5302645481085
			-4.93442211055276 -22.5261553810117
			-5.02211055276382 -22.5219661634046
			-5.10979899497487 -22.5176970042998
			-5.19748743718593 -22.5133480073115
			-5.28517587939698 -22.5089192709305
			-5.37286432160804 -22.5044108888207
			-5.46055276381909 -22.4998229501125
			-5.54824120603015 -22.4951555396835
			-5.63592964824121 -22.490408738421
			-5.72361809045226 -22.4855826234668
			-5.81130653266332 -22.4806772684444
			-5.89899497487437 -22.4756927436697
			-5.98668341708543 -22.4706291163456
			-6.07437185929648 -22.4654864507433
			-6.16206030150754 -22.4602648083705
			-6.24974874371859 -22.4549642481273
			-6.33743718592965 -22.4495848264518
			-6.4251256281407 -22.4441265974552
			-6.51281407035176 -22.4385896130481
			-6.60050251256281 -22.4329739230583
			-6.68819095477387 -22.4272795753407
			-6.77587939698492 -22.42150661588
			-6.86356783919598 -22.4156550888869
			-6.95125628140704 -22.4097250368886
			-7.03894472361809 -22.4037165008125
			-7.12663316582915 -22.397629520066
			-7.2143216080402 -22.3914641326107
			-7.30201005025126 -22.3852203750322
			-7.38969849246231 -22.3788982826058
			-7.47738693467337 -22.3724978893586
			-7.56507537688442 -22.3660192281272
			-7.65276381909548 -22.3594623306131
			-7.74045226130653 -22.3528272274341
			-7.82814070351759 -22.3461139481733
			-7.91582914572864 -22.3393225214252
			-8.0035175879397 -22.3324529748391
			-8.09120603015075 -22.3255053351604
			-8.17889447236181 -22.3184796282699
			-8.26658291457287 -22.31137587922
			-8.35427135678392 -22.3041941122702
			-8.44195979899498 -22.29693435092
			-8.52964824120603 -22.2895966179406
			-8.61733668341709 -22.2821809354041
			-8.70502512562814 -22.2746873247125
			-8.7927135678392 -22.2671158066242
			-8.88040201005025 -22.2594664012793
			-8.96809045226131 -22.2517391282246
			-9.05577889447236 -22.2439340064362
			-9.14346733668342 -22.2360510543413
			-9.23115577889447 -22.2280902898398
			-9.31884422110553 -22.2200517303238
			-9.40653266331658 -22.2119353926966
			-9.49422110552764 -22.2037412933911
			-9.58190954773869 -22.1954694483869
			-9.66959798994975 -22.1871198732267
			-9.75728643216081 -22.1786925830326
			-9.84497487437186 -22.1701875925206
			-9.93266331658291 -22.1616049160152
			-10.020351758794 -22.1529445674633
			-10.108040201005 -22.144206560447
			-10.1957286432161 -22.1353909081967
			-10.2834170854271 -22.1264976236028
			-10.3711055276382 -22.1175267192272
			-10.4587939698492 -22.1084782073146
			-10.5464824120603 -22.0993520998032
			-10.6341708542714 -22.0901484083343
			-10.7218592964824 -22.0808671442626
			-10.8095477386935 -22.0715083186652
			-10.8972361809045 -22.0620719423509
			-10.9849246231156 -22.0525580258685
			-11.0726130653266 -22.0429665795151
			-11.1603015075377 -22.0332976133442
			-11.2479899497487 -22.0235511371733
			-11.3356783919598 -22.0137271605911
			-11.4233668341709 -22.0038256929647
			-11.5110552763819 -21.9938467434461
			-11.598743718593 -21.9837903209793
			-11.686432160804 -21.9736564343059
			-11.7741206030151 -21.9634450919715
			-11.8618090452261 -21.9531563023316
			-11.9494974874372 -21.942790073557
			-12.0371859296482 -21.9323464136393
			-12.1248743718593 -21.921825330396
			-12.2125628140704 -21.9112268314758
			-12.3002512562814 -21.9005509243629
			-12.3879396984925 -21.8897976163822
			-12.4756281407035 -21.8789669147038
			-12.5633165829146 -21.8680588263467
			-12.6510050251256 -21.8570733581837
			-12.7386934673367 -21.8460105169452
			-12.8263819095477 -21.834870309223
			-12.9140703517588 -21.8236527414742
			-13.0017587939699 -21.8123578200247
			-13.0894472361809 -21.800985551073
			-13.177135678392 -21.7895359406934
			-13.264824120603 -21.7780089948393
			-13.3525125628141 -21.7664047193464
			-13.4402010050251 -21.7547231199358
			-13.5278894472362 -21.742964202217
			-13.6155778894472 -21.7311279716908
			-13.7032663316583 -21.7192144337521
			-13.7909547738693 -21.7072235936924
			-13.8786432160804 -21.6951554567027
			-13.9663316582915 -21.683010027876
			-14.0540201005025 -21.6707873122094
			-14.1417085427136 -21.658487314607
			-14.2293969849246 -21.6461100398819
			-14.3170854271357 -21.6336554927584
			-14.4047738693467 -21.6211236778744
			-14.4924623115578 -21.6085145997832
			-14.5801507537688 -21.5958282629558
			-14.6678391959799 -21.5830646717828
			-14.755527638191 -21.5702238305761
			-14.843216080402 -21.5573057435712
			-14.9309045226131 -21.5443104149286
			-15.0185929648241 -21.5312378487358
			-15.1062814070352 -21.5180880490088
			-15.1939698492462 -21.5048610196939
			-15.2816582914573 -21.4915567646695
			-15.3693467336683 -21.478175287747
			-15.4570351758794 -21.4647165926731
			-15.5447236180905 -21.4511806831307
			-15.6324120603015 -21.4375675627408
			-15.7201005025126 -21.4238772350632
			-15.8077889447236 -21.4101097035989
			-15.8954773869347 -21.3962649717902
			-15.9831658291457 -21.3823430430229
			-16.0708542713568 -21.3683439206273
			-16.1585427135678 -21.3542676078792
			-16.2462311557789 -21.340114108001
			-16.33391959799 -21.3258834241636
			-16.421608040201 -21.3115755594864
			-16.5092964824121 -21.2971905170393
			-16.5969849246231 -21.2827282998434
			-16.6846733668342 -21.2681889108719
			-16.7723618090452 -21.2535723530513
			-16.8600502512563 -21.2388786292623
			-16.9477386934673 -21.2241077423409
			-17.0354271356784 -21.209259695079
			-17.1231155778894 -21.1943344902257
			-17.2108040201005 -21.1793321304877
			-17.2984924623116 -21.1642526185308
			-17.3861809045226 -21.14909595698
			-17.4738693467337 -21.1338621484208
			-17.5615577889447 -21.1185511954001
			-17.6492462311558 -21.1031631004264
			-17.7369346733668 -21.0876978659711
			-17.8246231155779 -21.0721554944689
			-17.9123115577889 -21.056535988319
			-18 -21.040839349885
		};
		
		\addplot [line width=1.5pt, colPhiPcSVPCLP, dotted]
		table {%
			0.55 -22.9249330474598
			0.637688442211055 -22.9835153212315
			0.725376884422111 -23.0258503953888
			0.813065326633166 -23.0541819460744
			0.900753768844221 -23.0708204741345
			0.988442211055276 -23.0770402266429
			1.07613065326633 -23.0731895835082
			1.16381909547739 -23.0625234439054
			1.25150753768844 -23.0501329150613
			1.3391959798995 -23.0378237073749
			1.42688442211055 -23.0255956488447
			1.51457286432161 -23.013448415137
			1.60226130653266 -23.0013820616633
			1.68994974874372 -22.9893960803578
			1.77763819095477 -22.9774906463939
			1.86532663316583 -22.9656654412625
			1.95301507537688 -22.9539203244791
			2.04070351758794 -22.9422554163527
			2.128391959799 -22.9306700995983
			2.21608040201005 -22.9191647760257
			2.30376884422111 -22.9077391060061
			2.39145728643216 -22.8963929448477
			2.47914572864322 -22.8851264969449
			2.56683417085427 -22.8739393762054
			2.65452261306533 -22.862831697228
			2.74221105527638 -22.8518034585969
			2.82989949748744 -22.8408541333167
			2.91758793969849 -22.8299841239112
			3.00527638190955 -22.8191932788643
			3.0929648241206 -22.8084812250225
			3.18065326633166 -22.7978482832529
			3.26834170854271 -22.7872943369643
			3.35603015075377 -22.776819013879
			3.44371859296482 -22.7664226257278
			3.53140703517588 -22.7561051052501
			3.61909547738694 -22.7458661047423
			3.70678391959799 -22.7357058282632
			3.79447236180905 -22.7256242731278
			3.8821608040201 -22.7156213006874
			3.96984924623116 -22.705696754376
			4.05753768844221 -22.6958508019511
			4.14522613065327 -22.6860833938988
			4.23291457286432 -22.6763944230506
			4.32060301507538 -22.6667837592235
			4.40829145728643 -22.6572515343781
			4.49597989949749 -22.6477977073012
			4.58366834170854 -22.6384222391426
			4.6713567839196 -22.6291250355859
			4.75904522613065 -22.6199060455313
			4.84673366834171 -22.6107653319839
			4.93442211055276 -22.6017028627203
			5.02211055276382 -22.5927186074072
			5.10979899497487 -22.5838125375021
			5.19748743718593 -22.5749846261616
			5.28517587939698 -22.5662348481601
			5.37286432160804 -22.5575631707288
			5.46055276381909 -22.5489695628391
			5.54824120603015 -22.5404540349413
			5.63592964824121 -22.5320165665946
			5.72361809045226 -22.5236571387272
			5.81130653266332 -22.5153757335859
			5.89899497487437 -22.5071723251908
			5.98668341708543 -22.4990468784331
			6.07437185929648 -22.4909994006334
			6.16206030150754 -22.4830298796657
			6.24974874371859 -22.4751383045161
			6.33743718592965 -22.4673246652638
			6.4251256281407 -22.4595889400571
			6.51281407035176 -22.4519310571107
			6.60050251256281 -22.4443510837294
			6.68819095477387 -22.4368489860097
			6.77587939698492 -22.4294247101378
			6.86356783919598 -22.4220783017353
			6.95125628140704 -22.4148097027568
			7.03894472361809 -22.4076189164307
			7.12663316582915 -22.4005059401898
			7.2143216080402 -22.3934707536553
			7.30201005025126 -22.3865133476344
			7.38969849246231 -22.3796337123203
			7.47738693467337 -22.3728318316934
			7.56507537688442 -22.3661076969236
			7.65276381909548 -22.3594612998992
			7.74045226130653 -22.3528242614479
			7.82814070351759 -22.3461129741917
			7.91582914572864 -22.3393189411188
			8.0035175879397 -22.3324486952557
			8.09120603015075 -22.3255021397536
			8.17889447236181 -22.3184791850106
			8.26658291457287 -22.3113731752601
			8.35427135678392 -22.3041896820627
			8.44195979899498 -22.2969295441622
			8.52964824120603 -22.289592696317
			8.61733668341709 -22.2821761670811
			8.70502512562814 -22.2746821968389
			8.7927135678392 -22.2671117916686
			8.88040201005025 -22.2594648850265
			8.96809045226131 -22.2517372335633
			9.05577889447236 -22.2439296678129
			9.14346733668342 -22.2360454128771
			9.23115577889447 -22.2280844190079
			9.31884422110553 -22.2200457769066
			9.40653266331658 -22.2119293723064
			9.49422110552764 -22.2037364422106
			9.58190954773869 -22.1954669358883
			9.66959798994975 -22.1871190022821
			9.75728643216081 -22.178688748524
			9.84497487437186 -22.1701817721212
			9.93266331658291 -22.1615980347286
			10.020351758794 -22.152937438636
			10.108040201005 -22.1441996162274
			10.1957286432161 -22.1353852012884
			10.2834170854271 -22.1264941546963
			10.3711055276382 -22.1175264395949
			10.4587939698492 -22.1084751543053
			10.5464824120603 -22.0993466034534
			10.6341708542714 -22.0901413627018
			10.7218592964824 -22.080859443028
			10.8095477386935 -22.071500855149
			10.8972361809045 -22.0620656095292
			10.9849246231156 -22.0525537163884
			11.0726130653266 -22.0429651857096
			11.1603015075377 -22.0332955274294
			11.2479899497487 -22.0235463264416
			11.3356783919598 -22.0137205181126
			11.4233668341709 -22.003818111497
			11.5110552763819 -21.9938391154476
			11.598743718593 -21.9837835386215
			11.686432160804 -21.9736513894856
			11.7741206030151 -21.963442676322
			11.8618090452261 -21.9531552714175
			11.9494974874372 -21.9427860364514
			12.0371859296482 -21.9323402625874
			12.1248743718593 -21.9218179573814
			12.2125628140704 -21.9112191282306
			12.3002512562814 -21.9005437823779
			12.3879396984925 -21.8897919269163
			12.4756281407035 -21.8789635687929
			12.5633165829146 -21.8680587148126
			12.6510050251256 -21.8570701830224
			12.7386934673367 -21.846004945831
			12.8263819095477 -21.8348632334839
			12.9140703517588 -21.8236450522251
			13.0017587939699 -21.8123504081977
			13.0894472361809 -21.8009793073359
			13.177135678392 -21.7895317555905
			13.264824120603 -21.7780077587094
			13.3525125628141 -21.7664024946838
			13.4402010050251 -21.7547182174553
			13.5278894472362 -21.7429575126869
			13.6155778894472 -21.7311203856969
			13.7032663316583 -21.7192068417045
			13.7909547738693 -21.7072168858317
			13.8786432160804 -21.6951505231058
			13.9663316582915 -21.6830077584618
			14.0540201005025 -21.6707861267826
			14.1417085427136 -21.6584831696023
			14.2293969849246 -21.6461038255854
			14.3170854271357 -21.6336480992992
			14.4047738693467 -21.6211159952301
			14.4924623115578 -21.608507517784
			14.5801507537688 -21.5958226712908
			14.6678391959799 -21.5830614600039
			14.755527638191 -21.5702237732656
			14.843216080402 -21.5573024450004
			14.9309045226131 -21.5443047649658
			15.0185929648241 -21.531230737113
			15.1062814070352 -21.5180803653261
			15.1939698492462 -21.5048536534237
			15.2816582914573 -21.4915506051604
			15.3693467336683 -21.4781712242282
			15.4570351758794 -21.4647155142576
			15.5447236180905 -21.4511783200463
			15.6324120603015 -21.437562566275
			15.7201005025126 -21.4238704946009
			15.8077889447236 -21.4101021084092
			15.8954773869347 -21.3962574110306
			15.9831658291457 -21.3823364057424
			16.0708542713568 -21.3683390957696
			16.1585427135678 -21.3542654842859
			16.2462311557789 -21.3401127695319
			16.33391959799 -21.3258791704113
			16.421608040201 -21.31156927953
			16.5092964824121 -21.2971830998565
			16.5969849246231 -21.2827206343132
			16.6846733668342 -21.2681818857777
			16.7723618090452 -21.2535668570836
			16.8600502512563 -21.2388755510215
			16.9477386934673 -21.2241075176794
			17.0354271356784 -21.2092562733016
			17.1231155778894 -21.1943287601412
			17.2108040201005 -21.1793249808154
			17.2984924623116 -21.1642449379025
			17.3861809045226 -21.1490886339428
			17.4738693467337 -21.1338560714395
			17.5615577889447 -21.118547252859
			17.6492462311558 -21.1031621806322
			17.7369346733668 -21.0876953654683
			17.8246231155779 -21.0721504036411
			17.9123115577889 -21.0565291956553
			18 -21.0408317437968
		};
		
		\addplot [line width=1.5pt, colPhiPcSVPCLP, dotted]
		table {%
			-0.55 -22.9249330474598
			-0.637688442211055 -22.9835153212315
			-0.725376884422111 -23.0258503953888
			-0.813065326633166 -23.0541819460744
			-0.900753768844221 -23.0708204741345
			-0.988442211055276 -23.0770402266429
			-1.07613065326633 -23.0731895835082
			-1.16381909547739 -23.0625234439054
			-1.25150753768844 -23.0501329150613
			-1.3391959798995 -23.0378237073749
			-1.42688442211055 -23.0255956488447
			-1.51457286432161 -23.013448415137
			-1.60226130653266 -23.0013820616633
			-1.68994974874372 -22.9893960803578
			-1.77763819095477 -22.9774906463939
			-1.86532663316583 -22.9656654412625
			-1.95301507537688 -22.9539203244791
			-2.04070351758794 -22.9422554163527
			-2.128391959799 -22.9306700995983
			-2.21608040201005 -22.9191647760257
			-2.30376884422111 -22.9077391060061
			-2.39145728643216 -22.8963929448477
			-2.47914572864322 -22.8851264969449
			-2.56683417085427 -22.8739393762054
			-2.65452261306533 -22.862831697228
			-2.74221105527638 -22.8518034585969
			-2.82989949748744 -22.8408541333167
			-2.91758793969849 -22.8299841239112
			-3.00527638190955 -22.8191932788643
			-3.0929648241206 -22.8084812250225
			-3.18065326633166 -22.7978482832529
			-3.26834170854271 -22.7872943369643
			-3.35603015075377 -22.776819013879
			-3.44371859296482 -22.7664226257278
			-3.53140703517588 -22.7561051052501
			-3.61909547738694 -22.7458661047423
			-3.70678391959799 -22.7357058282632
			-3.79447236180905 -22.7256242731278
			-3.8821608040201 -22.7156213006874
			-3.96984924623116 -22.705696754376
			-4.05753768844221 -22.6958508019511
			-4.14522613065327 -22.6860833938988
			-4.23291457286432 -22.6763944230506
			-4.32060301507538 -22.6667837592235
			-4.40829145728643 -22.6572515343781
			-4.49597989949749 -22.6477977073012
			-4.58366834170854 -22.6384222391426
			-4.6713567839196 -22.6291250355859
			-4.75904522613065 -22.6199060455313
			-4.84673366834171 -22.6107653319839
			-4.93442211055276 -22.6017028627203
			-5.02211055276382 -22.5927186074072
			-5.10979899497487 -22.5838125375021
			-5.19748743718593 -22.5749846261616
			-5.28517587939698 -22.5662348481601
			-5.37286432160804 -22.5575631707288
			-5.46055276381909 -22.5489695628391
			-5.54824120603015 -22.5404540349413
			-5.63592964824121 -22.5320165665946
			-5.72361809045226 -22.5236571387272
			-5.81130653266332 -22.5153757335859
			-5.89899497487437 -22.5071723251908
			-5.98668341708543 -22.4990468784331
			-6.07437185929648 -22.4909994006334
			-6.16206030150754 -22.4830298796657
			-6.24974874371859 -22.4751383045161
			-6.33743718592965 -22.4673246652638
			-6.4251256281407 -22.4595889400571
			-6.51281407035176 -22.4519310571107
			-6.60050251256281 -22.4443510837294
			-6.68819095477387 -22.4368489860097
			-6.77587939698492 -22.4294247101378
			-6.86356783919598 -22.4220783017353
			-6.95125628140704 -22.4148097027568
			-7.03894472361809 -22.4076189164307
			-7.12663316582915 -22.4005059401898
			-7.2143216080402 -22.3934707536553
			-7.30201005025126 -22.3865133476344
			-7.38969849246231 -22.3796337123203
			-7.47738693467337 -22.3728318316934
			-7.56507537688442 -22.3661076969236
			-7.65276381909548 -22.3594612998992
			-7.74045226130653 -22.3528242614479
			-7.82814070351759 -22.3461129741917
			-7.91582914572864 -22.3393189411188
			-8.0035175879397 -22.3324486952557
			-8.09120603015075 -22.3255021397536
			-8.17889447236181 -22.3184791850106
			-8.26658291457287 -22.3113731752601
			-8.35427135678392 -22.3041896820627
			-8.44195979899498 -22.2969295441622
			-8.52964824120603 -22.289592696317
			-8.61733668341709 -22.2821761670811
			-8.70502512562814 -22.2746821968389
			-8.7927135678392 -22.2671117916686
			-8.88040201005025 -22.2594648850265
			-8.96809045226131 -22.2517372335633
			-9.05577889447236 -22.2439296678129
			-9.14346733668342 -22.2360454128771
			-9.23115577889447 -22.2280844190079
			-9.31884422110553 -22.2200457769066
			-9.40653266331658 -22.2119293723064
			-9.49422110552764 -22.2037364422106
			-9.58190954773869 -22.1954669358883
			-9.66959798994975 -22.1871190022821
			-9.75728643216081 -22.178688748524
			-9.84497487437186 -22.1701817721212
			-9.93266331658291 -22.1615980347286
			-10.020351758794 -22.152937438636
			-10.108040201005 -22.1441996162274
			-10.1957286432161 -22.1353852012884
			-10.2834170854271 -22.1264941546963
			-10.3711055276382 -22.1175264395949
			-10.4587939698492 -22.1084751543053
			-10.5464824120603 -22.0993466034534
			-10.6341708542714 -22.0901413627018
			-10.7218592964824 -22.080859443028
			-10.8095477386935 -22.071500855149
			-10.8972361809045 -22.0620656095292
			-10.9849246231156 -22.0525537163884
			-11.0726130653266 -22.0429651857096
			-11.1603015075377 -22.0332955274294
			-11.2479899497487 -22.0235463264416
			-11.3356783919598 -22.0137205181126
			-11.4233668341709 -22.003818111497
			-11.5110552763819 -21.9938391154476
			-11.598743718593 -21.9837835386215
			-11.686432160804 -21.9736513894856
			-11.7741206030151 -21.963442676322
			-11.8618090452261 -21.9531552714175
			-11.9494974874372 -21.9427860364514
			-12.0371859296482 -21.9323402625874
			-12.1248743718593 -21.9218179573814
			-12.2125628140704 -21.9112191282306
			-12.3002512562814 -21.9005437823779
			-12.3879396984925 -21.8897919269163
			-12.4756281407035 -21.8789635687929
			-12.5633165829146 -21.8680587148126
			-12.6510050251256 -21.8570701830224
			-12.7386934673367 -21.846004945831
			-12.8263819095477 -21.8348632334839
			-12.9140703517588 -21.8236450522251
			-13.0017587939699 -21.8123504081977
			-13.0894472361809 -21.8009793073359
			-13.177135678392 -21.7895317555905
			-13.264824120603 -21.7780077587094
			-13.3525125628141 -21.7664024946838
			-13.4402010050251 -21.7547182174553
			-13.5278894472362 -21.7429575126869
			-13.6155778894472 -21.7311203856969
			-13.7032663316583 -21.7192068417045
			-13.7909547738693 -21.7072168858317
			-13.8786432160804 -21.6951505231058
			-13.9663316582915 -21.6830077584618
			-14.0540201005025 -21.6707861267826
			-14.1417085427136 -21.6584831696023
			-14.2293969849246 -21.6461038255854
			-14.3170854271357 -21.6336480992992
			-14.4047738693467 -21.6211159952301
			-14.4924623115578 -21.608507517784
			-14.5801507537688 -21.5958226712908
			-14.6678391959799 -21.5830614600039
			-14.755527638191 -21.5702237732656
			-14.843216080402 -21.5573024450004
			-14.9309045226131 -21.5443047649658
			-15.0185929648241 -21.531230737113
			-15.1062814070352 -21.5180803653261
			-15.1939698492462 -21.5048536534237
			-15.2816582914573 -21.4915506051604
			-15.3693467336683 -21.4781712242282
			-15.4570351758794 -21.4647155142576
			-15.5447236180905 -21.4511783200463
			-15.6324120603015 -21.437562566275
			-15.7201005025126 -21.4238704946009
			-15.8077889447236 -21.4101021084092
			-15.8954773869347 -21.3962574110306
			-15.9831658291457 -21.3823364057424
			-16.0708542713568 -21.3683390957696
			-16.1585427135678 -21.3542654842859
			-16.2462311557789 -21.3401127695319
			-16.33391959799 -21.3258791704113
			-16.421608040201 -21.31156927953
			-16.5092964824121 -21.2971830998565
			-16.5969849246231 -21.2827206343132
			-16.6846733668342 -21.2681818857777
			-16.7723618090452 -21.2535668570836
			-16.8600502512563 -21.2388755510215
			-16.9477386934673 -21.2241075176794
			-17.0354271356784 -21.2092562733016
			-17.1231155778894 -21.1943287601412
			-17.2108040201005 -21.1793249808154
			-17.2984924623116 -21.1642449379025
			-17.3861809045226 -21.1490886339428
			-17.4738693467337 -21.1338560714395
			-17.5615577889447 -21.118547252859
			-17.6492462311558 -21.1031621806322
			-17.7369346733668 -21.0876953654683
			-17.8246231155779 -21.0721504036411
			-17.9123115577889 -21.0565291956553
			-18 -21.0408317437968
		};
	
		\addplot [line width=1.5, colPhiPcPred, dashed]
		table {%
			0.55 -23.0197367390526
			0.637688442211055 -23.0305322602299
			0.725376884422111 -23.0425392227156
			0.813065326633166 -23.0526286557225
			0.900753768844221 -23.0585586669763
			0.988442211055276 -23.061477100514
			1.07613065326633 -23.0579605862407
			1.16381909547739 -23.0505459181873
			1.25150753768844 -23.0405514284877
			1.3391959798995 -23.0293212499378
			1.42688442211055 -23.0179137986062
			1.51457286432161 -23.0064918961284
			1.60226130653266 -22.9950766246674
			1.68994974874372 -22.9837200757024
			1.77763819095477 -22.9724245387969
			1.86532663316583 -22.9611938375888
			1.95301507537688 -22.9500284191129
			2.04070351758794 -22.9389285709617
			2.128391959799 -22.9278943668959
			2.21608040201005 -22.9169258054254
			2.30376884422111 -22.9060228686688
			2.39145728643216 -22.8951855715272
			2.47914572864322 -22.8844139438031
			2.56683417085427 -22.8737071391103
			2.65452261306533 -22.8630652706978
			2.74221105527638 -22.8524889405725
			2.82989949748744 -22.8419781234024
			2.91758793969849 -22.8315328430293
			3.00527638190955 -22.8211529385207
			3.0929648241206 -22.8108351718543
			3.18065326633166 -22.80058198086
			3.26834170854271 -22.7903937827704
			3.35603015075377 -22.7802711408494
			3.44371859296482 -22.7702140848992
			3.53140703517588 -22.7602225612757
			3.61909547738694 -22.750296569979
			3.70678391959799 -22.7404356907961
			3.79447236180905 -22.7306403648016
			3.8821608040201 -22.7209105651734
			3.96984924623116 -22.711244003093
			4.05753768844221 -22.7016419451592
			4.14522613065327 -22.6921052377579
			4.23291457286432 -22.6826339434741
			4.32060301507538 -22.6732280116437
			4.40829145728643 -22.6638874959109
			4.49597989949749 -22.6546123038886
			4.58366834170854 -22.645402504122
			4.6713567839196 -22.6362580310462
			4.75904522613065 -22.6271789561865
			4.84673366834171 -22.6181652765629
			4.93442211055276 -22.6092163752673
			5.02211055276382 -22.6003314297554
			5.10979899497487 -22.5915117245076
			5.19748743718593 -22.582757316148
			5.28517587939698 -22.5740682285187
			5.37286432160804 -22.5654443930743
			5.46055276381909 -22.5568858634589
			5.54824120603015 -22.5483925890086
			5.63592964824121 -22.5399646352885
			5.72361809045226 -22.5316013108847
			5.81130653266332 -22.5233018826602
			5.89899497487437 -22.5150677036402
			5.98668341708543 -22.5068986963389
			6.07437185929648 -22.4987949084399
			6.16206030150754 -22.4907563697455
			6.24974874371859 -22.4827830385325
			6.33743718592965 -22.4748748671172
			6.4251256281407 -22.4670319747088
			6.51281407035176 -22.4592542778609
			6.60050251256281 -22.4515417646525
			6.68819095477387 -22.4438944410441
			6.77587939698492 -22.4363120209334
			6.86356783919598 -22.4287948142645
			6.95125628140704 -22.4213428568003
			7.03894472361809 -22.4139560948966
			7.12663316582915 -22.4065610419867
			7.2143216080402 -22.3991655062792
			7.30201005025126 -22.3918332110999
			7.38969849246231 -22.3845641445277
			7.47738693467337 -22.3773582767603
			7.56507537688442 -22.3702114831564
			7.65276381909548 -22.3631247769949
			7.74045226130653 -22.3560990344641
			7.82814070351759 -22.3491245817301
			7.91582914572864 -22.3422131549475
			8.0035175879397 -22.3353588592169
			8.09120603015075 -22.3285327982066
			8.17889447236181 -22.321660627043
			8.26658291457287 -22.3146946918128
			8.35427135678392 -22.3076794396994
			8.44195979899498 -22.3006611298678
			8.52964824120603 -22.2936329912303
			8.61733668341709 -22.2863750826476
			8.70502512562814 -22.2788794349787
			8.7927135678392 -22.2711725365279
			8.88040201005025 -22.2633986543772
			8.96809045226131 -22.2556209396479
			9.05577889447236 -22.2477673243639
			9.14346733668342 -22.2398466776965
			9.23115577889447 -22.2317903529761
			9.31884422110553 -22.2237404595969
			9.40653266331658 -22.2156573545096
			9.49422110552764 -22.2075241755602
			9.58190954773869 -22.1992900621054
			9.66959798994975 -22.1908840190527
			9.75728643216081 -22.1824345778582
			9.84497487437186 -22.1739970993159
			9.93266331658291 -22.1655992697833
			10.020351758794 -22.1571274232028
			10.108040201005 -22.1484180044291
			10.1957286432161 -22.1395382475016
			10.2834170854271 -22.1306636284945
			10.3711055276382 -22.1218205045817
			10.4587939698492 -22.1129232715724
			10.5464824120603 -22.1040182303545
			10.6341708542714 -22.0949914049265
			10.7218592964824 -22.085880107796
			10.8095477386935 -22.0766669463274
			10.8972361809045 -22.0673498880026
			10.9849246231156 -22.0578653585074
			11.0726130653266 -22.0481929670928
			11.1603015075377 -22.0384379755614
			11.2479899497487 -22.0285888206122
			11.3356783919598 -22.0185947667716
			11.4233668341709 -22.0084680449126
			11.5110552763819 -21.9983621131537
			11.598743718593 -21.9882346521971
			11.686432160804 -21.9780113946555
			11.7741206030151 -21.9678084384558
			11.8618090452261 -21.9576279770491
			11.9494974874372 -21.947416711962
			12.0371859296482 -21.9370118152258
			12.1248743718593 -21.9264662872908
			12.2125628140704 -21.9157934438345
			12.3002512562814 -21.9049713861105
			12.3879396984925 -21.8941113006232
			12.4756281407035 -21.8832039009688
			12.5633165829146 -21.8719990145323
			12.6510050251256 -21.8607164513228
			12.7386934673367 -21.8493174325583
			12.8263819095477 -21.8378687035201
			12.9140703517588 -21.8263864409087
			13.0017587939699 -21.8148671518919
			13.0894472361809 -21.8033562552092
			13.177135678392 -21.7918536912558
			13.264824120603 -21.7803155671713
			13.3525125628141 -21.7686393748877
			13.4402010050251 -21.7568619023917
			13.5278894472362 -21.7450896631835
			13.6155778894472 -21.7333225261328
			13.7032663316583 -21.7215553890822
			13.7909547738693 -21.7097838770506
			13.8786432160804 -21.6979982267973
			13.9663316582915 -21.6861783277152
			14.0540201005025 -21.6742118488905
			14.1417085427136 -21.662153912699
			14.2293969849246 -21.6500602494833
			14.3170854271357 -21.6378852855322
			14.4047738693467 -21.6257093679068
			14.4924623115578 -21.6133661162016
			14.5801507537688 -21.6010087143538
			14.6678391959799 -21.5884706269858
			14.755527638191 -21.5758853208182
			14.843216080402 -21.5632741939185
			14.9309045226131 -21.5505291592238
			15.0185929648241 -21.5375467073081
			15.1062814070352 -21.5243930589316
			15.1939698492462 -21.5112367045043
			15.2816582914573 -21.4980010758994
			15.3693467336683 -21.4845918070433
			15.4570351758794 -21.4710430513976
			15.5447236180905 -21.4573865067122
			15.6324120603015 -21.4436295043585
			15.7201005025126 -21.4297342311499
			15.8077889447236 -21.4153985034583
			15.8954773869347 -21.4010063063262
			15.9831658291457 -21.3865487825034
			16.0708542713568 -21.3720382939932
			16.1585427135678 -21.3575213085768
			16.2462311557789 -21.3429946076033
			16.33391959799 -21.3284526239989
			16.421608040201 -21.3139039885161
			16.5092964824121 -21.299348188555
			16.5969849246231 -21.2847705732939
			16.6846733668342 -21.2701204311011
			16.7723618090452 -21.2554611932395
			16.8600502512563 -21.2407952677367
			16.9477386934673 -21.226122606909
			17.0354271356784 -21.2114355217574
			17.1231155778894 -21.196695865309
			17.2108040201005 -21.1819494258521
			17.2984924623116 -21.1671961080191
			17.3861809045226 -21.1524290215132
			17.4738693467337 -21.1375423800108
			17.5615577889447 -21.1225272428153
			17.6492462311558 -21.1072492729781
			17.7369346733668 -21.0919539701102
			17.8246231155779 -21.0763782035468
			17.9123115577889 -21.0606441747305
			18 -21.0447983752844
		};
		
		\addplot [line width=1.5, colPhiPcPred, dashed]
		table {%
			-0.55 -23.0203598044721
			-0.637688442211055 -23.0310277433974
			-0.725376884422111 -23.0431701080782
			-0.813065326633166 -23.053247342622
			-0.900753768844221 -23.0588684667741
			-0.988442211055276 -23.0618730807585
			-1.07613065326633 -23.0585116634985
			-1.16381909547739 -23.0505911616517
			-1.25150753768844 -23.0404649443833
			-1.3391959798995 -23.0295093499032
			-1.42688442211055 -23.0181170929132
			-1.51457286432161 -23.0066250283179
			-1.60226130653266 -22.9951976079402
			-1.68994974874372 -22.9838355068026
			-1.77763819095477 -22.9725384276269
			-1.86532663316583 -22.9613017666993
			-1.95301507537688 -22.9501260962245
			-2.04070351758794 -22.9390132646916
			-2.128391959799 -22.9279656227586
			-2.21608040201005 -22.9169762100933
			-2.30376884422111 -22.9060517158268
			-2.39145728643216 -22.8951929520724
			-2.47914572864322 -22.8843999888656
			-2.56683417085427 -22.8736728172657
			-2.65452261306533 -22.8630110885856
			-2.74221105527638 -22.8524151425717
			-2.82989949748744 -22.8418850000856
			-2.91758793969849 -22.8314206745384
			-3.00527638190955 -22.8210221242068
			-3.0929648241206 -22.8106893490908
			-3.18065326633166 -22.8004190515635
			-3.26834170854271 -22.7902140032408
			-3.35603015075377 -22.7800741445181
			-3.44371859296482 -22.7699996393082
			-3.53140703517588 -22.7599888723252
			-3.61909547738694 -22.7500426065085
			-3.70678391959799 -22.7401615660546
			-3.79447236180905 -22.7303458016274
			-3.8821608040201 -22.7205952983258
			-3.96984924623116 -22.7109100263474
			-4.05753768844221 -22.7012900750992
			-4.14522613065327 -22.6917353492138
			-4.23291457286432 -22.6822458367703
			-4.32060301507538 -22.6728216182349
			-4.40829145728643 -22.6634626518843
			-4.49597989949749 -22.654168916857
			-4.58366834170854 -22.6449404667971
			-4.6713567839196 -22.6357772719023
			-4.75904522613065 -22.6266789626238
			-4.84673366834171 -22.6176449667571
			-4.93442211055276 -22.6086761932728
			-5.02211055276382 -22.5997726213095
			-5.10979899497487 -22.5909342329857
			-5.19748743718593 -22.5821610789654
			-5.28517587939698 -22.5734531056044
			-5.37286432160804 -22.5648103546259
			-5.46055276381909 -22.5562327932475
			-5.54824120603015 -22.5477204512713
			-5.63592964824121 -22.5392732988951
			-5.72361809045226 -22.5308913480399
			-5.81130653266332 -22.5225745927451
			-5.89899497487437 -22.514323062813
			-5.98668341708543 -22.5061367165206
			-6.07437185929648 -22.4980155359862
			-6.16206030150754 -22.4899595629332
			-6.24974874371859 -22.4819688271639
			-6.33743718592965 -22.4740432273505
			-6.4251256281407 -22.4661828528998
			-6.51281407035176 -22.4583876740096
			-6.60050251256281 -22.4506576966403
			-6.68819095477387 -22.4429929267523
			-6.77587939698492 -22.4353933822272
			-6.86356783919598 -22.4278589855788
			-6.95125628140704 -22.4203898560164
			-7.03894472361809 -22.4129858981726
			-7.12663316582915 -22.4056471120474
			-7.2143216080402 -22.3983735691664
			-7.30201005025126 -22.3911610674021
			-7.38969849246231 -22.3839397620318
			-7.47738693467337 -22.3767351996062
			-7.56507537688442 -22.3695757161734
			-7.65276381909548 -22.3624793242571
			-7.74045226130653 -22.3554458748457
			-7.82814070351759 -22.3484752606509
			-7.91582914572864 -22.3415673326609
			-8.0035175879397 -22.3347221385596
			-8.09120603015075 -22.3279399286864
			-8.17889447236181 -22.3211550902483
			-8.26658291457287 -22.3143260788081
			-8.35427135678392 -22.307288552439
			-8.44195979899498 -22.3001985918639
			-8.52964824120603 -22.2931644033549
			-8.61733668341709 -22.2861829768775
			-8.70502512562814 -22.279162461674
			-8.7927135678392 -22.271870030081
			-8.88040201005025 -22.2642062317488
			-8.96809045226131 -22.2561925005076
			-9.05577889447236 -22.2482208084223
			-9.14346733668342 -22.2400249492285
			-9.23115577889447 -22.2317768704054
			-9.31884422110553 -22.2235802601931
			-9.40653266331658 -22.2154351722357
			-9.49422110552764 -22.2073410879729
			-9.58190954773869 -22.1992364894507
			-9.66959798994975 -22.1909193944094
			-9.75728643216081 -22.1824545930979
			-9.84497487437186 -22.1739571940062
			-9.93266331658291 -22.1655058812258
			-10.020351758794 -22.156988872206
			-10.108040201005 -22.1483089160082
			-10.1957286432161 -22.1394154261706
			-10.2834170854271 -22.1304647516367
			-10.3711055276382 -22.1214370917437
			-10.4587939698492 -22.1124122153876
			-10.5464824120603 -22.1033057223914
			-10.6341708542714 -22.0940987002013
			-10.7218592964824 -22.0847798477767
			-10.8095477386935 -22.0754972945807
			-10.8972361809045 -22.0662053596137
			-10.9849246231156 -22.0567123543379
			-11.0726130653266 -22.0469314586279
			-11.1603015075377 -22.0371762405989
			-11.2479899497487 -22.027441311991
			-11.3356783919598 -22.0174939047453
			-11.4233668341709 -22.0074381362555
			-11.5110552763819 -21.9973963390944
			-11.598743718593 -21.9873645555136
			-11.686432160804 -21.977305556452
			-11.7741206030151 -21.9672453295348
			-11.8618090452261 -21.9570870172141
			-11.9494974874372 -21.9466716062186
			-12.0371859296482 -21.9360459815619
			-12.1248743718593 -21.9254370462058
			-12.2125628140704 -21.9148461114523
			-12.3002512562814 -21.9041984688399
			-12.3879396984925 -21.893458605921
			-12.4756281407035 -21.8825803887007
			-12.5633165829146 -21.8713972579596
			-12.6510050251256 -21.8600184332488
			-12.7386934673367 -21.8485777627585
			-12.8263819095477 -21.8371453177092
			-12.9140703517588 -21.8256936680434
			-13.0017587939699 -21.8141828071234
			-13.0894472361809 -21.8026293288825
			-13.177135678392 -21.7909772049544
			-13.264824120603 -21.7792829643843
			-13.3525125628141 -21.7675892364142
			-13.4402010050251 -21.7559002648947
			-13.5278894472362 -21.7441976796744
			-13.6155778894472 -21.7323762785552
			-13.7032663316583 -21.7205177914259
			-13.7909547738693 -21.7086365949271
			-13.8786432160804 -21.6967578899024
			-13.9663316582915 -21.6848819147704
			-14.0540201005025 -21.6729493390677
			-14.1417085427136 -21.6609928499815
			-14.2293969849246 -21.6489976059554
			-14.3170854271357 -21.6369181763289
			-14.4047738693467 -21.6248416554091
			-14.4924623115578 -21.612613834059
			-14.5801507537688 -21.6000814091322
			-14.6678391959799 -21.5874948155043
			-14.755527638191 -21.5748985063193
			-14.843216080402 -21.5623038899062
			-14.9309045226131 -21.5495107185004
			-15.0185929648241 -21.5366302382109
			-15.1062814070352 -21.5235735665915
			-15.1939698492462 -21.510374618685
			-15.2816582914573 -21.4970964919684
			-15.3693467336683 -21.4836347352622
			-15.4570351758794 -21.4699776183722
			-15.5447236180905 -21.4561751615164
			-15.6324120603015 -21.4422831904051
			-15.7201005025126 -21.4283835183737
			-15.8077889447236 -21.4144800197241
			-15.8954773869347 -21.4005241643546
			-15.9831658291457 -21.3863762628195
			-16.0708542713568 -21.3720646511672
			-16.1585427135678 -21.3575901400206
			-16.2462311557789 -21.3430979143736
			-16.33391959799 -21.3285715948699
			-16.421608040201 -21.3140380632041
			-16.5092964824121 -21.2994876753447
			-16.5969849246231 -21.2849308740256
			-16.6846733668342 -21.2703676473258
			-16.7723618090452 -21.2557850491164
			-16.8600502512563 -21.2411424767134
			-16.9477386934673 -21.2264927040694
			-17.0354271356784 -21.2117767821906
			-17.1231155778894 -21.1970209132788
			-17.2108040201005 -21.1821654569266
			-17.2984924623116 -21.1673010241148
			-17.3861809045226 -21.1523494612334
			-17.4738693467337 -21.1370848666785
			-17.5615577889447 -21.1216953288672
			-17.6492462311558 -21.1061563502905
			-17.7369346733668 -21.0904296409247
			-17.8246231155779 -21.0744268309233
			-17.9123115577889 -21.0583109866736
			-18 -21.0420670282004
		};
		
	\end{axis}
	
	%% ak = 0.75
	\begin{axis}[
		width=0.50\textwidth,
		%height=0.3\textwidth,
		at={(0.49\textwidth,0.\textwidth)},
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.97)},
			anchor=north west,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xtick style={color=black},
		ytick={-8.5, -8, -7.5, -7},
		yticklabels={, -8,, -7},
		y grid style={darkgray176},
		ymajorgrids,
		ytick style={color=black},		
		xmin=-19.8, xmax=19.8,
		ymin=-8.82219246647779, ymax=-6.76468914979361,
		]
		
		\path [draw=magenta, fill=magenta, opacity=0.5]
		(axis cs:0.55,-8.68686777461599)
		--(axis cs:0.55,-8.72866958844669)
		--(axis cs:0.637688442211055,-8.72693246333427)
		--(axis cs:0.725376884422111,-8.7254293822052)
		--(axis cs:0.813065326633166,-8.72384459917992)
		--(axis cs:0.900753768844221,-8.72378229064933)
		--(axis cs:0.988442211055276,-8.72691498907447)
		--(axis cs:1.07613065326633,-8.72378952134242)
		--(axis cs:1.16381909547739,-8.7172167873013)
		--(axis cs:1.25150753768844,-8.70974776525495)
		--(axis cs:1.3391959798995,-8.70089276368457)
		--(axis cs:1.42688442211055,-8.69188781660047)
		--(axis cs:1.51457286432161,-8.68278549955703)
		--(axis cs:1.60226130653266,-8.67372951849984)
		--(axis cs:1.68994974874372,-8.66475183632043)
		--(axis cs:1.77763819095477,-8.65586412419494)
		--(axis cs:1.86532663316583,-8.6470699173549)
		--(axis cs:1.95301507537688,-8.63837178239926)
		--(axis cs:2.04070351758794,-8.62976410273513)
		--(axis cs:2.128391959799,-8.62123576424615)
		--(axis cs:2.21608040201005,-8.61280224118913)
		--(axis cs:2.30376884422111,-8.60446131596655)
		--(axis cs:2.39145728643216,-8.59621014360686)
		--(axis cs:2.47914572864322,-8.5880457362074)
		--(axis cs:2.56683417085427,-8.57996536322055)
		--(axis cs:2.65452261306533,-8.57196668613287)
		--(axis cs:2.74221105527638,-8.56404782259665)
		--(axis cs:2.82989949748744,-8.55620597583432)
		--(axis cs:2.91758793969849,-8.54844055528113)
		--(axis cs:3.00527638190955,-8.54075167834271)
		--(axis cs:3.0929648241206,-8.53313873048447)
		--(axis cs:3.18065326633166,-8.525554540795)
		--(axis cs:3.26834170854271,-8.51784101447012)
		--(axis cs:3.35603015075377,-8.51019532120757)
		--(axis cs:3.44371859296482,-8.50246517026929)
		--(axis cs:3.53140703517588,-8.4947409968406)
		--(axis cs:3.61909547738694,-8.48705150625477)
		--(axis cs:3.70678391959799,-8.47941900549453)
		--(axis cs:3.79447236180905,-8.47184737188935)
		--(axis cs:3.8821608040201,-8.46433650006919)
		--(axis cs:3.96984924623116,-8.45688374282489)
		--(axis cs:4.05753768844221,-8.44949075695395)
		--(axis cs:4.14522613065327,-8.44215825139976)
		--(axis cs:4.23291457286432,-8.43488642045053)
		--(axis cs:4.32060301507538,-8.42767542174778)
		--(axis cs:4.40829145728643,-8.42052542602921)
		--(axis cs:4.49597989949749,-8.41343675256909)
		--(axis cs:4.58366834170854,-8.40640969272813)
		--(axis cs:4.6713567839196,-8.39944480099038)
		--(axis cs:4.75904522613065,-8.3925424819546)
		--(axis cs:4.84673366834171,-8.38569922863638)
		--(axis cs:4.93442211055276,-8.37891969581738)
		--(axis cs:5.02211055276382,-8.37220488953116)
		--(axis cs:5.10979899497487,-8.36555587254846)
		--(axis cs:5.19748743718593,-8.35897385222186)
		--(axis cs:5.28517587939698,-8.35246010840184)
		--(axis cs:5.37286432160804,-8.34601627158939)
		--(axis cs:5.46055276381909,-8.339643863615)
		--(axis cs:5.54824120603015,-8.3333422963543)
		--(axis cs:5.63592964824121,-8.32711400584373)
		--(axis cs:5.72361809045226,-8.32095956494124)
		--(axis cs:5.81130653266332,-8.31488174707645)
		--(axis cs:5.89899497487437,-8.30888149833075)
		--(axis cs:5.98668341708543,-8.30295708673676)
		--(axis cs:6.07437185929648,-8.29711073969437)
		--(axis cs:6.16206030150754,-8.29128220726212)
		--(axis cs:6.24974874371859,-8.28531995705727)
		--(axis cs:6.33743718592965,-8.27945323013079)
		--(axis cs:6.4251256281407,-8.2736854656612)
		--(axis cs:6.51281407035176,-8.26801835974914)
		--(axis cs:6.60050251256281,-8.26240373380019)
		--(axis cs:6.68819095477387,-8.25656445484804)
		--(axis cs:6.77587939698492,-8.25068512344955)
		--(axis cs:6.86356783919598,-8.24490391597653)
		--(axis cs:6.95125628140704,-8.23922387017786)
		--(axis cs:7.03894472361809,-8.23364578226708)
		--(axis cs:7.12663316582915,-8.22797489051251)
		--(axis cs:7.2143216080402,-8.22201719912137)
		--(axis cs:7.30201005025126,-8.21569454332795)
		--(axis cs:7.38969849246231,-8.20938747900609)
		--(axis cs:7.47738693467337,-8.2030271365736)
		--(axis cs:7.56507537688442,-8.19643162277218)
		--(axis cs:7.65276381909548,-8.18936346062051)
		--(axis cs:7.74045226130653,-8.18240470945752)
		--(axis cs:7.82814070351759,-8.17578689362827)
		--(axis cs:7.91582914572864,-8.16946333476326)
		--(axis cs:8.0035175879397,-8.1629955192071)
		--(axis cs:8.09120603015075,-8.15628896908484)
		--(axis cs:8.17889447236181,-8.14964076665049)
		--(axis cs:8.26658291457287,-8.14281003810851)
		--(axis cs:8.35427135678392,-8.1359238592915)
		--(axis cs:8.44195979899498,-8.12873547853109)
		--(axis cs:8.52964824120603,-8.12116489822024)
		--(axis cs:8.61733668341709,-8.11361461003525)
		--(axis cs:8.70502512562814,-8.10620726601489)
		--(axis cs:8.7927135678392,-8.09872417668029)
		--(axis cs:8.88040201005025,-8.0911855995831)
		--(axis cs:8.96809045226131,-8.08364065206405)
		--(axis cs:9.05577889447236,-8.07619027061274)
		--(axis cs:9.14346733668342,-8.06866870795855)
		--(axis cs:9.23115577889447,-8.0608449177925)
		--(axis cs:9.31884422110553,-8.0528262730801)
		--(axis cs:9.40653266331658,-8.04488104352896)
		--(axis cs:9.49422110552764,-8.03685881282531)
		--(axis cs:9.58190954773869,-8.0287865986671)
		--(axis cs:9.66959798994975,-8.02059364543662)
		--(axis cs:9.75728643216081,-8.01171470751871)
		--(axis cs:9.84497487437186,-8.00289446106098)
		--(axis cs:9.93266331658291,-7.9941257006365)
		--(axis cs:10.020351758794,-7.98531921642383)
		--(axis cs:10.108040201005,-7.97645854386319)
		--(axis cs:10.1957286432161,-7.96734943700592)
		--(axis cs:10.2834170854271,-7.95820662596238)
		--(axis cs:10.3711055276382,-7.94892964500027)
		--(axis cs:10.4587939698492,-7.93974862198983)
		--(axis cs:10.5464824120603,-7.93055086677145)
		--(axis cs:10.6341708542714,-7.92138907781747)
		--(axis cs:10.7218592964824,-7.91210167152188)
		--(axis cs:10.8095477386935,-7.90284575984124)
		--(axis cs:10.8972361809045,-7.8935918891934)
		--(axis cs:10.9849246231156,-7.88411452734315)
		--(axis cs:11.0726130653266,-7.87421548474813)
		--(axis cs:11.1603015075377,-7.86420887331453)
		--(axis cs:11.2479899497487,-7.85417315137264)
		--(axis cs:11.3356783919598,-7.8440229174359)
		--(axis cs:11.4233668341709,-7.8339698295054)
		--(axis cs:11.5110552763819,-7.82381865642051)
		--(axis cs:11.598743718593,-7.81371776476472)
		--(axis cs:11.686432160804,-7.80373144667497)
		--(axis cs:11.7741206030151,-7.79385552864159)
		--(axis cs:11.8618090452261,-7.78402961526297)
		--(axis cs:11.9494974874372,-7.77418623443256)
		--(axis cs:12.0371859296482,-7.76427841789533)
		--(axis cs:12.1248743718593,-7.75427201904579)
		--(axis cs:12.2125628140704,-7.74411850876227)
		--(axis cs:12.3002512562814,-7.73399414353647)
		--(axis cs:12.3879396984925,-7.72366571543524)
		--(axis cs:12.4756281407035,-7.71266761241551)
		--(axis cs:12.5633165829146,-7.70172075142075)
		--(axis cs:12.6510050251256,-7.69061640358125)
		--(axis cs:12.7386934673367,-7.67918203471991)
		--(axis cs:12.8263819095477,-7.66786063297003)
		--(axis cs:12.9140703517588,-7.6563687187685)
		--(axis cs:13.0017587939699,-7.64479886700162)
		--(axis cs:13.0894472361809,-7.63311323930095)
		--(axis cs:13.177135678392,-7.62150757518665)
		--(axis cs:13.264824120603,-7.61000414691675)
		--(axis cs:13.3525125628141,-7.59859081769074)
		--(axis cs:13.4402010050251,-7.58718120780332)
		--(axis cs:13.5278894472362,-7.57577479753522)
		--(axis cs:13.6155778894472,-7.56439565541205)
		--(axis cs:13.7032663316583,-7.55292297746787)
		--(axis cs:13.7909547738693,-7.54116220151862)
		--(axis cs:13.8786432160804,-7.52889680145625)
		--(axis cs:13.9663316582915,-7.51647457566904)
		--(axis cs:14.0540201005025,-7.50397500349619)
		--(axis cs:14.1417085427136,-7.49140172202062)
		--(axis cs:14.2293969849246,-7.47875348434676)
		--(axis cs:14.3170854271357,-7.46613099339568)
		--(axis cs:14.4047738693467,-7.45341362096934)
		--(axis cs:14.4924623115578,-7.44064059782944)
		--(axis cs:14.5801507537688,-7.42772488243954)
		--(axis cs:14.6678391959799,-7.41484352737043)
		--(axis cs:14.755527638191,-7.40203673996744)
		--(axis cs:14.843216080402,-7.38933319681548)
		--(axis cs:14.9309045226131,-7.37670385538291)
		--(axis cs:15.0185929648241,-7.36415877880708)
		--(axis cs:15.1062814070352,-7.35170058042026)
		--(axis cs:15.1939698492462,-7.33928244336349)
		--(axis cs:15.2816582914573,-7.32641518976139)
		--(axis cs:15.3693467336683,-7.3130641470038)
		--(axis cs:15.4570351758794,-7.29943141237279)
		--(axis cs:15.5447236180905,-7.2859515545328)
		--(axis cs:15.6324120603015,-7.27262896136005)
		--(axis cs:15.7201005025126,-7.25916843935204)
		--(axis cs:15.8077889447236,-7.24564003291284)
		--(axis cs:15.8954773869347,-7.23119489740274)
		--(axis cs:15.9831658291457,-7.21656159973015)
		--(axis cs:16.0708542713568,-7.20188486233438)
		--(axis cs:16.1585427135678,-7.18702833899974)
		--(axis cs:16.2462311557789,-7.1720656957113)
		--(axis cs:16.33391959799,-7.15682753051302)
		--(axis cs:16.421608040201,-7.1416102789125)
		--(axis cs:16.5092964824121,-7.12648111864315)
		--(axis cs:16.5969849246231,-7.11153563234239)
		--(axis cs:16.6846733668342,-7.09669997851824)
		--(axis cs:16.7723618090452,-7.0819605021763)
		--(axis cs:16.8600502512563,-7.06729175924826)
		--(axis cs:16.9477386934673,-7.05266361724018)
		--(axis cs:17.0354271356784,-7.03805618878173)
		--(axis cs:17.1231155778894,-7.02345735421058)
		--(axis cs:17.2108040201005,-7.00885943668895)
		--(axis cs:17.2984924623116,-6.99425779610224)
		--(axis cs:17.3861809045226,-6.97964923742586)
		--(axis cs:17.4738693467337,-6.96503173601854)
		--(axis cs:17.5615577889447,-6.95036293552949)
		--(axis cs:17.6492462311558,-6.93565762680656)
		--(axis cs:17.7369346733668,-6.9209376493166)
		--(axis cs:17.8246231155779,-6.90619932630735)
		--(axis cs:17.9123115577889,-6.89144918090473)
		--(axis cs:18,-6.87668660882854)
		--(axis cs:18,-6.85857865215758)
		--(axis cs:18,-6.85857865215758)
		--(axis cs:17.9123115577889,-6.87439178465598)
		--(axis cs:17.8246231155779,-6.89018589641736)
		--(axis cs:17.7369346733668,-6.90596055005453)
		--(axis cs:17.6492462311558,-6.92171401941058)
		--(axis cs:17.5615577889447,-6.93744470197488)
		--(axis cs:17.4738693467337,-6.95313519351616)
		--(axis cs:17.3861809045226,-6.96877846958229)
		--(axis cs:17.2984924623116,-6.98439998006638)
		--(axis cs:17.2108040201005,-6.99999810563872)
		--(axis cs:17.1231155778894,-7.01556938901431)
		--(axis cs:17.0354271356784,-7.03110921392039)
		--(axis cs:16.9477386934673,-7.04661004657034)
		--(axis cs:16.8600502512563,-7.06205960040882)
		--(axis cs:16.7723618090452,-7.0774381549585)
		--(axis cs:16.6846733668342,-7.09271533930687)
		--(axis cs:16.5969849246231,-7.10783447655175)
		--(axis cs:16.5092964824121,-7.12267922481672)
		--(axis cs:16.421608040201,-7.13728226803096)
		--(axis cs:16.33391959799,-7.15165185610634)
		--(axis cs:16.2462311557789,-7.16593765960465)
		--(axis cs:16.1585427135678,-7.18009791727905)
		--(axis cs:16.0708542713568,-7.19414654721894)
		--(axis cs:15.9831658291457,-7.20808752565874)
		--(axis cs:15.8954773869347,-7.22192047649842)
		--(axis cs:15.8077889447236,-7.23568424048631)
		--(axis cs:15.7201005025126,-7.24954066356829)
		--(axis cs:15.6324120603015,-7.26330735255881)
		--(axis cs:15.5447236180905,-7.27696084409523)
		--(axis cs:15.4570351758794,-7.2904347549854)
		--(axis cs:15.3693467336683,-7.30366149453652)
		--(axis cs:15.2816582914573,-7.3168522332044)
		--(axis cs:15.1939698492462,-7.33009438893458)
		--(axis cs:15.1062814070352,-7.34339753960516)
		--(axis cs:15.0185929648241,-7.3565974718641)
		--(axis cs:14.9309045226131,-7.36967349952868)
		--(axis cs:14.843216080402,-7.38259099494914)
		--(axis cs:14.755527638191,-7.39534573998994)
		--(axis cs:14.6678391959799,-7.40797697520047)
		--(axis cs:14.5801507537688,-7.42042802331434)
		--(axis cs:14.4924623115578,-7.4327316053335)
		--(axis cs:14.4047738693467,-7.44496211078857)
		--(axis cs:14.3170854271357,-7.45712548138896)
		--(axis cs:14.2293969849246,-7.46918770570888)
		--(axis cs:14.1417085427136,-7.48120909140996)
		--(axis cs:14.0540201005025,-7.49320591739441)
		--(axis cs:13.9663316582915,-7.50517302670197)
		--(axis cs:13.8786432160804,-7.51709355241775)
		--(axis cs:13.7909547738693,-7.52905269592685)
		--(axis cs:13.7032663316583,-7.54121937015765)
		--(axis cs:13.6155778894472,-7.5534928965897)
		--(axis cs:13.5278894472362,-7.56567368240689)
		--(axis cs:13.4402010050251,-7.57780736365338)
		--(axis cs:13.3525125628141,-7.58986059766092)
		--(axis cs:13.264824120603,-7.60179879469528)
		--(axis cs:13.177135678392,-7.61363897718894)
		--(axis cs:13.0894472361809,-7.62536955670409)
		--(axis cs:13.0017587939699,-7.63698810533398)
		--(axis cs:12.9140703517588,-7.64852339806784)
		--(axis cs:12.8263819095477,-7.65995681307468)
		--(axis cs:12.7386934673367,-7.67126486307651)
		--(axis cs:12.6510050251256,-7.68245241193978)
		--(axis cs:12.5633165829146,-7.69353534475519)
		--(axis cs:12.4756281407035,-7.70449452585943)
		--(axis cs:12.3879396984925,-7.71522586829716)
		--(axis cs:12.3002512562814,-7.72607278895463)
		--(axis cs:12.2125628140704,-7.7367762416457)
		--(axis cs:12.1248743718593,-7.74739291158755)
		--(axis cs:12.0371859296482,-7.75798010824277)
		--(axis cs:11.9494974874372,-7.76845871338599)
		--(axis cs:11.8618090452261,-7.77883754343967)
		--(axis cs:11.7741206030151,-7.7891320481328)
		--(axis cs:11.686432160804,-7.79933058106912)
		--(axis cs:11.598743718593,-7.80943081369195)
		--(axis cs:11.5110552763819,-7.81942866785906)
		--(axis cs:11.4233668341709,-7.82932717405351)
		--(axis cs:11.3356783919598,-7.83909960425426)
		--(axis cs:11.2479899497487,-7.84876114361769)
		--(axis cs:11.1603015075377,-7.8583944299308)
		--(axis cs:11.0726130653266,-7.8679827143369)
		--(axis cs:10.9849246231156,-7.87754723470727)
		--(axis cs:10.8972361809045,-7.88724720239727)
		--(axis cs:10.8095477386935,-7.89698825915574)
		--(axis cs:10.7218592964824,-7.90671747587781)
		--(axis cs:10.6341708542714,-7.91641031040406)
		--(axis cs:10.5464824120603,-7.92596538126758)
		--(axis cs:10.4587939698492,-7.93520256781785)
		--(axis cs:10.3711055276382,-7.94413103329466)
		--(axis cs:10.2834170854271,-7.95286909129968)
		--(axis cs:10.1957286432161,-7.96151691965662)
		--(axis cs:10.108040201005,-7.9701183197154)
		--(axis cs:10.020351758794,-7.97876258957191)
		--(axis cs:9.93266331658291,-7.98733835757557)
		--(axis cs:9.84497487437186,-7.99585624351721)
		--(axis cs:9.75728643216081,-8.00427622332825)
		--(axis cs:9.66959798994975,-8.01264386553423)
		--(axis cs:9.58190954773869,-8.0211123536299)
		--(axis cs:9.49422110552764,-8.02949005583445)
		--(axis cs:9.40653266331658,-8.03770945902286)
		--(axis cs:9.31884422110553,-8.04575946968321)
		--(axis cs:9.23115577889447,-8.05368090704402)
		--(axis cs:9.14346733668342,-8.06163185566657)
		--(axis cs:9.05577889447236,-8.0696750684793)
		--(axis cs:8.96809045226131,-8.07772030918605)
		--(axis cs:8.88040201005025,-8.08558783534558)
		--(axis cs:8.7927135678392,-8.09325647737224)
		--(axis cs:8.70502512562814,-8.1008064662313)
		--(axis cs:8.61733668341709,-8.1081812648501)
		--(axis cs:8.52964824120603,-8.11530542563209)
		--(axis cs:8.44195979899498,-8.12226425234562)
		--(axis cs:8.35427135678392,-8.12941970550855)
		--(axis cs:8.26658291457287,-8.13664034870539)
		--(axis cs:8.17889447236181,-8.14386195161102)
		--(axis cs:8.09120603015075,-8.15099995780628)
		--(axis cs:8.0035175879397,-8.15810053754394)
		--(axis cs:7.91582914572864,-8.16525673445802)
		--(axis cs:7.82814070351759,-8.17243666747152)
		--(axis cs:7.74045226130653,-8.17937924211469)
		--(axis cs:7.65276381909548,-8.18601878997818)
		--(axis cs:7.56507537688442,-8.19247656681425)
		--(axis cs:7.47738693467337,-8.19891801933668)
		--(axis cs:7.38969849246231,-8.2051683031249)
		--(axis cs:7.30201005025126,-8.21127327426828)
		--(axis cs:7.2143216080402,-8.21713278266706)
		--(axis cs:7.12663316582915,-8.22292177201246)
		--(axis cs:7.03894472361809,-8.2287453379796)
		--(axis cs:6.95125628140704,-8.23446553102317)
		--(axis cs:6.86356783919598,-8.2402000071571)
		--(axis cs:6.77587939698492,-8.24594437103037)
		--(axis cs:6.68819095477387,-8.25169979476647)
		--(axis cs:6.60050251256281,-8.25745300529529)
		--(axis cs:6.51281407035176,-8.26318216844698)
		--(axis cs:6.4251256281407,-8.26892630621206)
		--(axis cs:6.33743718592965,-8.27469097358337)
		--(axis cs:6.24974874371859,-8.28047797394991)
		--(axis cs:6.16206030150754,-8.28629066304369)
		--(axis cs:6.07437185929648,-8.29223004848291)
		--(axis cs:5.98668341708543,-8.29823944079561)
		--(axis cs:5.89899497487437,-8.30429325014125)
		--(axis cs:5.81130653266332,-8.31038854811796)
		--(axis cs:5.72361809045226,-8.31652974203678)
		--(axis cs:5.63592964824121,-8.322717623007)
		--(axis cs:5.54824120603015,-8.32895164447954)
		--(axis cs:5.46055276381909,-8.33523258196814)
		--(axis cs:5.37286432160804,-8.34153137045447)
		--(axis cs:5.28517587939698,-8.34788361971494)
		--(axis cs:5.19748743718593,-8.35429082773818)
		--(axis cs:5.10979899497487,-8.36075457734147)
		--(axis cs:5.02211055276382,-8.36727623182178)
		--(axis cs:4.93442211055276,-8.37385694488752)
		--(axis cs:4.84673366834171,-8.38049771970478)
		--(axis cs:4.75904522613065,-8.38719949078155)
		--(axis cs:4.6713567839196,-8.39396246043252)
		--(axis cs:4.58366834170854,-8.40078768142861)
		--(axis cs:4.49597989949749,-8.4076757908267)
		--(axis cs:4.40829145728643,-8.41462713449456)
		--(axis cs:4.32060301507538,-8.4216420097534)
		--(axis cs:4.23291457286432,-8.42872083720536)
		--(axis cs:4.14522613065327,-8.43586379950907)
		--(axis cs:4.05753768844221,-8.4430709648991)
		--(axis cs:3.96984924623116,-8.45034249190085)
		--(axis cs:3.8821608040201,-8.45767771259043)
		--(axis cs:3.79447236180905,-8.46507493398431)
		--(axis cs:3.70678391959799,-8.47253653652511)
		--(axis cs:3.61909547738694,-8.48006254001252)
		--(axis cs:3.53140703517588,-8.48765185968937)
		--(axis cs:3.44371859296482,-8.49529787938451)
		--(axis cs:3.35603015075377,-8.50302238433193)
		--(axis cs:3.26834170854271,-8.51084458216644)
		--(axis cs:3.18065326633166,-8.51872438491356)
		--(axis cs:3.0929648241206,-8.52670916983824)
		--(axis cs:3.00527638190955,-8.53476108854665)
		--(axis cs:2.91758793969849,-8.54286860178405)
		--(axis cs:2.82989949748744,-8.55103108905538)
		--(axis cs:2.74221105527638,-8.55924770813148)
		--(axis cs:2.65452261306533,-8.56751660780937)
		--(axis cs:2.56683417085427,-8.57583736953681)
		--(axis cs:2.47914572864322,-8.58420810500561)
		--(axis cs:2.39145728643216,-8.59262652040583)
		--(axis cs:2.30376884422111,-8.60108984644684)
		--(axis cs:2.21608040201005,-8.60959515483059)
		--(axis cs:2.128391959799,-8.61813952309952)
		--(axis cs:2.04070351758794,-8.626720668091)
		--(axis cs:1.95301507537688,-8.63532907332438)
		--(axis cs:1.86532663316583,-8.64396856756777)
		--(axis cs:1.77763819095477,-8.65264372215218)
		--(axis cs:1.68994974874372,-8.66135705003237)
		--(axis cs:1.60226130653266,-8.67011062538103)
		--(axis cs:1.51457286432161,-8.67890685979272)
		--(axis cs:1.42688442211055,-8.6877310799948)
		--(axis cs:1.3391959798995,-8.69651828217134)
		--(axis cs:1.25150753768844,-8.70507198237842)
		--(axis cs:1.16381909547739,-8.71279037804785)
		--(axis cs:1.07613065326633,-8.71776787081432)
		--(axis cs:0.988442211055276,-8.71902905552956)
		--(axis cs:0.900753768844221,-8.71939093797873)
		--(axis cs:0.813065326633166,-8.71499776573765)
		--(axis cs:0.725376884422111,-8.70732694903656)
		--(axis cs:0.637688442211055,-8.69778254791137)
		--(axis cs:0.55,-8.68686777461599)
		--cycle;
		
		\path [draw=magenta, fill=magenta, opacity=0.5]
		(axis cs:-0.55,-8.68532321873909)
		--(axis cs:-0.55,-8.72802291925681)
		--(axis cs:-0.637688442211055,-8.72585523197861)
		--(axis cs:-0.725376884422111,-8.72402147156746)
		--(axis cs:-0.813065326633166,-8.72293505783339)
		--(axis cs:-0.900753768844221,-8.72277482678871)
		--(axis cs:-0.988442211055276,-8.72503958365208)
		--(axis cs:-1.07613065326633,-8.72365369688765)
		--(axis cs:-1.16381909547739,-8.71649785210109)
		--(axis cs:-1.25150753768844,-8.70911795867206)
		--(axis cs:-1.3391959798995,-8.70057620751555)
		--(axis cs:-1.42688442211055,-8.69168571788111)
		--(axis cs:-1.51457286432161,-8.68271175555674)
		--(axis cs:-1.60226130653266,-8.67371558772587)
		--(axis cs:-1.68994974874372,-8.66478802202064)
		--(axis cs:-1.77763819095477,-8.65592705571099)
		--(axis cs:-1.86532663316583,-8.64713332484869)
		--(axis cs:-1.95301507537688,-8.63841301154929)
		--(axis cs:-2.04070351758794,-8.62976651981685)
		--(axis cs:-2.128391959799,-8.6211999692176)
		--(axis cs:-2.21608040201005,-8.61271574021964)
		--(axis cs:-2.30376884422111,-8.60429623511837)
		--(axis cs:-2.39145728643216,-8.59594936527396)
		--(axis cs:-2.47914572864322,-8.58767631409452)
		--(axis cs:-2.56683417085427,-8.57949275909546)
		--(axis cs:-2.65452261306533,-8.57139999930874)
		--(axis cs:-2.74221105527638,-8.5633985213762)
		--(axis cs:-2.82989949748744,-8.55548742774699)
		--(axis cs:-2.91758793969849,-8.54766314685308)
		--(axis cs:-3.00527638190955,-8.53990350305588)
		--(axis cs:-3.0929648241206,-8.53217986204315)
		--(axis cs:-3.18065326633166,-8.52432081226778)
		--(axis cs:-3.26834170854271,-8.51645315857402)
		--(axis cs:-3.35603015075377,-8.50865047777684)
		--(axis cs:-3.44371859296482,-8.50091249591196)
		--(axis cs:-3.53140703517588,-8.49323897768337)
		--(axis cs:-3.61909547738694,-8.48562961508509)
		--(axis cs:-3.70678391959799,-8.47808159118166)
		--(axis cs:-3.79447236180905,-8.47059649976718)
		--(axis cs:-3.8821608040201,-8.46317506599703)
		--(axis cs:-3.96984924623116,-8.45581720278253)
		--(axis cs:-4.05753768844221,-8.44850486668507)
		--(axis cs:-4.14522613065327,-8.44124913429624)
		--(axis cs:-4.23291457286432,-8.43405731372197)
		--(axis cs:-4.32060301507538,-8.42692966355238)
		--(axis cs:-4.40829145728643,-8.41986613708818)
		--(axis cs:-4.49597989949749,-8.41286489120228)
		--(axis cs:-4.58366834170854,-8.40592859557579)
		--(axis cs:-4.6713567839196,-8.39905709917867)
		--(axis cs:-4.75904522613065,-8.39224504773797)
		--(axis cs:-4.84673366834171,-8.38547702910764)
		--(axis cs:-4.93442211055276,-8.37876295052468)
		--(axis cs:-5.02211055276382,-8.37211148083037)
		--(axis cs:-5.10979899497487,-8.36552714791328)
		--(axis cs:-5.19748743718593,-8.35901043969757)
		--(axis cs:-5.28517587939698,-8.35256178930399)
		--(axis cs:-5.37286432160804,-8.34618174033644)
		--(axis cs:-5.46055276381909,-8.33986137501359)
		--(axis cs:-5.54824120603015,-8.33360078394965)
		--(axis cs:-5.63592964824121,-8.3274063959782)
		--(axis cs:-5.72361809045226,-8.32126896241472)
		--(axis cs:-5.81130653266332,-8.31520309614564)
		--(axis cs:-5.89899497487437,-8.30920895290193)
		--(axis cs:-5.98668341708543,-8.30328653459377)
		--(axis cs:-6.07437185929648,-8.29743587156702)
		--(axis cs:-6.16206030150754,-8.29159158436164)
		--(axis cs:-6.24974874371859,-8.28564443599313)
		--(axis cs:-6.33743718592965,-8.27977645902757)
		--(axis cs:-6.4251256281407,-8.27398836824282)
		--(axis cs:-6.51281407035176,-8.2682807036552)
		--(axis cs:-6.60050251256281,-8.26265354505811)
		--(axis cs:-6.68819095477387,-8.25705110632209)
		--(axis cs:-6.77587939698492,-8.2512783765404)
		--(axis cs:-6.86356783919598,-8.2454989796142)
		--(axis cs:-6.95125628140704,-8.2397999861915)
		--(axis cs:-7.03894472361809,-8.23403935356812)
		--(axis cs:-7.12663316582915,-8.22820574324489)
		--(axis cs:-7.2143216080402,-8.22204512911142)
		--(axis cs:-7.30201005025126,-8.21589408250907)
		--(axis cs:-7.38969849246231,-8.20972740375088)
		--(axis cs:-7.47738693467337,-8.20313983965979)
		--(axis cs:-7.56507537688442,-8.19636641054258)
		--(axis cs:-7.65276381909548,-8.1891574470786)
		--(axis cs:-7.74045226130653,-8.18195896703162)
		--(axis cs:-7.82814070351759,-8.17501321575399)
		--(axis cs:-7.91582914572864,-8.1682614990811)
		--(axis cs:-8.0035175879397,-8.16154758634054)
		--(axis cs:-8.09120603015075,-8.15485006128833)
		--(axis cs:-8.17889447236181,-8.14802501917853)
		--(axis cs:-8.26658291457287,-8.14116078228388)
		--(axis cs:-8.35427135678392,-8.13442059426862)
		--(axis cs:-8.44195979899498,-8.12767438670564)
		--(axis cs:-8.52964824120603,-8.12015895468746)
		--(axis cs:-8.61733668341709,-8.11250252551104)
		--(axis cs:-8.70502512562814,-8.10491690383746)
		--(axis cs:-8.7927135678392,-8.09748959359121)
		--(axis cs:-8.88040201005025,-8.08988586405995)
		--(axis cs:-8.96809045226131,-8.08217140629266)
		--(axis cs:-9.05577889447236,-8.0744647383605)
		--(axis cs:-9.14346733668342,-8.06691659559683)
		--(axis cs:-9.23115577889447,-8.05942552589669)
		--(axis cs:-9.31884422110553,-8.05178357396269)
		--(axis cs:-9.40653266331658,-8.04413518334264)
		--(axis cs:-9.49422110552764,-8.03650500203301)
		--(axis cs:-9.58190954773869,-8.02893692853275)
		--(axis cs:-9.66959798994975,-8.02082426428381)
		--(axis cs:-9.75728643216081,-8.01200611087664)
		--(axis cs:-9.84497487437186,-8.00321709972548)
		--(axis cs:-9.93266331658291,-7.9943666961318)
		--(axis cs:-10.020351758794,-7.9853919008148)
		--(axis cs:-10.108040201005,-7.97636878036614)
		--(axis cs:-10.1957286432161,-7.96735780457231)
		--(axis cs:-10.2834170854271,-7.95827742643992)
		--(axis cs:-10.3711055276382,-7.94922731793261)
		--(axis cs:-10.4587939698492,-7.94012232312585)
		--(axis cs:-10.5464824120603,-7.9310127922234)
		--(axis cs:-10.6341708542714,-7.92198672787654)
		--(axis cs:-10.7218592964824,-7.91303336498436)
		--(axis cs:-10.8095477386935,-7.90408575020739)
		--(axis cs:-10.8972361809045,-7.89485270271651)
		--(axis cs:-10.9849246231156,-7.88540411024134)
		--(axis cs:-11.0726130653266,-7.87561283265513)
		--(axis cs:-11.1603015075377,-7.86542799427887)
		--(axis cs:-11.2479899497487,-7.85529256575881)
		--(axis cs:-11.3356783919598,-7.84523277866067)
		--(axis cs:-11.4233668341709,-7.83507925789499)
		--(axis cs:-11.5110552763819,-7.82491206525333)
		--(axis cs:-11.598743718593,-7.81469106845939)
		--(axis cs:-11.686432160804,-7.8045064188891)
		--(axis cs:-11.7741206030151,-7.79446825862389)
		--(axis cs:-11.8618090452261,-7.78456654597369)
		--(axis cs:-11.9494974874372,-7.77476435046785)
		--(axis cs:-12.0371859296482,-7.7650165791408)
		--(axis cs:-12.1248743718593,-7.75514877665875)
		--(axis cs:-12.2125628140704,-7.74495319551816)
		--(axis cs:-12.3002512562814,-7.73477616332658)
		--(axis cs:-12.3879396984925,-7.72453433750259)
		--(axis cs:-12.4756281407035,-7.71369449764625)
		--(axis cs:-12.5633165829146,-7.70291416170608)
		--(axis cs:-12.6510050251256,-7.69212960432795)
		--(axis cs:-12.7386934673367,-7.68120150650959)
		--(axis cs:-12.8263819095477,-7.67001161926051)
		--(axis cs:-12.9140703517588,-7.6583841458789)
		--(axis cs:-13.0017587939699,-7.64656548390154)
		--(axis cs:-13.0894472361809,-7.63477732609643)
		--(axis cs:-13.177135678392,-7.6230471133826)
		--(axis cs:-13.264824120603,-7.61131658771389)
		--(axis cs:-13.3525125628141,-7.59953222829122)
		--(axis cs:-13.4402010050251,-7.58779567024335)
		--(axis cs:-13.5278894472362,-7.57610041826477)
		--(axis cs:-13.6155778894472,-7.56442865493843)
		--(axis cs:-13.7032663316583,-7.55270007274349)
		--(axis cs:-13.7909547738693,-7.54096634691559)
		--(axis cs:-13.8786432160804,-7.52897120892808)
		--(axis cs:-13.9663316582915,-7.51629002877768)
		--(axis cs:-14.0540201005025,-7.50362713885984)
		--(axis cs:-14.1417085427136,-7.49098717009695)
		--(axis cs:-14.2293969849246,-7.47837597814452)
		--(axis cs:-14.3170854271357,-7.4657359073332)
		--(axis cs:-14.4047738693467,-7.45308051229456)
		--(axis cs:-14.4924623115578,-7.44047544901093)
		--(axis cs:-14.5801507537688,-7.42790565594161)
		--(axis cs:-14.6678391959799,-7.41533478380271)
		--(axis cs:-14.755527638191,-7.40283283363743)
		--(axis cs:-14.843216080402,-7.3903944367354)
		--(axis cs:-14.9309045226131,-7.37799878332135)
		--(axis cs:-15.0185929648241,-7.36568385164382)
		--(axis cs:-15.1062814070352,-7.3533202045661)
		--(axis cs:-15.1939698492462,-7.34049989913662)
		--(axis cs:-15.2816582914573,-7.3273543355087)
		--(axis cs:-15.3693467336683,-7.31391567170199)
		--(axis cs:-15.4570351758794,-7.30045638699348)
		--(axis cs:-15.5447236180905,-7.28688768554795)
		--(axis cs:-15.6324120603015,-7.27329188851804)
		--(axis cs:-15.7201005025126,-7.25951584971011)
		--(axis cs:-15.8077889447236,-7.24573165285403)
		--(axis cs:-15.8954773869347,-7.23168742459841)
		--(axis cs:-15.9831658291457,-7.21767836255811)
		--(axis cs:-16.0708542713568,-7.2033041282558)
		--(axis cs:-16.1585427135678,-7.18834788318689)
		--(axis cs:-16.2462311557789,-7.17331354241289)
		--(axis cs:-16.33391959799,-7.15829328295364)
		--(axis cs:-16.421608040201,-7.14328464794522)
		--(axis cs:-16.5092964824121,-7.12825587611608)
		--(axis cs:-16.5969849246231,-7.11326011355746)
		--(axis cs:-16.6846733668342,-7.09825275454561)
		--(axis cs:-16.7723618090452,-7.08317324259663)
		--(axis cs:-16.8600502512563,-7.06813526193845)
		--(axis cs:-16.9477386934673,-7.05315362451956)
		--(axis cs:-17.0354271356784,-7.03822849218761)
		--(axis cs:-17.1231155778894,-7.02335566088818)
		--(axis cs:-17.2108040201005,-7.00852779619155)
		--(axis cs:-17.2984924623116,-6.99378535694145)
		--(axis cs:-17.3861809045226,-6.97907556284919)
		--(axis cs:-17.4738693467337,-6.96439825846068)
		--(axis cs:-17.5615577889447,-6.94966491008943)
		--(axis cs:-17.6492462311558,-6.93491637171627)
		--(axis cs:-17.7369346733668,-6.92015336352382)
		--(axis cs:-17.8246231155779,-6.90536119599814)
		--(axis cs:-17.9123115577889,-6.8905748171157)
		--(axis cs:-18,-6.87578775502725)
		--(axis cs:-18,-6.85821202782471)
		--(axis cs:-18,-6.85821202782471)
		--(axis cs:-17.9123115577889,-6.87430229365527)
		--(axis cs:-17.8246231155779,-6.89034329399951)
		--(axis cs:-17.7369346733668,-6.90633890437453)
		--(axis cs:-17.6492462311558,-6.92226887885573)
		--(axis cs:-17.5615577889447,-6.93811902860818)
		--(axis cs:-17.4738693467337,-6.95391310504924)
		--(axis cs:-17.3861809045226,-6.96965145484317)
		--(axis cs:-17.2984924623116,-6.9853204077373)
		--(axis cs:-17.2108040201005,-7.00087713135189)
		--(axis cs:-17.1231155778894,-7.0161400516818)
		--(axis cs:-17.0354271356784,-7.03132310092894)
		--(axis cs:-16.9477386934673,-7.04641877777058)
		--(axis cs:-16.8600502512563,-7.06142271125928)
		--(axis cs:-16.7723618090452,-7.07633530166128)
		--(axis cs:-16.6846733668342,-7.09114685149513)
		--(axis cs:-16.5969849246231,-7.10577852198615)
		--(axis cs:-16.5092964824121,-7.12032389426182)
		--(axis cs:-16.421608040201,-7.13477538900373)
		--(axis cs:-16.33391959799,-7.14908921130885)
		--(axis cs:-16.2462311557789,-7.16334525132622)
		--(axis cs:-16.1585427135678,-7.17754295954056)
		--(axis cs:-16.0708542713568,-7.191681172098)
		--(axis cs:-15.9831658291457,-7.20580112896542)
		--(axis cs:-15.8954773869347,-7.21986583077248)
		--(axis cs:-15.8077889447236,-7.23385125892708)
		--(axis cs:-15.7201005025126,-7.24761425464454)
		--(axis cs:-15.6324120603015,-7.26123873330029)
		--(axis cs:-15.5447236180905,-7.27468043760553)
		--(axis cs:-15.4570351758794,-7.28799440846987)
		--(axis cs:-15.3693467336683,-7.30118438428229)
		--(axis cs:-15.2816582914573,-7.3142962041792)
		--(axis cs:-15.1939698492462,-7.32744213015241)
		--(axis cs:-15.1062814070352,-7.34061090419834)
		--(axis cs:-15.0185929648241,-7.35387584770442)
		--(axis cs:-14.9309045226131,-7.36708250435239)
		--(axis cs:-14.843216080402,-7.38004459801629)
		--(axis cs:-14.755527638191,-7.39287904733618)
		--(axis cs:-14.6678391959799,-7.40561854366596)
		--(axis cs:-14.5801507537688,-7.41826484701076)
		--(axis cs:-14.4924623115578,-7.43077246845407)
		--(axis cs:-14.4047738693467,-7.44313111786271)
		--(axis cs:-14.3170854271357,-7.45531538632962)
		--(axis cs:-14.2293969849246,-7.46742314018718)
		--(axis cs:-14.1417085427136,-7.47946023314686)
		--(axis cs:-14.0540201005025,-7.49145641379041)
		--(axis cs:-13.9663316582915,-7.50341379460163)
		--(axis cs:-13.8786432160804,-7.51533493226128)
		--(axis cs:-13.7909547738693,-7.52751741706888)
		--(axis cs:-13.7032663316583,-7.53978154642745)
		--(axis cs:-13.6155778894472,-7.55198441984469)
		--(axis cs:-13.5278894472362,-7.56409541046274)
		--(axis cs:-13.4402010050251,-7.57614593370694)
		--(axis cs:-13.3525125628141,-7.58814094113453)
		--(axis cs:-13.264824120603,-7.60008039858351)
		--(axis cs:-13.177135678392,-7.61189363607551)
		--(axis cs:-13.0894472361809,-7.62357186013688)
		--(axis cs:-13.0017587939699,-7.63514583821892)
		--(axis cs:-12.9140703517588,-7.6466113730952)
		--(axis cs:-12.8263819095477,-7.65782943022354)
		--(axis cs:-12.7386934673367,-7.66897395173453)
		--(axis cs:-12.6510050251256,-7.68004864627456)
		--(axis cs:-12.5633165829146,-7.69105998161189)
		--(axis cs:-12.4756281407035,-7.70197897886264)
		--(axis cs:-12.3879396984925,-7.71280552274959)
		--(axis cs:-12.3002512562814,-7.72377679926629)
		--(axis cs:-12.2125628140704,-7.73466417966855)
		--(axis cs:-12.1248743718593,-7.74544818179136)
		--(axis cs:-12.0371859296482,-7.75627619677986)
		--(axis cs:-11.9494974874372,-7.76702804827462)
		--(axis cs:-11.8618090452261,-7.77765275792396)
		--(axis cs:-11.7741206030151,-7.78818093066118)
		--(axis cs:-11.686432160804,-7.79853443728516)
		--(axis cs:-11.598743718593,-7.80873202514926)
		--(axis cs:-11.5110552763819,-7.81879445320959)
		--(axis cs:-11.4233668341709,-7.82875884855011)
		--(axis cs:-11.3356783919598,-7.83861438053789)
		--(axis cs:-11.2479899497487,-7.84822612893169)
		--(axis cs:-11.1603015075377,-7.85768116166575)
		--(axis cs:-11.0726130653266,-7.86710163802108)
		--(axis cs:-10.9849246231156,-7.87653788900696)
		--(axis cs:-10.8972361809045,-7.8859051715852)
		--(axis cs:-10.8095477386935,-7.89534768981392)
		--(axis cs:-10.7218592964824,-7.90480737217135)
		--(axis cs:-10.6341708542714,-7.9141385089244)
		--(axis cs:-10.5464824120603,-7.92341843765768)
		--(axis cs:-10.4587939698492,-7.93259482499101)
		--(axis cs:-10.3711055276382,-7.94172180621651)
		--(axis cs:-10.2834170854271,-7.95068676051819)
		--(axis cs:-10.1957286432161,-7.95951061631829)
		--(axis cs:-10.108040201005,-7.96822886329896)
		--(axis cs:-10.020351758794,-7.97680006839275)
		--(axis cs:-9.93266331658291,-7.98529659847324)
		--(axis cs:-9.84497487437186,-7.9937719180508)
		--(axis cs:-9.75728643216081,-8.0021890393116)
		--(axis cs:-9.66959798994975,-8.01051711564839)
		--(axis cs:-9.58190954773869,-8.01903752091467)
		--(axis cs:-9.49422110552764,-8.02764515856935)
		--(axis cs:-9.40653266331658,-8.03624554852971)
		--(axis cs:-9.31884422110553,-8.04478649468639)
		--(axis cs:-9.23115577889447,-8.05318654876817)
		--(axis cs:-9.14346733668342,-8.06147440210269)
		--(axis cs:-9.05577889447236,-8.06968391543644)
		--(axis cs:-8.96809045226131,-8.07773797920136)
		--(axis cs:-8.88040201005025,-8.08556381131292)
		--(axis cs:-8.7927135678392,-8.09322434255054)
		--(axis cs:-8.70502512562814,-8.10070953030159)
		--(axis cs:-8.61733668341709,-8.10792812882758)
		--(axis cs:-8.52964824120603,-8.11486160539)
		--(axis cs:-8.44195979899498,-8.12184702977135)
		--(axis cs:-8.35427135678392,-8.12918663954541)
		--(axis cs:-8.26658291457287,-8.13651752267807)
		--(axis cs:-8.17889447236181,-8.14381371621478)
		--(axis cs:-8.09120603015075,-8.15097513049918)
		--(axis cs:-8.0035175879397,-8.15813557806888)
		--(axis cs:-7.91582914572864,-8.16528420366603)
		--(axis cs:-7.82814070351759,-8.17231908901341)
		--(axis cs:-7.74045226130653,-8.17906476305927)
		--(axis cs:-7.65276381909548,-8.18558891732777)
		--(axis cs:-7.56507537688442,-8.19184558487194)
		--(axis cs:-7.47738693467337,-8.19812057809131)
		--(axis cs:-7.38969849246231,-8.2043012706645)
		--(axis cs:-7.30201005025126,-8.21023566993975)
		--(axis cs:-7.2143216080402,-8.21597648906769)
		--(axis cs:-7.12663316582915,-8.2215855869055)
		--(axis cs:-7.03894472361809,-8.22726870855974)
		--(axis cs:-6.95125628140704,-8.23284607742599)
		--(axis cs:-6.86356783919598,-8.23843816471657)
		--(axis cs:-6.77587939698492,-8.24406836637931)
		--(axis cs:-6.68819095477387,-8.2497371951971)
		--(axis cs:-6.60050251256281,-8.25544418944447)
		--(axis cs:-6.51281407035176,-8.26119260114463)
		--(axis cs:-6.4251256281407,-8.26698103936691)
		--(axis cs:-6.33743718592965,-8.27280978656052)
		--(axis cs:-6.24974874371859,-8.27867922180924)
		--(axis cs:-6.16206030150754,-8.2845901135351)
		--(axis cs:-6.07437185929648,-8.29060852750732)
		--(axis cs:-5.98668341708543,-8.29670043588217)
		--(axis cs:-5.89899497487437,-8.30284302287644)
		--(axis cs:-5.81130653266332,-8.30903634863831)
		--(axis cs:-5.72361809045226,-8.31528042103843)
		--(axis cs:-5.63592964824121,-8.32157533620313)
		--(axis cs:-5.54824120603015,-8.32791996543216)
		--(axis cs:-5.46055276381909,-8.33431462658646)
		--(axis cs:-5.37286432160804,-8.34075422096134)
		--(axis cs:-5.28517587939698,-8.34724108030563)
		--(axis cs:-5.19748743718593,-8.3537822131991)
		--(axis cs:-5.10979899497487,-8.36037809172007)
		--(axis cs:-5.02211055276382,-8.36702927415904)
		--(axis cs:-4.93442211055276,-8.37373615903321)
		--(axis cs:-4.84673366834171,-8.38049321296712)
		--(axis cs:-4.75904522613065,-8.38730830609979)
		--(axis cs:-4.6713567839196,-8.39418208906689)
		--(axis cs:-4.58366834170854,-8.40110440089159)
		--(axis cs:-4.49597989949749,-8.40808370365758)
		--(axis cs:-4.40829145728643,-8.41512103842774)
		--(axis cs:-4.32060301507538,-8.4222166012904)
		--(axis cs:-4.23291457286432,-8.4293706412415)
		--(axis cs:-4.14522613065327,-8.43658345728871)
		--(axis cs:-4.05753768844221,-8.44385524245702)
		--(axis cs:-3.96984924623116,-8.45118400652779)
		--(axis cs:-3.8821608040201,-8.45856583552444)
		--(axis cs:-3.79447236180905,-8.46600742193595)
		--(axis cs:-3.70678391959799,-8.47350867271317)
		--(axis cs:-3.61909547738694,-8.48106903151161)
		--(axis cs:-3.53140703517588,-8.48868701950595)
		--(axis cs:-3.44371859296482,-8.49636438845672)
		--(axis cs:-3.35603015075377,-8.50410091678471)
		--(axis cs:-3.26834170854271,-8.51189638111483)
		--(axis cs:-3.18065326633166,-8.51975051642349)
		--(axis cs:-3.0929648241206,-8.52768649187758)
		--(axis cs:-3.00527638190955,-8.53571408456178)
		--(axis cs:-2.91758793969849,-8.54375503306786)
		--(axis cs:-2.82989949748744,-8.5518232757011)
		--(axis cs:-2.74221105527638,-8.55993080816575)
		--(axis cs:-2.65452261306533,-8.56807812989103)
		--(axis cs:-2.56683417085427,-8.57626210219144)
		--(axis cs:-2.47914572864322,-8.58448485083657)
		--(axis cs:-2.39145728643216,-8.59275107232311)
		--(axis cs:-2.30376884422111,-8.60105828561144)
		--(axis cs:-2.21608040201005,-8.6094130102155)
		--(axis cs:-2.128391959799,-8.61781551767012)
		--(axis cs:-2.04070351758794,-8.62626875897198)
		--(axis cs:-1.95301507537688,-8.63477422946021)
		--(axis cs:-1.86532663316583,-8.64332664037202)
		--(axis cs:-1.77763819095477,-8.65193767887074)
		--(axis cs:-1.68994974874372,-8.66060135282322)
		--(axis cs:-1.60226130653266,-8.66931685137847)
		--(axis cs:-1.51457286432161,-8.67808578533803)
		--(axis cs:-1.42688442211055,-8.68692734586322)
		--(axis cs:-1.3391959798995,-8.6957927837468)
		--(axis cs:-1.25150753768844,-8.70449807651283)
		--(axis cs:-1.16381909547739,-8.71285128523406)
		--(axis cs:-1.07613065326633,-8.71803629800173)
		--(axis cs:-0.988442211055276,-8.71917703164023)
		--(axis cs:-0.900753768844221,-8.71911725653119)
		--(axis cs:-0.813065326633166,-8.71567986842571)
		--(axis cs:-0.725376884422111,-8.70739501980977)
		--(axis cs:-0.637688442211055,-8.69699528739826)
		--(axis cs:-0.55,-8.68532321873909)
		--cycle;
		
	
		
		\addplot [line width=1, colPhi]
		table {%
			0.55 -8.67110379084624
			0.637688442211055 -8.69323735737693
			0.725376884422111 -8.70918761820102
			0.813065326633166 -8.71996327495245
			0.900753768844221 -8.72626205992925
			0.988442211055276 -8.72858673108689
			1.07613065326633 -8.72731156662961
			1.16381909547739 -8.72272272649056
			1.25150753768844 -8.71504391222891
			1.3391959798995 -8.70445331728714
			1.42688442211055 -8.69109519073159
			1.51457286432161 -8.67508794639127
			1.60226130653266 -8.65652998632845
			1.68994974874372 -8.63550397065268
			1.77763819095477 -8.61208000598606
			1.86532663316583 -8.58631806542479
			1.95301507537688 -8.55826985208749
			2.04070351758794 -8.53087155683955
			2.128391959799 -8.50810672591006
			2.21608040201005 -8.48956464483553
			2.30376884422111 -8.47468824523412
			2.39145728643216 -8.46287966896494
			2.47914572864322 -8.45355408873661
			2.56683417085427 -8.44617560181984
			2.65452261306533 -8.44027748658588
			2.74221105527638 -8.43547007068901
			2.82989949748744 -8.43143970057625
			2.91758793969849 -8.42794203850128
			3.00527638190955 -8.42479235794324
			3.0929648241206 -8.42185483978816
			3.18065326633166 -8.41903221889178
			3.26834170854271 -8.41625657189318
			3.35603015075377 -8.41348160717958
			3.44371859296482 -8.41067651982228
			3.53140703517588 -8.40782129174855
			3.61909547738694 -8.40490322496586
			3.70678391959799 -8.40191446638071
			3.79447236180905 -8.39885029281339
			3.8821608040201 -8.39570795557338
			3.96984924623116 -8.39248592239368
			4.05753768844221 -8.38918339252232
			4.14522613065327 -8.38579999404833
			4.23291457286432 -8.38233559944099
			4.32060301507538 -8.37879021576213
			4.40829145728643 -8.37516392086394
			4.49597989949749 -8.37145682721877
			4.58366834170854 -8.36766906195939
			4.6713567839196 -8.36380075620659
			4.75904522613065 -8.35985203959233
			4.84673366834171 -8.3558230376184
			4.93442211055276 -8.35171387052157
			5.02211055276382 -8.34752465291449
			5.10979899497487 -8.34325549380967
			5.19748743718593 -8.33890649682135
			5.28517587939698 -8.33447776044036
			5.37286432160804 -8.32996937833055
			5.46055276381909 -8.32538143962242
			5.54824120603015 -8.32071402919343
			5.63592964824121 -8.31596722793087
			5.72361809045226 -8.31114111297664
			5.81130653266332 -8.3062357579543
			5.89899497487437 -8.30125123317958
			5.98668341708543 -8.29618760585545
			6.07437185929648 -8.29104494025319
			6.16206030150754 -8.28582329788038
			6.24974874371859 -8.2805227376372
			6.33743718592965 -8.27514331596167
			6.4251256281407 -8.26968508696504
			6.51281407035176 -8.26414810255795
			6.60050251256281 -8.25853241256818
			6.68819095477387 -8.25283806485056
			6.77587939698492 -8.24706510538984
			6.86356783919598 -8.24121357839682
			6.95125628140704 -8.23528352639847
			7.03894472361809 -8.22927499032236
			7.12663316582915 -8.22318800957588
			7.2143216080402 -8.21702262212058
			7.30201005025126 -8.21077886454208
			7.38969849246231 -8.20445677211573
			7.47738693467337 -8.19805637886847
			7.56507537688442 -8.19157771763707
			7.65276381909548 -8.18502082012295
			7.74045226130653 -8.17838571694396
			7.82814070351759 -8.17167243768318
			7.91582914572864 -8.16488101093505
			8.0035175879397 -8.15801146434894
			8.09120603015075 -8.15106382467033
			8.17889447236181 -8.14403811777979
			8.26658291457287 -8.13693436872986
			8.35427135678392 -8.12975260178006
			8.44195979899498 -8.12249284042992
			8.52964824120603 -8.11515510745047
			8.61733668341709 -8.10773942491402
			8.70502512562814 -8.10024581422243
			8.7927135678392 -8.09267429613404
			8.88040201005025 -8.0850248907892
			8.96809045226131 -8.07729761773453
			9.05577889447236 -8.06949249594605
			9.14346733668342 -8.0616095438512
			9.23115577889447 -8.05364877934973
			9.31884422110553 -8.04561021983371
			9.40653266331658 -8.03749388220653
			9.49422110552764 -8.02929978290101
			9.58190954773869 -8.02102793789674
			9.66959798994975 -8.01267836273661
			9.75728643216081 -8.00425107254252
			9.84497487437186 -7.99574608203051
			9.93266331658291 -7.98716340552512
			10.020351758794 -7.97850305697317
			10.108040201005 -7.96976504995689
			10.1957286432161 -7.96094939770659
			10.2834170854271 -7.95205611311263
			10.3711055276382 -7.94308520873705
			10.4587939698492 -7.93403669682453
			10.5464824120603 -7.92491058931309
			10.6341708542714 -7.9157068978442
			10.7218592964824 -7.90642563377247
			10.8095477386935 -7.89706680817511
			10.8972361809045 -7.88763043186081
			10.9849246231156 -7.87811651537837
			11.0726130653266 -7.86852506902497
			11.1603015075377 -7.8588561028541
			11.2479899497487 -7.8491096266832
			11.3356783919598 -7.839285650101
			11.4233668341709 -7.82938418247455
			11.5110552763819 -7.81940523295601
			11.598743718593 -7.80934881048917
			11.686432160804 -7.79921492381574
			11.7741206030151 -7.78900358148137
			11.8618090452261 -7.77871479184148
			11.9494974874372 -7.76834856306689
			12.0371859296482 -7.75790490314919
			12.1248743718593 -7.74738381990592
			12.2125628140704 -7.73678532098564
			12.3002512562814 -7.72610941387274
			12.3879396984925 -7.71535610589212
			12.4756281407035 -7.70452540421365
			12.5633165829146 -7.69361731585655
			12.6510050251256 -7.68263184769359
			12.7386934673367 -7.67156900645509
			12.8263819095477 -7.66042879873289
			12.9140703517588 -7.64921123098406
			13.0017587939699 -7.6379163095346
			13.0894472361809 -7.62654404058294
			13.177135678392 -7.61509443020334
			13.264824120603 -7.60356748434921
			13.3525125628141 -7.59196320885628
			13.4402010050251 -7.58028160944567
			13.5278894472362 -7.56852269172689
			13.6155778894472 -7.55668646120071
			13.7032663316583 -7.54477292326198
			13.7909547738693 -7.53278208320229
			13.8786432160804 -7.52071394621262
			13.9663316582915 -7.50856851738587
			14.0540201005025 -7.49634580171929
			14.1417085427136 -7.48404580411692
			14.2293969849246 -7.47166852939181
			14.3170854271357 -7.45921398226833
			14.4047738693467 -7.4466821673843
			14.4924623115578 -7.4340730892931
			14.5801507537688 -7.4213867524657
			14.6678391959799 -7.40862316129265
			14.755527638191 -7.39578232008598
			14.843216080402 -7.38286423308107
			14.9309045226131 -7.36986890443847
			15.0185929648241 -7.35679633824565
			15.1062814070352 -7.34364653851866
			15.1939698492462 -7.33041950920383
			15.2816582914573 -7.31711525417936
			15.3693467336683 -7.30373377725689
			15.4570351758794 -7.29027508218298
			15.5447236180905 -7.27673917264061
			15.6324120603015 -7.26312605225065
			15.7201005025126 -7.24943572457314
			15.8077889447236 -7.23566819310876
			15.8954773869347 -7.22182346130007
			15.9831658291457 -7.20790153253284
			16.0708542713568 -7.19390241013722
			16.1585427135678 -7.17982609738905
			16.2462311557789 -7.16567259751093
			16.33391959799 -7.15144191367344
			16.421608040201 -7.13713404899627
			16.5092964824121 -7.12274900654919
			16.5969849246231 -7.10828678935327
			16.6846733668342 -7.09374740038175
			16.7723618090452 -7.07913084256112
			16.8600502512563 -7.06443711877217
			16.9477386934673 -7.04966623185076
			17.0354271356784 -7.03481818458889
			17.1231155778894 -7.01989297973555
			17.2108040201005 -7.00489061999762
			17.2984924623116 -6.98981110804065
			17.3861809045226 -6.97465444648984
			17.4738693467337 -6.9594206379307
			17.5615577889447 -6.94410968490994
			17.6492462311558 -6.92872158993624
			17.7369346733668 -6.91325635548095
			17.8246231155779 -6.89771398397884
			17.9123115577889 -6.88209447782888
			18 -6.86639783939487
		};
		
		\addplot [line width=1, colPhi]
		table {%
			-0.55 -8.67110379084624
			-0.637688442211055 -8.69323735737693
			-0.725376884422111 -8.70918761820102
			-0.813065326633166 -8.71996327495245
			-0.900753768844221 -8.72626205992925
			-0.988442211055276 -8.72858673108689
			-1.07613065326633 -8.72731156662961
			-1.16381909547739 -8.72272272649056
			-1.25150753768844 -8.71504391222891
			-1.3391959798995 -8.70445331728714
			-1.42688442211055 -8.69109519073159
			-1.51457286432161 -8.67508794639127
			-1.60226130653266 -8.65652998632845
			-1.68994974874372 -8.63550397065268
			-1.77763819095477 -8.61208000598606
			-1.86532663316583 -8.58631806542479
			-1.95301507537688 -8.55826985208749
			-2.04070351758794 -8.53087155683955
			-2.128391959799 -8.50810672591006
			-2.21608040201005 -8.48956464483553
			-2.30376884422111 -8.47468824523412
			-2.39145728643216 -8.46287966896494
			-2.47914572864322 -8.45355408873661
			-2.56683417085427 -8.44617560181984
			-2.65452261306533 -8.44027748658588
			-2.74221105527638 -8.43547007068901
			-2.82989949748744 -8.43143970057625
			-2.91758793969849 -8.42794203850128
			-3.00527638190955 -8.42479235794324
			-3.0929648241206 -8.42185483978816
			-3.18065326633166 -8.41903221889178
			-3.26834170854271 -8.41625657189318
			-3.35603015075377 -8.41348160717958
			-3.44371859296482 -8.41067651982228
			-3.53140703517588 -8.40782129174855
			-3.61909547738694 -8.40490322496586
			-3.70678391959799 -8.40191446638071
			-3.79447236180905 -8.39885029281339
			-3.8821608040201 -8.39570795557338
			-3.96984924623116 -8.39248592239368
			-4.05753768844221 -8.38918339252232
			-4.14522613065327 -8.38579999404833
			-4.23291457286432 -8.38233559944099
			-4.32060301507538 -8.37879021576213
			-4.40829145728643 -8.37516392086394
			-4.49597989949749 -8.37145682721877
			-4.58366834170854 -8.36766906195939
			-4.6713567839196 -8.36380075620659
			-4.75904522613065 -8.35985203959233
			-4.84673366834171 -8.3558230376184
			-4.93442211055276 -8.35171387052157
			-5.02211055276382 -8.34752465291449
			-5.10979899497487 -8.34325549380967
			-5.19748743718593 -8.33890649682135
			-5.28517587939698 -8.33447776044036
			-5.37286432160804 -8.32996937833055
			-5.46055276381909 -8.32538143962242
			-5.54824120603015 -8.32071402919343
			-5.63592964824121 -8.31596722793087
			-5.72361809045226 -8.31114111297664
			-5.81130653266332 -8.3062357579543
			-5.89899497487437 -8.30125123317958
			-5.98668341708543 -8.29618760585545
			-6.07437185929648 -8.29104494025319
			-6.16206030150754 -8.28582329788038
			-6.24974874371859 -8.2805227376372
			-6.33743718592965 -8.27514331596167
			-6.4251256281407 -8.26968508696504
			-6.51281407035176 -8.26414810255795
			-6.60050251256281 -8.25853241256818
			-6.68819095477387 -8.25283806485056
			-6.77587939698492 -8.24706510538984
			-6.86356783919598 -8.24121357839682
			-6.95125628140704 -8.23528352639847
			-7.03894472361809 -8.22927499032236
			-7.12663316582915 -8.22318800957588
			-7.2143216080402 -8.21702262212058
			-7.30201005025126 -8.21077886454208
			-7.38969849246231 -8.20445677211573
			-7.47738693467337 -8.19805637886847
			-7.56507537688442 -8.19157771763707
			-7.65276381909548 -8.18502082012295
			-7.74045226130653 -8.17838571694396
			-7.82814070351759 -8.17167243768318
			-7.91582914572864 -8.16488101093505
			-8.0035175879397 -8.15801146434894
			-8.09120603015075 -8.15106382467033
			-8.17889447236181 -8.14403811777979
			-8.26658291457287 -8.13693436872986
			-8.35427135678392 -8.12975260178006
			-8.44195979899498 -8.12249284042992
			-8.52964824120603 -8.11515510745047
			-8.61733668341709 -8.10773942491402
			-8.70502512562814 -8.10024581422243
			-8.7927135678392 -8.09267429613404
			-8.88040201005025 -8.0850248907892
			-8.96809045226131 -8.07729761773453
			-9.05577889447236 -8.06949249594605
			-9.14346733668342 -8.0616095438512
			-9.23115577889447 -8.05364877934973
			-9.31884422110553 -8.04561021983371
			-9.40653266331658 -8.03749388220653
			-9.49422110552764 -8.02929978290101
			-9.58190954773869 -8.02102793789674
			-9.66959798994975 -8.01267836273661
			-9.75728643216081 -8.00425107254252
			-9.84497487437186 -7.99574608203051
			-9.93266331658291 -7.98716340552512
			-10.020351758794 -7.97850305697317
			-10.108040201005 -7.96976504995689
			-10.1957286432161 -7.96094939770659
			-10.2834170854271 -7.95205611311263
			-10.3711055276382 -7.94308520873705
			-10.4587939698492 -7.93403669682453
			-10.5464824120603 -7.92491058931309
			-10.6341708542714 -7.9157068978442
			-10.7218592964824 -7.90642563377247
			-10.8095477386935 -7.89706680817511
			-10.8972361809045 -7.88763043186081
			-10.9849246231156 -7.87811651537837
			-11.0726130653266 -7.86852506902497
			-11.1603015075377 -7.8588561028541
			-11.2479899497487 -7.8491096266832
			-11.3356783919598 -7.839285650101
			-11.4233668341709 -7.82938418247455
			-11.5110552763819 -7.81940523295601
			-11.598743718593 -7.80934881048917
			-11.686432160804 -7.79921492381574
			-11.7741206030151 -7.78900358148137
			-11.8618090452261 -7.77871479184148
			-11.9494974874372 -7.76834856306689
			-12.0371859296482 -7.75790490314919
			-12.1248743718593 -7.74738381990592
			-12.2125628140704 -7.73678532098564
			-12.3002512562814 -7.72610941387274
			-12.3879396984925 -7.71535610589212
			-12.4756281407035 -7.70452540421365
			-12.5633165829146 -7.69361731585655
			-12.6510050251256 -7.68263184769359
			-12.7386934673367 -7.67156900645509
			-12.8263819095477 -7.66042879873289
			-12.9140703517588 -7.64921123098406
			-13.0017587939699 -7.6379163095346
			-13.0894472361809 -7.62654404058294
			-13.177135678392 -7.61509443020334
			-13.264824120603 -7.60356748434921
			-13.3525125628141 -7.59196320885628
			-13.4402010050251 -7.58028160944567
			-13.5278894472362 -7.56852269172689
			-13.6155778894472 -7.55668646120071
			-13.7032663316583 -7.54477292326198
			-13.7909547738693 -7.53278208320229
			-13.8786432160804 -7.52071394621262
			-13.9663316582915 -7.50856851738587
			-14.0540201005025 -7.49634580171929
			-14.1417085427136 -7.48404580411692
			-14.2293969849246 -7.47166852939181
			-14.3170854271357 -7.45921398226833
			-14.4047738693467 -7.4466821673843
			-14.4924623115578 -7.4340730892931
			-14.5801507537688 -7.4213867524657
			-14.6678391959799 -7.40862316129265
			-14.755527638191 -7.39578232008598
			-14.843216080402 -7.38286423308107
			-14.9309045226131 -7.36986890443847
			-15.0185929648241 -7.35679633824565
			-15.1062814070352 -7.34364653851866
			-15.1939698492462 -7.33041950920383
			-15.2816582914573 -7.31711525417936
			-15.3693467336683 -7.30373377725689
			-15.4570351758794 -7.29027508218298
			-15.5447236180905 -7.27673917264061
			-15.6324120603015 -7.26312605225065
			-15.7201005025126 -7.24943572457314
			-15.8077889447236 -7.23566819310876
			-15.8954773869347 -7.22182346130007
			-15.9831658291457 -7.20790153253284
			-16.0708542713568 -7.19390241013722
			-16.1585427135678 -7.17982609738905
			-16.2462311557789 -7.16567259751093
			-16.33391959799 -7.15144191367344
			-16.421608040201 -7.13713404899627
			-16.5092964824121 -7.12274900654919
			-16.5969849246231 -7.10828678935327
			-16.6846733668342 -7.09374740038175
			-16.7723618090452 -7.07913084256112
			-16.8600502512563 -7.06443711877217
			-16.9477386934673 -7.04966623185076
			-17.0354271356784 -7.03481818458889
			-17.1231155778894 -7.01989297973555
			-17.2108040201005 -7.00489061999762
			-17.2984924623116 -6.98981110804065
			-17.3861809045226 -6.97465444648984
			-17.4738693467337 -6.9594206379307
			-17.5615577889447 -6.94410968490994
			-17.6492462311558 -6.92872158993624
			-17.7369346733668 -6.91325635548095
			-17.8246231155779 -6.89771398397884
			-17.9123115577889 -6.88209447782888
			-18 -6.86639783939487
		};
		
		
		\addplot [line width=1.5pt, colPhiPcSVPCLP, dotted]
		table {%
			0.55 -8.67099111072891
			0.637688442211055 -8.69315093147384
			0.725376884422111 -8.7091635032759
			0.813065326633166 -8.71987946394555
			0.900753768844221 -8.72617272386174
			0.988442211055276 -8.72852524681376
			1.07613065326633 -8.72706866026087
			1.16381909547739 -8.72243815915525
			1.25150753768844 -8.71475961430621
			1.3391959798995 -8.70521056625337
			1.42688442211055 -8.69542979026759
			1.51457286432161 -8.68573078837908
			1.60226130653266 -8.67611350041249
			1.68994974874372 -8.66657748035276
			1.77763819095477 -8.65712283099843
			1.86532663316583 -8.64774921079151
			1.95301507537688 -8.63845650604362
			2.04070351758794 -8.62924474002849
			2.128391959799 -8.62011337717665
			2.21608040201005 -8.6110627233211
			2.30376884422111 -8.60209243883192
			2.39145728643216 -8.59320237442036
			2.47914572864322 -8.58439267516876
			2.56683417085427 -8.57566289160374
			2.65452261306533 -8.56701314848379
			2.74221105527638 -8.55844346659847
			2.82989949748744 -8.54995338634176
			2.91758793969849 -8.54154312585213
			3.00527638190955 -8.53321266066548
			3.0929648241206 -8.52496162550799
			3.18065326633166 -8.5167901285519
			3.26834170854271 -8.50869819542457
			3.35603015075377 -8.50068565588573
			3.44371859296482 -8.49275230571738
			3.53140703517588 -8.48489831854716
			3.61909547738694 -8.47712362042228
			3.70678391959799 -8.46942807923105
			3.79447236180905 -8.46181153601349
			3.8821608040201 -8.45427411720865
			3.96984924623116 -8.44681576168176
			4.05753768844221 -8.43943641186122
			4.14522613065327 -8.43213601359923
			4.23291457286432 -8.42491440971635
			4.32060301507538 -8.41777167365081
			4.40829145728643 -8.41070777100705
			4.49597989949749 -8.40372270906057
			4.58366834170854 -8.39681657425784
			4.6713567839196 -8.38998928064742
			4.75904522613065 -8.38324067838482
			4.84673366834171 -8.37657073518202
			4.93442211055276 -8.36997942139285
			5.02211055276382 -8.36346670995177
			5.10979899497487 -8.35703257632138
			5.19748743718593 -8.35067694903122
			5.28517587939698 -8.34439981257666
			5.37286432160804 -8.33820118732965
			5.46055276381909 -8.33208105988899
			5.54824120603015 -8.32603928789551
			5.63592964824121 -8.3200759913141
			5.72361809045226 -8.31419102810656
			5.81130653266332 -8.3083844543152
			5.89899497487437 -8.30265622085726
			5.98668341708543 -8.29700630361724
			6.07437185929648 -8.29143469094335
			6.16206030150754 -8.28594134669728
			6.24974874371859 -8.2805262648676
			6.33743718592965 -8.27514191274311
			6.4251256281407 -8.26968225893247
			6.51281407035176 -8.26414382336132
			6.60050251256281 -8.25852858044121
			6.68819095477387 -8.25283641967915
			6.77587939698492 -8.24706336566649
			6.86356783919598 -8.24120953669112
			6.95125628140704 -8.23527850837867
			7.03894472361809 -8.22927021167364
			7.12663316582915 -8.2231832485031
			7.2143216080402 -8.21701713723975
			7.30201005025126 -8.21077412892138
			7.38969849246231 -8.20445415119585
			7.47738693467337 -8.19805566489725
			7.56507537688442 -8.19157404706676
			7.65276381909548 -8.18501526434397
			7.74045226130653 -8.17837926842127
			7.82814070351759 -8.17166593677406
			7.91582914572864 -8.164874331389
			8.0035175879397 -8.15800578489182
			8.09120603015075 -8.15106024660144
			8.17889447236181 -8.14403767011787
			8.26658291457287 -8.13693144003736
			8.35427135678392 -8.12974716920956
			8.44195979899498 -8.12248581029296
			8.52964824120603 -8.11514737829717
			8.61733668341709 -8.10773189457365
			8.70502512562814 -8.10023937984363
			8.7927135678392 -8.09266985422245
			8.88040201005025 -8.08502333724279
			8.96809045226131 -8.07729566933755
			9.05577889447236 -8.06948777039845
			9.14346733668342 -8.06160293847794
			9.23115577889447 -8.0536411908729
			9.31884422110553 -8.04560254440366
			9.40653266331658 -8.03748701543136
			9.49422110552764 -8.02929461987435
			9.58190954773869 -8.02102537322393
			9.66959798994975 -8.01267748751127
			9.75728643216081 -8.00424713987321
			9.84497487437186 -7.99573998765569
			9.93266331658291 -7.98715604469885
			10.020351758794 -7.97849532448855
			10.108040201005 -7.96975784016813
			10.1957286432161 -7.96094360454983
			10.2834170854271 -7.95205263012584
			10.3711055276382 -7.94308492907874
			10.4587939698492 -7.93403364381516
			10.5464824120603 -7.92490509296328
			10.6341708542714 -7.91569985221169
			10.7218592964824 -7.90641793253789
			10.8095477386935 -7.89705934465883
			10.8972361809045 -7.88762409903902
			10.9849246231156 -7.87811220589831
			11.0726130653266 -7.86852367521946
			11.1603015075377 -7.85885401693924
			11.2479899497487 -7.84910481595152
			11.3356783919598 -7.83927900762252
			11.4233668341709 -7.8293766010069
			11.5110552763819 -7.81939760495752
			11.598743718593 -7.80934202813142
			11.686432160804 -7.79920987899547
			11.7741206030151 -7.78900116583192
			11.8618090452261 -7.7787137609274
			11.9494974874372 -7.76834452596132
			12.0371859296482 -7.75789875209734
			12.1248743718593 -7.74737644689139
			12.2125628140704 -7.73677761774046
			12.3002512562814 -7.7261022718878
			12.3879396984925 -7.71535041642623
			12.4756281407035 -7.70452205830278
			12.5633165829146 -7.69361720432251
			12.6510050251256 -7.6826286725323
			12.7386934673367 -7.67156343534089
			12.8263819095477 -7.66042172299379
			12.9140703517588 -7.64920354173501
			13.0017587939699 -7.63790889768539
			13.0894472361809 -7.62653779684582
			13.177135678392 -7.61509024510038
			13.264824120603 -7.60356624821924
			13.3525125628141 -7.59196098419366
			13.4402010050251 -7.58027670696523
			13.5278894472362 -7.56851600219676
			13.6155778894472 -7.55667887520679
			13.7032663316583 -7.54476533121439
			13.7909547738693 -7.53277537534158
			13.8786432160804 -7.52070901261569
			13.9663316582915 -7.5085662479717
			14.0540201005025 -7.49634461629248
			14.1417085427136 -7.48404165911218
			14.2293969849246 -7.47166231509527
			14.3170854271357 -7.45920658880911
			14.4047738693467 -7.44667448473974
			14.4924623115578 -7.43406600729393
			14.5801507537688 -7.42138116080073
			14.6678391959799 -7.40861994951377
			14.755527638191 -7.39578226277553
			14.843216080402 -7.38286093451031
			14.9309045226131 -7.36986325447569
			15.0185929648241 -7.35678922662286
			15.1062814070352 -7.34363885483595
			15.1939698492462 -7.33041214293359
			15.2816582914573 -7.31710909467033
			15.3693467336683 -7.3037297137381
			15.4570351758794 -7.29027400376753
			15.5447236180905 -7.27673680955615
			15.6324120603015 -7.26312105578491
			15.7201005025126 -7.24942898411083
			15.8077889447236 -7.2356605979191
			15.8954773869347 -7.22181590054049
			15.9831658291457 -7.20789489525228
			16.0708542713568 -7.19389758527945
			16.1585427135678 -7.17982397379583
			16.2462311557789 -7.16567125904179
			16.33391959799 -7.15143765992114
			16.421608040201 -7.13712776903991
			16.5092964824121 -7.12274158936641
			16.5969849246231 -7.10827912382311
			16.6846733668342 -7.09374037528761
			16.7723618090452 -7.07912534659351
			16.8600502512563 -7.06443404053137
			16.9477386934673 -7.04966600718932
			17.0354271356784 -7.03481476281146
			17.1231155778894 -7.0198872496511
			17.2108040201005 -7.00488347032528
			17.2984924623116 -6.98980342741236
			17.3861809045226 -6.97464712345269
			17.4738693467337 -6.95941456094936
			17.5615577889447 -6.94410574236888
			17.6492462311558 -6.92872067014202
			17.7369346733668 -6.91325385497815
			17.8246231155779 -6.89770889315101
			17.9123115577889 -6.88208768516513
			18 -6.86639023330667
		};
	
		\addplot [line width=1.5pt, colPhiPcSVPCLP, dotted]	
		table {%
			-0.55 -8.67099111072891
			-0.637688442211055 -8.69315093147384
			-0.725376884422111 -8.7091635032759
			-0.813065326633166 -8.71987946394555
			-0.900753768844221 -8.72617272386174
			-0.988442211055276 -8.72852524681376
			-1.07613065326633 -8.72706866026087
			-1.16381909547739 -8.72243815915525
			-1.25150753768844 -8.71475961430621
			-1.3391959798995 -8.70521056625337
			-1.42688442211055 -8.69542979026759
			-1.51457286432161 -8.68573078837908
			-1.60226130653266 -8.67611350041249
			-1.68994974874372 -8.66657748035276
			-1.77763819095477 -8.65712283099843
			-1.86532663316583 -8.64774921079151
			-1.95301507537688 -8.63845650604362
			-2.04070351758794 -8.62924474002849
			-2.128391959799 -8.62011337717665
			-2.21608040201005 -8.6110627233211
			-2.30376884422111 -8.60209243883192
			-2.39145728643216 -8.59320237442036
			-2.47914572864322 -8.58439267516876
			-2.56683417085427 -8.57566289160374
			-2.65452261306533 -8.56701314848379
			-2.74221105527638 -8.55844346659847
			-2.82989949748744 -8.54995338634176
			-2.91758793969849 -8.54154312585213
			-3.00527638190955 -8.53321266066548
			-3.0929648241206 -8.52496162550799
			-3.18065326633166 -8.5167901285519
			-3.26834170854271 -8.50869819542457
			-3.35603015075377 -8.50068565588573
			-3.44371859296482 -8.49275230571738
			-3.53140703517588 -8.48489831854716
			-3.61909547738694 -8.47712362042228
			-3.70678391959799 -8.46942807923105
			-3.79447236180905 -8.46181153601349
			-3.8821608040201 -8.45427411720865
			-3.96984924623116 -8.44681576168176
			-4.05753768844221 -8.43943641186122
			-4.14522613065327 -8.43213601359923
			-4.23291457286432 -8.42491440971635
			-4.32060301507538 -8.41777167365081
			-4.40829145728643 -8.41070777100705
			-4.49597989949749 -8.40372270906057
			-4.58366834170854 -8.39681657425784
			-4.6713567839196 -8.38998928064742
			-4.75904522613065 -8.38324067838482
			-4.84673366834171 -8.37657073518202
			-4.93442211055276 -8.36997942139285
			-5.02211055276382 -8.36346670995177
			-5.10979899497487 -8.35703257632138
			-5.19748743718593 -8.35067694903122
			-5.28517587939698 -8.34439981257666
			-5.37286432160804 -8.33820118732965
			-5.46055276381909 -8.33208105988899
			-5.54824120603015 -8.32603928789551
			-5.63592964824121 -8.3200759913141
			-5.72361809045226 -8.31419102810656
			-5.81130653266332 -8.3083844543152
			-5.89899497487437 -8.30265622085726
			-5.98668341708543 -8.29700630361724
			-6.07437185929648 -8.29143469094335
			-6.16206030150754 -8.28594134669728
			-6.24974874371859 -8.2805262648676
			-6.33743718592965 -8.27514191274311
			-6.4251256281407 -8.26968225893247
			-6.51281407035176 -8.26414382336132
			-6.60050251256281 -8.25852858044121
			-6.68819095477387 -8.25283641967915
			-6.77587939698492 -8.24706336566649
			-6.86356783919598 -8.24120953669112
			-6.95125628140704 -8.23527850837867
			-7.03894472361809 -8.22927021167364
			-7.12663316582915 -8.2231832485031
			-7.2143216080402 -8.21701713723975
			-7.30201005025126 -8.21077412892138
			-7.38969849246231 -8.20445415119585
			-7.47738693467337 -8.19805566489725
			-7.56507537688442 -8.19157404706676
			-7.65276381909548 -8.18501526434397
			-7.74045226130653 -8.17837926842127
			-7.82814070351759 -8.17166593677406
			-7.91582914572864 -8.164874331389
			-8.0035175879397 -8.15800578489182
			-8.09120603015075 -8.15106024660144
			-8.17889447236181 -8.14403767011787
			-8.26658291457287 -8.13693144003736
			-8.35427135678392 -8.12974716920956
			-8.44195979899498 -8.12248581029296
			-8.52964824120603 -8.11514737829717
			-8.61733668341709 -8.10773189457365
			-8.70502512562814 -8.10023937984363
			-8.7927135678392 -8.09266985422245
			-8.88040201005025 -8.08502333724279
			-8.96809045226131 -8.07729566933755
			-9.05577889447236 -8.06948777039845
			-9.14346733668342 -8.06160293847794
			-9.23115577889447 -8.0536411908729
			-9.31884422110553 -8.04560254440366
			-9.40653266331658 -8.03748701543136
			-9.49422110552764 -8.02929461987435
			-9.58190954773869 -8.02102537322393
			-9.66959798994975 -8.01267748751127
			-9.75728643216081 -8.00424713987321
			-9.84497487437186 -7.99573998765569
			-9.93266331658291 -7.98715604469885
			-10.020351758794 -7.97849532448855
			-10.108040201005 -7.96975784016813
			-10.1957286432161 -7.96094360454983
			-10.2834170854271 -7.95205263012584
			-10.3711055276382 -7.94308492907874
			-10.4587939698492 -7.93403364381516
			-10.5464824120603 -7.92490509296328
			-10.6341708542714 -7.91569985221169
			-10.7218592964824 -7.90641793253789
			-10.8095477386935 -7.89705934465883
			-10.8972361809045 -7.88762409903902
			-10.9849246231156 -7.87811220589831
			-11.0726130653266 -7.86852367521946
			-11.1603015075377 -7.85885401693924
			-11.2479899497487 -7.84910481595152
			-11.3356783919598 -7.83927900762252
			-11.4233668341709 -7.8293766010069
			-11.5110552763819 -7.81939760495752
			-11.598743718593 -7.80934202813142
			-11.686432160804 -7.79920987899547
			-11.7741206030151 -7.78900116583192
			-11.8618090452261 -7.7787137609274
			-11.9494974874372 -7.76834452596132
			-12.0371859296482 -7.75789875209734
			-12.1248743718593 -7.74737644689139
			-12.2125628140704 -7.73677761774046
			-12.3002512562814 -7.7261022718878
			-12.3879396984925 -7.71535041642623
			-12.4756281407035 -7.70452205830278
			-12.5633165829146 -7.69361720432251
			-12.6510050251256 -7.6826286725323
			-12.7386934673367 -7.67156343534089
			-12.8263819095477 -7.66042172299379
			-12.9140703517588 -7.64920354173501
			-13.0017587939699 -7.63790889768539
			-13.0894472361809 -7.62653779684582
			-13.177135678392 -7.61509024510038
			-13.264824120603 -7.60356624821924
			-13.3525125628141 -7.59196098419366
			-13.4402010050251 -7.58027670696523
			-13.5278894472362 -7.56851600219676
			-13.6155778894472 -7.55667887520679
			-13.7032663316583 -7.54476533121439
			-13.7909547738693 -7.53277537534158
			-13.8786432160804 -7.52070901261569
			-13.9663316582915 -7.5085662479717
			-14.0540201005025 -7.49634461629248
			-14.1417085427136 -7.48404165911218
			-14.2293969849246 -7.47166231509527
			-14.3170854271357 -7.45920658880911
			-14.4047738693467 -7.44667448473974
			-14.4924623115578 -7.43406600729393
			-14.5801507537688 -7.42138116080073
			-14.6678391959799 -7.40861994951377
			-14.755527638191 -7.39578226277553
			-14.843216080402 -7.38286093451031
			-14.9309045226131 -7.36986325447569
			-15.0185929648241 -7.35678922662286
			-15.1062814070352 -7.34363885483595
			-15.1939698492462 -7.33041214293359
			-15.2816582914573 -7.31710909467033
			-15.3693467336683 -7.3037297137381
			-15.4570351758794 -7.29027400376753
			-15.5447236180905 -7.27673680955615
			-15.6324120603015 -7.26312105578491
			-15.7201005025126 -7.24942898411083
			-15.8077889447236 -7.2356605979191
			-15.8954773869347 -7.22181590054049
			-15.9831658291457 -7.20789489525228
			-16.0708542713568 -7.19389758527945
			-16.1585427135678 -7.17982397379583
			-16.2462311557789 -7.16567125904179
			-16.33391959799 -7.15143765992114
			-16.421608040201 -7.13712776903991
			-16.5092964824121 -7.12274158936641
			-16.5969849246231 -7.10827912382311
			-16.6846733668342 -7.09374037528761
			-16.7723618090452 -7.07912534659351
			-16.8600502512563 -7.06443404053137
			-16.9477386934673 -7.04966600718932
			-17.0354271356784 -7.03481476281146
			-17.1231155778894 -7.0198872496511
			-17.2108040201005 -7.00488347032528
			-17.2984924623116 -6.98980342741236
			-17.3861809045226 -6.97464712345269
			-17.4738693467337 -6.95941456094936
			-17.5615577889447 -6.94410574236888
			-17.6492462311558 -6.92872067014202
			-17.7369346733668 -6.91325385497815
			-17.8246231155779 -6.89770889315101
			-17.9123115577889 -6.88208768516513
			-18 -6.86639023330667
		};
		
	
		\addplot [line width=1.5, colPhiPcPred, dashed]
		table {%
			0.55 -8.70776868153134
			0.637688442211055 -8.71235750562282
			0.725376884422111 -8.71637816562088
			0.813065326633166 -8.71942118245879
			0.900753768844221 -8.72158661431403
			0.988442211055276 -8.72297202230201
			1.07613065326633 -8.72077869607837
			1.16381909547739 -8.71500358267458
			1.25150753768844 -8.70740987381668
			1.3391959798995 -8.69870552292795
			1.42688442211055 -8.68980944829763
			1.51457286432161 -8.68084617967488
			1.60226130653266 -8.67192007194044
			1.68994974874372 -8.6630544431764
			1.77763819095477 -8.65425392317356
			1.86532663316583 -8.64551924246134
			1.95301507537688 -8.63685042786182
			2.04070351758794 -8.62824238541306
			2.128391959799 -8.61968764367284
			2.21608040201005 -8.61119869800986
			2.30376884422111 -8.60277558120669
			2.39145728643216 -8.59441833200635
			2.47914572864322 -8.58612692060651
			2.56683417085427 -8.57790136637868
			2.65452261306533 -8.56974164697112
			2.74221105527638 -8.56164776536406
			2.82989949748744 -8.55361853244485
			2.91758793969849 -8.54565457853259
			3.00527638190955 -8.53775638344468
			3.0929648241206 -8.52992395016135
			3.18065326633166 -8.52213946285428
			3.26834170854271 -8.51434279831828
			3.35603015075377 -8.50660885276975
			3.44371859296482 -8.4988815248269
			3.53140703517588 -8.49119642826499
			3.61909547738694 -8.48355702313365
			3.70678391959799 -8.47597777100982
			3.79447236180905 -8.46846115293683
			3.8821608040201 -8.46100710632981
			3.96984924623116 -8.45361311736287
			4.05753768844221 -8.44628086092652
			4.14522613065327 -8.43901102545442
			4.23291457286432 -8.43180362882794
			4.32060301507538 -8.42465871575059
			4.40829145728643 -8.41757628026189
			4.49597989949749 -8.41055627169789
			4.58366834170854 -8.40359868707837
			4.6713567839196 -8.39670363071145
			4.75904522613065 -8.38987098636807
			4.84673366834171 -8.38309847417058
			4.93442211055276 -8.37638832035245
			5.02211055276382 -8.36974056067647
			5.10979899497487 -8.36315522494496
			5.19748743718593 -8.35663233998002
			5.28517587939698 -8.35017186405839
			5.37286432160804 -8.34377382102193
			5.46055276381909 -8.33743822279157
			5.54824120603015 -8.33114697041692
			5.63592964824121 -8.32491581442536
			5.72361809045226 -8.31874465348901
			5.81130653266332 -8.31263514759721
			5.89899497487437 -8.306587374236
			5.98668341708543 -8.30059826376618
			6.07437185929648 -8.29467039408864
			6.16206030150754 -8.2887864351529
			6.24974874371859 -8.28289896550359
			6.33743718592965 -8.27707210185708
			6.4251256281407 -8.27130588593663
			6.51281407035176 -8.26560026409806
			6.60050251256281 -8.25992836954774
			6.68819095477387 -8.25413212480725
			6.77587939698492 -8.24831474723996
			6.86356783919598 -8.24255196156682
			6.95125628140704 -8.23684470060052
			7.03894472361809 -8.23119556012334
			7.12663316582915 -8.22544833126248
			7.2143216080402 -8.21957499089421
			7.30201005025126 -8.21348390879811
			7.38969849246231 -8.20727789106549
			7.47738693467337 -8.20097257795514
			7.56507537688442 -8.19445409479321
			7.65276381909548 -8.18769112529935
			7.74045226130653 -8.1808919757861
			7.82814070351759 -8.1741117805499
			7.91582914572864 -8.16736003461064
			8.0035175879397 -8.16054802837552
			8.09120603015075 -8.15364446344556
			8.17889447236181 -8.14675135913075
			8.26658291457287 -8.13972519340695
			8.35427135678392 -8.13267178240003
			8.44195979899498 -8.12549986543836
			8.52964824120603 -8.11823516192616
			8.61733668341709 -8.11089793744267
			8.70502512562814 -8.10350686612309
			8.7927135678392 -8.09599032702626
			8.88040201005025 -8.08838671746434
			8.96809045226131 -8.08068048062505
			9.05577889447236 -8.07293266954602
			9.14346733668342 -8.06515028181256
			9.23115577889447 -8.05726291241826
			9.31884422110553 -8.04929287138165
			9.40653266331658 -8.04129525127591
			9.49422110552764 -8.03317443432988
			9.58190954773869 -8.0249494761485
			9.66959798994975 -8.01661875548543
			9.75728643216081 -8.00799546542348
			9.84497487437186 -7.9993753522891
			9.93266331658291 -7.99073202910604
			10.020351758794 -7.98204090299787
			10.108040201005 -7.97328843178929
			10.1957286432161 -7.96443317833127
			10.2834170854271 -7.95553785863103
			10.3711055276382 -7.94653033914746
			10.4587939698492 -7.93747559490384
			10.5464824120603 -7.92825812401952
			10.6341708542714 -7.91889969411077
			10.7218592964824 -7.90940957369985
			10.8095477386935 -7.89991700949849
			10.8972361809045 -7.89041954579534
			10.9849246231156 -7.88083088102521
			11.0726130653266 -7.87109909954251
			11.1603015075377 -7.86130165162267
			11.2479899497487 -7.85146714749517
			11.3356783919598 -7.84156126084508
			11.4233668341709 -7.83164850177945
			11.5110552763819 -7.82162366213979
			11.598743718593 -7.81157428922833
			11.686432160804 -7.80153101387204
			11.7741206030151 -7.79149378838719
			11.8618090452261 -7.78143357935132
			11.9494974874372 -7.77132247390927
			12.0371859296482 -7.76112926306905
			12.1248743718593 -7.75083246531667
			12.2125628140704 -7.74044737520398
			12.3002512562814 -7.73003346624555
			12.3879396984925 -7.7194457918662
			12.4756281407035 -7.70858106913747
			12.5633165829146 -7.69762804808797
			12.6510050251256 -7.68653440776052
			12.7386934673367 -7.67522344889821
			12.8263819095477 -7.66390872302236
			12.9140703517588 -7.65244605841817
			13.0017587939699 -7.6408934861678
			13.0894472361809 -7.62924139800252
			13.177135678392 -7.61757327618779
			13.264824120603 -7.60590147080602
			13.3525125628141 -7.59422570767583
			13.4402010050251 -7.58249428572835
			13.5278894472362 -7.57072423997106
			13.6155778894472 -7.55894427600087
			13.7032663316583 -7.54707117381276
			13.7909547738693 -7.53510744872274
			13.8786432160804 -7.522995176937
			13.9663316582915 -7.5108238011855
			14.0540201005025 -7.4985904604453
			14.1417085427136 -7.48630540671529
			14.2293969849246 -7.47397059502782
			14.3170854271357 -7.46162823739232
			14.4047738693467 -7.44918786587895
			14.4924623115578 -7.43668610158147
			14.5801507537688 -7.42407645287694
			14.6678391959799 -7.41141025128545
			14.755527638191 -7.39869123997869
			14.843216080402 -7.38596209588231
			14.9309045226131 -7.3731886774558
			15.0185929648241 -7.36037812533559
			15.1062814070352 -7.34754906001271
			15.1939698492462 -7.33468841614904
			15.2816582914573 -7.3216337114829
			15.3693467336683 -7.30836282077016
			15.4570351758794 -7.2949330836791
			15.5447236180905 -7.28145619931401
			15.6324120603015 -7.26796815695943
			15.7201005025126 -7.25435455146016
			15.8077889447236 -7.24066213669957
			15.8954773869347 -7.22655768695058
			15.9831658291457 -7.21232456269445
			16.0708542713568 -7.19801570477666
			16.1585427135678 -7.18356312813939
			16.2462311557789 -7.16900167765798
			16.33391959799 -7.15423969330968
			16.421608040201 -7.13944627347173
			16.5092964824121 -7.12458017172994
			16.5969849246231 -7.10968505444707
			16.6846733668342 -7.09470765891255
			16.7723618090452 -7.0796993285674
			16.8600502512563 -7.06467567982854
			16.9477386934673 -7.04963683190526
			17.0354271356784 -7.03458270135106
			17.1231155778894 -7.01951337161244
			17.2108040201005 -7.00442877116384
			17.2984924623116 -6.98932888808431
			17.3861809045226 -6.97421385350408
			17.4738693467337 -6.95908346476735
			17.5615577889447 -6.94390381875218
			17.6492462311558 -6.92868582310857
			17.7369346733668 -6.91344909968556
			17.8246231155779 -6.89819261136235
			17.9123115577889 -6.88292048278035
			18 -6.86763263049306
		};
		
		\addplot [line width=1.5, colPhiPcPred, dashed]
		table {%
			-0.55 -8.70667306899795
			-0.637688442211055 -8.71142525968844
			-0.725376884422111 -8.71570824568862
			-0.813065326633166 -8.71930746312955
			-0.900753768844221 -8.72094604165995
			-0.988442211055276 -8.72210830764615
			-1.07613065326633 -8.72084499744469
			-1.16381909547739 -8.71467456866757
			-1.25150753768844 -8.70680801759244
			-1.3391959798995 -8.69818449563117
			-1.42688442211055 -8.68930653187217
			-1.51457286432161 -8.68039877044739
			-1.60226130653266 -8.67151621955217
			-1.68994974874372 -8.66269468742193
			-1.77763819095477 -8.65393236729087
			-1.86532663316583 -8.64522998261036
			-1.95301507537688 -8.63659362050475
			-2.04070351758794 -8.62801763939442
			-2.128391959799 -8.61950774344386
			-2.21608040201005 -8.61106437521757
			-2.30376884422111 -8.6026772603649
			-2.39145728643216 -8.59435021879853
			-2.47914572864322 -8.58608058246554
			-2.56683417085427 -8.57787743064345
			-2.65452261306533 -8.56973906459988
			-2.74221105527638 -8.56166466477097
			-2.82989949748744 -8.55365535172404
			-2.91758793969849 -8.54570908996047
			-3.00527638190955 -8.53780879380883
			-3.0929648241206 -8.52993317696036
			-3.18065326633166 -8.52203566434564
			-3.26834170854271 -8.51417476984443
			-3.35603015075377 -8.50637569728078
			-3.44371859296482 -8.49863844218434
			-3.53140703517588 -8.49096299859466
			-3.61909547738694 -8.48334932329835
			-3.70678391959799 -8.47579513194741
			-3.79447236180905 -8.46830196085156
			-3.8821608040201 -8.46087045076074
			-3.96984924623116 -8.45350060465516
			-4.05753768844221 -8.44618005457105
			-4.14522613065327 -8.43891629579247
			-4.23291457286432 -8.43171397748174
			-4.32060301507538 -8.42457313242139
			-4.40829145728643 -8.41749358775796
			-4.49597989949749 -8.41047429742993
			-4.58366834170854 -8.40351649823369
			-4.6713567839196 -8.39661959412278
			-4.75904522613065 -8.38977667691888
			-4.84673366834171 -8.38298512103738
			-4.93442211055276 -8.37624955477895
			-5.02211055276382 -8.36957037749471
			-5.10979899497487 -8.36295261981667
			-5.19748743718593 -8.35639632644834
			-5.28517587939698 -8.34990143480481
			-5.37286432160804 -8.34346798064889
			-5.46055276381909 -8.33708800080003
			-5.54824120603015 -8.3307603746909
			-5.63592964824121 -8.32449086609067
			-5.72361809045226 -8.31827469172658
			-5.81130653266332 -8.31211972239198
			-5.89899497487437 -8.30602598788918
			-5.98668341708543 -8.29999348523797
			-6.07437185929648 -8.29402219953717
			-6.16206030150754 -8.28809084894837
			-6.24974874371859 -8.28216182890118
			-6.33743718592965 -8.27629312279405
			-6.4251256281407 -8.27048470380486
			-6.51281407035176 -8.26473665239991
			-6.60050251256281 -8.25904886725129
			-6.68819095477387 -8.25339415075959
			-6.77587939698492 -8.24767337145986
			-6.86356783919598 -8.24196857216538
			-6.95125628140704 -8.23632303180875
			-7.03894472361809 -8.23065403106393
			-7.12663316582915 -8.2248956650752
			-7.2143216080402 -8.21901080908956
			-7.30201005025126 -8.21306487622441
			-7.38969849246231 -8.20701433720769
			-7.47738693467337 -8.20063020887555
			-7.56507537688442 -8.19410599770726
			-7.65276381909548 -8.18737318220319
			-7.74045226130653 -8.18051186504544
			-7.82814070351759 -8.1736661523837
			-7.91582914572864 -8.16677285137357
			-8.0035175879397 -8.15984158220471
			-8.09120603015075 -8.15291259589375
			-8.17889447236181 -8.14591936769666
			-8.26658291457287 -8.13883915248097
			-8.35427135678392 -8.13180361690701
			-8.44195979899498 -8.1247607082385
			-8.52964824120603 -8.11751028003873
			-8.61733668341709 -8.11021532716931
			-8.70502512562814 -8.10281321706952
			-8.7927135678392 -8.09535696807088
			-8.88040201005025 -8.08772483768643
			-8.96809045226131 -8.07995469274701
			-9.05577889447236 -8.07207432689847
			-9.14346733668342 -8.06419549884976
			-9.23115577889447 -8.05630603733243
			-9.31884422110553 -8.04828503432454
			-9.40653266331658 -8.04019036593617
			-9.49422110552764 -8.03207508030118
			-9.58190954773869 -8.02398722472371
			-9.66959798994975 -8.0156706899661
			-9.75728643216081 -8.00709757509412
			-9.84497487437186 -7.99849450888814
			-9.93266331658291 -7.98983164730252
			-10.020351758794 -7.98109598460378
			-10.108040201005 -7.97229882183255
			-10.1957286432161 -7.9634342104453
			-10.2834170854271 -7.95448209347905
			-10.3711055276382 -7.94547456207456
			-10.4587939698492 -7.93635857405843
			-10.5464824120603 -7.92721561494054
			-10.6341708542714 -7.91806261840047
			-10.7218592964824 -7.90892036857785
			-10.8095477386935 -7.89971672001065
			-10.8972361809045 -7.89037893715085
			-10.9849246231156 -7.88097099962415
			-11.0726130653266 -7.87135723533811
			-11.1603015075377 -7.86155457797231
			-11.2479899497487 -7.85175934734525
			-11.3356783919598 -7.84192357959928
			-11.4233668341709 -7.83191905322255
			-11.5110552763819 -7.82185325923146
			-11.598743718593 -7.81171154680432
			-11.686432160804 -7.80152042808713
			-11.7741206030151 -7.79132459464253
			-11.8618090452261 -7.78110965194882
			-11.9494974874372 -7.77089619937123
			-12.0371859296482 -7.76064638796033
			-12.1248743718593 -7.75029847922505
			-12.2125628140704 -7.73980868759336
			-12.3002512562814 -7.72927648129644
			-12.3879396984925 -7.71866993012609
			-12.4756281407035 -7.70783673825444
			-12.5633165829146 -7.69698707165898
			-12.6510050251256 -7.68608912530126
			-12.7386934673367 -7.67508772912206
			-12.8263819095477 -7.66392052474202
			-12.9140703517588 -7.65249775948705
			-13.0017587939699 -7.64085566106023
			-13.0894472361809 -7.62917459311666
			-13.177135678392 -7.61747037472905
			-13.264824120603 -7.6056984931487
			-13.3525125628141 -7.59383658471288
			-13.4402010050251 -7.58197080197515
			-13.5278894472362 -7.57009791436376
			-13.6155778894472 -7.55820653739156
			-13.7032663316583 -7.54624080958547
			-13.7909547738693 -7.53424188199224
			-13.8786432160804 -7.52215307059468
			-13.9663316582915 -7.50985191168965
			-14.0540201005025 -7.49754177632512
			-14.1417085427136 -7.4852237016219
			-14.2293969849246 -7.47289955916585
			-14.3170854271357 -7.46052564683141
			-14.4047738693467 -7.44810581507863
			-14.4924623115578 -7.4356239587325
			-14.5801507537688 -7.42308525147618
			-14.6678391959799 -7.41047666373433
			-14.755527638191 -7.3978559404868
			-14.843216080402 -7.38521951737584
			-14.9309045226131 -7.37254064383687
			-15.0185929648241 -7.35977984967412
			-15.1062814070352 -7.34696555438222
			-15.1939698492462 -7.33397101464452
			-15.2816582914573 -7.32082526984395
			-15.3693467336683 -7.30755002799214
			-15.4570351758794 -7.29422539773168
			-15.5447236180905 -7.28078406157674
			-15.6324120603015 -7.26726531090917
			-15.7201005025126 -7.25356505217732
			-15.8077889447236 -7.23979145589055
			-15.8954773869347 -7.22577662768544
			-15.9831658291457 -7.21173974576177
			-16.0708542713568 -7.1974926501769
			-16.1585427135678 -7.18294542136373
			-16.2462311557789 -7.16832939686955
			-16.33391959799 -7.15369124713124
			-16.421608040201 -7.13903001847447
			-16.5092964824121 -7.12428988518895
			-16.5969849246231 -7.10951931777181
			-16.6846733668342 -7.09469980302037
			-16.7723618090452 -7.07975427212895
			-16.8600502512563 -7.06477898659886
			-16.9477386934673 -7.04978620114507
			-17.0354271356784 -7.03477579655828
			-17.1231155778894 -7.01974785628499
			-17.2108040201005 -7.00470246377172
			-17.2984924623116 -6.98955288233937
			-17.3861809045226 -6.97436350884618
			-17.4738693467337 -6.95915568175496
			-17.5615577889447 -6.9438919693488
			-17.6492462311558 -6.928592625286
			-17.7369346733668 -6.91324613394918
			-17.8246231155779 -6.89785224499883
			-17.9123115577889 -6.88243855538549
			-18 -6.86699989142598
		};
		
		
	\end{axis}
	
\end{tikzpicture}


==> Pictures/RealDamage2D/NH/learning_curves_NH.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange}{RGB}{255,140,0}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{royalblue}{RGB}{65,105,225}
	
	\begin{axis}[
		width=0.98\textwidth,
		legend cell align={left},
		legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
		log basis y={10},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={Epoch},
		xmajorgrids,
		xminorgrids,
		xtick style={color=black},
		y grid style={darkgray176},
		ymajorgrids,
		yminorgrids,
		ymode=log,
		ytick style={color=black},		
		xmin=-2.15, xmax=67.15,
		ymin=1.06653207844255e-07, ymax=104.672514829983,
		]
		
		\addplot [very thick, coltrainLoss]
		table {%
			1 40.8424519588944
			2 0.00226933934938455
			3 0.000313898310884045
			4 0.000180864841738203
			5 8.90304086561113e-05
			6 6.82094532197758e-05
			7 6.15042180940062e-05
			8 6.04445597359317e-05
			9 5.33451996418096e-05
			10 5.00230007239492e-05
			11 4.56863770966805e-05
			12 4.68364326728978e-05
			13 4.25050582874227e-05
			14 4.07808969549715e-05
			15 3.94882675252529e-05
			16 3.80312156567729e-05
			17 3.73150995579804e-05
			18 3.56148683796647e-05
			19 3.467655919987e-05
			20 3.48931581080423e-05
			21 3.3857425022585e-05
			22 3.34724116742393e-05
			23 3.28479461595217e-05
			24 3.27195271282632e-05
			25 3.22136080230992e-05
			26 3.20692240634449e-05
			27 3.16018682584157e-05
			28 3.13643137337259e-05
			29 3.12081885249704e-05
			30 3.09009232429736e-05
			31 3.07034220273585e-05
			32 3.03500571917796e-05
			33 3.02742578983933e-05
			34 3.21221410315209e-05
			35 2.95656150249401e-05
			36 2.98096834229037e-05
			37 2.96634141961044e-05
			38 2.91591632342259e-05
			39 2.91667100859575e-05
			40 2.9083628855556e-05
			41 2.88198713601338e-05
			42 2.88430655093407e-05
			43 2.88221516690396e-05
			44 2.84939932272295e-05
			45 2.83373531324109e-05
			46 2.93902113350711e-05
			47 2.79347496828271e-05
			48 2.83628149548513e-05
			49 2.75272479222536e-05
			50 2.73935369296628e-05
			51 2.71766204894408e-05
			52 2.7835578260826e-05
			53 2.75214565374091e-05
			54 2.6840329234386e-05
			55 2.79759727729765e-05
			56 2.65492705583524e-05
			57 2.63918421086953e-05
			58 2.65949336090428e-05
			59 2.61267429014265e-05
			60 2.6638474645593e-05
			61 2.57625743902301e-05
			62 2.57843401651251e-05
			63 2.57219531347035e-05
			64 2.62007746634186e-05
		};
		\addlegendentry{Train~\(\Loss\)}

		\addplot [very thick, colvalLoss]
		table {%
			1 0.000863218228596513
			2 0.000978234317700199
			3 0.000119484735904885
			4 9.72064491898933e-05
			5 6.71061189306294e-05
			6 5.63456400264961e-05
			7 5.45449178769474e-05
			8 4.79586176547765e-05
			9 4.24673506167265e-05
			10 5.77797396496256e-05
			11 7.52654881898462e-05
			12 5.82991624305799e-05
			13 4.20425351548088e-05
			14 3.23834404312674e-05
			15 4.23036088811906e-05
			16 3.37101846121949e-05
			17 3.32417460082268e-05
			18 3.479835746149e-05
			19 3.04210642861311e-05
			20 3.05482802615947e-05
			21 3.01283757924714e-05
			22 3.14060676523287e-05
			23 2.90082350906785e-05
			24 3.08402889024319e-05
			25 3.434327528719e-05
			26 4.06821402079213e-05
			27 3.52776760261853e-05
			28 2.79988469746904e-05
			29 4.82107191227402e-05
			30 2.71827547630272e-05
			31 2.9892904413261e-05
			32 2.78259117798729e-05
			33 4.91126410182111e-05
			34 2.57749305205607e-05
			35 2.88253526138536e-05
			36 3.59980294815106e-05
			37 2.75801594605022e-05
			38 4.88124667507322e-05
			39 2.39636298484408e-05
			40 2.42121602270375e-05
			41 2.47850049044634e-05
			42 2.7145575416986e-05
			43 2.73806348877481e-05
			44 3.19958563184086e-05
			45 2.54344832380898e-05
			46 2.37700916880167e-05
			47 3.07398056181857e-05
			48 2.62190339588581e-05
			49 2.27564877950615e-05
			50 2.30050258626949e-05
			51 2.42750989326285e-05
			52 2.6267010628808e-05
			53 2.27269641989975e-05
			54 2.19671853415549e-05
			55 2.40325145387688e-05
			56 2.26422413795223e-05
			57 2.38536409238694e-05
			58 2.39464403336221e-05
			59 2.37354389591035e-05
			60 2.23155065630854e-05
			61 4.25274939940524e-05
			62 3.35813669747443e-05
			63 2.25656814098597e-05
			64 2.83978870674762e-05
		};
		\addlegendentry{Val~\(\Loss\)}

		\addplot [very thick, colvalLossMse]
		table {%
			1 0.000504362175034665
			2 0.000581963272909111
			3 6.83125702497883e-05
			4 4.58225431093843e-05
			5 3.63750326275494e-05
			6 3.81338201644515e-05
			7 3.47503314782552e-05
			8 2.32921041083552e-05
			9 2.09473646966461e-05
			10 3.60819883163164e-05
			11 2.84420575638961e-05
			12 1.97702639541198e-05
			13 1.67800791105475e-05
			14 1.95382697415144e-05
			15 2.94681475396506e-05
			16 1.56236386566906e-05
			17 1.90552372957884e-05
			18 2.60320921961496e-05
			19 1.59533305810873e-05
			20 1.66520867393363e-05
			21 1.83096266568566e-05
			22 2.17812901463632e-05
			23 1.8586791337353e-05
			24 1.29841899274198e-05
			25 2.39485694113887e-05
			26 2.55697974215919e-05
			27 2.17853897393398e-05
			28 1.32768290382978e-05
			29 1.76544147202975e-05
			30 1.67668651225506e-05
			31 1.45619952601486e-05
			32 1.72922099269754e-05
			33 1.42195511492938e-05
			34 1.66113548475594e-05
			35 1.42007691443766e-05
			36 1.29065299878478e-05
			37 1.69837912296555e-05
			38 2.75666360933343e-05
			39 1.45548839011533e-05
			40 1.45748306007521e-05
			41 1.48438823043821e-05
			42 1.42696348232162e-05
			43 1.38496062605953e-05
			44 2.21388750521311e-05
			45 1.52642444631251e-05
			46 1.24961693652564e-05
			47 1.7820566461603e-05
			48 1.32292614416824e-05
			49 1.26181241738226e-05
			50 1.30437199176879e-05
			51 1.31904478670371e-05
			52 1.55113680259791e-05
			53 1.3112263386808e-05
			54 1.16666849502345e-05
			55 1.20285378561792e-05
			56 1.51498689708722e-05
			57 1.34521831098582e-05
			58 1.32469133587007e-05
			59 1.59493721742009e-05
			60 1.2766666924789e-05
			61 1.31815358221391e-05
			62 2.62558342614847e-05
			63 1.29855211616255e-05
			64 2.13193219946114e-05
		};
		\addlegendentry{Val~\(\Loss_{\mse}\)}

		\addplot [very thick, colvalLossSym]
		table {%
			1 0.000172542467712624
			2 0.000252956409571282
			3 2.65223842528402e-05
			4 3.01564773889434e-05
			5 1.7292676337627e-05
			6 1.11592033390504e-05
			7 1.24392460088346e-05
			8 1.14188430755823e-05
			9 9.78235483112541e-06
			10 1.80097864051961e-05
			11 1.2002987656663e-05
			12 1.01317960262637e-05
			13 9.84005247878279e-06
			14 8.10706509581981e-06
			15 9.87287742833556e-06
			16 6.92043283014736e-06
			17 9.695167605196e-06
			18 6.87082115770147e-06
			19 7.69032399368281e-06
			20 7.33710447786943e-06
			21 7.82907131462875e-06
			22 7.04427538779746e-06
			23 7.10772829147682e-06
			24 6.57908744568066e-06
			25 8.69212800666812e-06
			26 1.25645541041581e-05
			27 1.09084497378227e-05
			28 7.18829606748997e-06
			29 8.00897633213581e-06
			30 6.71097540691533e-06
			31 8.83657507890144e-06
			32 7.83117928772771e-06
			33 1.08463342851768e-05
			34 6.34439445774206e-06
			35 8.76913916912114e-06
			36 1.0687225654373e-05
			37 7.46435866186041e-06
			38 1.8996619916612e-05
			39 6.3313336680599e-06
			40 6.40971318386234e-06
			41 6.3876613356377e-06
			42 7.29170133719373e-06
			43 8.65427676360599e-06
			44 8.30676794309824e-06
			45 6.5873253612809e-06
			46 6.58964797887023e-06
			47 9.16299455867542e-06
			48 8.2502732897202e-06
			49 6.09095474665198e-06
			50 6.4543219483652e-06
			51 6.41666516168753e-06
			52 7.95940629844536e-06
			53 6.34303619317782e-06
			54 5.8453043167773e-06
			55 6.63427571475352e-06
			56 5.69705416127869e-06
			57 7.12304316005462e-06
			58 6.98284638280685e-06
			59 5.94582513030412e-06
			60 6.27852439050303e-06
			61 1.33196497125078e-05
			62 6.15969825390898e-06
			63 6.079556702647e-06
			64 5.98522627189723e-06
		};
		\addlegendentry{Val~\(\lambda_{\sym} \, \Loss_{\sym}\)}

		\addplot [very thick, colvalLossIneq]
		table {%
			1 0.00018631358630997
			2 0.000143314635691023
			3 2.46497812923631e-05
			4 2.12274287631037e-05
			5 1.34384099504675e-05
			6 7.05261649156536e-06
			7 7.35534037139386e-06
			8 1.324767050906e-05
			9 1.17376310675247e-05
			10 3.68796497438316e-06
			11 3.48204430055253e-05
			12 2.83971024240513e-05
			13 1.54224035527131e-05
			14 4.73810560296163e-06
			15 2.96258395006232e-06
			16 1.11661131353528e-05
			17 4.49134112316159e-06
			18 1.89544409585351e-06
			19 6.77740972569192e-06
			20 6.55908906537475e-06
			21 3.98967784541363e-06
			22 2.58050212428071e-06
			23 3.31371546049472e-06
			24 1.12770115566001e-05
			25 1.70257787528856e-06
			26 2.54778867498302e-06
			27 2.58383656797783e-06
			28 7.53372187156466e-06
			29 2.25473280819137e-05
			30 3.70491423639432e-06
			31 6.49433408719731e-06
			32 2.70252256830808e-06
			33 2.40467555691971e-05
			34 2.81918122649836e-06
			35 5.85544430032089e-06
			36 1.24042738435198e-05
			37 3.1320095945306e-06
			38 2.2492107212537e-06
			39 3.07741227657252e-06
			40 3.22761644638224e-06
			41 3.55346127505511e-06
			42 5.58423927140531e-06
			43 4.87675186197871e-06
			44 1.55021331476135e-06
			45 3.58291340507689e-06
			46 4.68427434887438e-06
			47 3.75624459778993e-06
			48 4.73949922547782e-06
			49 4.04740888699267e-06
			50 3.50698399389231e-06
			51 4.66798589363321e-06
			52 2.79623627597572e-06
			53 3.27166460754359e-06
			54 4.45519607314218e-06
			55 5.36970094094442e-06
			56 1.79531826826949e-06
			57 3.27841463190127e-06
			58 3.71668059781304e-06
			59 1.84024164042864e-06
			60 3.2703152371525e-06
			61 1.60263084486877e-05
			62 1.16583445824379e-06
			63 3.50060354670275e-06
			64 1.09333881236892e-06
		};
		\addlegendentry{Val~\(\lambda_{\ineq} \, \Loss_{\ineq}\)}
	\end{axis}
	
\end{tikzpicture}


==> Pictures/RealDamage2D/NH/training_data_1d_NH.tex <==
\begin{tikzpicture}

	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{gray}{RGB}{128,128,128}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		width=\textwidth,
		legend cell align={left},
		legend style={
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(0.5,0.95)},
			anchor=north,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xtick style={color=black},
		y grid style={darkgray176},
		ymajorgrids,
		ytick style={color=black},
		xmin=-19.8, xmax=19.8,
		ymin=-0.104054056166906, ymax=2.1851590287319,
		]
		\addplot [thick, gray, dotted]
		table {%
			0.55 0.196960416337988
			0.565 0.185219652959626
			0.58 0.174050236758745
			0.595 0.162879251054567
			0.61 0.151818001787304
			0.625 0.141288899216496
			0.64 0.130764842225218
			0.655 0.120749391394387
			0.67 0.110997385619303
			0.685 0.101247383237844
			0.7 0.0924252587328495
			0.715 0.0836017085833301
			0.73 0.0751964393081103
			0.745 0.067347717808484
			0.76 0.0595351842663456
			0.775 0.0526254967050874
			0.79 0.0459049784829994
			0.805 0.0394424167566184
			0.82 0.0338500599836949
			0.835 0.0283247959946067
			0.85 0.0235082419389721
			0.865 0.0191436883023046
			0.88 0.0148216287227468
			0.895 0.0116832194201027
			0.91 0.0085722480130913
			0.925 0.00595181556146507
			0.94 0.00404242809974904
			0.955 0.0021641872046289
			0.97 0.00123825329145655
			0.985 0.000555293534621791
			1 0.000104853568204066
			1.015 0.00059700514762051
			1.03 0.00108891677237066
			1.045 0.00224349570512086
			1.06 0.00385893182133229
			1.075 0.00547176887380508
			1.09 0.00769145495918523
			1.105 0.00991987285791183
			1.12 0.0121459031490973
			1.135 0.0143695458327498
			1.15 0.0165908009088691
			1.165 0.0188096786804726
			1.18 0.0210261756151965
			1.195 0.0232402893397455
			1.21 0.0254520198541217
			1.225 0.0276613671583249
			1.24 0.0298683450827664
			1.255 0.0324702702443819
			1.27 0.0346716264839682
			1.285 0.0368706038291369
			1.3 0.0390672022798892
			1.315 0.0412614218362227
			1.33 0.0434532624981385
			1.345 0.045642724265639
			1.36 0.0478298071387203
			1.375 0.0500145534088538
			1.39 0.0521969572356674
			1.405 0.0543769890772533
			1.42 0.0565546489336113
			1.435 0.0587299368047417
			1.45 0.060902852690644
			1.465 0.0630733965913187
			1.48 0.0652415685067657
			1.495 0.0674073684369849
			1.51 0.069570796381976
			1.525 0.0717318961794569
			1.54 0.0738906852978264
			1.555 0.0760471088711029
			1.57 0.0782011668992872
			1.585 0.0803528593823776
			1.6 0.0825021863203761
			1.615 0.0846491477132814
			1.63 0.0867937435610938
			1.645 0.0889359738638133
			1.66 0.0910758386214409
			1.675 0.0932133873644437
			1.69 0.0953486454222962
			1.705 0.0974815437710916
			1.72 0.0996120824108295
			1.735 0.10174026134151
			1.75 0.103866080563134
			1.8 0.11093510229202
			1.85 0.11797820456713
			1.9 0.124995295834323
			1.95 0.131986226058969
			2 0.138951346562083
			2.05 0.145890490645528
			2.1 0.152803525770161
			2.15 0.159690870689243
			2.2 0.166552245035821
			2.25 0.173387557481407
			2.3 0.180197311593101
			2.35 0.186981072923095
			2.4 0.19373887669552
			2.45 0.200471144502093
			2.5 0.207177432065906
			2.55 0.213857911170606
			2.6 0.22051279397411
			2.65 0.227141732172229
			2.7 0.233745028655081
			2.75 0.240322641043719
			2.8 0.246874341556074
			2.85 0.25340058385912
			2.9 0.259901029112497
			2.95 0.266375671820031
			3 0.272824897257212
			3.05 0.27924826884123
			3.1 0.28564604858717
			3.15 0.292018259429554
			3.2 0.298364642242441
			3.25 0.304685659251
			3.3 0.310980934708117
			3.35 0.317250557637266
			3.4 0.323494751797434
			3.45 0.329713164258409
			3.5 0.335906176231096
			3.55 0.342073552890957
			3.6 0.348215285924172
			3.65 0.354331648753435
			3.7 0.360422270227155
			3.75 0.366487524126709
			3.8 0.372527170884067
			3.85 0.378541247119326
			3.9 0.384529937826329
			3.95 0.390492922585152
			4 0.39643063434338
			4.05 0.402342696925593
			4.1 0.408229320100425
			4.15 0.414090476458431
			4.2 0.419926051363694
			4.25 0.425736316703357
			4.3 0.431520921688407
			4.35 0.437280270021192
			4.4 0.443014011985392
			4.45 0.448722385805372
			4.5 0.454405277816672
			4.55 0.460062710658366
			4.6 0.465694765184036
			4.65 0.471301288553794
			4.7 0.476882517482963
			4.75 0.482438160985423
			4.8 0.487968575650829
			4.85 0.493473390629082
			4.9 0.498952978302831
			4.95 0.504407000123989
			5 0.509835761856598
			5.05 0.515239000289206
			5.1 0.52061696064629
			5.15 0.525969424995771
			5.2 0.531296607027169
			5.25 0.536598306150905
			5.3 0.541874731471292
			5.35 0.547125673793125
			5.4 0.552351362655053
			5.45 0.557551556179005
			5.5 0.56272652753914
			5.55 0.567876003218713
			5.6 0.573000251442171
			5.65 0.57809904405527
			5.7 0.583172558106371
			5.75 0.588220683118794
			5.8 0.593243469759384
			5.85 0.598240941555216
			5.9 0.603213007169082
			5.95 0.608159839089965
			6 0.613081254933196
			6.05 0.617977394074128
			6.1 0.622848194009983
			6.15 0.627693623526172
			6.2 0.632513818063491
			6.25 0.637308634494495
			6.3 0.642078141897245
			6.35 0.64682237157042
			6.4 0.651541245649729
			6.45 0.656234829918589
			6.5 0.660903132635482
			6.55 0.665546098809077
			6.6 0.670163758731667
			6.65 0.674756165887288
			6.7 0.679323252374395
			6.75 0.683865027179288
			6.8 0.68838152328646
			6.85 0.692872752443274
			6.9 0.697338615879669
			6.95 0.701779143722446
			7 0.706194353136176
			7.05 0.710584277389967
			7.1 0.714948920935786
			7.15 0.719288287552817
			7.2 0.723602380367397
			7.25000000000001 0.727891201869792
			7.30000000000001 0.732154753928105
			7.35 0.736393037799376
			7.4 0.740606054138214
			7.45 0.744793803002936
			7.50000000000001 0.748956283859437
			7.55000000000001 0.753093495582818
			7.6 0.757205459554827
			7.65000000000001 0.761292157782526
			7.70000000000001 0.765353601927891
			7.75000000000001 0.769389786757666
			7.80000000000001 0.773400720636051
			7.85 0.777386402706206
			7.90000000000001 0.78134683301329
			7.95000000000001 0.78528245356061
			8.00000000000001 0.789209387894303
			8.05000000000001 0.793159345239659
			8.1 0.797132028864764
			8.15000000000001 0.801135598453273
			8.20000000000001 0.805162809365291
			8.25000000000001 0.809213022072823
			8.30000000000001 0.81328967713601
			8.35 0.81739357571657
			8.40000000000001 0.821521598587512
			8.45000000000001 0.825673820049065
			8.50000000000001 0.829851648276746
			8.55000000000001 0.834057732645909
			8.6 0.838286764801463
			8.65000000000001 0.842537022488114
			8.70000000000001 0.846821393440156
			8.75000000000001 0.851126735658009
			8.80000000000001 0.85545464791816
			8.85000000000001 0.859812546178077
			8.90000000000001 0.86419374130037
			8.95000000000001 0.868599765923265
			9.00000000000001 0.87303186885548
			9.05000000000001 0.877487782855754
			9.10000000000001 0.88197212250647
			9.15000000000001 0.886480167223729
			9.20000000000001 0.891008855154008
			9.25000000000001 0.89557169268342
			9.30000000000001 0.90015527178509
			9.35000000000001 0.904760277233459
			9.40000000000001 0.909398448372735
			9.45000000000001 0.914057187550954
			9.50000000000001 0.918740553534474
			9.55000000000001 0.923452359042463
			9.60000000000001 0.928185913906335
			9.65000000000001 0.932947805969225
			9.70000000000001 0.937734765143028
			9.75000000000001 0.942541445499129
			9.80000000000001 0.947382013959738
			9.85000000000001 0.9522438623875
			9.90000000000001 0.957125474808876
			9.95000000000001 0.962043154496484
			10 0.966979582069377
			10.05 0.971939761207963
			10.1 0.976931202608591
			10.15 0.981941922526039
			10.2 0.986980805139641
			10.25 0.992046563942969
			10.3 0.997130878465484
			10.35 1.00224858943363
			10.4 1.00738869535185
			10.45 1.01254651881207
			10.5 1.01774309498302
			10.55 1.0229572884048
			10.6 1.0281938516652
			10.65 1.03346430109764
			10.7 1.03875234082939
			10.75 1.04406775799807
			10.8 1.04941219584475
			10.85 1.05477384378658
			10.9 1.06016820346245
			10.95 1.06558642881382
			11 1.07102180019631
			11.05 1.07649508958603
			11.1 1.08198706552965
			11.15 1.08749981289069
			11.2 1.09304838496467
			11.25 1.09861409581458
			11.3 1.10420574582513
			11.35 1.10982804086534
			11.4 1.11546747153503
			11.45 1.12113800707827
			11.5 1.12683401046243
			11.55 1.13254714643506
			11.6 1.13829655108785
			11.65 1.14406624873973
			11.7 1.14985508199533
			11.75 1.15568133403606
			11.8 1.16152471239867
			11.85 1.16739239135008
			11.9 1.17329231376176
			11.95 1.17920935977218
			12 1.18515586957457
			12.05 1.19112944967803
			12.1 1.19712015074404
			12.15 1.20314547712722
			12.2 1.2091927026951
			12.25 1.21525743218884
			12.3 1.22136117591184
			12.35 1.22748203514771
			12.4 1.23362556083084
			12.45 1.23980292920866
			12.5 1.24599741072693
			12.55 1.25221971964175
			12.6 1.25847070160867
			12.65 1.26473879441587
			12.7 1.27103987408463
			12.75 1.27736445895217
			12.8 1.28370615242944
			12.85 1.29008599083079
			12.9 1.29648416827089
			12.95 1.30290338166719
			13 1.30935803770425
			13.05 1.3158297977333
			13.1 1.32232775263854
			13.15 1.32885598362922
			13.2 1.3354013165931
			13.25 1.34197800203384
			13.3 1.34857979858077
			13.35 1.35519869514045
			13.4 1.36185410052833
			13.45 1.36852945353783
			13.5 1.37522421504406
			13.55 1.38195601977002
			13.6 1.3887049204395
			13.65 1.3954783866936
			13.7 1.40228373233721
			13.75 1.40910617214279
			13.8 1.41595833344327
			13.85 1.42283721169834
			13.9 1.42973318238334
			13.95 1.43666402935573
			14 1.44361643217402
			14.05 1.45058661856516
			14.1 1.45759544932026
			14.15 1.46462136890091
			14.2 1.47167022748388
			14.25 1.47875256901806
			14.3 1.48585199779771
			14.35 1.49297951995372
			14.4 1.50013536488939
			14.45 1.50730829553263
			14.5 1.5145144729225
			14.55 1.52174381410243
			14.6 1.52899023949281
			14.65 1.53627506404488
			14.7 1.54357789452361
			14.75 1.55090203971036
			14.8 1.55826127165392
			14.85 1.56563758468953
			14.9 1.5730403654081
			14.95 1.58047307473396
			15 1.58792286378023
			15.05 1.59540427257958
			15.1 1.60291045289479
			15.15 1.61043371159375
			15.2 1.61799374125333
			15.25 1.6255733863472
			15.3 1.63317272379862
			15.35 1.64080875204233
			15.4 1.64846185587959
			15.45 1.65613980377206
			15.5 1.66384928612142
			15.55 1.67157584283579
			15.6 1.67933239448475
			15.65 1.68711532520599
			15.7 1.69491532909388
			15.75 1.70275047801432
			15.8 1.71060685153139
			15.85 1.71848129671589
			15.9 1.72639403694464
			15.95 1.73432384783356
			16 1.74227688091906
			16.05 1.75026305434697
			16.1 1.7582662973304
			16.15 1.76629791229712
			16.2 1.774357513762
			16.25 1.7824341837039
			16.3 1.79054437470583
			16.35 1.7986773991827
			16.4 1.8068274910836
			16.45 1.81501625244162
			16.5 1.8232226950379
			16.55 1.83145073949482
			16.6 1.83971353022569
			16.65 1.84799034650034
			16.7 1.85629999277065
			16.75 1.86463619318905
			16.8 1.87298945785355
			16.85 1.88137462129608
			16.9 1.88978422685778
			16.95 1.8982102248173
			17 1.90667039806981
			17.05 1.91515345815194
			17.1 1.92365973232076
			17.15 1.93219994763408
			17.2 1.94075635030936
			17.25 1.94933788368314
			17.3 1.95794570819816
			17.35 1.96658041299879
			17.4 1.97524048582879
			17.45 1.98392660922899
			17.5 1.99262979218192
			17.55 2.00136839979725
			17.6 2.01012790812676
			17.65 2.01890578142205
			17.7 2.02772161301845
			17.75 2.03655450235473
			17.8 2.04541090366014
			17.85 2.05430011323852
			17.9 2.0632063797544
			17.95 2.07214130470089
			18 2.08110388850923
		};
		\addlegendentry{\({\tilde{\Phi}_\delta^{\pc}((\nu_1, \nu_1); \alpha_k)}\)}
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.196960416337988
			-0.565 0.185219652959626
			-0.58 0.174050236758745
			-0.595 0.162879251054567
			-0.61 0.151818001787304
			-0.625 0.141288899216496
			-0.64 0.130764842225218
			-0.655 0.120749391394387
			-0.67 0.110997385619303
			-0.685 0.101247383237844
			-0.7 0.0924252587328495
			-0.715 0.0836017085833301
			-0.73 0.0751964393081103
			-0.745 0.067347717808484
			-0.76 0.0595351842663456
			-0.775 0.0526254967050874
			-0.79 0.0459049784829994
			-0.805 0.0394424167566184
			-0.82 0.0338500599836949
			-0.835 0.0283247959946067
			-0.85 0.0235082419389721
			-0.865 0.0191436883023046
			-0.88 0.0148216287227468
			-0.895 0.0116832194201027
			-0.91 0.0085722480130913
			-0.925 0.00595181556146507
			-0.94 0.00404242809974904
			-0.955 0.0021641872046289
			-0.97 0.00123825329145655
			-0.985 0.000555293534621791
			-1 0.000104853568204066
			-1.015 0.00059700514762051
			-1.03 0.00108891677237066
			-1.045 0.00224349570512086
			-1.06 0.00385893182133229
			-1.075 0.00547176887380508
			-1.09 0.00769145495918523
			-1.105 0.00991987285791183
			-1.12 0.0121459031490973
			-1.135 0.0143695458327498
			-1.15 0.0165908009088691
			-1.165 0.0188096786804726
			-1.18 0.0210261756151965
			-1.195 0.0232402893397455
			-1.21 0.0254520198541217
			-1.225 0.0276613671583249
			-1.24 0.0298683450827664
			-1.255 0.0324702702443819
			-1.27 0.0346716264839682
			-1.285 0.0368706038291369
			-1.3 0.0390672022798892
			-1.315 0.0412614218362227
			-1.33 0.0434532624981385
			-1.345 0.045642724265639
			-1.36 0.0478298071387203
			-1.375 0.0500145534088538
			-1.39 0.0521969572356674
			-1.405 0.0543769890772533
			-1.42 0.0565546489336113
			-1.435 0.0587299368047417
			-1.45 0.060902852690644
			-1.465 0.0630733965913187
			-1.48 0.0652415685067657
			-1.495 0.0674073684369849
			-1.51 0.069570796381976
			-1.525 0.0717318961794569
			-1.54 0.0738906852978264
			-1.555 0.0760471088711029
			-1.57 0.0782011668992872
			-1.585 0.0803528593823776
			-1.6 0.0825021863203761
			-1.615 0.0846491477132814
			-1.63 0.0867937435610938
			-1.645 0.0889359738638133
			-1.66 0.0910758386214409
			-1.675 0.0932133873644437
			-1.69 0.0953486454222962
			-1.705 0.0974815437710916
			-1.72 0.0996120824108295
			-1.735 0.10174026134151
			-1.75 0.103866080563134
			-1.8 0.11093510229202
			-1.85 0.11797820456713
			-1.9 0.124995295834323
			-1.95 0.131986226058969
			-2 0.138951346562083
			-2.05 0.145890490645528
			-2.1 0.152803525770161
			-2.15 0.159690870689243
			-2.2 0.166552245035821
			-2.25 0.173387557481407
			-2.3 0.180197311593101
			-2.35 0.186981072923095
			-2.4 0.19373887669552
			-2.45 0.200471144502093
			-2.5 0.207177432065906
			-2.55 0.213857911170606
			-2.6 0.22051279397411
			-2.65 0.227141732172229
			-2.7 0.233745028655081
			-2.75 0.240322641043719
			-2.8 0.246874341556074
			-2.85 0.25340058385912
			-2.9 0.259901029112497
			-2.95 0.266375671820031
			-3 0.272824897257212
			-3.05 0.27924826884123
			-3.1 0.28564604858717
			-3.15 0.292018259429554
			-3.2 0.298364642242441
			-3.25 0.304685659251
			-3.3 0.310980934708117
			-3.35 0.317250557637266
			-3.4 0.323494751797434
			-3.45 0.329713164258409
			-3.5 0.335906176231096
			-3.55 0.342073552890957
			-3.6 0.348215285924172
			-3.65 0.354331648753435
			-3.7 0.360422270227155
			-3.75 0.366487524126709
			-3.8 0.372527170884067
			-3.85 0.378541247119326
			-3.9 0.384529937826329
			-3.95 0.390492922585152
			-4 0.39643063434338
			-4.05 0.402342696925593
			-4.1 0.408229320100425
			-4.15 0.414090476458431
			-4.2 0.419926051363694
			-4.25 0.425736316703357
			-4.3 0.431520921688407
			-4.35 0.437280270021192
			-4.4 0.443014011985392
			-4.45 0.448722385805372
			-4.5 0.454405277816672
			-4.55 0.460062710658366
			-4.6 0.465694765184036
			-4.65 0.471301288553794
			-4.7 0.476882517482963
			-4.75 0.482438160985423
			-4.8 0.487968575650829
			-4.85 0.493473390629082
			-4.9 0.498952978302831
			-4.95 0.504407000123989
			-5 0.509835761856598
			-5.05 0.515239000289206
			-5.1 0.52061696064629
			-5.15 0.525969424995771
			-5.2 0.531296607027169
			-5.25 0.536598306150905
			-5.3 0.541874731471292
			-5.35 0.547125673793125
			-5.4 0.552351362655053
			-5.45 0.557551556179005
			-5.5 0.56272652753914
			-5.55 0.567876003218713
			-5.6 0.573000251442171
			-5.65 0.57809904405527
			-5.7 0.583172558106371
			-5.75 0.588220683118794
			-5.8 0.593243469759384
			-5.85 0.598240941555216
			-5.9 0.603213007169082
			-5.95 0.608159839089965
			-6 0.613081254933196
			-6.05 0.617977394074128
			-6.1 0.622848194009983
			-6.15 0.627693623526172
			-6.2 0.632513818063491
			-6.25 0.637308634494495
			-6.3 0.642078141897245
			-6.35 0.64682237157042
			-6.4 0.651541245649729
			-6.45 0.656234829918589
			-6.5 0.660903132635482
			-6.55 0.665546098809077
			-6.6 0.670163758731667
			-6.65 0.674756165887288
			-6.7 0.679323252374395
			-6.75 0.683865027179288
			-6.8 0.68838152328646
			-6.85 0.692872752443274
			-6.9 0.697338615879669
			-6.95 0.701779143722446
			-7 0.706194353136176
			-7.05 0.710584277389967
			-7.1 0.714948920935786
			-7.15 0.719288287552817
			-7.2 0.723602380367397
			-7.25000000000001 0.727891201869792
			-7.30000000000001 0.732154753928105
			-7.35 0.736393037799376
			-7.4 0.740606054138214
			-7.45 0.744793803002936
			-7.50000000000001 0.748956283859437
			-7.55000000000001 0.753093495582818
			-7.6 0.757205459554827
			-7.65000000000001 0.761292157782526
			-7.70000000000001 0.765353601927891
			-7.75000000000001 0.769389786757666
			-7.80000000000001 0.773400720636051
			-7.85 0.777386402706206
			-7.90000000000001 0.78134683301329
			-7.95000000000001 0.78528245356061
			-8.00000000000001 0.789209387894303
			-8.05000000000001 0.793159345239659
			-8.1 0.797132028864764
			-8.15000000000001 0.801135598453273
			-8.20000000000001 0.805162809365291
			-8.25000000000001 0.809213022072823
			-8.30000000000001 0.81328967713601
			-8.35 0.81739357571657
			-8.40000000000001 0.821521598587512
			-8.45000000000001 0.825673820049065
			-8.50000000000001 0.829851648276746
			-8.55000000000001 0.834057732645909
			-8.6 0.838286764801463
			-8.65000000000001 0.842537022488114
			-8.70000000000001 0.846821393440156
			-8.75000000000001 0.851126735658009
			-8.80000000000001 0.85545464791816
			-8.85000000000001 0.859812546178077
			-8.90000000000001 0.86419374130037
			-8.95000000000001 0.868599765923265
			-9.00000000000001 0.87303186885548
			-9.05000000000001 0.877487782855754
			-9.10000000000001 0.88197212250647
			-9.15000000000001 0.886480167223729
			-9.20000000000001 0.891008855154008
			-9.25000000000001 0.89557169268342
			-9.30000000000001 0.90015527178509
			-9.35000000000001 0.904760277233459
			-9.40000000000001 0.909398448372735
			-9.45000000000001 0.914057187550954
			-9.50000000000001 0.918740553534474
			-9.55000000000001 0.923452359042463
			-9.60000000000001 0.928185913906335
			-9.65000000000001 0.932947805969225
			-9.70000000000001 0.937734765143028
			-9.75000000000001 0.942541445499129
			-9.80000000000001 0.947382013959738
			-9.85000000000001 0.9522438623875
			-9.90000000000001 0.957125474808876
			-9.95000000000001 0.962043154496484
			-10 0.966979582069377
			-10.05 0.971939761207963
			-10.1 0.976931202608591
			-10.15 0.981941922526039
			-10.2 0.986980805139641
			-10.25 0.992046563942969
			-10.3 0.997130878465484
			-10.35 1.00224858943363
			-10.4 1.00738869535185
			-10.45 1.01254651881207
			-10.5 1.01774309498302
			-10.55 1.0229572884048
			-10.6 1.0281938516652
			-10.65 1.03346430109764
			-10.7 1.03875234082939
			-10.75 1.04406775799807
			-10.8 1.04941219584475
			-10.85 1.05477384378658
			-10.9 1.06016820346245
			-10.95 1.06558642881382
			-11 1.07102180019631
			-11.05 1.07649508958603
			-11.1 1.08198706552965
			-11.15 1.08749981289069
			-11.2 1.09304838496467
			-11.25 1.09861409581458
			-11.3 1.10420574582513
			-11.35 1.10982804086534
			-11.4 1.11546747153503
			-11.45 1.12113800707827
			-11.5 1.12683401046243
			-11.55 1.13254714643506
			-11.6 1.13829655108785
			-11.65 1.14406624873973
			-11.7 1.14985508199533
			-11.75 1.15568133403606
			-11.8 1.16152471239867
			-11.85 1.16739239135008
			-11.9 1.17329231376176
			-11.95 1.17920935977218
			-12 1.18515586957457
			-12.05 1.19112944967803
			-12.1 1.19712015074404
			-12.15 1.20314547712722
			-12.2 1.2091927026951
			-12.25 1.21525743218884
			-12.3 1.22136117591184
			-12.35 1.22748203514771
			-12.4 1.23362556083084
			-12.45 1.23980292920866
			-12.5 1.24599741072693
			-12.55 1.25221971964175
			-12.6 1.25847070160867
			-12.65 1.26473879441587
			-12.7 1.27103987408463
			-12.75 1.27736445895217
			-12.8 1.28370615242944
			-12.85 1.29008599083079
			-12.9 1.29648416827089
			-12.95 1.30290338166719
			-13 1.30935803770425
			-13.05 1.3158297977333
			-13.1 1.32232775263854
			-13.15 1.32885598362922
			-13.2 1.3354013165931
			-13.25 1.34197800203384
			-13.3 1.34857979858077
			-13.35 1.35519869514045
			-13.4 1.36185410052833
			-13.45 1.36852945353783
			-13.5 1.37522421504406
			-13.55 1.38195601977002
			-13.6 1.3887049204395
			-13.65 1.3954783866936
			-13.7 1.40228373233721
			-13.75 1.40910617214279
			-13.8 1.41595833344327
			-13.85 1.42283721169834
			-13.9 1.42973318238334
			-13.95 1.43666402935573
			-14 1.44361643217402
			-14.05 1.45058661856516
			-14.1 1.45759544932026
			-14.15 1.46462136890091
			-14.2 1.47167022748388
			-14.25 1.47875256901806
			-14.3 1.48585199779771
			-14.35 1.49297951995372
			-14.4 1.50013536488939
			-14.45 1.50730829553263
			-14.5 1.5145144729225
			-14.55 1.52174381410243
			-14.6 1.52899023949281
			-14.65 1.53627506404488
			-14.7 1.54357789452361
			-14.75 1.55090203971036
			-14.8 1.55826127165392
			-14.85 1.56563758468953
			-14.9 1.5730403654081
			-14.95 1.58047307473396
			-15 1.58792286378023
			-15.05 1.59540427257958
			-15.1 1.60291045289479
			-15.15 1.61043371159375
			-15.2 1.61799374125333
			-15.25 1.6255733863472
			-15.3 1.63317272379862
			-15.35 1.64080875204233
			-15.4 1.64846185587959
			-15.45 1.65613980377206
			-15.5 1.66384928612142
			-15.55 1.67157584283579
			-15.6 1.67933239448475
			-15.65 1.68711532520599
			-15.7 1.69491532909388
			-15.75 1.70275047801432
			-15.8 1.71060685153139
			-15.85 1.71848129671589
			-15.9 1.72639403694464
			-15.95 1.73432384783356
			-16 1.74227688091906
			-16.05 1.75026305434697
			-16.1 1.7582662973304
			-16.15 1.76629791229712
			-16.2 1.774357513762
			-16.25 1.7824341837039
			-16.3 1.79054437470583
			-16.35 1.7986773991827
			-16.4 1.8068274910836
			-16.45 1.81501625244162
			-16.5 1.8232226950379
			-16.55 1.83145073949482
			-16.6 1.83971353022569
			-16.65 1.84799034650034
			-16.7 1.85629999277065
			-16.75 1.86463619318905
			-16.8 1.87298945785355
			-16.85 1.88137462129608
			-16.9 1.88978422685778
			-16.95 1.8982102248173
			-17 1.90667039806981
			-17.05 1.91515345815194
			-17.1 1.92365973232076
			-17.15 1.93219994763408
			-17.2 1.94075635030936
			-17.25 1.94933788368314
			-17.3 1.95794570819816
			-17.35 1.96658041299879
			-17.4 1.97524048582879
			-17.45 1.98392660922899
			-17.5 1.99262979218192
			-17.55 2.00136839979725
			-17.6 2.01012790812676
			-17.65 2.01890578142205
			-17.7 2.02772161301845
			-17.75 2.03655450235473
			-17.8 2.04541090366014
			-17.85 2.05430011323852
			-17.9 2.0632063797544
			-17.95 2.07214130470089
			-18 2.08110388850923
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.188286483666282
			0.565 0.176545720287947
			0.58 0.165376304087066
			0.595 0.154205318382887
			0.61 0.143144069115625
			0.625 0.132614966544817
			0.64 0.122090909553539
			0.655 0.112075458722707
			0.67 0.102323452947624
			0.685 0.0925734583298684
			0.7 0.0837514934319407
			0.715 0.0750271524963754
			0.73 0.066831348030367
			0.745 0.0593200400591154
			0.76 0.051989735581595
			0.775 0.0456173277869118
			0.79 0.0395081550550382
			0.805 0.0337046088849598
			0.82 0.0287519440127082
			0.835 0.0239287835179047
			0.85 0.0197599092624452
			0.865 0.0160189871340462
			0.88 0.0123439637846696
			0.895 0.00970156353606542
			0.91 0.00709775661274181
			0.925 0.00491381343789732
			0.94 0.00333074481654747
			0.955 0.0017802719363366
			0.97 0.00101744049504527
			0.985 0.000456046372099419
			1 8.60922915452441e-05
			1.015 0.000490324715771767
			1.03 0.000894557139998286
			1.045 0.00184626106323215
			1.06 0.00318031641517775
			1.075 0.00451437176713118
			1.09 0.00671263949776861
			1.105 0.00892431023452618
			1.12 0.0111335922745002
			1.135 0.0133404856176896
			1.15 0.0155449902640944
			1.165 0.0177471165934098
			1.18 0.0199468610445115
			1.195 0.0221442212282101
			1.21 0.024339197144497
			1.225 0.0265317887933781
			1.24 0.0287220101172321
			1.255 0.0316800416036435
			1.27 0.0338637878060441
			1.285 0.0360451537427637
			1.3 0.0382241394138016
			1.315 0.040400744819158
			1.33 0.0425749699588326
			1.345 0.0447468148328255
			1.36 0.0469162794411369
			1.375 0.04908340986832
			1.39 0.0512481993656546
			1.405 0.0534106160915595
			1.42 0.0555706600460359
			1.435 0.0577283312290824
			1.45 0.0598836296406993
			1.465 0.0620365552808868
			1.48 0.0641871081496445
			1.495 0.066335288246972
			1.51 0.0684810955728722
			1.525 0.0706245753988803
			1.54 0.0727657450291027
			1.555 0.0749045484930052
			1.57 0.0770409857905843
			1.585 0.0791750569218404
			1.6 0.0813067618867748
			1.615 0.0834361006853863
			1.63 0.0855630733176757
			1.645 0.0876876797836423
			1.66 0.0898099200832869
			1.675 0.0919298446341613
			1.69 0.0940474776081355
			1.705 0.0961627502800123
			1.72 0.0982756626497919
			1.735 0.100386214717475
			1.75 0.102494406483061
			1.8 0.109504665742092
			1.85 0.116489001561493
			1.9 0.123447319698068
			1.95 0.130379470481903
			2 0.137285808707482
			2.05 0.144166163398385
			2.1 0.15102040307043
			2.15 0.157848951027381
			2.2 0.16465152058483
			2.25 0.171428022406511
			2.3 0.178178965894327
			2.35 0.184903907800893
			2.4 0.191602891090606
			2.45 0.19827633096038
			2.5 0.204923785141464
			2.55 0.211545431604625
			2.6 0.218141472943799
			2.65 0.224711564400328
			2.7 0.231256016863365
			2.75 0.237774774810819
			2.8 0.244267615758967
			2.85 0.250735003366073
			2.9 0.257176581694766
			2.95 0.263592361869302
			3 0.269982713193156
			3.05 0.276347205812326
			3.1 0.28268611340065
			3.15 0.288999438369034
			3.2 0.295286930576222
			3.25 0.301549066334223
			3.3 0.307785444526372
			3.35 0.313996173451289
			3.4 0.320181444429188
			3.45 0.326340928367903
			3.5 0.332474966081195
			3.55 0.338583313976083
			3.6 0.344666043182355
			3.65 0.350723364704382
			3.7 0.356754936148846
			3.75 0.36276117089032
			3.8 0.368741755423486
			3.85 0.37469680130806
			3.9 0.380626417753979
			3.95 0.386530320767924
			4 0.392408987031352
			4.05 0.398261955200056
			4.1 0.404089523473354
			4.15 0.409891573794715
			4.2 0.415668083852011
			4.25 0.421419231646555
			4.3 0.427144721704304
			4.35 0.432844981567599
			4.4 0.438519586694332
			4.45 0.444168873360187
			4.5 0.449792617333326
			4.55 0.455390953995028
			4.6 0.460963849360129
			4.65 0.466511267774929
			4.7 0.472033326490642
			4.75 0.477529856485142
			4.8 0.483001089945124
			4.85 0.488446759531256
			4.9 0.493867178585268
			4.95 0.499262014065873
			5 0.504631629039842
			5.05 0.509975657095844
			5.1 0.515294475819651
			5.15 0.520587719005433
			5.2 0.525855751422831
			5.25 0.531098226698312
			5.3 0.536315486431161
			5.35 0.541507217511184
			5.4 0.546673709597977
			5.45 0.551814715513453
			5.5 0.556930447928804
			5.55 0.562020746459437
			5.6 0.567085726754496
			5.65 0.572125334482339
			5.7 0.577139569798204
			5.75 0.582128502155728
			5.8 0.587091999236201
			5.85 0.592030270549823
			5.9 0.596943109438276
			5.95 0.601830659282141
			6 0.606692862867219
			6.05 0.611529686563502
			6.1 0.616341266170606
			6.15 0.621127453952032
			6.2 0.625888335224142
			6.25 0.630623919123993
			6.3 0.635334135248735
			6.35 0.640019073223034
			6.4 0.64467870213636
			6.45 0.649312983657865
			6.5 0.653921977290023
			6.55 0.65850568506013
			6.6 0.663064062469168
			6.65 0.667597119090129
			6.7 0.672104924433024
			6.75 0.676587422061148
			6.8 0.681044611252523
			6.85 0.685476499189619
			6.9 0.689883100401886
			6.95 0.694264437807928
			7 0.698620482070926
			7.05 0.702951238223683
			7.1 0.707256710591925
			7.15 0.7115369028173
			7.2 0.71579181787694
			7.25000000000001 0.720021458099875
			7.30000000000001 0.724225825180438
			7.35 0.728404920188978
			7.4 0.732558743579884
			7.45 0.73668729519722
			7.50000000000001 0.740790592073615
			7.55000000000001 0.744868624629291
			7.6 0.748921382621145
			7.65000000000001 0.752948896660296
			7.70000000000001 0.756951143384928
			7.75000000000001 0.760928133885606
			7.80000000000001 0.764879869999495
			7.85 0.768806352130342
			7.90000000000001 0.772707582393237
			7.95000000000001 0.776608524820841
			8.00000000000001 0.780535547441887
			8.05000000000001 0.784485530149132
			8.1 0.788458096700345
			8.15000000000001 0.792461810117081
			8.20000000000001 0.79648894042549
			8.25000000000001 0.800539100226478
			8.30000000000001 0.804615949559985
			8.35 0.808719670565259
			8.40000000000001 0.812847699075533
			8.45000000000001 0.817000072352085
			8.50000000000001 0.821177722490449
			8.55000000000001 0.825383865971356
			8.6 0.829612949457938
			8.65000000000001 0.833863089828562
			8.70000000000001 0.838147568777259
			8.75000000000001 0.842452869834891
			8.80000000000001 0.846780720546398
			8.85000000000001 0.851138771532687
			8.90000000000001 0.85551984028741
			8.95000000000001 0.859925854585896
			9.00000000000001 0.864358115699977
			9.05000000000001 0.868813860278034
			9.10000000000001 0.87329823669926
			9.15000000000001 0.877806351661896
			9.20000000000001 0.882334923157661
			9.25000000000001 0.886897840789602
			9.30000000000001 0.89148140872327
			9.35000000000001 0.896086346648693
			9.40000000000001 0.900724637793201
			9.45000000000001 0.905383290370201
			9.50000000000001 0.910066634018585
			9.55000000000001 0.914778596301516
			9.60000000000001 0.919511994626034
			9.65000000000001 0.924273906132795
			9.70000000000001 0.929060949390786
			9.75000000000001 0.933867514911743
			9.80000000000001 0.938708141477848
			9.85000000000001 0.943570001787657
			9.90000000000001 0.948451542617879
			9.95000000000001 0.953369316207034
			10 0.958305688430467
			10.05 0.963265836131907
			10.1 0.968257404599513
			10.15 0.973268006525476
			10.2 0.978306895013347
			10.25 0.983372748023299
			10.3 0.988456949761176
			10.35 0.99357470129634
			10.4 0.998714836959918
			10.45 1.00387258614126
			10.5 1.00906923515712
			10.55 1.01428339803835
			10.6 1.01951992293319
			10.65 1.02479047525894
			10.7 1.03007842803743
			10.75 1.03539384035793
			10.8 1.04073830310908
			10.85 1.04609991111488
			10.9 1.05149427079081
			10.95 1.05691249614214
			11 1.06234786752462
			11.05 1.06782115691435
			11.1 1.07331313285799
			11.15 1.07882588021905
			11.2 1.08437445229299
			11.25 1.08994016314289
			11.3 1.09553181315353
			11.35 1.10115410819367
			11.4 1.10679353886334
			11.45 1.1124640744066
			11.5 1.11816007779075
			11.55 1.12387321376335
			11.6 1.12962261841613
			11.65 1.13539231606806
			11.7 1.14118114932371
			11.75 1.14700740136439
			11.8 1.152850779727
			11.85 1.1587184586784
			11.9 1.16461838109009
			11.95 1.17053542710054
			12 1.17648193690292
			12.05 1.18245551700639
			12.1 1.18844621807238
			12.15 1.19447154445552
			12.2 1.20051877002343
			12.25 1.20658349951717
			12.3 1.21268724324016
			12.35 1.21880810247604
			12.4 1.22495162815917
			12.45 1.23112899653699
			12.5 1.23732347805525
			12.55 1.24354578697007
			12.6 1.24979676893699
			12.65 1.25606486174421
			12.7 1.26236594141295
			12.75 1.2686905262805
			12.8 1.27503221975777
			12.85 1.28141205815913
			12.9 1.28781023559922
			12.95 1.29422944899552
			13 1.30068410503258
			13.05 1.30715586506164
			13.1 1.31365381996687
			13.15 1.32018205095755
			13.2 1.32672738392143
			13.25 1.33330406936216
			13.3 1.33990586590906
			13.35 1.34652476246877
			13.4 1.35318016785663
			13.45 1.35985552086616
			13.5 1.36655028237239
			13.55 1.37328208709834
			13.6 1.38003098776783
			13.65 1.38680445402192
			13.7 1.39360979966553
			13.75 1.40043223947112
			13.8 1.40728440077159
			13.85 1.41416327902667
			13.9 1.42105924971167
			13.95 1.42799009668407
			14 1.43494249950235
			14.05 1.44191268589349
			14.1 1.44892151664859
			14.15 1.45594743622924
			14.2 1.46299629481221
			14.25 1.47007863634638
			14.3 1.47717806512603
			14.35 1.48430558728208
			14.4 1.49146143221772
			14.45 1.49863436286095
			14.5 1.50584054025084
			14.55 1.51306988143075
			14.6 1.52031630682115
			14.65 1.52760113137321
			14.7 1.53490396185194
			14.75 1.54222810703873
			14.8 1.54958733898225
			14.85 1.55696365201786
			14.9 1.56436643273643
			14.95 1.57179914206228
			15 1.57924893110856
			15.05 1.58673033990791
			15.1 1.59423652022312
			15.15 1.60175977892208
			15.2 1.60931980858166
			15.25 1.61689945367552
			15.3 1.62449879112695
			15.35 1.63213481937065
			15.4 1.63978792320792
			15.45 1.64746587110039
			15.5 1.65517535344975
			15.55 1.66290191016411
			15.6 1.67065846181307
			15.65 1.67844139253432
			15.7 1.68624139642221
			15.75 1.69407654534264
			15.8 1.70193291885969
			15.85 1.70980736404421
			15.9 1.71772010427297
			15.95 1.72564991516189
			16 1.73360294824738
			16.05 1.7415891216753
			16.1 1.74959236465869
			16.15 1.75762397962544
			16.2 1.7656835810903
			16.25 1.77376025103221
			16.3 1.78187044203414
			16.35 1.79000346651101
			16.4 1.79815355841189
			16.45 1.80634231976992
			16.5 1.81454876236622
			16.55 1.82277680682314
			16.6 1.83103959755403
			16.65 1.83931945350503
			16.7 1.84762606009898
			16.75 1.85596226051737
			16.8 1.86431552518186
			16.85 1.87270068862441
			16.9 1.88111029418609
			16.95 1.88953628528561
			17 1.89799642240292
			17.05 1.90647948369325
			17.1 1.91498579086813
			17.15 1.9235260149624
			17.2 1.93208241763766
			17.25 1.94066395101145
			17.3 1.94927172841051
			17.35 1.9579064803271
			17.4 1.96656655315709
			17.45 1.9752526765573
			17.5 1.98395585951023
			17.55 1.99269446712556
			17.6 2.00145397545507
			17.65 2.01023184875036
			17.7 2.01904768034676
			17.75 2.02788056968304
			17.8 2.03673697098845
			17.85 2.04562618056682
			17.9 2.05453244708271
			17.95 2.06346737202922
			18 2.07242995583754
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.188286483666282
			-0.565 0.176545720287947
			-0.58 0.165376304087066
			-0.595 0.154205318382887
			-0.61 0.143144069115625
			-0.625 0.132614966544817
			-0.64 0.122090909553539
			-0.655 0.112075458722707
			-0.67 0.102323452947624
			-0.685 0.0925734583298684
			-0.7 0.0837514934319407
			-0.715 0.0750271524963754
			-0.73 0.066831348030367
			-0.745 0.0593200400591154
			-0.76 0.051989735581595
			-0.775 0.0456173277869118
			-0.79 0.0395081550550382
			-0.805 0.0337046088849598
			-0.82 0.0287519440127082
			-0.835 0.0239287835179047
			-0.85 0.0197599092624452
			-0.865 0.0160189871340462
			-0.88 0.0123439637846696
			-0.895 0.00970156353606542
			-0.91 0.00709775661274181
			-0.925 0.00491381343789732
			-0.94 0.00333074481654747
			-0.955 0.0017802719363366
			-0.97 0.00101744049504527
			-0.985 0.000456046372099419
			-1 8.60922915452441e-05
			-1.015 0.000490324715771767
			-1.03 0.000894557139998286
			-1.045 0.00184626106323215
			-1.06 0.00318031641517775
			-1.075 0.00451437176713118
			-1.09 0.00671263949776861
			-1.105 0.00892431023452618
			-1.12 0.0111335922745002
			-1.135 0.0133404856176896
			-1.15 0.0155449902640944
			-1.165 0.0177471165934098
			-1.18 0.0199468610445115
			-1.195 0.0221442212282101
			-1.21 0.024339197144497
			-1.225 0.0265317887933781
			-1.24 0.0287220101172321
			-1.255 0.0316800416036435
			-1.27 0.0338637878060441
			-1.285 0.0360451537427637
			-1.3 0.0382241394138016
			-1.315 0.040400744819158
			-1.33 0.0425749699588326
			-1.345 0.0447468148328255
			-1.36 0.0469162794411369
			-1.375 0.04908340986832
			-1.39 0.0512481993656546
			-1.405 0.0534106160915595
			-1.42 0.0555706600460359
			-1.435 0.0577283312290824
			-1.45 0.0598836296406993
			-1.465 0.0620365552808868
			-1.48 0.0641871081496445
			-1.495 0.066335288246972
			-1.51 0.0684810955728722
			-1.525 0.0706245753988803
			-1.54 0.0727657450291027
			-1.555 0.0749045484930052
			-1.57 0.0770409857905843
			-1.585 0.0791750569218404
			-1.6 0.0813067618867748
			-1.615 0.0834361006853863
			-1.63 0.0855630733176757
			-1.645 0.0876876797836423
			-1.66 0.0898099200832869
			-1.675 0.0919298446341613
			-1.69 0.0940474776081355
			-1.705 0.0961627502800123
			-1.72 0.0982756626497919
			-1.735 0.100386214717475
			-1.75 0.102494406483061
			-1.8 0.109504665742092
			-1.85 0.116489001561493
			-1.9 0.123447319698068
			-1.95 0.130379470481903
			-2 0.137285808707482
			-2.05 0.144166163398385
			-2.1 0.15102040307043
			-2.15 0.157848951027381
			-2.2 0.16465152058483
			-2.25 0.171428022406511
			-2.3 0.178178965894327
			-2.35 0.184903907800893
			-2.4 0.191602891090606
			-2.45 0.19827633096038
			-2.5 0.204923785141464
			-2.55 0.211545431604625
			-2.6 0.218141472943799
			-2.65 0.224711564400328
			-2.7 0.231256016863365
			-2.75 0.237774774810819
			-2.8 0.244267615758967
			-2.85 0.250735003366073
			-2.9 0.257176581694766
			-2.95 0.263592361869302
			-3 0.269982713193156
			-3.05 0.276347205812326
			-3.1 0.28268611340065
			-3.15 0.288999438369034
			-3.2 0.295286930576222
			-3.25 0.301549066334223
			-3.3 0.307785444526372
			-3.35 0.313996173451289
			-3.4 0.320181444429188
			-3.45 0.326340928367903
			-3.5 0.332474966081195
			-3.55 0.338583313976083
			-3.6 0.344666043182355
			-3.65 0.350723364704382
			-3.7 0.356754936148846
			-3.75 0.36276117089032
			-3.8 0.368741755423486
			-3.85 0.37469680130806
			-3.9 0.380626417753979
			-3.95 0.386530320767924
			-4 0.392408987031352
			-4.05 0.398261955200056
			-4.1 0.404089523473354
			-4.15 0.409891573794715
			-4.2 0.415668083852011
			-4.25 0.421419231646555
			-4.3 0.427144721704304
			-4.35 0.432844981567599
			-4.4 0.438519586694332
			-4.45 0.444168873360187
			-4.5 0.449792617333326
			-4.55 0.455390953995028
			-4.6 0.460963849360129
			-4.65 0.466511267774929
			-4.7 0.472033326490642
			-4.75 0.477529856485142
			-4.8 0.483001089945124
			-4.85 0.488446759531256
			-4.9 0.493867178585268
			-4.95 0.499262014065873
			-5 0.504631629039842
			-5.05 0.509975657095844
			-5.1 0.515294475819651
			-5.15 0.520587719005433
			-5.2 0.525855751422831
			-5.25 0.531098226698312
			-5.3 0.536315486431161
			-5.35 0.541507217511184
			-5.4 0.546673709597977
			-5.45 0.551814715513453
			-5.5 0.556930447928804
			-5.55 0.562020746459437
			-5.6 0.567085726754496
			-5.65 0.572125334482339
			-5.7 0.577139569798204
			-5.75 0.582128502155728
			-5.8 0.587091999236201
			-5.85 0.592030270549823
			-5.9 0.596943109438276
			-5.95 0.601830659282141
			-6 0.606692862867219
			-6.05 0.611529686563502
			-6.1 0.616341266170606
			-6.15 0.621127453952032
			-6.2 0.625888335224142
			-6.25 0.630623919123993
			-6.3 0.635334135248735
			-6.35 0.640019073223034
			-6.4 0.64467870213636
			-6.45 0.649312983657865
			-6.5 0.653921977290023
			-6.55 0.65850568506013
			-6.6 0.663064062469168
			-6.65 0.667597119090129
			-6.7 0.672104924433024
			-6.75 0.676587422061148
			-6.8 0.681044611252523
			-6.85 0.685476499189619
			-6.9 0.689883100401886
			-6.95 0.694264437807928
			-7 0.698620482070926
			-7.05 0.702951238223683
			-7.1 0.707256710591925
			-7.15 0.7115369028173
			-7.2 0.71579181787694
			-7.25000000000001 0.720021458099875
			-7.30000000000001 0.724225825180438
			-7.35 0.728404920188978
			-7.4 0.732558743579884
			-7.45 0.73668729519722
			-7.50000000000001 0.740790592073615
			-7.55000000000001 0.744868624629291
			-7.6 0.748921382621145
			-7.65000000000001 0.752948896660296
			-7.70000000000001 0.756951143384928
			-7.75000000000001 0.760928133885606
			-7.80000000000001 0.764879869999495
			-7.85 0.768806352130342
			-7.90000000000001 0.772707582393237
			-7.95000000000001 0.776608524820841
			-8.00000000000001 0.780535547441887
			-8.05000000000001 0.784485530149132
			-8.1 0.788458096700345
			-8.15000000000001 0.792461810117081
			-8.20000000000001 0.79648894042549
			-8.25000000000001 0.800539100226478
			-8.30000000000001 0.804615949559985
			-8.35 0.808719670565259
			-8.40000000000001 0.812847699075533
			-8.45000000000001 0.817000072352085
			-8.50000000000001 0.821177722490449
			-8.55000000000001 0.825383865971356
			-8.6 0.829612949457938
			-8.65000000000001 0.833863089828562
			-8.70000000000001 0.838147568777259
			-8.75000000000001 0.842452869834891
			-8.80000000000001 0.846780720546398
			-8.85000000000001 0.851138771532687
			-8.90000000000001 0.85551984028741
			-8.95000000000001 0.859925854585896
			-9.00000000000001 0.864358115699977
			-9.05000000000001 0.868813860278034
			-9.10000000000001 0.87329823669926
			-9.15000000000001 0.877806351661896
			-9.20000000000001 0.882334923157661
			-9.25000000000001 0.886897840789602
			-9.30000000000001 0.89148140872327
			-9.35000000000001 0.896086346648693
			-9.40000000000001 0.900724637793201
			-9.45000000000001 0.905383290370201
			-9.50000000000001 0.910066634018585
			-9.55000000000001 0.914778596301516
			-9.60000000000001 0.919511994626034
			-9.65000000000001 0.924273906132795
			-9.70000000000001 0.929060949390786
			-9.75000000000001 0.933867514911743
			-9.80000000000001 0.938708141477848
			-9.85000000000001 0.943570001787657
			-9.90000000000001 0.948451542617879
			-9.95000000000001 0.953369316207034
			-10 0.958305688430467
			-10.05 0.963265836131907
			-10.1 0.968257404599513
			-10.15 0.973268006525476
			-10.2 0.978306895013347
			-10.25 0.983372748023299
			-10.3 0.988456949761176
			-10.35 0.99357470129634
			-10.4 0.998714836959918
			-10.45 1.00387258614126
			-10.5 1.00906923515712
			-10.55 1.01428339803835
			-10.6 1.01951992293319
			-10.65 1.02479047525894
			-10.7 1.03007842803743
			-10.75 1.03539384035793
			-10.8 1.04073830310908
			-10.85 1.04609991111488
			-10.9 1.05149427079081
			-10.95 1.05691249614214
			-11 1.06234786752462
			-11.05 1.06782115691435
			-11.1 1.07331313285799
			-11.15 1.07882588021905
			-11.2 1.08437445229299
			-11.25 1.08994016314289
			-11.3 1.09553181315353
			-11.35 1.10115410819367
			-11.4 1.10679353886334
			-11.45 1.1124640744066
			-11.5 1.11816007779075
			-11.55 1.12387321376335
			-11.6 1.12962261841613
			-11.65 1.13539231606806
			-11.7 1.14118114932371
			-11.75 1.14700740136439
			-11.8 1.152850779727
			-11.85 1.1587184586784
			-11.9 1.16461838109009
			-11.95 1.17053542710054
			-12 1.17648193690292
			-12.05 1.18245551700639
			-12.1 1.18844621807238
			-12.15 1.19447154445552
			-12.2 1.20051877002343
			-12.25 1.20658349951717
			-12.3 1.21268724324016
			-12.35 1.21880810247604
			-12.4 1.22495162815917
			-12.45 1.23112899653699
			-12.5 1.23732347805525
			-12.55 1.24354578697007
			-12.6 1.24979676893699
			-12.65 1.25606486174421
			-12.7 1.26236594141295
			-12.75 1.2686905262805
			-12.8 1.27503221975777
			-12.85 1.28141205815913
			-12.9 1.28781023559922
			-12.95 1.29422944899552
			-13 1.30068410503258
			-13.05 1.30715586506164
			-13.1 1.31365381996687
			-13.15 1.32018205095755
			-13.2 1.32672738392143
			-13.25 1.33330406936216
			-13.3 1.33990586590906
			-13.35 1.34652476246877
			-13.4 1.35318016785663
			-13.45 1.35985552086616
			-13.5 1.36655028237239
			-13.55 1.37328208709834
			-13.6 1.38003098776783
			-13.65 1.38680445402192
			-13.7 1.39360979966553
			-13.75 1.40043223947112
			-13.8 1.40728440077159
			-13.85 1.41416327902667
			-13.9 1.42105924971167
			-13.95 1.42799009668407
			-14 1.43494249950235
			-14.05 1.44191268589349
			-14.1 1.44892151664859
			-14.15 1.45594743622924
			-14.2 1.46299629481221
			-14.25 1.47007863634638
			-14.3 1.47717806512603
			-14.35 1.48430558728208
			-14.4 1.49146143221772
			-14.45 1.49863436286095
			-14.5 1.50584054025084
			-14.55 1.51306988143075
			-14.6 1.52031630682115
			-14.65 1.52760113137321
			-14.7 1.53490396185194
			-14.75 1.54222810703873
			-14.8 1.54958733898225
			-14.85 1.55696365201786
			-14.9 1.56436643273643
			-14.95 1.57179914206228
			-15 1.57924893110856
			-15.05 1.58673033990791
			-15.1 1.59423652022312
			-15.15 1.60175977892208
			-15.2 1.60931980858166
			-15.25 1.61689945367552
			-15.3 1.62449879112695
			-15.35 1.63213481937065
			-15.4 1.63978792320792
			-15.45 1.64746587110039
			-15.5 1.65517535344975
			-15.55 1.66290191016411
			-15.6 1.67065846181307
			-15.65 1.67844139253432
			-15.7 1.68624139642221
			-15.75 1.69407654534264
			-15.8 1.70193291885969
			-15.85 1.70980736404421
			-15.9 1.71772010427297
			-15.95 1.72564991516189
			-16 1.73360294824738
			-16.05 1.7415891216753
			-16.1 1.74959236465869
			-16.15 1.75762397962544
			-16.2 1.7656835810903
			-16.25 1.77376025103221
			-16.3 1.78187044203414
			-16.35 1.79000346651101
			-16.4 1.79815355841189
			-16.45 1.80634231976992
			-16.5 1.81454876236622
			-16.55 1.82277680682314
			-16.6 1.83103959755403
			-16.65 1.83931945350503
			-16.7 1.84762606009898
			-16.75 1.85596226051737
			-16.8 1.86431552518186
			-16.85 1.87270068862441
			-16.9 1.88111029418609
			-16.95 1.88953628528561
			-17 1.89799642240292
			-17.05 1.90647948369325
			-17.1 1.91498579086813
			-17.15 1.9235260149624
			-17.2 1.93208241763766
			-17.25 1.94066395101145
			-17.3 1.94927172841051
			-17.35 1.9579064803271
			-17.4 1.96656655315709
			-17.45 1.9752526765573
			-17.5 1.98395585951023
			-17.55 1.99269446712556
			-17.6 2.00145397545507
			-17.65 2.01023184875036
			-17.7 2.01904768034676
			-17.75 2.02788056968304
			-17.8 2.03673697098845
			-17.85 2.04562618056682
			-17.9 2.05453244708271
			-17.95 2.06346737202922
			-18 2.07242995583754
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.166492208240658
			0.565 0.154751444862324
			0.58 0.143582028661443
			0.595 0.132482473794387
			0.61 0.12164385674414
			0.625 0.111623276268964
			0.64 0.101968823204864
			0.655 0.0929878296245908
			0.67 0.0844572438363051
			0.685 0.0761132612322562
			0.7 0.06877733684797
			0.715 0.0615927822851603
			0.73 0.0548645194718944
			0.745 0.0486981871354453
			0.76 0.0426804477871519
			0.775 0.0374490840358868
			0.79 0.0324338204480156
			0.805 0.0276694578960343
			0.82 0.0236036177427286
			0.835 0.0196440928987441
			0.85 0.016221697727834
			0.865 0.0131506255288544
			0.88 0.0101336522662483
			0.895 0.00796440049795836
			0.91 0.00582683152986225
			0.925 0.00403394546107725
			0.94 0.0027343412818839
			0.955 0.0014614962468215
			0.97 0.000835257487646915
			0.985 0.000374386658350261
			1 7.06765963139986e-05
			1.015 0.000402527118019362
			1.03 0.000734377639724722
			1.045 0.00151566935336848
			1.06 0.00261084860670562
			1.075 0.00370602786004312
			1.09 0.00552456939455536
			1.105 0.00735702939065563
			1.12 0.00931403820866746
			1.135 0.0114766159620207
			1.15 0.013636806544863
			1.165 0.0157946099571932
			1.18 0.0179500261990129
			1.195 0.0201030572770628
			1.21 0.0222537129837627
			1.225 0.0244019857338526
			1.24 0.0265478755273322
			1.255 0.0289849784004241
			1.27 0.0311254374814213
			1.285 0.0332635134647749
			1.3 0.0353992325073745
			1.315 0.037532590521839
			1.33 0.0396635730813007
			1.345 0.0417921801856922
			1.36 0.0439184118350364
			1.375 0.0460422680293328
			1.39 0.0481637487685817
			1.405 0.0502828540527828
			1.42 0.0523995838819366
			1.435 0.0545139382560427
			1.45 0.0566259433061179
			1.465 0.058735622098903
			1.48 0.0608429321721781
			1.495 0.0629478735259432
			1.51 0.0650504461601992
			1.525 0.0671506500749444
			1.54 0.0692484852701798
			1.555 0.0713439517459058
			1.57 0.0734370495021219
			1.585 0.0755277785388286
			1.6 0.0776161610471258
			1.615 0.0797022490304139
			1.63 0.0817859742739161
			1.645 0.0838673367776322
			1.66 0.0859463365415588
			1.675 0.0880229735656995
			1.69 0.0900972478500547
			1.705 0.0921691593946217
			1.72 0.0942387081994018
			1.735 0.0963058942643948
			1.75 0.0983707430171333
			1.8 0.105236820060616
			1.85 0.112076703809421
			1.9 0.118890436833838
			1.95 0.125678371631766
			2 0.132440166493499
			2.05 0.139175898949926
			2.1 0.145885883346907
			2.15 0.152569776013394
			2.2 0.159227709335001
			2.25 0.165859912611517
			2.3 0.172466067912553
			2.35 0.179046383250481
			2.4 0.185600955684293
			2.45 0.192129520026816
			2.5 0.198632380786352
			2.55 0.205109456515339
			2.6 0.21156056064953
			2.65 0.217986114655338
			2.7 0.224385814002481
			2.75 0.230759618032478
			2.8 0.237107956616181
			2.85 0.243430387995422
			2.9 0.249727102640973
			2.95 0.255998242807959
			3 0.262243504299915
			3.05 0.268463245305293
			3.1 0.274657278211697
			3.15 0.280825495383423
			3.2 0.286968331738927
			3.25 0.293085340406656
			3.3 0.29917675737187
			3.35 0.305242622475498
			3.4 0.311282682752213
			3.45 0.317297390852684
			3.5 0.323286355723551
			3.55 0.32924972654698
			3.6 0.335187619952893
			3.65 0.3410997498065
			3.7 0.346986550658281
			3.75 0.352847650393811
			3.8 0.358683218862641
			3.85 0.364493308793975
			3.9 0.370277691626601
			3.95 0.376036791035985
			4 0.381770179580386
			4.05 0.387478159464471
			4.1 0.393160591301114
			4.15 0.398817472948406
			4.2 0.404448964567121
			4.25 0.410054787077749
			4.3 0.415635354159789
			4.35 0.42119025430496
			4.4 0.426719811803208
			4.45 0.432223815363697
			4.5 0.437702386333569
			4.55 0.443155506782684
			4.6 0.448583123856492
			4.65 0.453985374016443
			4.7 0.459362067892645
			4.75 0.464713459961226
			4.8 0.470039259512359
			4.85 0.47533980508835
			4.9 0.48061474239596
			4.95 0.485864447566903
			5 0.491088559396005
			5.05 0.496287423376877
			5.1 0.501460719705772
			5.15 0.506608766413133
			5.2 0.511731256719952
			5.25 0.516828508580884
			5.3 0.521900209474454
			5.35 0.526946587174749
			5.4 0.531967468545764
			5.45 0.53696298539065
			5.5 0.541933075997935
			5.55 0.546877806772815
			5.6 0.551797174328971
			5.65 0.556691126584404
			5.7 0.561559787068308
			5.75 0.56640298907213
			5.8 0.571220936148716
			5.85 0.576013459512557
			5.9 0.580780641957123
			5.95 0.585522499401086
			6 0.590238942183104
			6.05 0.594930126566218
			6.1 0.599595925768137
			6.15 0.604236357403906
			6.2 0.608851522786911
			6.25 0.61344130825989
			6.3 0.618005747248029
			6.35 0.622544915741431
			6.4 0.627058724620693
			6.45 0.631547185051941
			6.5 0.636010375660801
			6.55 0.640448238202126
			6.6 0.644860767355917
			6.65 0.649247971618152
			6.7 0.653609898601662
			6.75 0.657946517094808
			6.8 0.662257821058504
			6.85 0.666543816609736
			6.9 0.670804509086033
			6.95 0.675039903072936
			7 0.679250002427623
			7.05 0.683434810298806
			7.1 0.687594329143131
			7.15 0.69172856073855
			7.2 0.695837506194502
			7.25000000000001 0.699921165959503
			7.30000000000001 0.703979539825799
			7.35 0.708012626931708
			7.4 0.712020431916939
			7.45 0.716002971521478
			7.50000000000001 0.719960223271128
			7.55000000000001 0.723892208732701
			7.6 0.727798920627182
			7.65000000000001 0.731680361466119
			7.70000000000001 0.735536535188556
			7.75000000000001 0.739367607516198
			7.80000000000001 0.743193779943267
			7.85 0.747043054019531
			7.90000000000001 0.75091562187671
			7.95000000000001 0.754814259099269
			8.00000000000001 0.758741500237128
			8.05000000000001 0.762691546620805
			8.1 0.766663822537296
			8.15000000000001 0.770667895934991
			8.20000000000001 0.774694825002074
			8.25000000000001 0.77874485204127
			8.30000000000001 0.782822192946714
			8.35 0.786925464968549
			8.40000000000001 0.791053507961013
			8.45000000000001 0.795206268670354
			8.50000000000001 0.799383464712054
			8.55000000000001 0.803589760005157
			8.6 0.807818976200787
			8.65000000000001 0.812068814434327
			8.70000000000001 0.816353573281644
			8.75000000000001 0.820658768179512
			8.80000000000001 0.82498645891851
			8.85000000000001 0.829344909313865
			8.90000000000001 0.83372564788762
			8.95000000000001 0.838131635184004
			9.00000000000001 0.8425643120421
			9.05000000000001 0.847019611379294
			9.10000000000001 0.851504084430802
			9.15000000000001 0.856012384000419
			9.20000000000001 0.860540649506883
			9.25000000000001 0.865103777647824
			9.30000000000001 0.86968731623206
			9.35000000000001 0.874292076707473
			9.40000000000001 0.878930683225238
			9.45000000000001 0.883589108214638
			9.50000000000001 0.888272393166325
			9.55000000000001 0.892984767453154
			9.60000000000001 0.897717754386127
			9.65000000000001 0.902479716998063
			9.70000000000001 0.907266981228936
			9.75000000000001 0.912073244963621
			9.80000000000001 0.916914024230703
			9.85000000000001 0.921775915766533
			9.90000000000001 0.926657268455524
			9.95000000000001 0.931575288817496
			10 0.93651151558281
			10.05 0.941471580667555
			10.1 0.946463483066434
			10.15 0.951473774911715
			10.2 0.956512678836757
			10.25 0.961578779421284
			10.3 0.966662684761791
			10.35 0.971780542906697
			10.4 0.976920756741052
			10.45 0.982078310717953
			10.5 0.987275151169893
			10.55 0.992489213681469
			10.6 0.997725655988861
			10.65 1.00299633053697
			10.7 1.00828415831162
			10.75 1.01359956924207
			10.8 1.01894402768348
			10.85 1.02430563568925
			10.9 1.02969999536519
			10.95 1.03511822071652
			11 1.04055359209898
			11.05 1.04602688148872
			11.1 1.05151885743238
			11.15 1.05703160479338
			11.2 1.06258017686737
			11.25 1.06814588771726
			11.3 1.07373753772789
			11.35 1.07935983276803
			11.4 1.08499926343772
			11.45 1.09066979898098
			11.5 1.09636580236512
			11.55 1.10207893833773
			11.6 1.10782834299053
			11.65 1.11359804064244
			11.7 1.11938687389801
			11.75 1.12521312593877
			11.8 1.13105650430137
			11.85 1.13692418325279
			11.9 1.14282410566446
			11.95 1.1487411516749
			12 1.1546876614773
			12.05 1.16066124158074
			12.1 1.16665194264677
			12.15 1.17267726902992
			12.2 1.17872449459781
			12.25 1.18478922409154
			12.3 1.19089296781454
			12.35 1.19701382705042
			12.4 1.20315735273354
			12.45 1.20933472111137
			12.5 1.21552920262963
			12.55 1.22175151154445
			12.6 1.22800249351137
			12.65 1.2342705863186
			12.7 1.24057166598733
			12.75 1.24689625085486
			12.8 1.25323794433215
			12.85 1.25961778273352
			12.9 1.2660159601736
			12.95 1.27243517356989
			13 1.27888982960695
			13.05 1.28536158963602
			13.1 1.29185954454124
			13.15 1.29838777553193
			13.2 1.3049331084958
			13.25 1.31150979393654
			13.3 1.31811159048343
			13.35 1.32473048704316
			13.4 1.33138589243104
			13.45 1.33806124544054
			13.5 1.34475600694677
			13.55 1.35148781167272
			13.6 1.35823671234221
			13.65 1.36501017859632
			13.7 1.37181552423991
			13.75 1.3786379640455
			13.8 1.38549012534597
			13.85 1.39236900360105
			13.9 1.39926497428601
			13.95 1.40619582125845
			14 1.41314822407671
			14.05 1.42011841046786
			14.1 1.42712724122297
			14.15 1.43415316080362
			14.2 1.44120201938659
			14.25 1.44828436092076
			14.3 1.45538378970041
			14.35 1.46251131185644
			14.4 1.46966715679211
			14.45 1.47684008743533
			14.5 1.48404626482522
			14.55 1.49127560600513
			14.6 1.49852203139552
			14.65 1.50580685594758
			14.7 1.51310968642631
			14.75 1.5204338316131
			14.8 1.52779306355662
			14.85 1.53516937659223
			14.9 1.54257215731081
			14.95 1.55000486663666
			15 1.55745465568293
			15.05 1.56493606448228
			15.1 1.57244224479749
			15.15 1.57996550349644
			15.2 1.58752553315604
			15.25 1.5951051782499
			15.3 1.60270451570132
			15.35 1.61034054394503
			15.4 1.61799364778229
			15.45 1.62567159567476
			15.5 1.63338107802413
			15.55 1.64110763473849
			15.6 1.64886418638745
			15.65 1.65664711710869
			15.7 1.66444712099658
			15.75 1.67228226991702
			15.8 1.68013864343409
			15.85 1.68801308861859
			15.9 1.69592582884734
			15.95 1.70385563973626
			16 1.71180867282176
			16.05 1.71979484624968
			16.1 1.72779808923309
			16.15 1.73582970419982
			16.2 1.7438893056647
			16.25 1.7519659756066
			16.3 1.76007616660853
			16.35 1.7682091910854
			16.4 1.77635928298628
			16.45 1.78454804434433
			16.5 1.79275448694061
			16.55 1.80098253139753
			16.6 1.80924532212843
			16.65 1.81752517807943
			16.7 1.82583178467337
			16.75 1.83416798509176
			16.8 1.84252124975625
			16.85 1.85090641319879
			16.9 1.85931601876048
			16.95 1.86774268761642
			17 1.87620640276538
			17.05 1.88468940904206
			17.1 1.89319239816014
			17.15 1.90173173953679
			17.2 1.91028814221205
			17.25 1.91886967558585
			17.3 1.92748241003571
			17.35 1.93611220490149
			17.4 1.94477227773149
			17.45 1.95345840113169
			17.5 1.96216158408462
			17.55 1.97090019169994
			17.6 1.97965970002947
			17.65 1.98843757332476
			17.7 1.99725340492115
			17.75 2.00608629425744
			17.8 2.01494269556285
			17.85 2.02383190514122
			17.9 2.0327381716571
			17.95 2.04167309660359
			18 2.05063568041194
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.166492208240658
			-0.565 0.154751444862324
			-0.58 0.143582028661443
			-0.595 0.132482473794387
			-0.61 0.12164385674414
			-0.625 0.111623276268964
			-0.64 0.101968823204864
			-0.655 0.0929878296245908
			-0.67 0.0844572438363051
			-0.685 0.0761132612322562
			-0.7 0.06877733684797
			-0.715 0.0615927822851603
			-0.73 0.0548645194718944
			-0.745 0.0486981871354453
			-0.76 0.0426804477871519
			-0.775 0.0374490840358868
			-0.79 0.0324338204480156
			-0.805 0.0276694578960343
			-0.82 0.0236036177427286
			-0.835 0.0196440928987441
			-0.85 0.016221697727834
			-0.865 0.0131506255288544
			-0.88 0.0101336522662483
			-0.895 0.00796440049795836
			-0.91 0.00582683152986225
			-0.925 0.00403394546107725
			-0.94 0.0027343412818839
			-0.955 0.0014614962468215
			-0.97 0.000835257487646915
			-0.985 0.000374386658350261
			-1 7.06765963139986e-05
			-1.015 0.000402527118019362
			-1.03 0.000734377639724722
			-1.045 0.00151566935336848
			-1.06 0.00261084860670562
			-1.075 0.00370602786004312
			-1.09 0.00552456939455536
			-1.105 0.00735702939065563
			-1.12 0.00931403820866746
			-1.135 0.0114766159620207
			-1.15 0.013636806544863
			-1.165 0.0157946099571932
			-1.18 0.0179500261990129
			-1.195 0.0201030572770628
			-1.21 0.0222537129837627
			-1.225 0.0244019857338526
			-1.24 0.0265478755273322
			-1.255 0.0289849784004241
			-1.27 0.0311254374814213
			-1.285 0.0332635134647749
			-1.3 0.0353992325073745
			-1.315 0.037532590521839
			-1.33 0.0396635730813007
			-1.345 0.0417921801856922
			-1.36 0.0439184118350364
			-1.375 0.0460422680293328
			-1.39 0.0481637487685817
			-1.405 0.0502828540527828
			-1.42 0.0523995838819366
			-1.435 0.0545139382560427
			-1.45 0.0566259433061179
			-1.465 0.058735622098903
			-1.48 0.0608429321721781
			-1.495 0.0629478735259432
			-1.51 0.0650504461601992
			-1.525 0.0671506500749444
			-1.54 0.0692484852701798
			-1.555 0.0713439517459058
			-1.57 0.0734370495021219
			-1.585 0.0755277785388286
			-1.6 0.0776161610471258
			-1.615 0.0797022490304139
			-1.63 0.0817859742739161
			-1.645 0.0838673367776322
			-1.66 0.0859463365415588
			-1.675 0.0880229735656995
			-1.69 0.0900972478500547
			-1.705 0.0921691593946217
			-1.72 0.0942387081994018
			-1.735 0.0963058942643948
			-1.75 0.0983707430171333
			-1.8 0.105236820060616
			-1.85 0.112076703809421
			-1.9 0.118890436833838
			-1.95 0.125678371631766
			-2 0.132440166493499
			-2.05 0.139175898949926
			-2.1 0.145885883346907
			-2.15 0.152569776013394
			-2.2 0.159227709335001
			-2.25 0.165859912611517
			-2.3 0.172466067912553
			-2.35 0.179046383250481
			-2.4 0.185600955684293
			-2.45 0.192129520026816
			-2.5 0.198632380786352
			-2.55 0.205109456515339
			-2.6 0.21156056064953
			-2.65 0.217986114655338
			-2.7 0.224385814002481
			-2.75 0.230759618032478
			-2.8 0.237107956616181
			-2.85 0.243430387995422
			-2.9 0.249727102640973
			-2.95 0.255998242807959
			-3 0.262243504299915
			-3.05 0.268463245305293
			-3.1 0.274657278211697
			-3.15 0.280825495383423
			-3.2 0.286968331738927
			-3.25 0.293085340406656
			-3.3 0.29917675737187
			-3.35 0.305242622475498
			-3.4 0.311282682752213
			-3.45 0.317297390852684
			-3.5 0.323286355723551
			-3.55 0.32924972654698
			-3.6 0.335187619952893
			-3.65 0.3410997498065
			-3.7 0.346986550658281
			-3.75 0.352847650393811
			-3.8 0.358683218862641
			-3.85 0.364493308793975
			-3.9 0.370277691626601
			-3.95 0.376036791035985
			-4 0.381770179580386
			-4.05 0.387478159464471
			-4.1 0.393160591301114
			-4.15 0.398817472948406
			-4.2 0.404448964567121
			-4.25 0.410054787077749
			-4.3 0.415635354159789
			-4.35 0.42119025430496
			-4.4 0.426719811803208
			-4.45 0.432223815363697
			-4.5 0.437702386333569
			-4.55 0.443155506782684
			-4.6 0.448583123856492
			-4.65 0.453985374016443
			-4.7 0.459362067892645
			-4.75 0.464713459961226
			-4.8 0.470039259512359
			-4.85 0.47533980508835
			-4.9 0.48061474239596
			-4.95 0.485864447566903
			-5 0.491088559396005
			-5.05 0.496287423376877
			-5.1 0.501460719705772
			-5.15 0.506608766413133
			-5.2 0.511731256719952
			-5.25 0.516828508580884
			-5.3 0.521900209474454
			-5.35 0.526946587174749
			-5.4 0.531967468545764
			-5.45 0.53696298539065
			-5.5 0.541933075997935
			-5.55 0.546877806772815
			-5.6 0.551797174328971
			-5.65 0.556691126584404
			-5.7 0.561559787068308
			-5.75 0.56640298907213
			-5.8 0.571220936148716
			-5.85 0.576013459512557
			-5.9 0.580780641957123
			-5.95 0.585522499401086
			-6 0.590238942183104
			-6.05 0.594930126566218
			-6.1 0.599595925768137
			-6.15 0.604236357403906
			-6.2 0.608851522786911
			-6.25 0.61344130825989
			-6.3 0.618005747248029
			-6.35 0.622544915741431
			-6.4 0.627058724620693
			-6.45 0.631547185051941
			-6.5 0.636010375660801
			-6.55 0.640448238202126
			-6.6 0.644860767355917
			-6.65 0.649247971618152
			-6.7 0.653609898601662
			-6.75 0.657946517094808
			-6.8 0.662257821058504
			-6.85 0.666543816609736
			-6.9 0.670804509086033
			-6.95 0.675039903072936
			-7 0.679250002427623
			-7.05 0.683434810298806
			-7.1 0.687594329143131
			-7.15 0.69172856073855
			-7.2 0.695837506194502
			-7.25000000000001 0.699921165959503
			-7.30000000000001 0.703979539825799
			-7.35 0.708012626931708
			-7.4 0.712020431916939
			-7.45 0.716002971521478
			-7.50000000000001 0.719960223271128
			-7.55000000000001 0.723892208732701
			-7.6 0.727798920627182
			-7.65000000000001 0.731680361466119
			-7.70000000000001 0.735536535188556
			-7.75000000000001 0.739367607516198
			-7.80000000000001 0.743193779943267
			-7.85 0.747043054019531
			-7.90000000000001 0.75091562187671
			-7.95000000000001 0.754814259099269
			-8.00000000000001 0.758741500237128
			-8.05000000000001 0.762691546620805
			-8.1 0.766663822537296
			-8.15000000000001 0.770667895934991
			-8.20000000000001 0.774694825002074
			-8.25000000000001 0.77874485204127
			-8.30000000000001 0.782822192946714
			-8.35 0.786925464968549
			-8.40000000000001 0.791053507961013
			-8.45000000000001 0.795206268670354
			-8.50000000000001 0.799383464712054
			-8.55000000000001 0.803589760005157
			-8.6 0.807818976200787
			-8.65000000000001 0.812068814434327
			-8.70000000000001 0.816353573281644
			-8.75000000000001 0.820658768179512
			-8.80000000000001 0.82498645891851
			-8.85000000000001 0.829344909313865
			-8.90000000000001 0.83372564788762
			-8.95000000000001 0.838131635184004
			-9.00000000000001 0.8425643120421
			-9.05000000000001 0.847019611379294
			-9.10000000000001 0.851504084430802
			-9.15000000000001 0.856012384000419
			-9.20000000000001 0.860540649506883
			-9.25000000000001 0.865103777647824
			-9.30000000000001 0.86968731623206
			-9.35000000000001 0.874292076707473
			-9.40000000000001 0.878930683225238
			-9.45000000000001 0.883589108214638
			-9.50000000000001 0.888272393166325
			-9.55000000000001 0.892984767453154
			-9.60000000000001 0.897717754386127
			-9.65000000000001 0.902479716998063
			-9.70000000000001 0.907266981228936
			-9.75000000000001 0.912073244963621
			-9.80000000000001 0.916914024230703
			-9.85000000000001 0.921775915766533
			-9.90000000000001 0.926657268455524
			-9.95000000000001 0.931575288817496
			-10 0.93651151558281
			-10.05 0.941471580667555
			-10.1 0.946463483066434
			-10.15 0.951473774911715
			-10.2 0.956512678836757
			-10.25 0.961578779421284
			-10.3 0.966662684761791
			-10.35 0.971780542906697
			-10.4 0.976920756741052
			-10.45 0.982078310717953
			-10.5 0.987275151169893
			-10.55 0.992489213681469
			-10.6 0.997725655988861
			-10.65 1.00299633053697
			-10.7 1.00828415831162
			-10.75 1.01359956924207
			-10.8 1.01894402768348
			-10.85 1.02430563568925
			-10.9 1.02969999536519
			-10.95 1.03511822071652
			-11 1.04055359209898
			-11.05 1.04602688148872
			-11.1 1.05151885743238
			-11.15 1.05703160479338
			-11.2 1.06258017686737
			-11.25 1.06814588771726
			-11.3 1.07373753772789
			-11.35 1.07935983276803
			-11.4 1.08499926343772
			-11.45 1.09066979898098
			-11.5 1.09636580236512
			-11.55 1.10207893833773
			-11.6 1.10782834299053
			-11.65 1.11359804064244
			-11.7 1.11938687389801
			-11.75 1.12521312593877
			-11.8 1.13105650430137
			-11.85 1.13692418325279
			-11.9 1.14282410566446
			-11.95 1.1487411516749
			-12 1.1546876614773
			-12.05 1.16066124158074
			-12.1 1.16665194264677
			-12.15 1.17267726902992
			-12.2 1.17872449459781
			-12.25 1.18478922409154
			-12.3 1.19089296781454
			-12.35 1.19701382705042
			-12.4 1.20315735273354
			-12.45 1.20933472111137
			-12.5 1.21552920262963
			-12.55 1.22175151154445
			-12.6 1.22800249351137
			-12.65 1.2342705863186
			-12.7 1.24057166598733
			-12.75 1.24689625085486
			-12.8 1.25323794433215
			-12.85 1.25961778273352
			-12.9 1.2660159601736
			-12.95 1.27243517356989
			-13 1.27888982960695
			-13.05 1.28536158963602
			-13.1 1.29185954454124
			-13.15 1.29838777553193
			-13.2 1.3049331084958
			-13.25 1.31150979393654
			-13.3 1.31811159048343
			-13.35 1.32473048704316
			-13.4 1.33138589243104
			-13.45 1.33806124544054
			-13.5 1.34475600694677
			-13.55 1.35148781167272
			-13.6 1.35823671234221
			-13.65 1.36501017859632
			-13.7 1.37181552423991
			-13.75 1.3786379640455
			-13.8 1.38549012534597
			-13.85 1.39236900360105
			-13.9 1.39926497428601
			-13.95 1.40619582125845
			-14 1.41314822407671
			-14.05 1.42011841046786
			-14.1 1.42712724122297
			-14.15 1.43415316080362
			-14.2 1.44120201938659
			-14.25 1.44828436092076
			-14.3 1.45538378970041
			-14.35 1.46251131185644
			-14.4 1.46966715679211
			-14.45 1.47684008743533
			-14.5 1.48404626482522
			-14.55 1.49127560600513
			-14.6 1.49852203139552
			-14.65 1.50580685594758
			-14.7 1.51310968642631
			-14.75 1.5204338316131
			-14.8 1.52779306355662
			-14.85 1.53516937659223
			-14.9 1.54257215731081
			-14.95 1.55000486663666
			-15 1.55745465568293
			-15.05 1.56493606448228
			-15.1 1.57244224479749
			-15.15 1.57996550349644
			-15.2 1.58752553315604
			-15.25 1.5951051782499
			-15.3 1.60270451570132
			-15.35 1.61034054394503
			-15.4 1.61799364778229
			-15.45 1.62567159567476
			-15.5 1.63338107802413
			-15.55 1.64110763473849
			-15.6 1.64886418638745
			-15.65 1.65664711710869
			-15.7 1.66444712099658
			-15.75 1.67228226991702
			-15.8 1.68013864343409
			-15.85 1.68801308861859
			-15.9 1.69592582884734
			-15.95 1.70385563973626
			-16 1.71180867282176
			-16.05 1.71979484624968
			-16.1 1.72779808923309
			-16.15 1.73582970419982
			-16.2 1.7438893056647
			-16.25 1.7519659756066
			-16.3 1.76007616660853
			-16.35 1.7682091910854
			-16.4 1.77635928298628
			-16.45 1.78454804434433
			-16.5 1.79275448694061
			-16.55 1.80098253139753
			-16.6 1.80924532212843
			-16.65 1.81752517807943
			-16.7 1.82583178467337
			-16.75 1.83416798509176
			-16.8 1.84252124975625
			-16.85 1.85090641319879
			-16.9 1.85931601876048
			-16.95 1.86774268761642
			-17 1.87620640276538
			-17.05 1.88468940904206
			-17.1 1.89319239816014
			-17.15 1.90173173953679
			-17.2 1.91028814221205
			-17.25 1.91886967558585
			-17.3 1.92748241003571
			-17.35 1.93611220490149
			-17.4 1.94477227773149
			-17.45 1.95345840113169
			-17.5 1.96216158408462
			-17.55 1.97090019169994
			-17.6 1.97965970002947
			-17.65 1.98843757332476
			-17.7 1.99725340492115
			-17.75 2.00608629425744
			-17.8 2.01494269556285
			-17.85 2.02383190514122
			-17.9 2.0327381716571
			-17.95 2.04167309660359
			-18 2.05063568041194
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.138095721388615
			0.565 0.127647919618329
			0.58 0.118094278831051
			0.595 0.108836096901157
			0.61 0.0999209081686376
			0.625 0.0916897855434924
			0.64 0.0837594079325178
			0.655 0.0763822245809161
			0.67 0.0693750159804117
			0.685 0.0625210872917357
			0.7 0.0564951995374851
			0.715 0.0505936502450037
			0.73 0.0450669089142609
			0.745 0.0400017494921653
			0.76 0.0350586475805878
			0.775 0.0307614916782855
			0.79 0.0266418451476823
			0.805 0.0227282941819321
			0.82 0.0193885246986172
			0.835 0.0161360849214125
			0.85 0.0133248551335526
			0.865 0.0108022096717359
			0.88 0.00832400225223452
			0.895 0.00654213169554967
			0.91 0.00478628607965052
			0.925 0.00331357048980613
			0.94 0.00224604736681037
			0.955 0.00120050478648189
			0.97 0.000686098656801759
			0.985 0.000307529339416402
			1 5.80552925481761e-05
			1.015 0.00033064452469309
			1.03 0.000603233756838033
			1.045 0.00124500375378968
			1.06 0.00214460779899106
			1.075 0.00304421184419194
			1.09 0.00453836799415563
			1.105 0.00604337363512763
			1.12 0.00776819304362002
			1.135 0.00985763073684736
			1.15 0.0119503532427317
			1.165 0.0140429369401712
			1.18 0.0161337965623089
			1.195 0.0182222691425404
			1.21 0.0203083546808655
			1.225 0.0223920531772843
			1.24 0.0244733713028856
			1.255 0.0263736763068313
			1.27 0.0284506411178069
			1.285 0.0305252191131913
			1.3 0.0325974371933515
			1.315 0.0346672910142261
			1.33 0.0367347658559136
			1.345 0.038799861718413
			1.36 0.0408625786017263
			1.375 0.0429229165058521
			1.39 0.0449808754307905
			1.405 0.0470364553765419
			1.42 0.0490896563431059
			1.435 0.0511404783304824
			1.45 0.0531889486702206
			1.465 0.0552350899590814
			1.48 0.0572788591746622
			1.495 0.0593202563169658
			1.51 0.0613592813859894
			1.525 0.0633959343817347
			1.54 0.0654302153042009
			1.555 0.0674621241533884
			1.57 0.0694916609292967
			1.585 0.0715188256319269
			1.6 0.0735436426030964
			1.615 0.0755661620273314
			1.63 0.0775863155088436
			1.645 0.0796041030476319
			1.66 0.0816195246436983
			1.675 0.0836325802970409
			1.69 0.0856432700076608
			1.705 0.0876515937755574
			1.72 0.0896575516007306
			1.735 0.091661143483183
			1.75 0.0936623988323061
			1.8 0.100316471710349
			1.85 0.106944317198545
			1.9 0.113545984772357
			1.95 0.120121824470263
			2 0.126671491474224
			2.05 0.133195074335074
			2.1 0.139692877578733
			2.15 0.146164557538093
			2.2 0.152610262953135
			2.25 0.159030203319855
			2.3 0.16542406524585
			2.35 0.171792079635101
			2.4 0.178134311204624
			2.45 0.184450505205718
			2.5 0.19074099673333
			2.55 0.197005657022882
			2.6 0.203244317140573
			2.65 0.209457437930057
			2.7 0.215644650278098
			2.75 0.221805975095235
			2.8 0.227941784820887
			2.85 0.234051660341272
			2.9 0.240135838202687
			2.95 0.24619438238367
			3 0.252227021581347
			3.05 0.258234100778577
			3.1 0.264215380438438
			3.15 0.27017087941001
			3.2 0.276100903489522
			3.25 0.282005069599285
			3.3 0.287883697684781
			3.35 0.293736676130381
			3.4 0.299563864426042
			3.45 0.305365682805502
			3.5 0.31114168866999
			3.55 0.316892173257353
			3.6 0.322617065604688
			3.65 0.328316226411393
			3.7 0.33399002852707
			3.75 0.339638057838672
			3.8 0.345260650660954
			3.85 0.350857629794634
			3.9 0.356429001094798
			3.95 0.36197494982597
			4 0.36749516069669
			4.05 0.372990082098717
			4.1 0.378459297254176
			4.15 0.383903087146292
			4.2 0.389321323460394
			4.25 0.394714022072353
			4.3 0.400081295574542
			4.35 0.405422940740531
			4.4 0.410739266654614
			4.45 0.416029913196388
			4.5 0.421295286731828
			4.55 0.426535012797243
			4.6 0.431749402972398
			4.65 0.43693822160867
			4.7 0.442101659827161
			4.75 0.447239583426346
			4.8 0.452352099169601
			4.85 0.457439139494553
			4.9 0.462500760422992
			4.95 0.467536928631824
			5 0.472547680677332
			5.05 0.477532987346449
			5.1 0.482492894796591
			5.15 0.487427349942347
			5.2 0.492336435517093
			5.25 0.497220048616054
			5.3 0.502078333537468
			5.35 0.506911113545383
			5.4 0.511718617600769
			5.45 0.516500605212508
			5.5 0.521257314569313
			5.55 0.52598855656345
			5.6 0.530694449492652
			5.65 0.535374961795864
			5.7 0.540030045669198
			5.75 0.544659842973969
			5.8 0.549264190866819
			5.85 0.553843220502778
			5.9 0.55839687921015
			5.95 0.562925118046874
			6 0.567428094040492
			6.05 0.571905665311646
			6.1 0.576357851465777
			6.15 0.580784764485643
			6.2 0.585186291113149
			6.25 0.589562443987658
			6.3 0.593913313228235
			6.35 0.598238830244348
			6.4 0.602538990794882
			6.45 0.606813805786648
			6.5 0.61106334091746
			6.55 0.615287533358411
			6.6 0.619486390979125
			6.65 0.623659920740833
			6.7 0.627808128734133
			6.75 0.631931023879681
			6.8 0.636028618848842
			6.85 0.640100897629298
			6.9 0.644147863935953
			6.95 0.648169520700285
			7 0.652165870086823
			7.05 0.656136916879001
			7.1 0.660082674200069
			7.15 0.664003129340822
			7.2 0.667898280795382
			7.25000000000001 0.671768138512531
			7.30000000000001 0.675612709351101
			7.35 0.679431987555986
			7.4 0.683225976647518
			7.45 0.686994680904637
			7.50000000000001 0.69073810049467
			7.55000000000001 0.694456238340989
			7.6 0.698179842816385
			7.65000000000001 0.701928229951927
			7.70000000000001 0.705699693704272
			7.75000000000001 0.709495568406091
			7.80000000000001 0.713320884636857
			7.85 0.717170253485894
			7.90000000000001 0.721043315988537
			7.95000000000001 0.724941296746881
			8.00000000000001 0.728868846853782
			8.05000000000001 0.732818981994585
			8.1 0.736790848195869
			8.15000000000001 0.740795424686716
			8.20000000000001 0.744822071812106
			8.25000000000001 0.748871913781596
			8.30000000000001 0.75294993388736
			8.35 0.757052585069262
			8.40000000000001 0.761180647751171
			8.45000000000001 0.765333939114458
			8.50000000000001 0.769510512657528
			8.55000000000001 0.773717014471819
			8.6 0.777946410009697
			8.65000000000001 0.782195838360472
			8.70000000000001 0.786480974368005
			8.75000000000001 0.790786025520666
			8.80000000000001 0.795113501307476
			8.85000000000001 0.799472484849485
			8.90000000000001 0.803852782288585
			8.95000000000001 0.808258733528747
			9.00000000000001 0.812691963497966
			9.05000000000001 0.817146670654333
			9.10000000000001 0.821631272737046
			9.15000000000001 0.826139819671952
			9.20000000000001 0.830667675772107
			9.25000000000001 0.835231086523463
			9.30000000000001 0.839814586242607
			9.35000000000001 0.844419107973884
			9.40000000000001 0.849058140157982
			9.45000000000001 0.853716258254874
			9.50000000000001 0.85839946383192
			9.55000000000001 0.863112397141048
			9.60000000000001 0.867844826106409
			9.65000000000001 0.872606858228633
			9.70000000000001 0.877394423860357
			9.75000000000001 0.882200276330291
			9.80000000000001 0.887041264251335
			9.85000000000001 0.891903199009438
			9.90000000000001 0.8967842940695
			9.95000000000001 0.901702653178266
			10 0.906638680574724
			10.05 0.911598632012993
			10.1 0.916590994879596
			10.15 0.921600859329226
			10.2 0.926639784584931
			10.25 0.931706173016023
			10.3 0.936789717641135
			10.35 0.941907667766986
			10.4 0.947047881692903
			10.45 0.952205334602908
			10.5 0.95740220757231
			10.55 0.962616237565232
			10.6 0.96785267987264
			10.65 0.973123354420744
			10.7 0.978411182195394
			10.75 0.983726593125846
			10.8 0.989071051567272
			10.85 0.99443265957302
			10.9 0.999827019248963
			10.95 1.00524524460029
			11 1.01068061598277
			11.05 1.01615390537251
			11.1 1.02164588131614
			11.15 1.02715862867716
			11.2 1.03270720075114
			11.25 1.03827291160104
			11.3 1.04386456161168
			11.35 1.04948685665182
			11.4 1.05512628732151
			11.45 1.06079682286475
			11.5 1.06649282624887
			11.55 1.0722059622215
			11.6 1.07795536687429
			11.65 1.08372506452619
			11.7 1.08951389778182
			11.75 1.09534014982253
			11.8 1.10118352818513
			11.85 1.10705120713656
			11.9 1.11295112954822
			11.95 1.11886817555867
			12 1.12481468536107
			12.05 1.1307882654645
			12.1 1.13677896653049
			12.15 1.14280429291366
			12.2 1.14885151848156
			12.25 1.15491624797531
			12.3 1.1610199916983
			12.35 1.16714085093417
			12.4 1.1732843766173
			12.45 1.17946174499513
			12.5 1.18565622651339
			12.55 1.19187853542822
			12.6 1.19812951739513
			12.65 1.20439761020237
			12.7 1.21069868987108
			12.75 1.21702327473862
			12.8 1.22336496821591
			12.85 1.22974480661727
			12.9 1.23614298405736
			12.95 1.24256219745364
			13 1.24901685349131
			13.05 1.25548861351978
			13.1 1.261986568425
			13.15 1.26851479941569
			13.2 1.27506013237956
			13.25 1.2816368178203
			13.3 1.2882386143672
			13.35 1.29485751092692
			13.4 1.30151291631479
			13.45 1.30818826932429
			13.5 1.31488303083053
			13.55 1.32161483555648
			13.6 1.32836373622597
			13.65 1.33513720248006
			13.7 1.34194254812367
			13.75 1.34876498792926
			13.8 1.35561714922973
			13.85 1.36249602748481
			13.9 1.3693919981698
			13.95 1.3763228451422
			14 1.38327524796051
			14.05 1.39024543435162
			14.1 1.39725426510673
			14.15 1.40428018468738
			14.2 1.41132904327035
			14.25 1.41841138480452
			14.3 1.42551081358417
			14.35 1.43263833574021
			14.4 1.43979418067586
			14.45 1.44696711131909
			14.5 1.45417328870898
			14.55 1.46140262988889
			14.6 1.46864905527928
			14.65 1.47593387983134
			14.7 1.48323671031007
			14.75 1.49056085549686
			14.8 1.49792008744038
			14.85 1.50529640047599
			14.9 1.51269918119456
			14.95 1.52013189052042
			15 1.52758167956665
			15.05 1.53506308836604
			15.1 1.54256926868125
			15.15 1.55009252738021
			15.2 1.55765255703979
			15.25 1.56523220213366
			15.3 1.57283153958487
			15.35 1.58046756782879
			15.4 1.58812067166605
			15.45 1.59579861955852
			15.5 1.60350810190788
			15.55 1.61123465862225
			15.6 1.61899121027121
			15.65 1.62677414099245
			15.7 1.63457414488034
			15.75 1.64240929380082
			15.8 1.65026566731785
			15.85 1.65814011250235
			15.9 1.6660528527311
			15.95 1.67398266362002
			16 1.68193569670552
			16.05 1.68992187013344
			16.1 1.69792511311683
			16.15 1.70595672808358
			16.2 1.71401632954846
			16.25 1.72209299949038
			16.3 1.73020319049231
			16.35 1.73833621496918
			16.4 1.74648630687005
			16.45 1.75467506822809
			16.5 1.76288151082438
			16.55 1.7711095552813
			16.6 1.7793723460122
			16.65 1.78765220196317
			16.7 1.79595880855714
			16.75 1.80429500897554
			16.8 1.81264827364002
			16.85 1.82103343708256
			16.9 1.82944304264425
			16.95 1.83786971150019
			17 1.84633342664918
			17.05 1.85481643292583
			17.1 1.86331942204391
			17.15 1.87185876342056
			17.2 1.88041516609583
			17.25 1.88899669946961
			17.3 1.8976094339195
			17.35 1.90623922878526
			17.4 1.91489930161526
			17.45 1.92358542501544
			17.5 1.93228860796841
			17.55 1.94102721558374
			17.6 1.94978672391324
			17.65 1.95856459720853
			17.7 1.96738042880492
			17.75 1.97621331814121
			17.8 1.98506971944662
			17.85 1.993958929025
			17.9 2.00286519554088
			17.95 2.01180012048737
			18 2.02076270429571
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.138095721388615
			-0.565 0.127647919618329
			-0.58 0.118094278831051
			-0.595 0.108836096901157
			-0.61 0.0999209081686376
			-0.625 0.0916897855434924
			-0.64 0.0837594079325178
			-0.655 0.0763822245809161
			-0.67 0.0693750159804117
			-0.685 0.0625210872917357
			-0.7 0.0564951995374851
			-0.715 0.0505936502450037
			-0.73 0.0450669089142609
			-0.745 0.0400017494921653
			-0.76 0.0350586475805878
			-0.775 0.0307614916782855
			-0.79 0.0266418451476823
			-0.805 0.0227282941819321
			-0.82 0.0193885246986172
			-0.835 0.0161360849214125
			-0.85 0.0133248551335526
			-0.865 0.0108022096717359
			-0.88 0.00832400225223452
			-0.895 0.00654213169554967
			-0.91 0.00478628607965052
			-0.925 0.00331357048980613
			-0.94 0.00224604736681037
			-0.955 0.00120050478648189
			-0.97 0.000686098656801759
			-0.985 0.000307529339416402
			-1 5.80552925481761e-05
			-1.015 0.00033064452469309
			-1.03 0.000603233756838033
			-1.045 0.00124500375378968
			-1.06 0.00214460779899106
			-1.075 0.00304421184419194
			-1.09 0.00453836799415563
			-1.105 0.00604337363512763
			-1.12 0.00776819304362002
			-1.135 0.00985763073684736
			-1.15 0.0119503532427317
			-1.165 0.0140429369401712
			-1.18 0.0161337965623089
			-1.195 0.0182222691425404
			-1.21 0.0203083546808655
			-1.225 0.0223920531772843
			-1.24 0.0244733713028856
			-1.255 0.0263736763068313
			-1.27 0.0284506411178069
			-1.285 0.0305252191131913
			-1.3 0.0325974371933515
			-1.315 0.0346672910142261
			-1.33 0.0367347658559136
			-1.345 0.038799861718413
			-1.36 0.0408625786017263
			-1.375 0.0429229165058521
			-1.39 0.0449808754307905
			-1.405 0.0470364553765419
			-1.42 0.0490896563431059
			-1.435 0.0511404783304824
			-1.45 0.0531889486702206
			-1.465 0.0552350899590814
			-1.48 0.0572788591746622
			-1.495 0.0593202563169658
			-1.51 0.0613592813859894
			-1.525 0.0633959343817347
			-1.54 0.0654302153042009
			-1.555 0.0674621241533884
			-1.57 0.0694916609292967
			-1.585 0.0715188256319269
			-1.6 0.0735436426030964
			-1.615 0.0755661620273314
			-1.63 0.0775863155088436
			-1.645 0.0796041030476319
			-1.66 0.0816195246436983
			-1.675 0.0836325802970409
			-1.69 0.0856432700076608
			-1.705 0.0876515937755574
			-1.72 0.0896575516007306
			-1.735 0.091661143483183
			-1.75 0.0936623988323061
			-1.8 0.100316471710349
			-1.85 0.106944317198545
			-1.9 0.113545984772357
			-1.95 0.120121824470263
			-2 0.126671491474224
			-2.05 0.133195074335074
			-2.1 0.139692877578733
			-2.15 0.146164557538093
			-2.2 0.152610262953135
			-2.25 0.159030203319855
			-2.3 0.16542406524585
			-2.35 0.171792079635101
			-2.4 0.178134311204624
			-2.45 0.184450505205718
			-2.5 0.19074099673333
			-2.55 0.197005657022882
			-2.6 0.203244317140573
			-2.65 0.209457437930057
			-2.7 0.215644650278098
			-2.75 0.221805975095235
			-2.8 0.227941784820887
			-2.85 0.234051660341272
			-2.9 0.240135838202687
			-2.95 0.24619438238367
			-3 0.252227021581347
			-3.05 0.258234100778577
			-3.1 0.264215380438438
			-3.15 0.27017087941001
			-3.2 0.276100903489522
			-3.25 0.282005069599285
			-3.3 0.287883697684781
			-3.35 0.293736676130381
			-3.4 0.299563864426042
			-3.45 0.305365682805502
			-3.5 0.31114168866999
			-3.55 0.316892173257353
			-3.6 0.322617065604688
			-3.65 0.328316226411393
			-3.7 0.33399002852707
			-3.75 0.339638057838672
			-3.8 0.345260650660954
			-3.85 0.350857629794634
			-3.9 0.356429001094798
			-3.95 0.36197494982597
			-4 0.36749516069669
			-4.05 0.372990082098717
			-4.1 0.378459297254176
			-4.15 0.383903087146292
			-4.2 0.389321323460394
			-4.25 0.394714022072353
			-4.3 0.400081295574542
			-4.35 0.405422940740531
			-4.4 0.410739266654614
			-4.45 0.416029913196388
			-4.5 0.421295286731828
			-4.55 0.426535012797243
			-4.6 0.431749402972398
			-4.65 0.43693822160867
			-4.7 0.442101659827161
			-4.75 0.447239583426346
			-4.8 0.452352099169601
			-4.85 0.457439139494553
			-4.9 0.462500760422992
			-4.95 0.467536928631824
			-5 0.472547680677332
			-5.05 0.477532987346449
			-5.1 0.482492894796591
			-5.15 0.487427349942347
			-5.2 0.492336435517093
			-5.25 0.497220048616054
			-5.3 0.502078333537468
			-5.35 0.506911113545383
			-5.4 0.511718617600769
			-5.45 0.516500605212508
			-5.5 0.521257314569313
			-5.55 0.52598855656345
			-5.6 0.530694449492652
			-5.65 0.535374961795864
			-5.7 0.540030045669198
			-5.75 0.544659842973969
			-5.8 0.549264190866819
			-5.85 0.553843220502778
			-5.9 0.55839687921015
			-5.95 0.562925118046874
			-6 0.567428094040492
			-6.05 0.571905665311646
			-6.1 0.576357851465777
			-6.15 0.580784764485643
			-6.2 0.585186291113149
			-6.25 0.589562443987658
			-6.3 0.593913313228235
			-6.35 0.598238830244348
			-6.4 0.602538990794882
			-6.45 0.606813805786648
			-6.5 0.61106334091746
			-6.55 0.615287533358411
			-6.6 0.619486390979125
			-6.65 0.623659920740833
			-6.7 0.627808128734133
			-6.75 0.631931023879681
			-6.8 0.636028618848842
			-6.85 0.640100897629298
			-6.9 0.644147863935953
			-6.95 0.648169520700285
			-7 0.652165870086823
			-7.05 0.656136916879001
			-7.1 0.660082674200069
			-7.15 0.664003129340822
			-7.2 0.667898280795382
			-7.25000000000001 0.671768138512531
			-7.30000000000001 0.675612709351101
			-7.35 0.679431987555986
			-7.4 0.683225976647518
			-7.45 0.686994680904637
			-7.50000000000001 0.69073810049467
			-7.55000000000001 0.694456238340989
			-7.6 0.698179842816385
			-7.65000000000001 0.701928229951927
			-7.70000000000001 0.705699693704272
			-7.75000000000001 0.709495568406091
			-7.80000000000001 0.713320884636857
			-7.85 0.717170253485894
			-7.90000000000001 0.721043315988537
			-7.95000000000001 0.724941296746881
			-8.00000000000001 0.728868846853782
			-8.05000000000001 0.732818981994585
			-8.1 0.736790848195869
			-8.15000000000001 0.740795424686716
			-8.20000000000001 0.744822071812106
			-8.25000000000001 0.748871913781596
			-8.30000000000001 0.75294993388736
			-8.35 0.757052585069262
			-8.40000000000001 0.761180647751171
			-8.45000000000001 0.765333939114458
			-8.50000000000001 0.769510512657528
			-8.55000000000001 0.773717014471819
			-8.6 0.777946410009697
			-8.65000000000001 0.782195838360472
			-8.70000000000001 0.786480974368005
			-8.75000000000001 0.790786025520666
			-8.80000000000001 0.795113501307476
			-8.85000000000001 0.799472484849485
			-8.90000000000001 0.803852782288585
			-8.95000000000001 0.808258733528747
			-9.00000000000001 0.812691963497966
			-9.05000000000001 0.817146670654333
			-9.10000000000001 0.821631272737046
			-9.15000000000001 0.826139819671952
			-9.20000000000001 0.830667675772107
			-9.25000000000001 0.835231086523463
			-9.30000000000001 0.839814586242607
			-9.35000000000001 0.844419107973884
			-9.40000000000001 0.849058140157982
			-9.45000000000001 0.853716258254874
			-9.50000000000001 0.85839946383192
			-9.55000000000001 0.863112397141048
			-9.60000000000001 0.867844826106409
			-9.65000000000001 0.872606858228633
			-9.70000000000001 0.877394423860357
			-9.75000000000001 0.882200276330291
			-9.80000000000001 0.887041264251335
			-9.85000000000001 0.891903199009438
			-9.90000000000001 0.8967842940695
			-9.95000000000001 0.901702653178266
			-10 0.906638680574724
			-10.05 0.911598632012993
			-10.1 0.916590994879596
			-10.15 0.921600859329226
			-10.2 0.926639784584931
			-10.25 0.931706173016023
			-10.3 0.936789717641135
			-10.35 0.941907667766986
			-10.4 0.947047881692903
			-10.45 0.952205334602908
			-10.5 0.95740220757231
			-10.55 0.962616237565232
			-10.6 0.96785267987264
			-10.65 0.973123354420744
			-10.7 0.978411182195394
			-10.75 0.983726593125846
			-10.8 0.989071051567272
			-10.85 0.99443265957302
			-10.9 0.999827019248963
			-10.95 1.00524524460029
			-11 1.01068061598277
			-11.05 1.01615390537251
			-11.1 1.02164588131614
			-11.15 1.02715862867716
			-11.2 1.03270720075114
			-11.25 1.03827291160104
			-11.3 1.04386456161168
			-11.35 1.04948685665182
			-11.4 1.05512628732151
			-11.45 1.06079682286475
			-11.5 1.06649282624887
			-11.55 1.0722059622215
			-11.6 1.07795536687429
			-11.65 1.08372506452619
			-11.7 1.08951389778182
			-11.75 1.09534014982253
			-11.8 1.10118352818513
			-11.85 1.10705120713656
			-11.9 1.11295112954822
			-11.95 1.11886817555867
			-12 1.12481468536107
			-12.05 1.1307882654645
			-12.1 1.13677896653049
			-12.15 1.14280429291366
			-12.2 1.14885151848156
			-12.25 1.15491624797531
			-12.3 1.1610199916983
			-12.35 1.16714085093417
			-12.4 1.1732843766173
			-12.45 1.17946174499513
			-12.5 1.18565622651339
			-12.55 1.19187853542822
			-12.6 1.19812951739513
			-12.65 1.20439761020237
			-12.7 1.21069868987108
			-12.75 1.21702327473862
			-12.8 1.22336496821591
			-12.85 1.22974480661727
			-12.9 1.23614298405736
			-12.95 1.24256219745364
			-13 1.24901685349131
			-13.05 1.25548861351978
			-13.1 1.261986568425
			-13.15 1.26851479941569
			-13.2 1.27506013237956
			-13.25 1.2816368178203
			-13.3 1.2882386143672
			-13.35 1.29485751092692
			-13.4 1.30151291631479
			-13.45 1.30818826932429
			-13.5 1.31488303083053
			-13.55 1.32161483555648
			-13.6 1.32836373622597
			-13.65 1.33513720248006
			-13.7 1.34194254812367
			-13.75 1.34876498792926
			-13.8 1.35561714922973
			-13.85 1.36249602748481
			-13.9 1.3693919981698
			-13.95 1.3763228451422
			-14 1.38327524796051
			-14.05 1.39024543435162
			-14.1 1.39725426510673
			-14.15 1.40428018468738
			-14.2 1.41132904327035
			-14.25 1.41841138480452
			-14.3 1.42551081358417
			-14.35 1.43263833574021
			-14.4 1.43979418067586
			-14.45 1.44696711131909
			-14.5 1.45417328870898
			-14.55 1.46140262988889
			-14.6 1.46864905527928
			-14.65 1.47593387983134
			-14.7 1.48323671031007
			-14.75 1.49056085549686
			-14.8 1.49792008744038
			-14.85 1.50529640047599
			-14.9 1.51269918119456
			-14.95 1.52013189052042
			-15 1.52758167956665
			-15.05 1.53506308836604
			-15.1 1.54256926868125
			-15.15 1.55009252738021
			-15.2 1.55765255703979
			-15.25 1.56523220213366
			-15.3 1.57283153958487
			-15.35 1.58046756782879
			-15.4 1.58812067166605
			-15.45 1.59579861955852
			-15.5 1.60350810190788
			-15.55 1.61123465862225
			-15.6 1.61899121027121
			-15.65 1.62677414099245
			-15.7 1.63457414488034
			-15.75 1.64240929380082
			-15.8 1.65026566731785
			-15.85 1.65814011250235
			-15.9 1.6660528527311
			-15.95 1.67398266362002
			-16 1.68193569670552
			-16.05 1.68992187013344
			-16.1 1.69792511311683
			-16.15 1.70595672808358
			-16.2 1.71401632954846
			-16.25 1.72209299949038
			-16.3 1.73020319049231
			-16.35 1.73833621496918
			-16.4 1.74648630687005
			-16.45 1.75467506822809
			-16.5 1.76288151082438
			-16.55 1.7711095552813
			-16.6 1.7793723460122
			-16.65 1.78765220196317
			-16.7 1.79595880855714
			-16.75 1.80429500897554
			-16.8 1.81264827364002
			-16.85 1.82103343708256
			-16.9 1.82944304264425
			-16.95 1.83786971150019
			-17 1.84633342664918
			-17.05 1.85481643292583
			-17.1 1.86331942204391
			-17.15 1.87185876342056
			-17.2 1.88041516609583
			-17.25 1.88899669946961
			-17.3 1.8976094339195
			-17.35 1.90623922878526
			-17.4 1.91489930161526
			-17.45 1.92358542501544
			-17.5 1.93228860796841
			-17.55 1.94102721558374
			-17.6 1.94978672391324
			-17.65 1.95856459720853
			-17.7 1.96738042880492
			-17.75 1.97621331814121
			-17.8 1.98506971944662
			-17.85 1.993958929025
			-17.9 2.00286519554088
			-17.95 2.01180012048737
			-18 2.02076270429571
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.113515616705298
			0.565 0.104927453008095
			0.58 0.0970742956847265
			0.595 0.0894640075398526
			0.61 0.0821356621223416
			0.625 0.0753696236703545
			0.64 0.0688507996534803
			0.655 0.0627867050581917
			0.67 0.0570267322098621
			0.685 0.0513927564854463
			0.7 0.0464394360078645
			0.715 0.0415883225865622
			0.73 0.0370453038440448
			0.745 0.0328817085513871
			0.76 0.0288184453576577
			0.775 0.0252861541510681
			0.79 0.0218997768482314
			0.805 0.0186828114932036
			0.82 0.0159374983963179
			0.835 0.0132639709083283
			0.85 0.0109531210147882
			0.865 0.00887948938849691
			0.88 0.00684238613345323
			0.895 0.00537767648787427
			0.91 0.00393435951958689
			0.925 0.00272377734707889
			0.94 0.0018462661219988
			0.955 0.000986823051611127
			0.97 0.000563977734895601
			0.985 0.00025279119633682
			1 4.77218430111304e-05
			1.015 0.000271792034925872
			1.03 0.000495862226840611
			1.045 0.00102340150361475
			1.06 0.00176288211137533
			1.075 0.00250236271913588
			1.09 0.00373056917705355
			1.105 0.00496769398982185
			1.12 0.00638557119837241
			1.135 0.00810374172277539
			1.15 0.00982329596818006
			1.165 0.0117711153314711
			1.18 0.0137857018928438
			1.195 0.0157978962483644
			1.21 0.0178076983980312
			1.225 0.0198151083418454
			1.24 0.0218201329861539
			1.255 0.0240338042940665
			1.27 0.0260335270256579
			1.285 0.0280308573733725
			1.3 0.0300258233522591
			1.315 0.0320184202194414
			1.33 0.0340086328273962
			1.345 0.0359964611761238
			1.36 0.037981905265624
			1.375 0.0399649650958968
			1.39 0.0419456406669423
			1.405 0.0439239319787608
			1.42 0.0458998390313516
			1.435 0.0478733618247145
			1.45 0.0498445295355426
			1.465 0.0518133639444532
			1.48 0.0537798212533649
			1.495 0.055743901462278
			1.51 0.0577056045711916
			1.525 0.059664930580106
			1.54 0.0616218794890216
			1.555 0.0635764512979383
			1.57 0.0655286460068558
			1.585 0.0674784636157739
			1.6 0.0694259318408871
			1.615 0.0713710978137983
			1.63 0.0733138930414735
			1.645 0.0752543175239045
			1.66 0.0771923712610938
			1.675 0.0791280542530373
			1.69 0.0810613664997379
			1.705 0.0829923080011969
			1.72 0.0849208787574108
			1.735 0.086847078768382
			1.75 0.0887709437337959
			1.8 0.0951670082771923
			1.85 0.101536794287861
			1.9 0.107880362151784
			1.95 0.114198056989139
			2 0.120489529976202
			2.05 0.126754887045261
			2.1 0.132994416158268
			2.15 0.139207774618155
			2.2 0.145395136905807
			2.25 0.151556680255921
			2.3 0.157692099411958
			2.35 0.163801661235746
			2.4 0.169885378548434
			2.45 0.175943014004988
			2.5 0.181974950658634
			2.55 0.187980984465799
			2.6 0.193960975147752
			2.65 0.199915445190032
			2.7 0.205843923301152
			2.75 0.211746528706699
			2.8 0.217623541058801
			2.85 0.223474578586952
			2.9 0.229299950761581
			2.95 0.235099596375903
			3 0.240873297412891
			3.05 0.246621560302651
			3.1 0.252343935878195
			3.15 0.258040577267299
			3.2 0.26371166137153
			3.25 0.26935685492407
			3.3 0.27497657276956
			3.35 0.280570530996338
			3.4 0.28613876338733
			3.45 0.291681514691773
			3.5 0.297198422229932
			3.55 0.302689892412702
			3.6 0.308155640913519
			3.65 0.313595745643185
			3.7 0.31901035903436
			3.75 0.324399169511496
			3.8 0.329762652120992
			3.85 0.335100368642061
			3.9 0.340412591375559
			3.95 0.34569923421999
			4 0.350960243912709
			4.05 0.356195832296879
			4.1 0.361405672985916
			4.15 0.366590225117455
			4.2 0.371749042052533
			4.25 0.37688247132889
			4.3 0.381990283806401
			4.35 0.387072626176386
			4.4 0.392129449726229
			4.45 0.397160741685
			4.5 0.402166591030305
			4.55 0.407146866828138
			4.6 0.412101755920661
			4.65 0.417031047683218
			4.7 0.421934989736536
			4.75 0.426813327575139
			4.8 0.431666335095644
			4.85 0.436493747208108
			4.9 0.441295832024072
			4.95 0.446072344786762
			5 0.450823518075361
			5.05 0.455549156126903
			5.1 0.460249428439429
			5.15 0.464924214756804
			5.2 0.469573596042076
			5.25 0.474197552009431
			5.3 0.478796051635601
			5.35 0.483369197106427
			5.4 0.487916823881115
			5.45 0.492439159048425
			5.5 0.496935966627864
			5.55 0.50140726719371
			5.6 0.505853211762313
			5.65 0.510273683515678
			5.7 0.514668842254147
			5.75 0.519038576078036
			5.8 0.523382878115501
			5.85 0.527701885887065
			5.9 0.531995462268498
			5.95 0.536263629890137
			6 0.540506500391532
			6.05 0.544723963326292
			6.1 0.548916031638971
			6.15 0.553082769167708
			6.2 0.557224153966683
			6.25 0.56134016141682
			6.3 0.56543080114431
			6.35 0.569496091398642
			6.4 0.573536061121588
			6.45 0.577550674495434
			6.5 0.581539938178557
			6.55 0.585503857859152
			6.6 0.58944243828705
			6.65 0.593355683300245
			6.7 0.597243595846519
			6.75 0.60110617800046
			6.8 0.604943430976241
			6.85 0.608755355136401
			6.9 0.612541949996657
			6.95 0.616303243335032
			7 0.620039207125578
			7.05 0.623749856347915
			7.1 0.627435187136025
			7.15 0.631095211279024
			7.2 0.634729927522416
			7.25000000000001 0.638339332726504
			7.30000000000001 0.641927272776432
			7.35 0.645520321155308
			7.4 0.649138325403753
			7.45 0.652786342208549
			7.50000000000001 0.656457116360646
			7.55000000000001 0.660150514076547
			7.6 0.663873929157979
			7.65000000000001 0.667621768694377
			7.70000000000001 0.671393066020509
			7.75000000000001 0.675189959125599
			7.80000000000001 0.679014270700629
			7.85 0.682863750755404
			7.90000000000001 0.68673739367223
			7.95000000000001 0.690634604139275
			8.00000000000001 0.694562516788671
			8.05000000000001 0.698512756076605
			8.1 0.702484141520401
			8.15000000000001 0.706489308337848
			8.20000000000001 0.710515624634655
			8.25000000000001 0.714565249444235
			8.30000000000001 0.718644066519817
			8.35 0.722745989211642
			8.40000000000001 0.726874074997003
			8.45000000000001 0.731027989026665
			8.50000000000001 0.735203832133377
			8.55000000000001 0.73941057627845
			8.6 0.743640182255503
			8.65000000000001 0.747889129652165
			8.70000000000001 0.752174708217342
			8.75000000000001 0.756479590700217
			8.80000000000001 0.760806814263348
			8.85000000000001 0.765166423396614
			8.90000000000001 0.769546203210808
			8.95000000000001 0.773952112142723
			9.00000000000001 0.778385989925957
			9.05000000000001 0.78284000322675
			9.10000000000001 0.78732475582828
			9.15000000000001 0.791833590336364
			9.20000000000001 0.796360969778289
			9.25000000000001 0.800924708329048
			9.30000000000001 0.805508162346029
			9.35000000000001 0.810112407754492
			9.40000000000001 0.814751930852565
			9.45000000000001 0.819409694682753
			9.50000000000001 0.824092808882707
			9.55000000000001 0.828806383292641
			9.60000000000001 0.833538172102769
			9.65000000000001 0.838300283723443
			9.70000000000001 0.843088193148671
			9.75000000000001 0.847893576092856
			9.80000000000001 0.852734801509531
			9.85000000000001 0.857596775071977
			9.90000000000001 0.862477587210865
			9.95000000000001 0.867396235239678
			10 0.872332057857312
			10.05 0.87729193999556
			10.1 0.882284463783403
			10.15 0.887294157695724
			10.2 0.892333085460351
			10.25 0.89739946425799
			10.3 0.902483008883103
			10.35 0.907600959008959
			10.4 0.912741172934937
			10.45 0.917898625844896
			10.5 0.923095498814294
			10.55 0.928309528807215
			10.6 0.933545971114608
			10.65 0.938816645662717
			10.7 0.944104473437367
			10.75 0.949419884367816
			10.8 0.954764342809197
			10.85 0.960125950815004
			10.9 0.965520310490937
			10.95 0.970938535842268
			11 0.976373907224753
			11.05 0.981847196614469
			11.1 0.98733917255811
			11.15 0.992851919919137
			11.2 0.998400491993108
			11.25 1.003966202843
			11.3 1.00955785285366
			11.35 1.01518014789379
			11.4 1.02081957856349
			11.45 1.02649011410672
			11.5 1.03218611749087
			11.55 1.03789925346345
			11.6 1.04364865811628
			11.65 1.04941835576818
			11.7 1.05520718902378
			11.75 1.06103344106452
			11.8 1.06687681942713
			11.85 1.07274449837852
			11.9 1.07864442079022
			11.95 1.08456146680065
			12 1.09050797660304
			12.05 1.09648155670648
			12.1 1.10247225777249
			12.15 1.10849758415565
			12.2 1.11454480972355
			12.25 1.12060953921724
			12.3 1.12671328294029
			12.35 1.13283414217616
			12.4 1.13897766785928
			12.45 1.14515503623712
			12.5 1.15134951775538
			12.55 1.15757182667019
			12.6 1.16382280863712
			12.65 1.17009090144435
			12.7 1.17639198111308
			12.75 1.18271656598062
			12.8 1.18905825945789
			12.85 1.19543809785925
			12.9 1.20183627529935
			12.95 1.20825548869564
			13 1.2147101447333
			13.05 1.22118190476176
			13.1 1.22767985966699
			13.15 1.23420809065767
			13.2 1.24075342362155
			13.25 1.24733010906229
			13.3 1.25393190560918
			13.35 1.26055080216892
			13.4 1.26720620755678
			13.45 1.27388156056628
			13.5 1.28057632207252
			13.55 1.28730812679846
			13.6 1.29405702746796
			13.65 1.30083049372205
			13.7 1.30763583936566
			13.75 1.31445827917125
			13.8 1.32131044047172
			13.85 1.3281893187268
			13.9 1.33508528941179
			13.95 1.3420161363842
			14 1.34896853920247
			14.05 1.35593872559362
			14.1 1.36294755634871
			14.15 1.36997347592936
			14.2 1.37702233451233
			14.25 1.38410467604651
			14.3 1.39120410482616
			14.35 1.3983316269822
			14.4 1.40548747191786
			14.45 1.41266040256108
			14.5 1.41986657995097
			14.55 1.42709592113089
			14.6 1.43434234652126
			14.65 1.44162717107334
			14.7 1.44893000155207
			14.75 1.45625414673885
			14.8 1.46361337868237
			14.85 1.47098969171798
			14.9 1.47839247243656
			14.95 1.4858251817624
			15 1.49327497080868
			15.05 1.50075637960803
			15.1 1.50826255992324
			15.15 1.5157858186222
			15.2 1.52334584828178
			15.25 1.53092549337565
			15.3 1.53852483082707
			15.35 1.54616085907078
			15.4 1.55381396290804
			15.45 1.56149191080051
			15.5 1.56920139314987
			15.55 1.57692794986424
			15.6 1.5846845015132
			15.65 1.59246743223444
			15.7 1.60026743612233
			15.75 1.60810258504277
			15.8 1.61595895855984
			15.85 1.62383340374434
			15.9 1.63174614397309
			15.95 1.63967595486201
			16 1.64762898794751
			16.05 1.65561516137542
			16.1 1.66361840435882
			16.15 1.67165001932557
			16.2 1.67970962079044
			16.25 1.68778629073234
			16.3 1.69589648173427
			16.35 1.70402950621114
			16.4 1.71217959811201
			16.45 1.72036835947007
			16.5 1.72857480206634
			16.55 1.73680284652333
			16.6 1.74506563725415
			16.65 1.75334207470462
			16.7 1.7616520997991
			16.75 1.7699883002175
			16.8 1.77834156488198
			16.85 1.78672672832452
			16.9 1.79513633388621
			16.95 1.80356300274215
			17 1.81202671789112
			17.05 1.82050972416779
			17.1 1.82901173880669
			17.15 1.83754682780272
			17.2 1.84610845733778
			17.25 1.85468999071157
			17.3 1.86329727573791
			17.35 1.87193252002722
			17.4 1.88059259285722
			17.45 1.88927871625743
			17.5 1.89798189921036
			17.55 1.90672050682568
			17.6 1.9154800151552
			17.65 1.92425788845049
			17.7 1.93307372004688
			17.75 1.94190660938319
			17.8 1.95076301068858
			17.85 1.95965222026696
			17.9 1.96855848678284
			17.95 1.97749341172933
			18 1.98645599553767
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.113515616705298
			-0.565 0.104927453008095
			-0.58 0.0970742956847265
			-0.595 0.0894640075398526
			-0.61 0.0821356621223416
			-0.625 0.0753696236703545
			-0.64 0.0688507996534803
			-0.655 0.0627867050581917
			-0.67 0.0570267322098621
			-0.685 0.0513927564854463
			-0.7 0.0464394360078645
			-0.715 0.0415883225865622
			-0.73 0.0370453038440448
			-0.745 0.0328817085513871
			-0.76 0.0288184453576577
			-0.775 0.0252861541510681
			-0.79 0.0218997768482314
			-0.805 0.0186828114932036
			-0.82 0.0159374983963179
			-0.835 0.0132639709083283
			-0.85 0.0109531210147882
			-0.865 0.00887948938849691
			-0.88 0.00684238613345323
			-0.895 0.00537767648787427
			-0.91 0.00393435951958689
			-0.925 0.00272377734707889
			-0.94 0.0018462661219988
			-0.955 0.000986823051611127
			-0.97 0.000563977734895601
			-0.985 0.00025279119633682
			-1 4.77218430111304e-05
			-1.015 0.000271792034925872
			-1.03 0.000495862226840611
			-1.045 0.00102340150361475
			-1.06 0.00176288211137533
			-1.075 0.00250236271913588
			-1.09 0.00373056917705355
			-1.105 0.00496769398982185
			-1.12 0.00638557119837241
			-1.135 0.00810374172277539
			-1.15 0.00982329596818006
			-1.165 0.0117711153314711
			-1.18 0.0137857018928438
			-1.195 0.0157978962483644
			-1.21 0.0178076983980312
			-1.225 0.0198151083418454
			-1.24 0.0218201329861539
			-1.255 0.0240338042940665
			-1.27 0.0260335270256579
			-1.285 0.0280308573733725
			-1.3 0.0300258233522591
			-1.315 0.0320184202194414
			-1.33 0.0340086328273962
			-1.345 0.0359964611761238
			-1.36 0.037981905265624
			-1.375 0.0399649650958968
			-1.39 0.0419456406669423
			-1.405 0.0439239319787608
			-1.42 0.0458998390313516
			-1.435 0.0478733618247145
			-1.45 0.0498445295355426
			-1.465 0.0518133639444532
			-1.48 0.0537798212533649
			-1.495 0.055743901462278
			-1.51 0.0577056045711916
			-1.525 0.059664930580106
			-1.54 0.0616218794890216
			-1.555 0.0635764512979383
			-1.57 0.0655286460068558
			-1.585 0.0674784636157739
			-1.6 0.0694259318408871
			-1.615 0.0713710978137983
			-1.63 0.0733138930414735
			-1.645 0.0752543175239045
			-1.66 0.0771923712610938
			-1.675 0.0791280542530373
			-1.69 0.0810613664997379
			-1.705 0.0829923080011969
			-1.72 0.0849208787574108
			-1.735 0.086847078768382
			-1.75 0.0887709437337959
			-1.8 0.0951670082771923
			-1.85 0.101536794287861
			-1.9 0.107880362151784
			-1.95 0.114198056989139
			-2 0.120489529976202
			-2.05 0.126754887045261
			-2.1 0.132994416158268
			-2.15 0.139207774618155
			-2.2 0.145395136905807
			-2.25 0.151556680255921
			-2.3 0.157692099411958
			-2.35 0.163801661235746
			-2.4 0.169885378548434
			-2.45 0.175943014004988
			-2.5 0.181974950658634
			-2.55 0.187980984465799
			-2.6 0.193960975147752
			-2.65 0.199915445190032
			-2.7 0.205843923301152
			-2.75 0.211746528706699
			-2.8 0.217623541058801
			-2.85 0.223474578586952
			-2.9 0.229299950761581
			-2.95 0.235099596375903
			-3 0.240873297412891
			-3.05 0.246621560302651
			-3.1 0.252343935878195
			-3.15 0.258040577267299
			-3.2 0.26371166137153
			-3.25 0.26935685492407
			-3.3 0.27497657276956
			-3.35 0.280570530996338
			-3.4 0.28613876338733
			-3.45 0.291681514691773
			-3.5 0.297198422229932
			-3.55 0.302689892412702
			-3.6 0.308155640913519
			-3.65 0.313595745643185
			-3.7 0.31901035903436
			-3.75 0.324399169511496
			-3.8 0.329762652120992
			-3.85 0.335100368642061
			-3.9 0.340412591375559
			-3.95 0.34569923421999
			-4 0.350960243912709
			-4.05 0.356195832296879
			-4.1 0.361405672985916
			-4.15 0.366590225117455
			-4.2 0.371749042052533
			-4.25 0.37688247132889
			-4.3 0.381990283806401
			-4.35 0.387072626176386
			-4.4 0.392129449726229
			-4.45 0.397160741685
			-4.5 0.402166591030305
			-4.55 0.407146866828138
			-4.6 0.412101755920661
			-4.65 0.417031047683218
			-4.7 0.421934989736536
			-4.75 0.426813327575139
			-4.8 0.431666335095644
			-4.85 0.436493747208108
			-4.9 0.441295832024072
			-4.95 0.446072344786762
			-5 0.450823518075361
			-5.05 0.455549156126903
			-5.1 0.460249428439429
			-5.15 0.464924214756804
			-5.2 0.469573596042076
			-5.25 0.474197552009431
			-5.3 0.478796051635601
			-5.35 0.483369197106427
			-5.4 0.487916823881115
			-5.45 0.492439159048425
			-5.5 0.496935966627864
			-5.55 0.50140726719371
			-5.6 0.505853211762313
			-5.65 0.510273683515678
			-5.7 0.514668842254147
			-5.75 0.519038576078036
			-5.8 0.523382878115501
			-5.85 0.527701885887065
			-5.9 0.531995462268498
			-5.95 0.536263629890137
			-6 0.540506500391532
			-6.05 0.544723963326292
			-6.1 0.548916031638971
			-6.15 0.553082769167708
			-6.2 0.557224153966683
			-6.25 0.56134016141682
			-6.3 0.56543080114431
			-6.35 0.569496091398642
			-6.4 0.573536061121588
			-6.45 0.577550674495434
			-6.5 0.581539938178557
			-6.55 0.585503857859152
			-6.6 0.58944243828705
			-6.65 0.593355683300245
			-6.7 0.597243595846519
			-6.75 0.60110617800046
			-6.8 0.604943430976241
			-6.85 0.608755355136401
			-6.9 0.612541949996657
			-6.95 0.616303243335032
			-7 0.620039207125578
			-7.05 0.623749856347915
			-7.1 0.627435187136025
			-7.15 0.631095211279024
			-7.2 0.634729927522416
			-7.25000000000001 0.638339332726504
			-7.30000000000001 0.641927272776432
			-7.35 0.645520321155308
			-7.4 0.649138325403753
			-7.45 0.652786342208549
			-7.50000000000001 0.656457116360646
			-7.55000000000001 0.660150514076547
			-7.6 0.663873929157979
			-7.65000000000001 0.667621768694377
			-7.70000000000001 0.671393066020509
			-7.75000000000001 0.675189959125599
			-7.80000000000001 0.679014270700629
			-7.85 0.682863750755404
			-7.90000000000001 0.68673739367223
			-7.95000000000001 0.690634604139275
			-8.00000000000001 0.694562516788671
			-8.05000000000001 0.698512756076605
			-8.1 0.702484141520401
			-8.15000000000001 0.706489308337848
			-8.20000000000001 0.710515624634655
			-8.25000000000001 0.714565249444235
			-8.30000000000001 0.718644066519817
			-8.35 0.722745989211642
			-8.40000000000001 0.726874074997003
			-8.45000000000001 0.731027989026665
			-8.50000000000001 0.735203832133377
			-8.55000000000001 0.73941057627845
			-8.6 0.743640182255503
			-8.65000000000001 0.747889129652165
			-8.70000000000001 0.752174708217342
			-8.75000000000001 0.756479590700217
			-8.80000000000001 0.760806814263348
			-8.85000000000001 0.765166423396614
			-8.90000000000001 0.769546203210808
			-8.95000000000001 0.773952112142723
			-9.00000000000001 0.778385989925957
			-9.05000000000001 0.78284000322675
			-9.10000000000001 0.78732475582828
			-9.15000000000001 0.791833590336364
			-9.20000000000001 0.796360969778289
			-9.25000000000001 0.800924708329048
			-9.30000000000001 0.805508162346029
			-9.35000000000001 0.810112407754492
			-9.40000000000001 0.814751930852565
			-9.45000000000001 0.819409694682753
			-9.50000000000001 0.824092808882707
			-9.55000000000001 0.828806383292641
			-9.60000000000001 0.833538172102769
			-9.65000000000001 0.838300283723443
			-9.70000000000001 0.843088193148671
			-9.75000000000001 0.847893576092856
			-9.80000000000001 0.852734801509531
			-9.85000000000001 0.857596775071977
			-9.90000000000001 0.862477587210865
			-9.95000000000001 0.867396235239678
			-10 0.872332057857312
			-10.05 0.87729193999556
			-10.1 0.882284463783403
			-10.15 0.887294157695724
			-10.2 0.892333085460351
			-10.25 0.89739946425799
			-10.3 0.902483008883103
			-10.35 0.907600959008959
			-10.4 0.912741172934937
			-10.45 0.917898625844896
			-10.5 0.923095498814294
			-10.55 0.928309528807215
			-10.6 0.933545971114608
			-10.65 0.938816645662717
			-10.7 0.944104473437367
			-10.75 0.949419884367816
			-10.8 0.954764342809197
			-10.85 0.960125950815004
			-10.9 0.965520310490937
			-10.95 0.970938535842268
			-11 0.976373907224753
			-11.05 0.981847196614469
			-11.1 0.98733917255811
			-11.15 0.992851919919137
			-11.2 0.998400491993108
			-11.25 1.003966202843
			-11.3 1.00955785285366
			-11.35 1.01518014789379
			-11.4 1.02081957856349
			-11.45 1.02649011410672
			-11.5 1.03218611749087
			-11.55 1.03789925346345
			-11.6 1.04364865811628
			-11.65 1.04941835576818
			-11.7 1.05520718902378
			-11.75 1.06103344106452
			-11.8 1.06687681942713
			-11.85 1.07274449837852
			-11.9 1.07864442079022
			-11.95 1.08456146680065
			-12 1.09050797660304
			-12.05 1.09648155670648
			-12.1 1.10247225777249
			-12.15 1.10849758415565
			-12.2 1.11454480972355
			-12.25 1.12060953921724
			-12.3 1.12671328294029
			-12.35 1.13283414217616
			-12.4 1.13897766785928
			-12.45 1.14515503623712
			-12.5 1.15134951775538
			-12.55 1.15757182667019
			-12.6 1.16382280863712
			-12.65 1.17009090144435
			-12.7 1.17639198111308
			-12.75 1.18271656598062
			-12.8 1.18905825945789
			-12.85 1.19543809785925
			-12.9 1.20183627529935
			-12.95 1.20825548869564
			-13 1.2147101447333
			-13.05 1.22118190476176
			-13.1 1.22767985966699
			-13.15 1.23420809065767
			-13.2 1.24075342362155
			-13.25 1.24733010906229
			-13.3 1.25393190560918
			-13.35 1.26055080216892
			-13.4 1.26720620755678
			-13.45 1.27388156056628
			-13.5 1.28057632207252
			-13.55 1.28730812679846
			-13.6 1.29405702746796
			-13.65 1.30083049372205
			-13.7 1.30763583936566
			-13.75 1.31445827917125
			-13.8 1.32131044047172
			-13.85 1.3281893187268
			-13.9 1.33508528941179
			-13.95 1.3420161363842
			-14 1.34896853920247
			-14.05 1.35593872559362
			-14.1 1.36294755634871
			-14.15 1.36997347592936
			-14.2 1.37702233451233
			-14.25 1.38410467604651
			-14.3 1.39120410482616
			-14.35 1.3983316269822
			-14.4 1.40548747191786
			-14.45 1.41266040256108
			-14.5 1.41986657995097
			-14.55 1.42709592113089
			-14.6 1.43434234652126
			-14.65 1.44162717107334
			-14.7 1.44893000155207
			-14.75 1.45625414673885
			-14.8 1.46361337868237
			-14.85 1.47098969171798
			-14.9 1.47839247243656
			-14.95 1.4858251817624
			-15 1.49327497080868
			-15.05 1.50075637960803
			-15.1 1.50826255992324
			-15.15 1.5157858186222
			-15.2 1.52334584828178
			-15.25 1.53092549337565
			-15.3 1.53852483082707
			-15.35 1.54616085907078
			-15.4 1.55381396290804
			-15.45 1.56149191080051
			-15.5 1.56920139314987
			-15.55 1.57692794986424
			-15.6 1.5846845015132
			-15.65 1.59246743223444
			-15.7 1.60026743612233
			-15.75 1.60810258504277
			-15.8 1.61595895855984
			-15.85 1.62383340374434
			-15.9 1.63174614397309
			-15.95 1.63967595486201
			-16 1.64762898794751
			-16.05 1.65561516137542
			-16.1 1.66361840435882
			-16.15 1.67165001932557
			-16.2 1.67970962079044
			-16.25 1.68778629073234
			-16.3 1.69589648173427
			-16.35 1.70402950621114
			-16.4 1.71217959811201
			-16.45 1.72036835947007
			-16.5 1.72857480206634
			-16.55 1.73680284652333
			-16.6 1.74506563725415
			-16.65 1.75334207470462
			-16.7 1.7616520997991
			-16.75 1.7699883002175
			-16.8 1.77834156488198
			-16.85 1.78672672832452
			-16.9 1.79513633388621
			-16.95 1.80356300274215
			-17 1.81202671789112
			-17.05 1.82050972416779
			-17.1 1.82901173880669
			-17.15 1.83754682780272
			-17.2 1.84610845733778
			-17.25 1.85468999071157
			-17.3 1.86329727573791
			-17.35 1.87193252002722
			-17.4 1.88059259285722
			-17.45 1.88927871625743
			-17.5 1.89798189921036
			-17.55 1.90672050682568
			-17.6 1.9154800151552
			-17.65 1.92425788845049
			-17.7 1.93307372004688
			-17.75 1.94190660938319
			-17.8 1.95076301068858
			-17.85 1.95965222026696
			-17.9 1.96855848678284
			-17.95 1.97749341172933
			-18 1.98645599553767
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.0933911290871902
			0.565 0.0863255082700154
			0.58 0.0798645890536507
			0.595 0.0736034822283775
			0.61 0.0675743342331806
			0.625 0.0620078052496058
			0.64 0.0566446635698393
			0.655 0.0516556351208655
			0.67 0.0469168125391798
			0.685 0.042281649823912
			0.7 0.0382064731604842
			0.715 0.0342153838910524
			0.73 0.0304777690840127
			0.745 0.0270523120700107
			0.76 0.0237093998923192
			0.775 0.0208033269340532
			0.79 0.0180172996982747
			0.805 0.0153706504048969
			0.82 0.0131120370329446
			0.835 0.0109124828394699
			0.85 0.00901130935363147
			0.865 0.00730529916304227
			0.88 0.00562934145275096
			0.895 0.0044243011987687
			0.91 0.00323686104549879
			0.925 0.00224089556317346
			0.94 0.00151895292236784
			0.955 0.000811875243901367
			0.97 0.000463993580536845
			0.985 0.000207975395231203
			1 3.92615300896792e-05
			1.015 0.000223607691658209
			1.03 0.000407953853226737
			1.045 0.000841968926445073
			1.06 0.00145035155168447
			1.075 0.00205873417692388
			1.09 0.0030691994431723
			1.105 0.00408700198387796
			1.12 0.00525356496983828
			1.135 0.0066676504914779
			1.15 0.00808180423308445
			1.165 0.00979099724234465
			1.18 0.0115895387035247
			1.195 0.0134095315101605
			1.21 0.0153349683161326
			1.225 0.0172580112489687
			1.24 0.019178660308675
			1.255 0.021317295043054
			1.27 0.0232326010723747
			1.285 0.0251455171116746
			1.3 0.0270560431609533
			1.315 0.0289641792202115
			1.33 0.0308699252894493
			1.345 0.0327732813686645
			1.36 0.0346742474578594
			1.375 0.0365728400799222
			1.39 0.0384690714918686
			1.405 0.0403629203453362
			1.42 0.0422543866403251
			1.435 0.0441434703768335
			1.45 0.0460301715548638
			1.465 0.0479144901744157
			1.48 0.049796426235488
			1.495 0.0516759797380821
			1.51 0.0535531506821963
			1.525 0.0554279517867563
			1.54 0.0573004300512229
			1.555 0.0591705323528764
			1.57 0.0610382586917182
			1.585 0.0629036090677481
			1.6 0.0647665834809658
			1.615 0.0666271819313712
			1.63 0.0684854044189649
			1.645 0.070341250943746
			1.66 0.072194721505715
			1.675 0.0740458250622864
			1.69 0.0758946376080529
			1.705 0.0777410800827522
			1.72 0.0795851524863845
			1.735 0.0814268548189489
			1.75 0.0832661870804461
			1.8 0.0893801774388402
			1.85 0.0954680379932162
			1.9 0.101529780029306
			1.95 0.107565246757418
			2 0.113574690406895
			2.05 0.119558066959832
			2.1 0.125515221319833
			2.15 0.131446471127993
			2.2 0.137351673557273
			2.25 0.143230701984885
			2.3 0.14908395995713
			2.35 0.154911158053504
			2.4 0.160712240277694
			2.45 0.166487675439375
			2.5 0.172237020667604
			2.55 0.177960402076322
			2.6 0.183658083282721
			2.65 0.189329711415146
			2.7 0.194975550925358
			2.75 0.20059560333615
			2.8 0.206189636611584
			2.85 0.211758078710746
			2.9 0.217300615413812
			2.95 0.222817258323446
			3 0.22830834064275
			3.05 0.233773464187611
			3.1 0.239212924116706
			3.15 0.244626659637605
			3.2 0.250014471797096
			3.25 0.255376854301387
			3.3 0.26071333003142
			3.35 0.266024146289253
			3.4 0.271309325220858
			3.45 0.276568628382522
			3.5 0.281802539831884
			3.55 0.287010589702904
			3.6 0.292193059818126
			3.65 0.297349890237232
			3.7 0.302480966363527
			3.75 0.307586602052285
			3.8 0.312666415743814
			3.85 0.317720800394726
			3.9 0.322749460669306
			3.95 0.327752556267314
			4 0.332730084074491
			4.05 0.337681936636806
			4.1 0.342608351779269
			4.15 0.347509004633452
			4.2 0.352384325827544
			4.25 0.357233890844656
			4.3 0.362057977891123
			4.35 0.366856373756667
			4.4 0.371629307811559
			4.45 0.376376589942794
			4.5 0.381098421743706
			4.55 0.38579466464563
			4.6 0.390465441689589
			4.65 0.395110659607112
			4.7 0.399730413489047
			4.75 0.404324619859617
			4.8 0.408893380120127
			4.85 0.413436587607299
			4.9 0.417954381818858
			4.95 0.422446602343552
			5 0.426913456189118
			5.05 0.431354701089692
			5.1 0.435770638302783
			5.15 0.440160987743277
			5.2 0.444525960790829
			5.25 0.448865435394021
			5.3 0.453179453925724
			5.35 0.457468072673743
			5.4 0.461731165046248
			5.45 0.465968925975343
			5.5 0.470181195124691
			5.55 0.47436801951356
			5.6 0.478529479989204
			5.65 0.482665462421952
			5.7 0.486776040239652
			5.75 0.490861238474664
			5.8 0.49492098630374
			5.85 0.49895531886628
			5.9 0.502964301940243
			5.95 0.506947857221854
			6 0.510905996925058
			6.05 0.514838749976449
			6.1 0.51874614521856
			6.15 0.522628140448028
			6.2 0.526484744340485
			6.25 0.530315964421115
			6.3 0.534121807106511
			6.35 0.53790227773968
			6.4 0.541657380618711
			6.45 0.545387119019636
			6.5 0.549091495213809
			6.55 0.552770510480235
			6.6 0.556424165113009
			6.65 0.560052458424144
			6.7 0.563655388742027
			6.75 0.567232989306184
			6.8 0.570785224332308
			6.85 0.574312123212572
			6.9 0.577813674763679
			6.95 0.581289890180623
			7 0.584740764626558
			7.05 0.588184829117426
			7.1 0.591653544329583
			7.15 0.595145476944538
			7.2 0.598661254152581
			7.25000000000001 0.602206030078024
			7.30000000000001 0.605776138401071
			7.35 0.609369732619958
			7.4 0.612986871784468
			7.45 0.616635445548924
			7.50000000000001 0.620306173194865
			7.55000000000001 0.623999066086991
			7.6 0.627723316621078
			7.65000000000001 0.631470572309638
			7.70000000000001 0.635241692192899
			7.75000000000001 0.639039671115185
			7.80000000000001 0.642862911530507
			7.85 0.646712510152404
			7.90000000000001 0.650586771904305
			7.95000000000001 0.65448316109006
			8.00000000000001 0.658411460280721
			8.05000000000001 0.662361810609879
			8.1 0.66633268347208
			8.15000000000001 0.670338479693285
			8.20000000000001 0.674364443261991
			8.25000000000001 0.67841383653665
			8.30000000000001 0.68249350333818
			8.35 0.686594649316864
			8.40000000000001 0.690722759735087
			8.45000000000001 0.694877337648909
			8.50000000000001 0.699052401967495
			8.55000000000001 0.703259404484576
			8.6 0.707489234831024
			8.65000000000001 0.711737669436475
			8.70000000000001 0.716023719854713
			8.75000000000001 0.720328422502577
			8.80000000000001 0.724655377145935
			8.85000000000001 0.729015653281861
			8.90000000000001 0.733394881207596
			8.95000000000001 0.737800745029789
			9.00000000000001 0.742235313509431
			9.05000000000001 0.746688587024379
			9.10000000000001 0.751173500108373
			9.15000000000001 0.755682641225835
			9.20000000000001 0.760209512456814
			9.25000000000001 0.764773600505825
			9.30000000000001 0.769357005795802
			9.35000000000001 0.773960956589637
			9.40000000000001 0.778601003098635
			9.45000000000001 0.783258379990473
			9.50000000000001 0.787941402566897
			9.55000000000001 0.792655478433732
			9.60000000000001 0.797386744355634
			9.65000000000001 0.802148903194843
			9.70000000000001 0.806936917783006
			9.75000000000001 0.811742117338749
			9.80000000000001 0.81658338497228
			9.85000000000001 0.821445314803264
			9.90000000000001 0.826326126942036
			9.95000000000001 0.831244774970963
			10 0.836180597588593
			10.05 0.841140479726838
			10.1 0.846133003514689
			10.15 0.851142697426998
			10.2 0.856181625191645
			10.25 0.86124800398928
			10.3 0.866331548614393
			10.35 0.871449498740268
			10.4 0.876589712666184
			10.45 0.881747165576191
			10.5 0.886944038545585
			10.55 0.892158068538504
			10.6 0.897394510845883
			10.65 0.902665185394016
			10.7 0.907953013168653
			10.75 0.913268424099103
			10.8 0.918612882540478
			10.85 0.923974490546285
			10.9 0.929368850222225
			10.95 0.934787075573535
			11 0.940222446956038
			11.05 0.945695736345747
			11.1 0.951187712289397
			11.15 0.956700459650424
			11.2 0.962249031724404
			11.25 0.967814742574299
			11.3 0.973406392584954
			11.35 0.979028687625081
			11.4 0.984668118294759
			11.45 0.990338653838049
			11.5 0.996034657222158
			11.55 1.00174779319476
			11.6 1.00749719784756
			11.65 1.01326689549946
			11.7 1.01905572875504
			11.75 1.02488198079579
			11.8 1.03072535915839
			11.85 1.03659303810982
			11.9 1.04249296052149
			11.95 1.04841000653194
			12 1.05435651633432
			12.05 1.06033009643776
			12.1 1.06632079750372
			12.15 1.07234612388692
			12.2 1.07839334945483
			12.25 1.08445807894857
			12.3 1.09056182267155
			12.35 1.09668268190745
			12.4 1.10282620759057
			12.45 1.10900357596839
			12.5 1.11519805748668
			12.55 1.12142036640149
			12.6 1.12767134836839
			12.65 1.13393944117565
			12.7 1.14024052084436
			12.75 1.1465651057119
			12.8 1.15290679918917
			12.85 1.15928663759053
			12.9 1.16568481503062
			12.95 1.17210402842692
			13 1.17855868446399
			13.05 1.18503044449304
			13.1 1.19152839939827
			13.15 1.19805663038895
			13.2 1.20460196335288
			13.25 1.21117864879357
			13.3 1.21778044534046
			13.35 1.22439934190018
			13.4 1.23105474728806
			13.45 1.23773010029756
			13.5 1.24442486180379
			13.55 1.25115666652975
			13.6 1.25790556719924
			13.65 1.26467903345333
			13.7 1.27148437909694
			13.75 1.27830681890253
			13.8 1.285158980203
			13.85 1.29203785845807
			13.9 1.29893382914292
			13.95 1.30586467611547
			14 1.31281707893376
			14.05 1.31978726532482
			14.1 1.32679609607999
			14.15 1.33382201566063
			14.2 1.34087087424361
			14.25 1.34795321577779
			14.3 1.35505264455744
			14.35 1.36218016671261
			14.4 1.36933601164912
			14.45 1.37650894229236
			14.5 1.38371511968224
			14.55 1.39094446086216
			14.6 1.39819088625254
			14.65 1.40547571080461
			14.7 1.41277854128334
			14.75 1.42010268647013
			14.8 1.42746191841369
			14.85 1.43483823144926
			14.9 1.44224101216783
			14.95 1.44967372149369
			15 1.45712351053996
			15.05 1.46460491933931
			15.1 1.47211109965452
			15.15 1.47963435835348
			15.2 1.48719438801306
			15.25 1.49477403310693
			15.3 1.50237337055835
			15.35 1.51000939880206
			15.4 1.51766250263932
			15.45 1.52534045053179
			15.5 1.53304993288115
			15.55 1.54077648959552
			15.6 1.54853304124448
			15.65 1.55631597196572
			15.7 1.56411597585361
			15.75 1.57195112477405
			15.8 1.57980749829112
			15.85 1.58768194347562
			15.9 1.59559468370437
			15.95 1.60352449459329
			16 1.61147752767879
			16.05 1.6194637011067
			16.1 1.6274669440901
			16.15 1.63549855905685
			16.2 1.64355816052173
			16.25 1.65163483046363
			16.3 1.65974502146556
			16.35 1.66787804594244
			16.4 1.6760281378433
			16.45 1.68421689920135
			16.5 1.69242334179763
			16.55 1.70065138625455
			16.6 1.70891417698544
			16.65 1.71719403293645
			16.7 1.72550063953039
			16.75 1.73383683994879
			16.8 1.74219010461328
			16.85 1.75057526805581
			16.9 1.75898487361751
			16.95 1.76741154247344
			17 1.77587525762242
			17.05 1.78435344162681
			17.1 1.79286023970268
			17.15 1.80139516210604
			17.2 1.80995699706908
			17.25 1.81853853044287
			17.3 1.82714560708731
			17.35 1.83578105975852
			17.4 1.84444113258851
			17.45 1.85312725598872
			17.5 1.86183043894166
			17.55 1.87056904655698
			17.6 1.87932855488649
			17.65 1.88810642818179
			17.7 1.89692225977818
			17.75 1.90575514911446
			17.8 1.91461155041987
			17.85 1.92350075999825
			17.9 1.93240702651413
			17.95 1.94134195146062
			18 1.95030453526896
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.0933911290871902
			-0.565 0.0863255082700154
			-0.58 0.0798645890536507
			-0.595 0.0736034822283775
			-0.61 0.0675743342331806
			-0.625 0.0620078052496058
			-0.64 0.0566446635698393
			-0.655 0.0516556351208655
			-0.67 0.0469168125391798
			-0.685 0.042281649823912
			-0.7 0.0382064731604842
			-0.715 0.0342153838910524
			-0.73 0.0304777690840127
			-0.745 0.0270523120700107
			-0.76 0.0237093998923192
			-0.775 0.0208033269340532
			-0.79 0.0180172996982747
			-0.805 0.0153706504048969
			-0.82 0.0131120370329446
			-0.835 0.0109124828394699
			-0.85 0.00901130935363147
			-0.865 0.00730529916304227
			-0.88 0.00562934145275096
			-0.895 0.0044243011987687
			-0.91 0.00323686104549879
			-0.925 0.00224089556317346
			-0.94 0.00151895292236784
			-0.955 0.000811875243901367
			-0.97 0.000463993580536845
			-0.985 0.000207975395231203
			-1 3.92615300896792e-05
			-1.015 0.000223607691658209
			-1.03 0.000407953853226737
			-1.045 0.000841968926445073
			-1.06 0.00145035155168447
			-1.075 0.00205873417692388
			-1.09 0.0030691994431723
			-1.105 0.00408700198387796
			-1.12 0.00525356496983828
			-1.135 0.0066676504914779
			-1.15 0.00808180423308445
			-1.165 0.00979099724234465
			-1.18 0.0115895387035247
			-1.195 0.0134095315101605
			-1.21 0.0153349683161326
			-1.225 0.0172580112489687
			-1.24 0.019178660308675
			-1.255 0.021317295043054
			-1.27 0.0232326010723747
			-1.285 0.0251455171116746
			-1.3 0.0270560431609533
			-1.315 0.0289641792202115
			-1.33 0.0308699252894493
			-1.345 0.0327732813686645
			-1.36 0.0346742474578594
			-1.375 0.0365728400799222
			-1.39 0.0384690714918686
			-1.405 0.0403629203453362
			-1.42 0.0422543866403251
			-1.435 0.0441434703768335
			-1.45 0.0460301715548638
			-1.465 0.0479144901744157
			-1.48 0.049796426235488
			-1.495 0.0516759797380821
			-1.51 0.0535531506821963
			-1.525 0.0554279517867563
			-1.54 0.0573004300512229
			-1.555 0.0591705323528764
			-1.57 0.0610382586917182
			-1.585 0.0629036090677481
			-1.6 0.0647665834809658
			-1.615 0.0666271819313712
			-1.63 0.0684854044189649
			-1.645 0.070341250943746
			-1.66 0.072194721505715
			-1.675 0.0740458250622864
			-1.69 0.0758946376080529
			-1.705 0.0777410800827522
			-1.72 0.0795851524863845
			-1.735 0.0814268548189489
			-1.75 0.0832661870804461
			-1.8 0.0893801774388402
			-1.85 0.0954680379932162
			-1.9 0.101529780029306
			-1.95 0.107565246757418
			-2 0.113574690406895
			-2.05 0.119558066959832
			-2.1 0.125515221319833
			-2.15 0.131446471127993
			-2.2 0.137351673557273
			-2.25 0.143230701984885
			-2.3 0.14908395995713
			-2.35 0.154911158053504
			-2.4 0.160712240277694
			-2.45 0.166487675439375
			-2.5 0.172237020667604
			-2.55 0.177960402076322
			-2.6 0.183658083282721
			-2.65 0.189329711415146
			-2.7 0.194975550925358
			-2.75 0.20059560333615
			-2.8 0.206189636611584
			-2.85 0.211758078710746
			-2.9 0.217300615413812
			-2.95 0.222817258323446
			-3 0.22830834064275
			-3.05 0.233773464187611
			-3.1 0.239212924116706
			-3.15 0.244626659637605
			-3.2 0.250014471797096
			-3.25 0.255376854301387
			-3.3 0.26071333003142
			-3.35 0.266024146289253
			-3.4 0.271309325220858
			-3.45 0.276568628382522
			-3.5 0.281802539831884
			-3.55 0.287010589702904
			-3.6 0.292193059818126
			-3.65 0.297349890237232
			-3.7 0.302480966363527
			-3.75 0.307586602052285
			-3.8 0.312666415743814
			-3.85 0.317720800394726
			-3.9 0.322749460669306
			-3.95 0.327752556267314
			-4 0.332730084074491
			-4.05 0.337681936636806
			-4.1 0.342608351779269
			-4.15 0.347509004633452
			-4.2 0.352384325827544
			-4.25 0.357233890844656
			-4.3 0.362057977891123
			-4.35 0.366856373756667
			-4.4 0.371629307811559
			-4.45 0.376376589942794
			-4.5 0.381098421743706
			-4.55 0.38579466464563
			-4.6 0.390465441689589
			-4.65 0.395110659607112
			-4.7 0.399730413489047
			-4.75 0.404324619859617
			-4.8 0.408893380120127
			-4.85 0.413436587607299
			-4.9 0.417954381818858
			-4.95 0.422446602343552
			-5 0.426913456189118
			-5.05 0.431354701089692
			-5.1 0.435770638302783
			-5.15 0.440160987743277
			-5.2 0.444525960790829
			-5.25 0.448865435394021
			-5.3 0.453179453925724
			-5.35 0.457468072673743
			-5.4 0.461731165046248
			-5.45 0.465968925975343
			-5.5 0.470181195124691
			-5.55 0.47436801951356
			-5.6 0.478529479989204
			-5.65 0.482665462421952
			-5.7 0.486776040239652
			-5.75 0.490861238474664
			-5.8 0.49492098630374
			-5.85 0.49895531886628
			-5.9 0.502964301940243
			-5.95 0.506947857221854
			-6 0.510905996925058
			-6.05 0.514838749976449
			-6.1 0.51874614521856
			-6.15 0.522628140448028
			-6.2 0.526484744340485
			-6.25 0.530315964421115
			-6.3 0.534121807106511
			-6.35 0.53790227773968
			-6.4 0.541657380618711
			-6.45 0.545387119019636
			-6.5 0.549091495213809
			-6.55 0.552770510480235
			-6.6 0.556424165113009
			-6.65 0.560052458424144
			-6.7 0.563655388742027
			-6.75 0.567232989306184
			-6.8 0.570785224332308
			-6.85 0.574312123212572
			-6.9 0.577813674763679
			-6.95 0.581289890180623
			-7 0.584740764626558
			-7.05 0.588184829117426
			-7.1 0.591653544329583
			-7.15 0.595145476944538
			-7.2 0.598661254152581
			-7.25000000000001 0.602206030078024
			-7.30000000000001 0.605776138401071
			-7.35 0.609369732619958
			-7.4 0.612986871784468
			-7.45 0.616635445548924
			-7.50000000000001 0.620306173194865
			-7.55000000000001 0.623999066086991
			-7.6 0.627723316621078
			-7.65000000000001 0.631470572309638
			-7.70000000000001 0.635241692192899
			-7.75000000000001 0.639039671115185
			-7.80000000000001 0.642862911530507
			-7.85 0.646712510152404
			-7.90000000000001 0.650586771904305
			-7.95000000000001 0.65448316109006
			-8.00000000000001 0.658411460280721
			-8.05000000000001 0.662361810609879
			-8.1 0.66633268347208
			-8.15000000000001 0.670338479693285
			-8.20000000000001 0.674364443261991
			-8.25000000000001 0.67841383653665
			-8.30000000000001 0.68249350333818
			-8.35 0.686594649316864
			-8.40000000000001 0.690722759735087
			-8.45000000000001 0.694877337648909
			-8.50000000000001 0.699052401967495
			-8.55000000000001 0.703259404484576
			-8.6 0.707489234831024
			-8.65000000000001 0.711737669436475
			-8.70000000000001 0.716023719854713
			-8.75000000000001 0.720328422502577
			-8.80000000000001 0.724655377145935
			-8.85000000000001 0.729015653281861
			-8.90000000000001 0.733394881207596
			-8.95000000000001 0.737800745029789
			-9.00000000000001 0.742235313509431
			-9.05000000000001 0.746688587024379
			-9.10000000000001 0.751173500108373
			-9.15000000000001 0.755682641225835
			-9.20000000000001 0.760209512456814
			-9.25000000000001 0.764773600505825
			-9.30000000000001 0.769357005795802
			-9.35000000000001 0.773960956589637
			-9.40000000000001 0.778601003098635
			-9.45000000000001 0.783258379990473
			-9.50000000000001 0.787941402566897
			-9.55000000000001 0.792655478433732
			-9.60000000000001 0.797386744355634
			-9.65000000000001 0.802148903194843
			-9.70000000000001 0.806936917783006
			-9.75000000000001 0.811742117338749
			-9.80000000000001 0.81658338497228
			-9.85000000000001 0.821445314803264
			-9.90000000000001 0.826326126942036
			-9.95000000000001 0.831244774970963
			-10 0.836180597588593
			-10.05 0.841140479726838
			-10.1 0.846133003514689
			-10.15 0.851142697426998
			-10.2 0.856181625191645
			-10.25 0.86124800398928
			-10.3 0.866331548614393
			-10.35 0.871449498740268
			-10.4 0.876589712666184
			-10.45 0.881747165576191
			-10.5 0.886944038545585
			-10.55 0.892158068538504
			-10.6 0.897394510845883
			-10.65 0.902665185394016
			-10.7 0.907953013168653
			-10.75 0.913268424099103
			-10.8 0.918612882540478
			-10.85 0.923974490546285
			-10.9 0.929368850222225
			-10.95 0.934787075573535
			-11 0.940222446956038
			-11.05 0.945695736345747
			-11.1 0.951187712289397
			-11.15 0.956700459650424
			-11.2 0.962249031724404
			-11.25 0.967814742574299
			-11.3 0.973406392584954
			-11.35 0.979028687625081
			-11.4 0.984668118294759
			-11.45 0.990338653838049
			-11.5 0.996034657222158
			-11.55 1.00174779319476
			-11.6 1.00749719784756
			-11.65 1.01326689549946
			-11.7 1.01905572875504
			-11.75 1.02488198079579
			-11.8 1.03072535915839
			-11.85 1.03659303810982
			-11.9 1.04249296052149
			-11.95 1.04841000653194
			-12 1.05435651633432
			-12.05 1.06033009643776
			-12.1 1.06632079750372
			-12.15 1.07234612388692
			-12.2 1.07839334945483
			-12.25 1.08445807894857
			-12.3 1.09056182267155
			-12.35 1.09668268190745
			-12.4 1.10282620759057
			-12.45 1.10900357596839
			-12.5 1.11519805748668
			-12.55 1.12142036640149
			-12.6 1.12767134836839
			-12.65 1.13393944117565
			-12.7 1.14024052084436
			-12.75 1.1465651057119
			-12.8 1.15290679918917
			-12.85 1.15928663759053
			-12.9 1.16568481503062
			-12.95 1.17210402842692
			-13 1.17855868446399
			-13.05 1.18503044449304
			-13.1 1.19152839939827
			-13.15 1.19805663038895
			-13.2 1.20460196335288
			-13.25 1.21117864879357
			-13.3 1.21778044534046
			-13.35 1.22439934190018
			-13.4 1.23105474728806
			-13.45 1.23773010029756
			-13.5 1.24442486180379
			-13.55 1.25115666652975
			-13.6 1.25790556719924
			-13.65 1.26467903345333
			-13.7 1.27148437909694
			-13.75 1.27830681890253
			-13.8 1.285158980203
			-13.85 1.29203785845807
			-13.9 1.29893382914292
			-13.95 1.30586467611547
			-14 1.31281707893376
			-14.05 1.31978726532482
			-14.1 1.32679609607999
			-14.15 1.33382201566063
			-14.2 1.34087087424361
			-14.25 1.34795321577779
			-14.3 1.35505264455744
			-14.35 1.36218016671261
			-14.4 1.36933601164912
			-14.45 1.37650894229236
			-14.5 1.38371511968224
			-14.55 1.39094446086216
			-14.6 1.39819088625254
			-14.65 1.40547571080461
			-14.7 1.41277854128334
			-14.75 1.42010268647013
			-14.8 1.42746191841369
			-14.85 1.43483823144926
			-14.9 1.44224101216783
			-14.95 1.44967372149369
			-15 1.45712351053996
			-15.05 1.46460491933931
			-15.1 1.47211109965452
			-15.15 1.47963435835348
			-15.2 1.48719438801306
			-15.25 1.49477403310693
			-15.3 1.50237337055835
			-15.35 1.51000939880206
			-15.4 1.51766250263932
			-15.45 1.52534045053179
			-15.5 1.53304993288115
			-15.55 1.54077648959552
			-15.6 1.54853304124448
			-15.65 1.55631597196572
			-15.7 1.56411597585361
			-15.75 1.57195112477405
			-15.8 1.57980749829112
			-15.85 1.58768194347562
			-15.9 1.59559468370437
			-15.95 1.60352449459329
			-16 1.61147752767879
			-16.05 1.6194637011067
			-16.1 1.6274669440901
			-16.15 1.63549855905685
			-16.2 1.64355816052173
			-16.25 1.65163483046363
			-16.3 1.65974502146556
			-16.35 1.66787804594244
			-16.4 1.6760281378433
			-16.45 1.68421689920135
			-16.5 1.69242334179763
			-16.55 1.70065138625455
			-16.6 1.70891417698544
			-16.65 1.71719403293645
			-16.7 1.72550063953039
			-16.75 1.73383683994879
			-16.8 1.74219010461328
			-16.85 1.75057526805581
			-16.9 1.75898487361751
			-16.95 1.76741154247344
			-17 1.77587525762242
			-17.05 1.78435344162681
			-17.1 1.79286023970268
			-17.15 1.80139516210604
			-17.2 1.80995699706908
			-17.25 1.81853853044287
			-17.3 1.82714560708731
			-17.35 1.83578105975852
			-17.4 1.84444113258851
			-17.45 1.85312725598872
			-17.5 1.86183043894166
			-17.55 1.87056904655698
			-17.6 1.87932855488649
			-17.65 1.88810642818179
			-17.7 1.89692225977818
			-17.75 1.90575514911446
			-17.8 1.91461155041987
			-17.85 1.92350075999825
			-17.9 1.93240702651413
			-17.95 1.94134195146062
			-18 1.95030453526896
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.0769145921843079
			0.565 0.071095524045892
			0.58 0.0657744729833396
			0.595 0.0606179823959009
			0.61 0.0556525272846725
			0.625 0.051068073591495
			0.64 0.0466511245819076
			0.655 0.0425422858485149
			0.67 0.0386395103936445
			0.685 0.0348221066055405
			0.7 0.0314658932883854
			0.715 0.0281789322404799
			0.73 0.0251007264040658
			0.745 0.0222796058987994
			0.76 0.0195264672509731
			0.775 0.0171330984307482
			0.79 0.0148385962574827
			0.805 0.0126588822627521
			0.82 0.0107987449231173
			0.835 0.00898724724199976
			0.85 0.00742148842995706
			0.865 0.00601646121426794
			0.88 0.00463618446780241
			0.895 0.00364374353035331
			0.91 0.00266579759453796
			0.925 0.00184554539658901
			0.94 0.00125097153994151
			0.955 0.000668640093545877
			0.97 0.000382133478542841
			0.985 0.000171283320642214
			1 3.23348117203061e-05
			1.015 0.000184157688008126
			1.03 0.000335980564295943
			1.045 0.000693424495906026
			1.06 0.00119447317118887
			1.075 0.00169552184647172
			1.09 0.00252771570287949
			1.105 0.00336595235456392
			1.12 0.0043267071406095
			1.135 0.00549133975961552
			1.15 0.00665597237862251
			1.165 0.00806385211272085
			1.18 0.00954513333030003
			1.195 0.0110764942376732
			1.21 0.0128643515162927
			1.225 0.0146547690482223
			1.24 0.0164676909243343
			1.255 0.0182535037441823
			1.27 0.0200808971491098
			1.285 0.0219058943221752
			1.3 0.0237284952633773
			1.315 0.0255486999727167
			1.33 0.027366508450194
			1.345 0.0291819206958083
			1.36 0.0309949367095598
			1.375 0.0328055738106117
			1.39 0.0346138444658149
			1.405 0.0364197266141758
			1.42 0.0382232202556936
			1.435 0.0400243253903691
			1.45 0.0418230420182018
			1.465 0.0436193701391922
			1.48 0.0454133097533394
			1.495 0.0472048608606444
			1.51 0.0489940234611069
			1.525 0.0507808117578414
			1.54 0.0525652726793739
			1.555 0.0543473519492449
			1.57 0.0561270495674521
			1.585 0.0579043655339956
			1.6 0.0596792998488749
			1.615 0.0614518525120911
			1.63 0.0632220235236432
			1.645 0.0649898128835314
			1.66 0.0667552205917558
			1.675 0.0685182588850351
			1.69 0.0702790009745691
			1.705 0.0720373675350659
			1.72 0.0737933585665282
			1.735 0.0755469740689543
			1.75 0.0772982140423438
			1.8 0.0831185240217154
			1.85 0.0889126579733661
			1.9 0.0946806152320722
			1.95 0.100422238833384
			2 0.106137802041821
			2.05 0.111827237361599
			2.1 0.117490394201382
			2.15 0.123127616250762
			2.2 0.128738723075577
			2.25 0.134323600939268
			2.3 0.139882625076258
			2.35 0.145415496384138
			2.4 0.150922229725668
			2.45 0.156403240145619
			2.5 0.161858101714973
			2.55 0.167286995695076
			2.6 0.172690099731207
			2.65 0.178067093381485
			2.7 0.183418315289647
			2.75 0.188743643636009
			2.8 0.194042897002327
			2.85 0.19931659887772
			2.9 0.20456426957149
			2.95 0.20978608617683
			3 0.214982218242484
			3.05 0.220152338266941
			3.1 0.225296860561842
			3.15 0.230415511159928
			3.2 0.235508307825882
			3.25 0.240575525483718
			3.3 0.245616785280029
			3.35 0.250632484176975
			3.4 0.255622369571611
			3.45 0.260586484482071
			3.5 0.265525025958732
			3.55 0.270437656622687
			3.6 0.275324844397013
			3.65 0.2801861810597
			3.7 0.285021909732064
			3.75 0.289831978019562
			3.8 0.294616301932801
			3.85 0.299375125992021
			3.9 0.304108099085184
			3.95 0.308815698906528
			4 0.313497468082728
			4.05 0.318153766349168
			4.1 0.322784352009782
			4.15 0.327389393770235
			4.2 0.331968815153941
			4.25 0.336522642680893
			4.3 0.341050917921693
			4.35 0.345553570837776
			4.4 0.35003071701865
			4.45 0.354482232415188
			4.5 0.358908265617622
			4.55 0.363308678164817
			4.6 0.367683613514405
			4.65 0.372032955563065
			4.7 0.376356807271569
			4.75 0.380655108946439
			4.8 0.384927890350487
			4.85 0.389175179635203
			4.9 0.393396903231845
			4.95 0.397593206046054
			5 0.401763887008387
			5.05 0.405909223794017
			5.1 0.410028963025223
			5.15 0.414123265784249
			5.2 0.418192083668599
			5.25 0.422235362294104
			5.3 0.426253277387838
			5.35 0.430245651772282
			5.4 0.434212570118578
			5.45 0.438154073033098
			5.5 0.44207006969817
			5.55 0.445960630379608
			5.6 0.449825780852809
			5.65 0.453665453459154
			5.7 0.457479663245526
			5.75 0.46126850393071
			5.8 0.465031894729411
			5.85 0.468769842646075
			5.9 0.47248235849441
			5.95 0.476169461655463
			6 0.479831173842583
			6.05 0.483467466168294
			6.1 0.487078345597916
			6.15 0.490663817839083
			6.2 0.494223887373936
			6.25 0.497758557484142
			6.3 0.501267830269091
			6.35 0.504751706657841
			6.4 0.508210210404928
			6.45 0.511643324803574
			6.5 0.51505104407106
			6.55 0.518433398371781
			6.6 0.52179037008474
			6.65 0.525121965026126
			6.7 0.528428192660488
			6.75 0.531721517885272
			6.8 0.535034503115811
			6.85 0.538370779456921
			6.9 0.541739039044423
			6.95 0.545129807829181
			7 0.548543420017855
			7.05 0.551985808519082
			7.1 0.555453637687389
			7.15 0.558945472602172
			7.2 0.562462435693903
			7.25000000000001 0.566005959483455
			7.30000000000001 0.569576311062115
			7.35 0.573170444111292
			7.4 0.576786728353455
			7.45 0.580435851812716
			7.50000000000001 0.584106534499572
			7.55000000000001 0.587798928252632
			7.6 0.59152400795202
			7.65000000000001 0.595270684688983
			7.70000000000001 0.599041628221202
			7.75000000000001 0.602840690641288
			7.80000000000001 0.606662862588438
			7.85 0.610512579869637
			7.90000000000001 0.614387462086519
			7.95000000000001 0.61828302839881
			8.00000000000001 0.622211716088019
			8.05000000000001 0.626162178950417
			8.1 0.630132535721543
			8.15000000000001 0.634138966862394
			8.20000000000001 0.638164574613424
			8.25000000000001 0.642213734325272
			8.30000000000001 0.6462942582951
			8.35 0.650394620757799
			8.40000000000001 0.654522756024601
			8.45000000000001 0.658678003637494
			8.50000000000001 0.66285228234665
			8.55000000000001 0.667059545498865
			8.6 0.671289602179844
			8.65000000000001 0.675537519502594
			8.70000000000001 0.679824045906851
			8.75000000000001 0.684128567144517
			8.80000000000001 0.688455250512611
			8.85000000000001 0.692816199493521
			8.90000000000001 0.697194870694832
			8.95000000000001 0.701600689014125
			9.00000000000001 0.706035954239933
			9.05000000000001 0.710488475297005
			9.10000000000001 0.714973527717588
			9.15000000000001 0.719482841981083
			9.20000000000001 0.724009363950058
			9.25000000000001 0.728573627573469
			9.30000000000001 0.733156952026296
			9.35000000000001 0.737760809486407
			9.40000000000001 0.742400922068519
			9.45000000000001 0.747058230003146
			9.50000000000001 0.751741252579547
			9.55000000000001 0.756455328446387
			9.60000000000001 0.761186594368281
			9.65000000000001 0.765948753207496
			9.70000000000001 0.770736767795661
			9.75000000000001 0.775541967351403
			9.80000000000001 0.780383234984935
			9.85000000000001 0.785245164815918
			9.90000000000001 0.790125976954712
			9.95000000000001 0.795044624983618
			10 0.799980447601249
			10.05 0.804940329739492
			10.1 0.809932853527345
			10.15 0.81494254743965
			10.2 0.819981475204291
			10.25 0.825047854001937
			10.3 0.830131398627044
			10.35 0.8352493487529
			10.4 0.840389562678827
			10.45 0.845547015588837
			10.5 0.850743888558232
			10.55 0.855957918551157
			10.6 0.861194360858598
			10.65 0.866465035406659
			10.7 0.871752863181308
			10.75 0.877068274111761
			10.8 0.88241273255314
			10.85 0.887774340558944
			10.9 0.893168700234874
			10.95 0.898586925586209
			11 0.904022296968694
			11.05 0.909495586358408
			11.1 0.914987562302052
			11.15 0.920500309663078
			11.2 0.926048881737058
			11.25 0.931614592586953
			11.3 0.937206242597599
			11.35 0.942828537637731
			11.4 0.948467968307414
			11.45 0.954138503850709
			11.5 0.959834507234812
			11.55 0.965547643207414
			11.6 0.9712970478602
			11.65 0.977066745512113
			11.7 0.982855578767634
			11.75 0.98868183080845
			11.8 0.994525209171055
			11.85 1.00039288812246
			11.9 1.00629281053414
			11.95 1.01220985654457
			12 1.018156366347
			12.05 1.02412994645042
			12.1 1.03012064751642
			12.15 1.03614597389962
			12.2 1.04219319946749
			12.25 1.04825792896114
			12.3 1.05436167268421
			12.35 1.0604825319201
			12.4 1.06662605760323
			12.45 1.07280342598103
			12.5 1.07899790749931
			12.55 1.08522021641413
			12.6 1.09147119838106
			12.65 1.09773929118829
			12.7 1.10404037085702
			12.75 1.11036495572455
			12.8 1.11670664920189
			12.85 1.12308648760316
			12.9 1.12948466504326
			12.95 1.13590387843955
			13 1.14235853447663
			13.05 1.14883029450571
			13.1 1.15532824941095
			13.15 1.16185648040163
			13.2 1.16840181336548
			13.25 1.17497849880622
			13.3 1.18158029535311
			13.35 1.18819919191286
			13.4 1.19485459730072
			13.45 1.20152995031022
			13.5 1.20822471181644
			13.55 1.2149565165424
			13.6 1.22170541721189
			13.65 1.22847888346598
			13.7 1.23528422910959
			13.75 1.24210666891518
			13.8 1.24895883021567
			13.85 1.25583770847073
			13.9 1.26273367915574
			13.95 1.26966452612813
			14 1.27661692894641
			14.05 1.28358711533755
			14.1 1.29059594609265
			14.15 1.2976218656733
			14.2 1.30467072425627
			14.25 1.31175306579043
			14.3 1.31885249457009
			14.35 1.32598001672612
			14.4 1.33313586166178
			14.45 1.34030879230501
			14.5 1.3475149696949
			14.55 1.35474431087481
			14.6 1.3619907362653
			14.65 1.36927556081727
			14.7 1.37657839129599
			14.75 1.38390253648278
			14.8 1.39126176842631
			14.85 1.39863808146192
			14.9 1.40604086218048
			14.95 1.41347357150636
			15 1.42092336055262
			15.05 1.42840476935197
			15.1 1.43591094966715
			15.15 1.44343420836613
			15.2 1.45099423802572
			15.25 1.45857388311958
			15.3 1.466173220571
			15.35 1.47380924881471
			15.4 1.48146235265197
			15.45 1.48914030054444
			15.5 1.49684978289381
			15.55 1.50457633960817
			15.6 1.51233289125715
			15.65 1.52011582197837
			15.7 1.52791582586627
			15.75 1.53575097478669
			15.8 1.54360734830378
			15.85 1.55148179348829
			15.9 1.55939453371704
			15.95 1.56732434460596
			16 1.57527737769144
			16.05 1.58326355111936
			16.1 1.59126679410275
			16.15 1.5992984090695
			16.2 1.60735801053438
			16.25 1.61543468047628
			16.3 1.62354487147822
			16.35 1.63167789595508
			16.4 1.63982798785596
			16.45 1.648016749214
			16.5 1.65622319181029
			16.55 1.66445123626721
			16.6 1.6727140269981
			16.65 1.6809938829491
			16.7 1.68930048954306
			16.75 1.69763668996144
			16.8 1.70598995462593
			16.85 1.71437511806846
			16.9 1.72278472363016
			16.95 1.7312113924861
			17 1.73967510763508
			17.05 1.74815310633738
			17.1 1.75666005077705
			17.15 1.76520044440645
			17.2 1.77375684708173
			17.25 1.78233838045552
			17.3 1.79094524816674
			17.35 1.79958090977117
			17.4 1.80824098260115
			17.45 1.81692710600137
			17.5 1.82563028895431
			17.55 1.83436889656963
			17.6 1.84312840489913
			17.65 1.85190627819444
			17.7 1.86072210979083
			17.75 1.86955499912712
			17.8 1.87841140043253
			17.85 1.8873006100109
			17.9 1.89620687652679
			17.95 1.90514180147328
			18 1.91410438528162
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.0769145921843079
			-0.565 0.071095524045892
			-0.58 0.0657744729833396
			-0.595 0.0606179823959009
			-0.61 0.0556525272846725
			-0.625 0.051068073591495
			-0.64 0.0466511245819076
			-0.655 0.0425422858485149
			-0.67 0.0386395103936445
			-0.685 0.0348221066055405
			-0.7 0.0314658932883854
			-0.715 0.0281789322404799
			-0.73 0.0251007264040658
			-0.745 0.0222796058987994
			-0.76 0.0195264672509731
			-0.775 0.0171330984307482
			-0.79 0.0148385962574827
			-0.805 0.0126588822627521
			-0.82 0.0107987449231173
			-0.835 0.00898724724199976
			-0.85 0.00742148842995706
			-0.865 0.00601646121426794
			-0.88 0.00463618446780241
			-0.895 0.00364374353035331
			-0.91 0.00266579759453796
			-0.925 0.00184554539658901
			-0.94 0.00125097153994151
			-0.955 0.000668640093545877
			-0.97 0.000382133478542841
			-0.985 0.000171283320642214
			-1 3.23348117203061e-05
			-1.015 0.000184157688008126
			-1.03 0.000335980564295943
			-1.045 0.000693424495906026
			-1.06 0.00119447317118887
			-1.075 0.00169552184647172
			-1.09 0.00252771570287949
			-1.105 0.00336595235456392
			-1.12 0.0043267071406095
			-1.135 0.00549133975961552
			-1.15 0.00665597237862251
			-1.165 0.00806385211272085
			-1.18 0.00954513333030003
			-1.195 0.0110764942376732
			-1.21 0.0128643515162927
			-1.225 0.0146547690482223
			-1.24 0.0164676909243343
			-1.255 0.0182535037441823
			-1.27 0.0200808971491098
			-1.285 0.0219058943221752
			-1.3 0.0237284952633773
			-1.315 0.0255486999727167
			-1.33 0.027366508450194
			-1.345 0.0291819206958083
			-1.36 0.0309949367095598
			-1.375 0.0328055738106117
			-1.39 0.0346138444658149
			-1.405 0.0364197266141758
			-1.42 0.0382232202556936
			-1.435 0.0400243253903691
			-1.45 0.0418230420182018
			-1.465 0.0436193701391922
			-1.48 0.0454133097533394
			-1.495 0.0472048608606444
			-1.51 0.0489940234611069
			-1.525 0.0507808117578414
			-1.54 0.0525652726793739
			-1.555 0.0543473519492449
			-1.57 0.0561270495674521
			-1.585 0.0579043655339956
			-1.6 0.0596792998488749
			-1.615 0.0614518525120911
			-1.63 0.0632220235236432
			-1.645 0.0649898128835314
			-1.66 0.0667552205917558
			-1.675 0.0685182588850351
			-1.69 0.0702790009745691
			-1.705 0.0720373675350659
			-1.72 0.0737933585665282
			-1.735 0.0755469740689543
			-1.75 0.0772982140423438
			-1.8 0.0831185240217154
			-1.85 0.0889126579733661
			-1.9 0.0946806152320722
			-1.95 0.100422238833384
			-2 0.106137802041821
			-2.05 0.111827237361599
			-2.1 0.117490394201382
			-2.15 0.123127616250762
			-2.2 0.128738723075577
			-2.25 0.134323600939268
			-2.3 0.139882625076258
			-2.35 0.145415496384138
			-2.4 0.150922229725668
			-2.45 0.156403240145619
			-2.5 0.161858101714973
			-2.55 0.167286995695076
			-2.6 0.172690099731207
			-2.65 0.178067093381485
			-2.7 0.183418315289647
			-2.75 0.188743643636009
			-2.8 0.194042897002327
			-2.85 0.19931659887772
			-2.9 0.20456426957149
			-2.95 0.20978608617683
			-3 0.214982218242484
			-3.05 0.220152338266941
			-3.1 0.225296860561842
			-3.15 0.230415511159928
			-3.2 0.235508307825882
			-3.25 0.240575525483718
			-3.3 0.245616785280029
			-3.35 0.250632484176975
			-3.4 0.255622369571611
			-3.45 0.260586484482071
			-3.5 0.265525025958732
			-3.55 0.270437656622687
			-3.6 0.275324844397013
			-3.65 0.2801861810597
			-3.7 0.285021909732064
			-3.75 0.289831978019562
			-3.8 0.294616301932801
			-3.85 0.299375125992021
			-3.9 0.304108099085184
			-3.95 0.308815698906528
			-4 0.313497468082728
			-4.05 0.318153766349168
			-4.1 0.322784352009782
			-4.15 0.327389393770235
			-4.2 0.331968815153941
			-4.25 0.336522642680893
			-4.3 0.341050917921693
			-4.35 0.345553570837776
			-4.4 0.35003071701865
			-4.45 0.354482232415188
			-4.5 0.358908265617622
			-4.55 0.363308678164817
			-4.6 0.367683613514405
			-4.65 0.372032955563065
			-4.7 0.376356807271569
			-4.75 0.380655108946439
			-4.8 0.384927890350487
			-4.85 0.389175179635203
			-4.9 0.393396903231845
			-4.95 0.397593206046054
			-5 0.401763887008387
			-5.05 0.405909223794017
			-5.1 0.410028963025223
			-5.15 0.414123265784249
			-5.2 0.418192083668599
			-5.25 0.422235362294104
			-5.3 0.426253277387838
			-5.35 0.430245651772282
			-5.4 0.434212570118578
			-5.45 0.438154073033098
			-5.5 0.44207006969817
			-5.55 0.445960630379608
			-5.6 0.449825780852809
			-5.65 0.453665453459154
			-5.7 0.457479663245526
			-5.75 0.46126850393071
			-5.8 0.465031894729411
			-5.85 0.468769842646075
			-5.9 0.47248235849441
			-5.95 0.476169461655463
			-6 0.479831173842583
			-6.05 0.483467466168294
			-6.1 0.487078345597916
			-6.15 0.490663817839083
			-6.2 0.494223887373936
			-6.25 0.497758557484142
			-6.3 0.501267830269091
			-6.35 0.504751706657841
			-6.4 0.508210210404928
			-6.45 0.511643324803574
			-6.5 0.51505104407106
			-6.55 0.518433398371781
			-6.6 0.52179037008474
			-6.65 0.525121965026126
			-6.7 0.528428192660488
			-6.75 0.531721517885272
			-6.8 0.535034503115811
			-6.85 0.538370779456921
			-6.9 0.541739039044423
			-6.95 0.545129807829181
			-7 0.548543420017855
			-7.05 0.551985808519082
			-7.1 0.555453637687389
			-7.15 0.558945472602172
			-7.2 0.562462435693903
			-7.25000000000001 0.566005959483455
			-7.30000000000001 0.569576311062115
			-7.35 0.573170444111292
			-7.4 0.576786728353455
			-7.45 0.580435851812716
			-7.50000000000001 0.584106534499572
			-7.55000000000001 0.587798928252632
			-7.6 0.59152400795202
			-7.65000000000001 0.595270684688983
			-7.70000000000001 0.599041628221202
			-7.75000000000001 0.602840690641288
			-7.80000000000001 0.606662862588438
			-7.85 0.610512579869637
			-7.90000000000001 0.614387462086519
			-7.95000000000001 0.61828302839881
			-8.00000000000001 0.622211716088019
			-8.05000000000001 0.626162178950417
			-8.1 0.630132535721543
			-8.15000000000001 0.634138966862394
			-8.20000000000001 0.638164574613424
			-8.25000000000001 0.642213734325272
			-8.30000000000001 0.6462942582951
			-8.35 0.650394620757799
			-8.40000000000001 0.654522756024601
			-8.45000000000001 0.658678003637494
			-8.50000000000001 0.66285228234665
			-8.55000000000001 0.667059545498865
			-8.6 0.671289602179844
			-8.65000000000001 0.675537519502594
			-8.70000000000001 0.679824045906851
			-8.75000000000001 0.684128567144517
			-8.80000000000001 0.688455250512611
			-8.85000000000001 0.692816199493521
			-8.90000000000001 0.697194870694832
			-8.95000000000001 0.701600689014125
			-9.00000000000001 0.706035954239933
			-9.05000000000001 0.710488475297005
			-9.10000000000001 0.714973527717588
			-9.15000000000001 0.719482841981083
			-9.20000000000001 0.724009363950058
			-9.25000000000001 0.728573627573469
			-9.30000000000001 0.733156952026296
			-9.35000000000001 0.737760809486407
			-9.40000000000001 0.742400922068519
			-9.45000000000001 0.747058230003146
			-9.50000000000001 0.751741252579547
			-9.55000000000001 0.756455328446387
			-9.60000000000001 0.761186594368281
			-9.65000000000001 0.765948753207496
			-9.70000000000001 0.770736767795661
			-9.75000000000001 0.775541967351403
			-9.80000000000001 0.780383234984935
			-9.85000000000001 0.785245164815918
			-9.90000000000001 0.790125976954712
			-9.95000000000001 0.795044624983618
			-10 0.799980447601249
			-10.05 0.804940329739492
			-10.1 0.809932853527345
			-10.15 0.81494254743965
			-10.2 0.819981475204291
			-10.25 0.825047854001937
			-10.3 0.830131398627044
			-10.35 0.8352493487529
			-10.4 0.840389562678827
			-10.45 0.845547015588837
			-10.5 0.850743888558232
			-10.55 0.855957918551157
			-10.6 0.861194360858598
			-10.65 0.866465035406659
			-10.7 0.871752863181308
			-10.75 0.877068274111761
			-10.8 0.88241273255314
			-10.85 0.887774340558944
			-10.9 0.893168700234874
			-10.95 0.898586925586209
			-11 0.904022296968694
			-11.05 0.909495586358408
			-11.1 0.914987562302052
			-11.15 0.920500309663078
			-11.2 0.926048881737058
			-11.25 0.931614592586953
			-11.3 0.937206242597599
			-11.35 0.942828537637731
			-11.4 0.948467968307414
			-11.45 0.954138503850709
			-11.5 0.959834507234812
			-11.55 0.965547643207414
			-11.6 0.9712970478602
			-11.65 0.977066745512113
			-11.7 0.982855578767634
			-11.75 0.98868183080845
			-11.8 0.994525209171055
			-11.85 1.00039288812246
			-11.9 1.00629281053414
			-11.95 1.01220985654457
			-12 1.018156366347
			-12.05 1.02412994645042
			-12.1 1.03012064751642
			-12.15 1.03614597389962
			-12.2 1.04219319946749
			-12.25 1.04825792896114
			-12.3 1.05436167268421
			-12.35 1.0604825319201
			-12.4 1.06662605760323
			-12.45 1.07280342598103
			-12.5 1.07899790749931
			-12.55 1.08522021641413
			-12.6 1.09147119838106
			-12.65 1.09773929118829
			-12.7 1.10404037085702
			-12.75 1.11036495572455
			-12.8 1.11670664920189
			-12.85 1.12308648760316
			-12.9 1.12948466504326
			-12.95 1.13590387843955
			-13 1.14235853447663
			-13.05 1.14883029450571
			-13.1 1.15532824941095
			-13.15 1.16185648040163
			-13.2 1.16840181336548
			-13.25 1.17497849880622
			-13.3 1.18158029535311
			-13.35 1.18819919191286
			-13.4 1.19485459730072
			-13.45 1.20152995031022
			-13.5 1.20822471181644
			-13.55 1.2149565165424
			-13.6 1.22170541721189
			-13.65 1.22847888346598
			-13.7 1.23528422910959
			-13.75 1.24210666891518
			-13.8 1.24895883021567
			-13.85 1.25583770847073
			-13.9 1.26273367915574
			-13.95 1.26966452612813
			-14 1.27661692894641
			-14.05 1.28358711533755
			-14.1 1.29059594609265
			-14.15 1.2976218656733
			-14.2 1.30467072425627
			-14.25 1.31175306579043
			-14.3 1.31885249457009
			-14.35 1.32598001672612
			-14.4 1.33313586166178
			-14.45 1.34030879230501
			-14.5 1.3475149696949
			-14.55 1.35474431087481
			-14.6 1.3619907362653
			-14.65 1.36927556081727
			-14.7 1.37657839129599
			-14.75 1.38390253648278
			-14.8 1.39126176842631
			-14.85 1.39863808146192
			-14.9 1.40604086218048
			-14.95 1.41347357150636
			-15 1.42092336055262
			-15.05 1.42840476935197
			-15.1 1.43591094966715
			-15.15 1.44343420836613
			-15.2 1.45099423802572
			-15.25 1.45857388311958
			-15.3 1.466173220571
			-15.35 1.47380924881471
			-15.4 1.48146235265197
			-15.45 1.48914030054444
			-15.5 1.49684978289381
			-15.55 1.50457633960817
			-15.6 1.51233289125715
			-15.65 1.52011582197837
			-15.7 1.52791582586627
			-15.75 1.53575097478669
			-15.8 1.54360734830378
			-15.85 1.55148179348829
			-15.9 1.55939453371704
			-15.95 1.56732434460596
			-16 1.57527737769144
			-16.05 1.58326355111936
			-16.1 1.59126679410275
			-16.15 1.5992984090695
			-16.2 1.60735801053438
			-16.25 1.61543468047628
			-16.3 1.62354487147822
			-16.35 1.63167789595508
			-16.4 1.63982798785596
			-16.45 1.648016749214
			-16.5 1.65622319181029
			-16.55 1.66445123626721
			-16.6 1.6727140269981
			-16.65 1.6809938829491
			-16.7 1.68930048954306
			-16.75 1.69763668996144
			-16.8 1.70598995462593
			-16.85 1.71437511806846
			-16.9 1.72278472363016
			-16.95 1.7312113924861
			-17 1.73967510763508
			-17.05 1.74815310633738
			-17.1 1.75666005077705
			-17.15 1.76520044440645
			-17.2 1.77375684708173
			-17.25 1.78233838045552
			-17.3 1.79094524816674
			-17.35 1.79958090977117
			-17.4 1.80824098260115
			-17.45 1.81692710600137
			-17.5 1.82563028895431
			-17.55 1.83436889656963
			-17.6 1.84312840489913
			-17.65 1.85190627819444
			-17.7 1.86072210979083
			-17.75 1.86955499912712
			-17.8 1.87841140043253
			-17.85 1.8873006100109
			-17.9 1.89620687652679
			-17.95 1.90514180147328
			-18 1.91410438528162
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.0634247447176942
			0.565 0.05862626759271
			0.58 0.0542384616421369
			0.595 0.0499863543389636
			0.61 0.0458917773036701
			0.625 0.0421113788525787
			0.64 0.0384691068804041
			0.655 0.0350809065357006
			0.67 0.031862628574576
			0.685 0.0287147491687452
			0.7 0.0259471732535197
			0.715 0.0232367036346879
			0.73 0.0206983762013805
			0.745 0.0183720445810344
			0.76 0.0161017716594491
			0.775 0.0141281694842689
			0.79 0.0122360939955914
			0.805 0.0104386742895609
			0.82 0.00890478153194895
			0.835 0.00741099765143049
			0.85 0.00611985314785796
			0.865 0.00496124994987234
			0.88 0.00382305630159084
			0.895 0.00300467696267076
			0.91 0.00219825038527745
			0.925 0.00152186005697183
			0.94 0.00103156694089686
			0.955 0.000551369071028068
			0.97 0.000315112095590167
			0.985 0.000141242390781904
			1 2.66636943733708e-05
			1.015 0.000151858756810773
			1.03 0.000277053819248173
			1.045 0.000571806602425315
			1.06 0.000984977672029432
			1.075 0.00139814874163357
			1.09 0.00208438631241654
			1.105 0.00277560684854971
			1.12 0.00356785738659061
			1.135 0.004528228162182
			1.15 0.00548859893775972
			1.165 0.00664969707923061
			1.18 0.00787120913750129
			1.195 0.00913382760705452
			1.21 0.0106086463716372
			1.225 0.0120845880350702
			1.24 0.0136970928928952
			1.255 0.0156539835418778
			1.27 0.0173881777680868
			1.285 0.0191200407031261
			1.3 0.0208508215724501
			1.315 0.0225801982418638
			1.33 0.024307178917275
			1.345 0.0260317635986837
			1.36 0.0277539522860899
			1.375 0.0294737449794934
			1.39 0.0311911416788946
			1.405 0.0329061423842931
			1.42 0.034618747095689
			1.435 0.0363289558130825
			1.45 0.0380367762304833
			1.465 0.0397422351770023
			1.48 0.0414453053068618
			1.495 0.0431459866200612
			1.51 0.0448442791166011
			1.525 0.0465401827964812
			1.54 0.0482336976597013
			1.555 0.0499248237062621
			1.57 0.0516135609361628
			1.585 0.053299909349404
			1.6 0.0549838691543731
			1.615 0.0566655090372875
			1.63 0.0583447665126024
			1.645 0.0600216415803205
			1.66 0.0616961342404397
			1.675 0.0633682444929601
			1.69 0.0650379723378818
			1.705 0.0667053177752049
			1.72 0.0683702808049301
			1.735 0.0700328614270566
			1.75 0.0716930596415846
			1.8 0.0772101688063987
			1.85 0.0827008741202743
			1.9 0.0881651803998245
			1.95 0.0936034520218761
			2 0.0990153741347508
			2.05 0.104400988723241
			2.1 0.109760637841496
			2.15 0.115093989806836
			2.2 0.120401146640859
			2.25 0.125682366885021
			2.3 0.130937337655965
			2.35 0.136166249383907
			2.4 0.141369213313816
			2.45 0.146545971356116
			2.5 0.151696831503048
			2.55 0.156821693636505
			2.6 0.16192038986302
			2.65 0.166993374771228
			2.7 0.172040274065039
			2.75 0.177061157727989
			2.8 0.182056314795097
			2.85 0.187025376695472
			2.9 0.191968644676258
			2.95 0.196886046579421
			3 0.201777390043145
			3.05 0.206643176947804
			3.1 0.211482929236695
			3.15 0.2162968847879
			3.2 0.221085091156027
			3.25 0.225847289994254
			3.3 0.230583949632255
			3.35 0.235294633900181
			3.4 0.239979551442813
			3.45 0.244638656777802
			3.5 0.249271888587959
			3.55 0.253879563715894
			3.6 0.258461294956171
			3.65 0.263017496136724
			3.7 0.267547847367206
			3.75 0.272052539248119
			3.8 0.27653153684953
			3.85 0.28098463466192
			3.9 0.285412269954304
			3.95 0.289814056638034
			4 0.294190305135176
			4.05 0.298540806873857
			4.1 0.302865716897082
			4.15 0.307164954490826
			4.2 0.311438570329974
			4.25 0.315686563312483
			4.3 0.319908926394138
			4.35 0.324105693095115
			4.4 0.328276842093199
			4.45 0.332422399695527
			4.5 0.336542370634514
			4.55 0.340636735226598
			4.6 0.344705561576824
			4.65 0.348748748200468
			4.7 0.352766460965323
			4.75 0.356758483659434
			4.8 0.360725111454289
			4.85 0.3646660675749
			4.9 0.368581552417731
			4.95 0.372471472361031
			5 0.376335820048405
			5.05 0.380174726010802
			5.1 0.383988030162681
			5.15 0.387775859471793
			5.2 0.391538186679025
			5.25 0.395274951628419
			5.3 0.39898626721235
			5.35 0.402672085047393
			5.4 0.406332373028835
			5.45 0.409967178031238
			5.5 0.413576541826257
			5.55 0.417160401506947
			5.6 0.42071877067271
			5.65 0.424251661247436
			5.7 0.427759115925896
			5.75 0.431241108684856
			5.8 0.434697636120828
			5.85 0.438128705608791
			5.9 0.441534323036856
			5.95 0.44491449283859
			6 0.448269218016425
			6.05 0.451598500156705
			6.1 0.454902352388387
			6.15 0.458180782296698
			6.2 0.461433767496957
			6.25 0.464661341718824
			6.3 0.467863487545858
			6.35 0.471040213343771
			6.4 0.47419152804831
			6.45 0.4773314309189
			6.5 0.480490755206381
			6.55 0.483678720307579
			6.6 0.486890287779167
			6.65 0.490125853544355
			6.7 0.493388534766664
			6.75 0.496678683295656
			6.8 0.499992088498354
			6.85 0.50332747633062
			6.9 0.506696498714468
			6.95 0.510087007553694
			7 0.5135001500337
			7.05 0.516943612449745
			7.1 0.520410572715192
			7.15 0.523902311819803
			7.2 0.527420437853568
			7.25000000000001 0.530962733730585
			7.30000000000001 0.534533323858913
			7.35 0.53812798531454
			7.4 0.541743431168992
			7.45 0.54539309262076
			7.50000000000001 0.54906373038507
			7.55000000000001 0.552755636500308
			7.6 0.556481522715171
			7.65000000000001 0.560227635824269
			7.70000000000001 0.563998408034641
			7.75000000000001 0.567798518042693
			7.80000000000001 0.571619656520007
			7.85 0.575469488137782
			7.90000000000001 0.579344967250102
			7.95000000000001 0.58323974139359
			8.00000000000001 0.587168801716279
			8.05000000000001 0.591119371625929
			8.1 0.595089234251768
			8.15000000000001 0.59909627242638
			8.20000000000001 0.603121540491471
			8.25000000000001 0.607170476488109
			8.30000000000001 0.611251823439698
			8.35 0.615351433937961
			8.40000000000001 0.619479593119565
			8.45000000000001 0.62363548638314
			8.50000000000001 0.627809008057429
			8.55000000000001 0.632016522874504
			8.6 0.636246767906817
			8.65000000000001 0.64049421593226
			8.70000000000001 0.644781093198596
			8.75000000000001 0.649085430090039
			8.80000000000001 0.653411960105003
			8.85000000000001 0.657773168620138
			8.90000000000001 0.662151597276641
			8.95000000000001 0.666557405745935
			9.00000000000001 0.670992681821634
			9.05000000000001 0.675445171687252
			9.10000000000001 0.679930224107894
			9.15000000000001 0.684439538371326
			9.20000000000001 0.688966060340283
			9.25000000000001 0.693530323963713
			9.30000000000001 0.69811364841654
			9.35000000000001 0.70271750587666
			9.40000000000001 0.707357618458761
			9.45000000000001 0.712014926393398
			9.50000000000001 0.716697948969804
			9.55000000000001 0.721412024836629
			9.60000000000001 0.726143290758553
			9.65000000000001 0.730905449597753
			9.70000000000001 0.735693464185904
			9.75000000000001 0.740498663741655
			9.80000000000001 0.745339931375184
			9.85000000000001 0.750201861206163
			9.90000000000001 0.755082673344935
			9.95000000000001 0.760001321373858
			10 0.764937143991492
			10.05 0.769897026129736
			10.1 0.774889549917587
			10.15 0.779899243829901
			10.2 0.784938171594535
			10.25 0.790004550392189
			10.3 0.795088095017287
			10.35 0.800206045143145
			10.4 0.805346259069069
			10.45 0.810503711979076
			10.5 0.81570058494848
			10.55 0.820914614941398
			10.6 0.826151057248792
			10.65 0.831421731796912
			10.7 0.836709559571554
			10.75 0.842024970501998
			10.8 0.847369428943383
			10.85 0.852731036949188
			10.9 0.858125396625123
			10.95 0.863543621976449
			11 0.868978993358936
			11.05 0.874452282748654
			11.1 0.879944258692295
			11.15 0.885457006053321
			11.2 0.891005578127304
			11.25 0.896571288977196
			11.3 0.902162938987835
			11.35 0.907785234027978
			11.4 0.913424664697659
			11.45 0.919095200240902
			11.5 0.924791203625055
			11.55 0.930504339597667
			11.6 0.936253744250467
			11.65 0.942023441902363
			11.7 0.947812275157969
			11.75 0.953638527198704
			11.8 0.959481905561304
			11.85 0.965349584512718
			11.9 0.97124950692439
			11.95 0.977166552934843
			12 0.983113062737229
			12.05 0.989086642840668
			12.1 0.995077343906671
			12.15 1.00110267028983
			12.2 1.00714989585774
			12.25 1.01321462535147
			12.3 1.01931836907447
			12.35 1.02543922831035
			12.4 1.03158275399348
			12.45 1.0377601223713
			12.5 1.04395460388956
			12.55 1.05017691280438
			12.6 1.0564278947713
			12.65 1.06269598757854
			12.7 1.06899706724726
			12.75 1.07532165211481
			12.8 1.08166334559208
			12.85 1.08804318399343
			12.9 1.09444136143353
			12.95 1.10086057482983
			13 1.10731523086682
			13.05 1.11378699089595
			13.1 1.12028494580118
			13.15 1.12681317679185
			13.2 1.13335850975573
			13.25 1.13993519519647
			13.3 1.14653699174336
			13.35 1.15315588830309
			13.4 1.15981129369096
			13.45 1.16648664670046
			13.5 1.17318140820669
			13.55 1.17991321293265
			13.6 1.18666211360213
			13.65 1.19343557985625
			13.7 1.20024092549984
			13.75 1.20706336530543
			13.8 1.2139155266059
			13.85 1.22079440486098
			13.9 1.22769037554599
			13.95 1.23462122251838
			14 1.24157362533666
			14.05 1.2485438117278
			14.1 1.2555526424829
			14.15 1.26257856206355
			14.2 1.26962742064652
			14.25 1.27670976218069
			14.3 1.28380919096034
			14.35 1.29093671311639
			14.4 1.29809255805202
			14.45 1.30526548869526
			14.5 1.31247166608515
			14.55 1.31970100726506
			14.6 1.32694743265545
			14.65 1.33423225720752
			14.7 1.34153508768624
			14.75 1.34885923287303
			14.8 1.35621846481656
			14.85 1.36359477785219
			14.9 1.37099755857073
			14.95 1.37843026789659
			15 1.38588005694287
			15.05 1.39336146574221
			15.1 1.40086764605742
			15.15 1.40839090475639
			15.2 1.41595093441597
			15.25 1.42353057950983
			15.3 1.43112991696125
			15.35 1.43876594520496
			15.4 1.44641904904222
			15.45 1.45409699693469
			15.5 1.46180647928406
			15.55 1.46953303599842
			15.6 1.47728958764738
			15.65 1.48507251836862
			15.7 1.49287252225652
			15.75 1.50070767117695
			15.8 1.50856404469401
			15.85 1.51643848987852
			15.9 1.52435123010727
			15.95 1.5322810409962
			16 1.54023407408169
			16.05 1.54822024750961
			16.1 1.556223490493
			16.15 1.56425510545975
			16.2 1.57231470692463
			16.25 1.58039137686654
			16.3 1.58850156786856
			16.35 1.59663459234533
			16.4 1.60478468424621
			16.45 1.61297344560425
			16.5 1.62117988820054
			16.55 1.62940793265746
			16.6 1.63767072338832
			16.65 1.64595057933935
			16.7 1.6542571859333
			16.75 1.6625933863517
			16.8 1.67094665101618
			16.85 1.67933181445872
			16.9 1.68774142002041
			16.95 1.69616808887635
			17 1.70463180402533
			17.05 1.71311481031748
			17.1 1.72161779942007
			17.15 1.73015714079672
			17.2 1.73871354347198
			17.25 1.74729507684577
			17.3 1.75590781129573
			17.35 1.76453760616142
			17.4 1.77319767899142
			17.45 1.78188380239162
			17.5 1.79058698534498
			17.55 1.79932559295988
			17.6 1.8080851012894
			17.65 1.81686297458469
			17.7 1.82567880618108
			17.75 1.83451169551737
			17.8 1.84336809682285
			17.85 1.85225730640115
			17.9 1.86116357291704
			17.95 1.87009849786352
			18 1.87906108167187
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.0634247447176942
			-0.565 0.05862626759271
			-0.58 0.0542384616421369
			-0.595 0.0499863543389636
			-0.61 0.0458917773036701
			-0.625 0.0421113788525787
			-0.64 0.0384691068804041
			-0.655 0.0350809065357006
			-0.67 0.031862628574576
			-0.685 0.0287147491687452
			-0.7 0.0259471732535197
			-0.715 0.0232367036346879
			-0.73 0.0206983762013805
			-0.745 0.0183720445810344
			-0.76 0.0161017716594491
			-0.775 0.0141281694842689
			-0.79 0.0122360939955914
			-0.805 0.0104386742895609
			-0.82 0.00890478153194895
			-0.835 0.00741099765143049
			-0.85 0.00611985314785796
			-0.865 0.00496124994987234
			-0.88 0.00382305630159084
			-0.895 0.00300467696267076
			-0.91 0.00219825038527745
			-0.925 0.00152186005697183
			-0.94 0.00103156694089686
			-0.955 0.000551369071028068
			-0.97 0.000315112095590167
			-0.985 0.000141242390781904
			-1 2.66636943733708e-05
			-1.015 0.000151858756810773
			-1.03 0.000277053819248173
			-1.045 0.000571806602425315
			-1.06 0.000984977672029432
			-1.075 0.00139814874163357
			-1.09 0.00208438631241654
			-1.105 0.00277560684854971
			-1.12 0.00356785738659061
			-1.135 0.004528228162182
			-1.15 0.00548859893775972
			-1.165 0.00664969707923061
			-1.18 0.00787120913750129
			-1.195 0.00913382760705452
			-1.21 0.0106086463716372
			-1.225 0.0120845880350702
			-1.24 0.0136970928928952
			-1.255 0.0156539835418778
			-1.27 0.0173881777680868
			-1.285 0.0191200407031261
			-1.3 0.0208508215724501
			-1.315 0.0225801982418638
			-1.33 0.024307178917275
			-1.345 0.0260317635986837
			-1.36 0.0277539522860899
			-1.375 0.0294737449794934
			-1.39 0.0311911416788946
			-1.405 0.0329061423842931
			-1.42 0.034618747095689
			-1.435 0.0363289558130825
			-1.45 0.0380367762304833
			-1.465 0.0397422351770023
			-1.48 0.0414453053068618
			-1.495 0.0431459866200612
			-1.51 0.0448442791166011
			-1.525 0.0465401827964812
			-1.54 0.0482336976597013
			-1.555 0.0499248237062621
			-1.57 0.0516135609361628
			-1.585 0.053299909349404
			-1.6 0.0549838691543731
			-1.615 0.0566655090372875
			-1.63 0.0583447665126024
			-1.645 0.0600216415803205
			-1.66 0.0616961342404397
			-1.675 0.0633682444929601
			-1.69 0.0650379723378818
			-1.705 0.0667053177752049
			-1.72 0.0683702808049301
			-1.735 0.0700328614270566
			-1.75 0.0716930596415846
			-1.8 0.0772101688063987
			-1.85 0.0827008741202743
			-1.9 0.0881651803998245
			-1.95 0.0936034520218761
			-2 0.0990153741347508
			-2.05 0.104400988723241
			-2.1 0.109760637841496
			-2.15 0.115093989806836
			-2.2 0.120401146640859
			-2.25 0.125682366885021
			-2.3 0.130937337655965
			-2.35 0.136166249383907
			-2.4 0.141369213313816
			-2.45 0.146545971356116
			-2.5 0.151696831503048
			-2.55 0.156821693636505
			-2.6 0.16192038986302
			-2.65 0.166993374771228
			-2.7 0.172040274065039
			-2.75 0.177061157727989
			-2.8 0.182056314795097
			-2.85 0.187025376695472
			-2.9 0.191968644676258
			-2.95 0.196886046579421
			-3 0.201777390043145
			-3.05 0.206643176947804
			-3.1 0.211482929236695
			-3.15 0.2162968847879
			-3.2 0.221085091156027
			-3.25 0.225847289994254
			-3.3 0.230583949632255
			-3.35 0.235294633900181
			-3.4 0.239979551442813
			-3.45 0.244638656777802
			-3.5 0.249271888587959
			-3.55 0.253879563715894
			-3.6 0.258461294956171
			-3.65 0.263017496136724
			-3.7 0.267547847367206
			-3.75 0.272052539248119
			-3.8 0.27653153684953
			-3.85 0.28098463466192
			-3.9 0.285412269954304
			-3.95 0.289814056638034
			-4 0.294190305135176
			-4.05 0.298540806873857
			-4.1 0.302865716897082
			-4.15 0.307164954490826
			-4.2 0.311438570329974
			-4.25 0.315686563312483
			-4.3 0.319908926394138
			-4.35 0.324105693095115
			-4.4 0.328276842093199
			-4.45 0.332422399695527
			-4.5 0.336542370634514
			-4.55 0.340636735226598
			-4.6 0.344705561576824
			-4.65 0.348748748200468
			-4.7 0.352766460965323
			-4.75 0.356758483659434
			-4.8 0.360725111454289
			-4.85 0.3646660675749
			-4.9 0.368581552417731
			-4.95 0.372471472361031
			-5 0.376335820048405
			-5.05 0.380174726010802
			-5.1 0.383988030162681
			-5.15 0.387775859471793
			-5.2 0.391538186679025
			-5.25 0.395274951628419
			-5.3 0.39898626721235
			-5.35 0.402672085047393
			-5.4 0.406332373028835
			-5.45 0.409967178031238
			-5.5 0.413576541826257
			-5.55 0.417160401506947
			-5.6 0.42071877067271
			-5.65 0.424251661247436
			-5.7 0.427759115925896
			-5.75 0.431241108684856
			-5.8 0.434697636120828
			-5.85 0.438128705608791
			-5.9 0.441534323036856
			-5.95 0.44491449283859
			-6 0.448269218016425
			-6.05 0.451598500156705
			-6.1 0.454902352388387
			-6.15 0.458180782296698
			-6.2 0.461433767496957
			-6.25 0.464661341718824
			-6.3 0.467863487545858
			-6.35 0.471040213343771
			-6.4 0.47419152804831
			-6.45 0.4773314309189
			-6.5 0.480490755206381
			-6.55 0.483678720307579
			-6.6 0.486890287779167
			-6.65 0.490125853544355
			-6.7 0.493388534766664
			-6.75 0.496678683295656
			-6.8 0.499992088498354
			-6.85 0.50332747633062
			-6.9 0.506696498714468
			-6.95 0.510087007553694
			-7 0.5135001500337
			-7.05 0.516943612449745
			-7.1 0.520410572715192
			-7.15 0.523902311819803
			-7.2 0.527420437853568
			-7.25000000000001 0.530962733730585
			-7.30000000000001 0.534533323858913
			-7.35 0.53812798531454
			-7.4 0.541743431168992
			-7.45 0.54539309262076
			-7.50000000000001 0.54906373038507
			-7.55000000000001 0.552755636500308
			-7.6 0.556481522715171
			-7.65000000000001 0.560227635824269
			-7.70000000000001 0.563998408034641
			-7.75000000000001 0.567798518042693
			-7.80000000000001 0.571619656520007
			-7.85 0.575469488137782
			-7.90000000000001 0.579344967250102
			-7.95000000000001 0.58323974139359
			-8.00000000000001 0.587168801716279
			-8.05000000000001 0.591119371625929
			-8.1 0.595089234251768
			-8.15000000000001 0.59909627242638
			-8.20000000000001 0.603121540491471
			-8.25000000000001 0.607170476488109
			-8.30000000000001 0.611251823439698
			-8.35 0.615351433937961
			-8.40000000000001 0.619479593119565
			-8.45000000000001 0.62363548638314
			-8.50000000000001 0.627809008057429
			-8.55000000000001 0.632016522874504
			-8.6 0.636246767906817
			-8.65000000000001 0.64049421593226
			-8.70000000000001 0.644781093198596
			-8.75000000000001 0.649085430090039
			-8.80000000000001 0.653411960105003
			-8.85000000000001 0.657773168620138
			-8.90000000000001 0.662151597276641
			-8.95000000000001 0.666557405745935
			-9.00000000000001 0.670992681821634
			-9.05000000000001 0.675445171687252
			-9.10000000000001 0.679930224107894
			-9.15000000000001 0.684439538371326
			-9.20000000000001 0.688966060340283
			-9.25000000000001 0.693530323963713
			-9.30000000000001 0.69811364841654
			-9.35000000000001 0.70271750587666
			-9.40000000000001 0.707357618458761
			-9.45000000000001 0.712014926393398
			-9.50000000000001 0.716697948969804
			-9.55000000000001 0.721412024836629
			-9.60000000000001 0.726143290758553
			-9.65000000000001 0.730905449597753
			-9.70000000000001 0.735693464185904
			-9.75000000000001 0.740498663741655
			-9.80000000000001 0.745339931375184
			-9.85000000000001 0.750201861206163
			-9.90000000000001 0.755082673344935
			-9.95000000000001 0.760001321373858
			-10 0.764937143991492
			-10.05 0.769897026129736
			-10.1 0.774889549917587
			-10.15 0.779899243829901
			-10.2 0.784938171594535
			-10.25 0.790004550392189
			-10.3 0.795088095017287
			-10.35 0.800206045143145
			-10.4 0.805346259069069
			-10.45 0.810503711979076
			-10.5 0.81570058494848
			-10.55 0.820914614941398
			-10.6 0.826151057248792
			-10.65 0.831421731796912
			-10.7 0.836709559571554
			-10.75 0.842024970501998
			-10.8 0.847369428943383
			-10.85 0.852731036949188
			-10.9 0.858125396625123
			-10.95 0.863543621976449
			-11 0.868978993358936
			-11.05 0.874452282748654
			-11.1 0.879944258692295
			-11.15 0.885457006053321
			-11.2 0.891005578127304
			-11.25 0.896571288977196
			-11.3 0.902162938987835
			-11.35 0.907785234027978
			-11.4 0.913424664697659
			-11.45 0.919095200240902
			-11.5 0.924791203625055
			-11.55 0.930504339597667
			-11.6 0.936253744250467
			-11.65 0.942023441902363
			-11.7 0.947812275157969
			-11.75 0.953638527198704
			-11.8 0.959481905561304
			-11.85 0.965349584512718
			-11.9 0.97124950692439
			-11.95 0.977166552934843
			-12 0.983113062737229
			-12.05 0.989086642840668
			-12.1 0.995077343906671
			-12.15 1.00110267028983
			-12.2 1.00714989585774
			-12.25 1.01321462535147
			-12.3 1.01931836907447
			-12.35 1.02543922831035
			-12.4 1.03158275399348
			-12.45 1.0377601223713
			-12.5 1.04395460388956
			-12.55 1.05017691280438
			-12.6 1.0564278947713
			-12.65 1.06269598757854
			-12.7 1.06899706724726
			-12.75 1.07532165211481
			-12.8 1.08166334559208
			-12.85 1.08804318399343
			-12.9 1.09444136143353
			-12.95 1.10086057482983
			-13 1.10731523086682
			-13.05 1.11378699089595
			-13.1 1.12028494580118
			-13.15 1.12681317679185
			-13.2 1.13335850975573
			-13.25 1.13993519519647
			-13.3 1.14653699174336
			-13.35 1.15315588830309
			-13.4 1.15981129369096
			-13.45 1.16648664670046
			-13.5 1.17318140820669
			-13.55 1.17991321293265
			-13.6 1.18666211360213
			-13.65 1.19343557985625
			-13.7 1.20024092549984
			-13.75 1.20706336530543
			-13.8 1.2139155266059
			-13.85 1.22079440486098
			-13.9 1.22769037554599
			-13.95 1.23462122251838
			-14 1.24157362533666
			-14.05 1.2485438117278
			-14.1 1.2555526424829
			-14.15 1.26257856206355
			-14.2 1.26962742064652
			-14.25 1.27670976218069
			-14.3 1.28380919096034
			-14.35 1.29093671311639
			-14.4 1.29809255805202
			-14.45 1.30526548869526
			-14.5 1.31247166608515
			-14.55 1.31970100726506
			-14.6 1.32694743265545
			-14.65 1.33423225720752
			-14.7 1.34153508768624
			-14.75 1.34885923287303
			-14.8 1.35621846481656
			-14.85 1.36359477785219
			-14.9 1.37099755857073
			-14.95 1.37843026789659
			-15 1.38588005694287
			-15.05 1.39336146574221
			-15.1 1.40086764605742
			-15.15 1.40839090475639
			-15.2 1.41595093441597
			-15.25 1.42353057950983
			-15.3 1.43112991696125
			-15.35 1.43876594520496
			-15.4 1.44641904904222
			-15.45 1.45409699693469
			-15.5 1.46180647928406
			-15.55 1.46953303599842
			-15.6 1.47728958764738
			-15.65 1.48507251836862
			-15.7 1.49287252225652
			-15.75 1.50070767117695
			-15.8 1.50856404469401
			-15.85 1.51643848987852
			-15.9 1.52435123010727
			-15.95 1.5322810409962
			-16 1.54023407408169
			-16.05 1.54822024750961
			-16.1 1.556223490493
			-16.15 1.56425510545975
			-16.2 1.57231470692463
			-16.25 1.58039137686654
			-16.3 1.58850156786856
			-16.35 1.59663459234533
			-16.4 1.60478468424621
			-16.45 1.61297344560425
			-16.5 1.62117988820054
			-16.55 1.62940793265746
			-16.6 1.63767072338832
			-16.65 1.64595057933935
			-16.7 1.6542571859333
			-16.75 1.6625933863517
			-16.8 1.67094665101618
			-16.85 1.67933181445872
			-16.9 1.68774142002041
			-16.95 1.69616808887635
			-17 1.70463180402533
			-17.05 1.71311481031748
			-17.1 1.72161779942007
			-17.15 1.73015714079672
			-17.2 1.73871354347198
			-17.25 1.74729507684577
			-17.3 1.75590781129573
			-17.35 1.76453760616142
			-17.4 1.77319767899142
			-17.45 1.78188380239162
			-17.5 1.79058698534498
			-17.55 1.79932559295988
			-17.6 1.8080851012894
			-17.65 1.81686297458469
			-17.7 1.82567880618108
			-17.75 1.83451169551737
			-17.8 1.84336809682285
			-17.85 1.85225730640115
			-17.9 1.86116357291704
			-17.95 1.87009849786352
			-18 1.87906108167187
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.0523801917424463
			0.565 0.0484173038664738
			0.58 0.0447935743892379
			0.595 0.0412819134934625
			0.61 0.0379003511211181
			0.625 0.0347782574238963
			0.64 0.0317702373659548
			0.655 0.0289720458319198
			0.67 0.0263141870193296
			0.685 0.0237144678152015
			0.7 0.0214288274433476
			0.715 0.0191903490863841
			0.73 0.0170940367046228
			0.745 0.0151728039606423
			0.76 0.013297868058738
			0.775 0.0116679417449721
			0.79 0.0101053453588259
			0.805 0.0086209217436803
			0.82 0.00735413545839558
			0.835 0.00612047363710484
			0.85 0.0050541643131121
			0.865 0.00409731603671738
			0.88 0.00315732326571951
			0.895 0.00248145351044514
			0.91 0.00181545510654012
			0.925 0.00125684891510672
			0.94 0.000851933648292156
			0.955 0.000455355678447813
			0.97 0.000260239628253079
			0.985 0.000116646957654293
			1 2.20205761971132e-05
			1.015 0.000125414628547933
			1.03 0.000228808680898751
			1.045 0.00047223429290806
			1.06 0.00081345726423611
			1.075 0.00115468023556414
			1.09 0.00172141890670071
			1.105 0.00229227282783374
			1.12 0.00294656375600951
			1.135 0.00373969907871731
			1.15 0.00453283440142501
			1.165 0.00549174316096386
			1.18 0.00650054557889592
			1.195 0.0075433053167551
			1.21 0.0087617603188511
			1.225 0.00998029106306525
			1.24 0.0113120536040731
			1.255 0.012930508692255
			1.27 0.0143611178452946
			1.285 0.015790626233376
			1.3 0.0173393905797608
			1.315 0.0189802237166259
			1.33 0.0206186536112472
			1.345 0.0222546802636256
			1.36 0.0238883036737611
			1.375 0.0255195238416536
			1.39 0.0271483407673028
			1.405 0.028774754450709
			1.42 0.030398764891872
			1.435 0.0320203720907919
			1.45 0.0336395842457029
			1.465 0.0352564290003194
			1.48 0.0368708779971559
			1.495 0.0384829312362126
			1.51 0.0400925887174892
			1.525 0.0416998504409867
			1.54 0.0433047164067031
			1.555 0.0449071866146429
			1.57 0.0465072610647947
			1.585 0.0481049397571741
			1.6 0.049700223920676
			1.615 0.0512931728927691
			1.63 0.0528837318336753
			1.645 0.0544719007433925
			1.66 0.0560576796219235
			1.675 0.0576410684692705
			1.69 0.0592220672854241
			1.705 0.0608006760703944
			1.72 0.0623768948241752
			1.735 0.0639507235467697
			1.75 0.0655221629115483
			1.8 0.0707433686296046
			1.85 0.0759380849286043
			1.9 0.081106329428879
			1.95 0.0862484668366771
			2 0.0913641753493967
			2.05 0.0964535148898851
			2.1 0.101516813148335
			2.15 0.106553737382711
			2.2 0.111564419478302
			2.25 0.116549081678203
			2.3 0.121507419806773
			2.35 0.126439669527544
			2.4 0.131345876599645
			2.45 0.136225805246988
			2.5 0.141079827432834
			2.55 0.145907741322635
			2.6 0.15070943555813
			2.65 0.155485399901145
			2.7 0.16023516617065
			2.75 0.164958932318272
			2.8 0.169656844860181
			2.85 0.174328594838241
			2.9 0.178974594980456
			2.95 0.183594577278047
			3 0.188188550016356
			3.05 0.192756811694799
			3.1 0.197298974091896
			3.15 0.201815421539291
			3.2 0.206305935470405
			3.25 0.210770523741598
			3.3 0.215209428185298
			3.35 0.219622287959782
			3.4 0.224009560236996
			3.45 0.228370871526279
			3.5 0.232706433584578
			3.55 0.237016228867447
			3.6 0.241300144336381
			3.65 0.245558454039918
			3.7 0.249790788034811
			3.75 0.253997635587575
			3.8 0.258178532620164
			3.85 0.26233385674552
			3.9 0.266463342272377
			3.95 0.270567195645011
			4 0.274645293521077
			4.05 0.278697725513928
			4.1 0.282724458078281
			4.15 0.286725514869341
			4.2 0.290700903023451
			4.25 0.294650627699747
			4.3 0.298574690978677
			4.35 0.302473123635541
			4.4 0.30634588027278
			4.45 0.310193058106825
			4.5 0.314014525093244
			4.55 0.31781048248812
			4.6 0.321580689627284
			4.65 0.32532544422978
			4.7 0.329044489070709
			4.75 0.332737986976243
			4.8 0.336405896346797
			4.85 0.340048150671185
			4.9 0.343664948847186
			4.95 0.347256098214961
			5 0.350821680399607
			5.05 0.354361758432741
			5.1 0.357876229508018
			5.15 0.361365145368757
			5.2 0.364828576639706
			5.25 0.36826643470072
			5.3 0.37167873695327
			5.35 0.37506552967989
			5.4 0.378426824294254
			5.45 0.381762585453197
			5.5 0.385072824903514
			5.55 0.388357552560008
			5.6 0.391616776562315
			5.65 0.394850503318997
			5.7 0.398058737540109
			5.75 0.40124146604736
			5.8 0.404398592342944
			5.85 0.40753013219797
			5.9 0.410636173495018
			5.95 0.413716741462133
			6 0.41677183163328
			6.05 0.419801450318214
			6.1 0.422805605824828
			6.15 0.425790609478916
			6.2 0.42879930313165
			6.25 0.431831232731667
			6.3 0.434885854035654
			6.35 0.437972464210099
			6.4 0.44108220107017
			6.45 0.444215126265473
			6.5 0.447375800455846
			6.55 0.450562552412125
			6.6 0.453774134665664
			6.65 0.457010813618118
			6.7 0.460272214332164
			6.75 0.463562752971584
			6.8 0.466876557627948
			6.85 0.47021110228735
			6.9 0.47358085154988
			6.95 0.476971113189857
			7 0.480383807606304
			7.05 0.483828294449101
			7.1 0.487294425852345
			7.15 0.490786073561935
			7.2 0.494305308947173
			7.25000000000001 0.497846433496169
			7.30000000000001 0.501417251181384
			7.35 0.505012416693389
			7.4 0.508627062794689
			7.45 0.512277237447197
			7.50000000000001 0.51594783235898
			7.55000000000001 0.519639273307805
			7.6 0.523365928872361
			7.65000000000001 0.527111504326653
			7.70000000000001 0.530882113110025
			7.75000000000001 0.534683222431135
			7.80000000000001 0.538503375062941
			7.85 0.542353315748384
			7.90000000000001 0.546229364250056
			7.95000000000001 0.550123382729444
			8.00000000000001 0.554052798513931
			8.05000000000001 0.558003470537809
			8.1 0.561972861789571
			8.15000000000001 0.565980478472103
			8.20000000000001 0.57000538369833
			8.25000000000001 0.57405413894627
			8.30000000000001 0.578136001193137
			8.35 0.582235113507016
			8.40000000000001 0.58636328373842
			8.45000000000001 0.590519339135587
			8.50000000000001 0.594692636894919
			8.55000000000001 0.598900180380547
			8.6 0.603130393403295
			8.65000000000001 0.607377841428746
			8.70000000000001 0.611664718695076
			8.75000000000001 0.615969055586538
			8.80000000000001 0.620295585601481
			8.85000000000001 0.624656794116607
			8.90000000000001 0.62903522277315
			8.95000000000001 0.633441031242422
			9.00000000000001 0.637876307318154
			9.05000000000001 0.642328797183744
			9.10000000000001 0.646813849604381
			9.15000000000001 0.651323163867815
			9.20000000000001 0.655849685836774
			9.25000000000001 0.660413949460197
			9.30000000000001 0.664997273913044
			9.35000000000001 0.669601131373139
			9.40000000000001 0.674241243955249
			9.45000000000001 0.678898551889879
			9.50000000000001 0.683581574466287
			9.55000000000001 0.688295650333122
			9.60000000000001 0.693026916255012
			9.65000000000001 0.697789075094229
			9.70000000000001 0.702577089682394
			9.75000000000001 0.707382289238134
			9.80000000000001 0.712223556871668
			9.85000000000001 0.717085486702652
			9.90000000000001 0.721966298841425
			9.95000000000001 0.726884946870347
			10 0.731820769487984
			10.05 0.736780651626226
			10.1 0.741773175414078
			10.15 0.746782869326385
			10.2 0.751821797091028
			10.25 0.75688817588867
			10.3 0.761971720513778
			10.35 0.767089670639634
			10.4 0.772229884565561
			10.45 0.777387337475571
			10.5 0.782584210444965
			10.55 0.787798240437896
			10.6 0.793034682745248
			10.65 0.798305357293384
			10.7 0.803593185068037
			10.75 0.808908595998492
			10.8 0.814253054439872
			10.85 0.819614662445676
			10.9 0.825009022121542
			10.95 0.83042724747291
			11 0.835862618855442
			11.05 0.841335908245134
			11.1 0.846827884188786
			11.15 0.852340631549812
			11.2 0.857889203623793
			11.25 0.863454914473687
			11.3 0.869046564484325
			11.35 0.874668859524469
			11.4 0.880308290194147
			11.45 0.885978825737395
			11.5 0.891674829121546
			11.55 0.897387965094147
			11.6 0.90313736974695
			11.65 0.908907067398852
			11.7 0.914695900654454
			11.75 0.920522152695191
			11.8 0.926365531057792
			11.85 0.932233210009211
			11.9 0.938133132420881
			11.95 0.944050178431333
			12 0.949996688233719
			12.05 0.955970268337143
			12.1 0.96196096940316
			12.15 0.967986295786322
			12.2 0.974033521354228
			12.25 0.980098250847969
			12.3 0.986201994570962
			12.35 0.992322853806837
			12.4 0.998466379489952
			12.45 1.00464374786779
			12.5 1.01083822938605
			12.55 1.01706053830087
			12.6 1.02331152026778
			12.65 1.02957961307503
			12.7 1.03588069274375
			12.75 1.04220527761138
			12.8 1.04854697108872
			12.85 1.05492680948993
			12.9 1.06132498693002
			12.95 1.06774420032632
			13 1.07419885636337
			13.05 1.08067061639244
			13.1 1.08716857129767
			13.15 1.09369680228841
			13.2 1.10024213525222
			13.25 1.10681882069307
			13.3 1.11342061723985
			13.35 1.12003951379958
			13.4 1.12669491918744
			13.45 1.13337027219712
			13.5 1.14006503370319
			13.55 1.14679683842914
			13.6 1.15354573909863
			13.65 1.16031920535272
			13.7 1.16712455099633
			13.75 1.17394699080192
			13.8 1.18079915210239
			13.85 1.18767803035757
			13.9 1.19457400104247
			13.95 1.20150484801487
			14 1.20845725083315
			14.05 1.21542743722429
			14.1 1.22243626797939
			14.15 1.22946218756004
			14.2 1.23651104614301
			14.25 1.24359338767719
			14.3 1.25069281645678
			14.35 1.25782033861282
			14.4 1.26497618354852
			14.45 1.27214911419175
			14.5 1.27935529158164
			14.55 1.28658463276166
			14.6 1.29383105815194
			14.65 1.30111588270401
			14.7 1.30841871318277
			14.75 1.31574285836951
			14.8 1.32310209031305
			14.85 1.33047840334863
			14.9 1.33788118406722
			14.95 1.3453138933931
			15 1.35276368243932
			15.05 1.3602450912387
			15.1 1.36775127155396
			15.15 1.37527453025291
			15.2 1.38283455991246
			15.25 1.39041420500632
			15.3 1.39801354245774
			15.35 1.40564957070145
			15.4 1.41330267453871
			15.45 1.42098062243119
			15.5 1.42869010478055
			15.55 1.43641666149491
			15.6 1.44417321314384
			15.65 1.45195614386511
			15.7 1.45975614775301
			15.75 1.46759129667344
			15.8 1.47544767019054
			15.85 1.48332211537501
			15.9 1.4912348556037
			15.95 1.49916466649269
			16 1.5071176995782
			16.05 1.51510387300608
			16.1 1.52310711598949
			16.15 1.53113873095621
			16.2 1.53919833242107
			16.25 1.54727500236293
			16.3 1.55538519336492
			16.35 1.56351821784181
			16.4 1.57166830974269
			16.45 1.5798570711007
			16.5 1.588063513697
			16.55 1.59629155815394
			16.6 1.60455434888482
			16.65 1.61283420483582
			16.7 1.62114081142978
			16.75 1.62947701184817
			16.8 1.63783027651266
			16.85 1.64621543995519
			16.9 1.65462504551691
			16.95 1.66305171437282
			17 1.6715154295218
			17.05 1.67999843579846
			17.1 1.68850142491654
			17.15 1.6970407662932
			17.2 1.70559716896845
			17.25 1.71417870234225
			17.3 1.72279143679211
			17.35 1.7314212316579
			17.4 1.7400813044879
			17.45 1.74876742788809
			17.5 1.75747061084102
			17.55 1.76620921845645
			17.6 1.77496872678592
			17.65 1.78374660008115
			17.7 1.79256243167756
			17.75 1.80139532101384
			17.8 1.81025172231925
			17.85 1.81914093189763
			17.9 1.82804719841351
			17.95 1.83698212336
			18 1.84594470716834
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.0523801917424463
			-0.565 0.0484173038664738
			-0.58 0.0447935743892379
			-0.595 0.0412819134934625
			-0.61 0.0379003511211181
			-0.625 0.0347782574238963
			-0.64 0.0317702373659548
			-0.655 0.0289720458319198
			-0.67 0.0263141870193296
			-0.685 0.0237144678152015
			-0.7 0.0214288274433476
			-0.715 0.0191903490863841
			-0.73 0.0170940367046228
			-0.745 0.0151728039606423
			-0.76 0.013297868058738
			-0.775 0.0116679417449721
			-0.79 0.0101053453588259
			-0.805 0.0086209217436803
			-0.82 0.00735413545839558
			-0.835 0.00612047363710484
			-0.85 0.0050541643131121
			-0.865 0.00409731603671738
			-0.88 0.00315732326571951
			-0.895 0.00248145351044514
			-0.91 0.00181545510654012
			-0.925 0.00125684891510672
			-0.94 0.000851933648292156
			-0.955 0.000455355678447813
			-0.97 0.000260239628253079
			-0.985 0.000116646957654293
			-1 2.20205761971132e-05
			-1.015 0.000125414628547933
			-1.03 0.000228808680898751
			-1.045 0.00047223429290806
			-1.06 0.00081345726423611
			-1.075 0.00115468023556414
			-1.09 0.00172141890670071
			-1.105 0.00229227282783374
			-1.12 0.00294656375600951
			-1.135 0.00373969907871731
			-1.15 0.00453283440142501
			-1.165 0.00549174316096386
			-1.18 0.00650054557889592
			-1.195 0.0075433053167551
			-1.21 0.0087617603188511
			-1.225 0.00998029106306525
			-1.24 0.0113120536040731
			-1.255 0.012930508692255
			-1.27 0.0143611178452946
			-1.285 0.015790626233376
			-1.3 0.0173393905797608
			-1.315 0.0189802237166259
			-1.33 0.0206186536112472
			-1.345 0.0222546802636256
			-1.36 0.0238883036737611
			-1.375 0.0255195238416536
			-1.39 0.0271483407673028
			-1.405 0.028774754450709
			-1.42 0.030398764891872
			-1.435 0.0320203720907919
			-1.45 0.0336395842457029
			-1.465 0.0352564290003194
			-1.48 0.0368708779971559
			-1.495 0.0384829312362126
			-1.51 0.0400925887174892
			-1.525 0.0416998504409867
			-1.54 0.0433047164067031
			-1.555 0.0449071866146429
			-1.57 0.0465072610647947
			-1.585 0.0481049397571741
			-1.6 0.049700223920676
			-1.615 0.0512931728927691
			-1.63 0.0528837318336753
			-1.645 0.0544719007433925
			-1.66 0.0560576796219235
			-1.675 0.0576410684692705
			-1.69 0.0592220672854241
			-1.705 0.0608006760703944
			-1.72 0.0623768948241752
			-1.735 0.0639507235467697
			-1.75 0.0655221629115483
			-1.8 0.0707433686296046
			-1.85 0.0759380849286043
			-1.9 0.081106329428879
			-1.95 0.0862484668366771
			-2 0.0913641753493967
			-2.05 0.0964535148898851
			-2.1 0.101516813148335
			-2.15 0.106553737382711
			-2.2 0.111564419478302
			-2.25 0.116549081678203
			-2.3 0.121507419806773
			-2.35 0.126439669527544
			-2.4 0.131345876599645
			-2.45 0.136225805246988
			-2.5 0.141079827432834
			-2.55 0.145907741322635
			-2.6 0.15070943555813
			-2.65 0.155485399901145
			-2.7 0.16023516617065
			-2.75 0.164958932318272
			-2.8 0.169656844860181
			-2.85 0.174328594838241
			-2.9 0.178974594980456
			-2.95 0.183594577278047
			-3 0.188188550016356
			-3.05 0.192756811694799
			-3.1 0.197298974091896
			-3.15 0.201815421539291
			-3.2 0.206305935470405
			-3.25 0.210770523741598
			-3.3 0.215209428185298
			-3.35 0.219622287959782
			-3.4 0.224009560236996
			-3.45 0.228370871526279
			-3.5 0.232706433584578
			-3.55 0.237016228867447
			-3.6 0.241300144336381
			-3.65 0.245558454039918
			-3.7 0.249790788034811
			-3.75 0.253997635587575
			-3.8 0.258178532620164
			-3.85 0.26233385674552
			-3.9 0.266463342272377
			-3.95 0.270567195645011
			-4 0.274645293521077
			-4.05 0.278697725513928
			-4.1 0.282724458078281
			-4.15 0.286725514869341
			-4.2 0.290700903023451
			-4.25 0.294650627699747
			-4.3 0.298574690978677
			-4.35 0.302473123635541
			-4.4 0.30634588027278
			-4.45 0.310193058106825
			-4.5 0.314014525093244
			-4.55 0.31781048248812
			-4.6 0.321580689627284
			-4.65 0.32532544422978
			-4.7 0.329044489070709
			-4.75 0.332737986976243
			-4.8 0.336405896346797
			-4.85 0.340048150671185
			-4.9 0.343664948847186
			-4.95 0.347256098214961
			-5 0.350821680399607
			-5.05 0.354361758432741
			-5.1 0.357876229508018
			-5.15 0.361365145368757
			-5.2 0.364828576639706
			-5.25 0.36826643470072
			-5.3 0.37167873695327
			-5.35 0.37506552967989
			-5.4 0.378426824294254
			-5.45 0.381762585453197
			-5.5 0.385072824903514
			-5.55 0.388357552560008
			-5.6 0.391616776562315
			-5.65 0.394850503318997
			-5.7 0.398058737540109
			-5.75 0.40124146604736
			-5.8 0.404398592342944
			-5.85 0.40753013219797
			-5.9 0.410636173495018
			-5.95 0.413716741462133
			-6 0.41677183163328
			-6.05 0.419801450318214
			-6.1 0.422805605824828
			-6.15 0.425790609478916
			-6.2 0.42879930313165
			-6.25 0.431831232731667
			-6.3 0.434885854035654
			-6.35 0.437972464210099
			-6.4 0.44108220107017
			-6.45 0.444215126265473
			-6.5 0.447375800455846
			-6.55 0.450562552412125
			-6.6 0.453774134665664
			-6.65 0.457010813618118
			-6.7 0.460272214332164
			-6.75 0.463562752971584
			-6.8 0.466876557627948
			-6.85 0.47021110228735
			-6.9 0.47358085154988
			-6.95 0.476971113189857
			-7 0.480383807606304
			-7.05 0.483828294449101
			-7.1 0.487294425852345
			-7.15 0.490786073561935
			-7.2 0.494305308947173
			-7.25000000000001 0.497846433496169
			-7.30000000000001 0.501417251181384
			-7.35 0.505012416693389
			-7.4 0.508627062794689
			-7.45 0.512277237447197
			-7.50000000000001 0.51594783235898
			-7.55000000000001 0.519639273307805
			-7.6 0.523365928872361
			-7.65000000000001 0.527111504326653
			-7.70000000000001 0.530882113110025
			-7.75000000000001 0.534683222431135
			-7.80000000000001 0.538503375062941
			-7.85 0.542353315748384
			-7.90000000000001 0.546229364250056
			-7.95000000000001 0.550123382729444
			-8.00000000000001 0.554052798513931
			-8.05000000000001 0.558003470537809
			-8.1 0.561972861789571
			-8.15000000000001 0.565980478472103
			-8.20000000000001 0.57000538369833
			-8.25000000000001 0.57405413894627
			-8.30000000000001 0.578136001193137
			-8.35 0.582235113507016
			-8.40000000000001 0.58636328373842
			-8.45000000000001 0.590519339135587
			-8.50000000000001 0.594692636894919
			-8.55000000000001 0.598900180380547
			-8.6 0.603130393403295
			-8.65000000000001 0.607377841428746
			-8.70000000000001 0.611664718695076
			-8.75000000000001 0.615969055586538
			-8.80000000000001 0.620295585601481
			-8.85000000000001 0.624656794116607
			-8.90000000000001 0.62903522277315
			-8.95000000000001 0.633441031242422
			-9.00000000000001 0.637876307318154
			-9.05000000000001 0.642328797183744
			-9.10000000000001 0.646813849604381
			-9.15000000000001 0.651323163867815
			-9.20000000000001 0.655849685836774
			-9.25000000000001 0.660413949460197
			-9.30000000000001 0.664997273913044
			-9.35000000000001 0.669601131373139
			-9.40000000000001 0.674241243955249
			-9.45000000000001 0.678898551889879
			-9.50000000000001 0.683581574466287
			-9.55000000000001 0.688295650333122
			-9.60000000000001 0.693026916255012
			-9.65000000000001 0.697789075094229
			-9.70000000000001 0.702577089682394
			-9.75000000000001 0.707382289238134
			-9.80000000000001 0.712223556871668
			-9.85000000000001 0.717085486702652
			-9.90000000000001 0.721966298841425
			-9.95000000000001 0.726884946870347
			-10 0.731820769487984
			-10.05 0.736780651626226
			-10.1 0.741773175414078
			-10.15 0.746782869326385
			-10.2 0.751821797091028
			-10.25 0.75688817588867
			-10.3 0.761971720513778
			-10.35 0.767089670639634
			-10.4 0.772229884565561
			-10.45 0.777387337475571
			-10.5 0.782584210444965
			-10.55 0.787798240437896
			-10.6 0.793034682745248
			-10.65 0.798305357293384
			-10.7 0.803593185068037
			-10.75 0.808908595998492
			-10.8 0.814253054439872
			-10.85 0.819614662445676
			-10.9 0.825009022121542
			-10.95 0.83042724747291
			-11 0.835862618855442
			-11.05 0.841335908245134
			-11.1 0.846827884188786
			-11.15 0.852340631549812
			-11.2 0.857889203623793
			-11.25 0.863454914473687
			-11.3 0.869046564484325
			-11.35 0.874668859524469
			-11.4 0.880308290194147
			-11.45 0.885978825737395
			-11.5 0.891674829121546
			-11.55 0.897387965094147
			-11.6 0.90313736974695
			-11.65 0.908907067398852
			-11.7 0.914695900654454
			-11.75 0.920522152695191
			-11.8 0.926365531057792
			-11.85 0.932233210009211
			-11.9 0.938133132420881
			-11.95 0.944050178431333
			-12 0.949996688233719
			-12.05 0.955970268337143
			-12.1 0.96196096940316
			-12.15 0.967986295786322
			-12.2 0.974033521354228
			-12.25 0.980098250847969
			-12.3 0.986201994570962
			-12.35 0.992322853806837
			-12.4 0.998466379489952
			-12.45 1.00464374786779
			-12.5 1.01083822938605
			-12.55 1.01706053830087
			-12.6 1.02331152026778
			-12.65 1.02957961307503
			-12.7 1.03588069274375
			-12.75 1.04220527761138
			-12.8 1.04854697108872
			-12.85 1.05492680948993
			-12.9 1.06132498693002
			-12.95 1.06774420032632
			-13 1.07419885636337
			-13.05 1.08067061639244
			-13.1 1.08716857129767
			-13.15 1.09369680228841
			-13.2 1.10024213525222
			-13.25 1.10681882069307
			-13.3 1.11342061723985
			-13.35 1.12003951379958
			-13.4 1.12669491918744
			-13.45 1.13337027219712
			-13.5 1.14006503370319
			-13.55 1.14679683842914
			-13.6 1.15354573909863
			-13.65 1.16031920535272
			-13.7 1.16712455099633
			-13.75 1.17394699080192
			-13.8 1.18079915210239
			-13.85 1.18767803035757
			-13.9 1.19457400104247
			-13.95 1.20150484801487
			-14 1.20845725083315
			-14.05 1.21542743722429
			-14.1 1.22243626797939
			-14.15 1.22946218756004
			-14.2 1.23651104614301
			-14.25 1.24359338767719
			-14.3 1.25069281645678
			-14.35 1.25782033861282
			-14.4 1.26497618354852
			-14.45 1.27214911419175
			-14.5 1.27935529158164
			-14.55 1.28658463276166
			-14.6 1.29383105815194
			-14.65 1.30111588270401
			-14.7 1.30841871318277
			-14.75 1.31574285836951
			-14.8 1.32310209031305
			-14.85 1.33047840334863
			-14.9 1.33788118406722
			-14.95 1.3453138933931
			-15 1.35276368243932
			-15.05 1.3602450912387
			-15.1 1.36775127155396
			-15.15 1.37527453025291
			-15.2 1.38283455991246
			-15.25 1.39041420500632
			-15.3 1.39801354245774
			-15.35 1.40564957070145
			-15.4 1.41330267453871
			-15.45 1.42098062243119
			-15.5 1.42869010478055
			-15.55 1.43641666149491
			-15.6 1.44417321314384
			-15.65 1.45195614386511
			-15.7 1.45975614775301
			-15.75 1.46759129667344
			-15.8 1.47544767019054
			-15.85 1.48332211537501
			-15.9 1.4912348556037
			-15.95 1.49916466649269
			-16 1.5071176995782
			-16.05 1.51510387300608
			-16.1 1.52310711598949
			-16.15 1.53113873095621
			-16.2 1.53919833242107
			-16.25 1.54727500236293
			-16.3 1.55538519336492
			-16.35 1.56351821784181
			-16.4 1.57166830974269
			-16.45 1.5798570711007
			-16.5 1.588063513697
			-16.55 1.59629155815394
			-16.6 1.60455434888482
			-16.65 1.61283420483582
			-16.7 1.62114081142978
			-16.75 1.62947701184817
			-16.8 1.63783027651266
			-16.85 1.64621543995519
			-16.9 1.65462504551691
			-16.95 1.66305171437282
			-17 1.6715154295218
			-17.05 1.67999843579846
			-17.1 1.68850142491654
			-17.15 1.6970407662932
			-17.2 1.70559716896845
			-17.25 1.71417870234225
			-17.3 1.72279143679211
			-17.35 1.7314212316579
			-17.4 1.7400813044879
			-17.45 1.74876742788809
			-17.5 1.75747061084102
			-17.55 1.76620921845645
			-17.6 1.77496872678592
			-17.65 1.78374660008115
			-17.7 1.79256243167756
			-17.75 1.80139532101384
			-17.8 1.81025172231925
			-17.85 1.81914093189763
			-17.9 1.82804719841351
			-17.95 1.83698212336
			-18 1.84594470716834
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.0433376765676122
			0.565 0.0400589113067464
			0.58 0.0370607547359348
			0.595 0.0341553200849024
			0.61 0.0313575247445102
			0.625 0.0287744053941789
			0.64 0.0262856668836186
			0.655 0.0239705337074645
			0.67 0.0217715072863935
			0.685 0.0196205836970128
			0.7 0.0177295187755187
			0.715 0.015877474179831
			0.73 0.0141430531140937
			0.745 0.0125534872782308
			0.76 0.0110022259521696
			0.775 0.00965367763523432
			0.79 0.00836083592282712
			0.805 0.00713267183288209
			0.82 0.0060845738308377
			0.835 0.00506388193899063
			0.85 0.00418165209089377
			0.865 0.00338998677339044
			0.88 0.00261226715591167
			0.895 0.00205307437937633
			0.91 0.00150204883970476
			0.925 0.00103987614335344
			0.94 0.000704862347360115
			0.955 0.000376746561234967
			0.97 0.000215313851746911
			0.985 9.65099201674596e-05
			1 1.82191125560722e-05
			1.015 0.000103764007500812
			1.03 0.000189308902445551
			1.045 0.000390711380951252
			1.06 0.000673028231595246
			1.075 0.000955345082239226
			1.09 0.00142424632927631
			1.105 0.00189655240106506
			1.12 0.00243789155396135
			1.135 0.00309410606838828
			1.15 0.00375032058281105
			1.165 0.00454369067743192
			1.18 0.00537834117134247
			1.195 0.00624108751782485
			1.21 0.00724923131463928
			1.225 0.00825737511145528
			1.24 0.00935933336818907
			1.255 0.0107003838324756
			1.27 0.011882655141607
			1.285 0.0130647214531468
			1.3 0.0144293649268814
			1.315 0.0159354037702189
			1.33 0.0174393960945787
			1.345 0.0189514092613653
			1.36 0.0204620700292536
			1.375 0.0219825206544631
			1.39 0.0235235225217119
			1.405 0.0250621197969802
			1.42 0.0265983124802739
			1.435 0.0281321005715941
			1.45 0.0296634840709328
			1.465 0.0311924629782941
			1.48 0.0327190372936807
			1.495 0.0342432070170906
			1.51 0.0357649721485237
			1.525 0.0372843326879803
			1.54 0.0388013283095188
			1.555 0.0403159265006816
			1.57 0.0418281271224205
			1.585 0.0433379301747399
			1.6 0.0448453356576377
			1.615 0.0463503435711142
			1.63 0.0478529539151693
			1.645 0.0493531666898023
			1.66 0.050850981895016
			1.675 0.0523463995308075
			1.69 0.0538394755211652
			1.705 0.0553301710557584
			1.72 0.0568184753243821
			1.735 0.058304388327037
			1.75 0.0597879100637214
			1.8 0.0647157122651154
			1.85 0.0696170827130508
			1.9 0.0744920950040462
			1.95 0.079340600859879
			2 0.0841627857282157
			2.05 0.088958682917049
			2.1 0.0937281309368976
			2.15 0.0984713850452554
			2.2 0.103188383708941
			2.25 0.107878985318176
			2.3 0.112543542421801
			2.35 0.117181835452219
			2.4 0.121793787597648
			2.45 0.126379853406906
			2.5 0.13093961339525
			2.55 0.135473207846931
			2.6 0.139980855566637
			2.65 0.144462237577193
			2.7 0.148917662835188
			2.75 0.153347035426253
			2.8 0.157750186276568
			2.85 0.162127607589919
			2.9 0.166478834356505
			2.95 0.170804094234195
			3 0.175103455349726
			3.05 0.17937665358691
			3.1 0.1836241722491
			3.15 0.187845582109005
			3.2 0.19204110860041
			3.25 0.196210772616163
			3.3 0.200354381499255
			3.35 0.204472339358882
			3.4 0.208564216587629
			3.45 0.212630333933988
			3.5 0.216670488599976
			3.55 0.220684779382931
			3.6 0.224673192682449
			3.65 0.228635711009315
			3.7 0.23257252805811
			3.75 0.236483388558527
			3.8 0.240368638291346
			3.85 0.244227897183309
			3.9 0.248061606597812
			3.95 0.251869331366283
			4 0.255651510831102
			4.05 0.259407737727645
			4.1 0.263138423649326
			4.15 0.266843180042796
			4.2 0.270522412675518
			4.25 0.274175757706658
			4.3 0.277803540648941
			4.35 0.281405513577472
			4.4 0.284981865565408
			4.45 0.288532502464295
			4.5 0.292057440805217
			4.55 0.295556774617735
			4.6 0.299030346444006
			4.65 0.302478375837296
			4.7 0.305900698594432
			4.75 0.309297347564065
			4.8 0.312668445687684
			4.85 0.316013855189715
			4.9 0.319333621897507
			4.95 0.322627845322002
			5 0.325896419703052
			5.05 0.329139364981972
			5.1 0.332356727746621
			5.15 0.335548526172492
			5.2 0.338714721428801
			5.25 0.34185532670937
			5.3 0.344970353018109
			5.35 0.348059809226573
			5.4 0.351123702115824
			5.45 0.354162036403749
			5.5 0.357174814758619
			5.55 0.360162037799628
			5.6 0.363123705276859
			5.65 0.366059856134962
			5.7 0.368970454462667
			5.75 0.371855525670213
			5.8 0.37471506800317
			5.85 0.37755629578503
			5.9 0.380407755626718
			5.95 0.383284056324569
			6 0.386190074569349
			6.05 0.389120262560524
			6.1 0.392074513772699
			6.15 0.395054081753648
			6.2 0.398063355338628
			6.25 0.401095503848097
			6.3 0.404149296537854
			6.35 0.407236851994087
			6.4 0.410346087923099
			6.45 0.413478632347738
			6.5 0.416640570450412
			6.55 0.419826185913232
			6.6 0.4230377816034
			6.65 0.426275496417368
			6.7 0.429535704892929
			6.75 0.432826604670744
			6.8 0.436140777600283
			6.85 0.439474543127133
			6.9 0.442844960761445
			6.95 0.446234995102861
			7 0.4496472775353
			7.05 0.453092709623861
			7.1 0.456558076757669
			7.15 0.460049640017857
			7.2 0.46356990418174
			7.25000000000001 0.467109942946672
			7.30000000000001 0.470680972243777
			7.35 0.474276608073615
			7.4 0.477890508936121
			7.45 0.481541163083304
			7.50000000000001 0.485211718166851
			7.55000000000001 0.488902724296877
			7.6 0.492630099018424
			7.65000000000001 0.496375171894739
			7.70000000000001 0.500145627913145
			7.75000000000001 0.503947616243437
			7.80000000000001 0.507766882112664
			7.85 0.511616900905219
			7.90000000000001 0.515493226406209
			7.95000000000001 0.519386829088683
			8.00000000000001 0.523316378249425
			8.05000000000001 0.527267006513319
			8.1 0.531236302617687
			8.15000000000001 0.535243934296926
			8.20000000000001 0.539268824114325
			8.25000000000001 0.543317579362259
			8.30000000000001 0.547399441609147
			8.35 0.551498553923011
			8.40000000000001 0.555626724154408
			8.45000000000001 0.559782779551585
			8.50000000000001 0.563956077310923
			8.55000000000001 0.568163620796553
			8.6 0.572393833819299
			8.65000000000001 0.576641281844744
			8.70000000000001 0.580928159111064
			8.75000000000001 0.585232496002536
			8.80000000000001 0.589559026017532
			8.85000000000001 0.593920234532626
			8.90000000000001 0.598298663189129
			8.95000000000001 0.602704471658415
			9.00000000000001 0.607139747734156
			9.05000000000001 0.611592237599742
			9.10000000000001 0.616077290020379
			9.15000000000001 0.620586604283813
			9.20000000000001 0.625113126252769
			9.25000000000001 0.629677389876199
			9.30000000000001 0.634260714329029
			9.35000000000001 0.638864571789123
			9.40000000000001 0.643504684371203
			9.45000000000001 0.648161992305878
			9.50000000000001 0.652845014882283
			9.55000000000001 0.657559090749118
			9.60000000000001 0.662290356671012
			9.65000000000001 0.66705251551024
			9.70000000000001 0.671840530098392
			9.75000000000001 0.676645729654135
			9.80000000000001 0.681486997287665
			9.85000000000001 0.68634892711865
			9.90000000000001 0.691229739257423
			9.95000000000001 0.696148387286349
			10 0.70108420990398
			10.05 0.706044092042224
			10.1 0.711036615830075
			10.15 0.716046309742383
			10.2 0.72108523750703
			10.25 0.726151616304678
			10.3 0.731235160929775
			10.35 0.736353111055632
			10.4 0.74149332498158
			10.45 0.746650777891566
			10.5 0.751847650860962
			10.55 0.757061680853888
			10.6 0.762298123161278
			10.65 0.76756879770939
			10.7 0.77285662548404
			10.75 0.77817203641463
			10.8 0.783516494855869
			10.85 0.788878102861675
			10.9 0.794272462537611
			10.95 0.799690687888939
			11 0.805126059271425
			11.05 0.810599348661142
			11.1 0.816091324604784
			11.15 0.82160407196581
			11.2 0.827152644039791
			11.25 0.832718354889685
			11.3 0.838310004900323
			11.35 0.843932299940467
			11.4 0.849571730610145
			11.45 0.855242266153392
			11.5 0.860938269537544
			11.55 0.866651405510306
			11.6 0.872400810162944
			11.65 0.878170507814848
			11.7 0.883959341070451
			11.75 0.889785593111188
			11.8 0.895628971473793
			11.85 0.901496650425208
			11.9 0.907396572836879
			11.95 0.913313618847331
			12 0.919260128649717
			12.05 0.925233708753156
			12.1 0.931224409819158
			12.15 0.93724973620232
			12.2 0.943296961770276
			12.25 0.949361691263967
			12.3 0.955465434986961
			12.35 0.961586294222835
			12.4 0.967729819905966
			12.45 0.973907188283789
			12.5 0.980101669802187
			12.55 0.986323978716866
			12.6 0.992574960683791
			12.65 0.998843053491026
			12.7 1.00514413315975
			12.75 1.01146871802729
			12.8 1.01781041150457
			12.85 1.02419024990592
			12.9 1.03058842734602
			12.95 1.03700764074231
			13 1.04346229677937
			13.05 1.04993405680844
			13.1 1.05643201171366
			13.15 1.06296024270435
			13.2 1.06950557566822
			13.25 1.07608226110896
			13.3 1.08268405765585
			13.35 1.08930295421557
			13.4 1.09595835960343
			13.45 1.10263371261296
			13.5 1.1093284741191
			13.55 1.11606027884514
			13.6 1.12280917951463
			13.65 1.12958264576872
			13.7 1.13638799141233
			13.75 1.14321043121792
			13.8 1.15006259251839
			13.85 1.15694147077347
			13.9 1.16383744145847
			13.95 1.17076828843087
			14 1.17772069124915
			14.05 1.18469087764028
			14.1 1.19169970839539
			14.15 1.19872562797604
			14.2 1.205774486559
			14.25 1.21285682809318
			14.3 1.21995625687283
			14.35 1.22708377902887
			14.4 1.23423962396436
			14.45 1.24141255460775
			14.5 1.24861873199764
			14.55 1.25584807317755
			14.6 1.26309449856794
			14.65 1.27037932312
			14.7 1.27768215359873
			14.75 1.28500629878552
			14.8 1.29236553072905
			14.85 1.29974184376465
			14.9 1.30714462448321
			14.95 1.31457733380894
			15 1.32202712285533
			15.05 1.3295085316547
			15.1 1.33701471196991
			15.15 1.34453797066887
			15.2 1.35209800032857
			15.25 1.3596776454222
			15.3 1.36727698287383
			15.35 1.37491301111745
			15.4 1.38256611495471
			15.45 1.39024406284718
			15.5 1.39795354519665
			15.55 1.40568010191091
			15.6 1.41343665355984
			15.65 1.42121958428111
			15.7 1.42901958816908
			15.75 1.43685473708936
			15.8 1.44471111060651
			15.85 1.45258555579101
			15.9 1.46049829601976
			15.95 1.46842810690873
			16 1.47638113999405
			16.05 1.4843673134221
			16.1 1.49237055640549
			16.15 1.5004021713722
			16.2 1.50846177283704
			16.25 1.51653844277899
			16.3 1.5246486337809
			16.35 1.5327816582578
			16.4 1.5409317501587
			16.45 1.54912051151674
			16.5 1.55732695411302
			16.55 1.56555499856995
			16.6 1.57381778930092
			16.65 1.58209764525183
			16.7 1.59040425184579
			16.75 1.59874045226419
			16.8 1.60709371692867
			16.85 1.61547888037121
			16.9 1.62388848593303
			16.95 1.63231515478884
			17 1.64077886993782
			17.05 1.64926187621448
			17.1 1.65776486533255
			17.15 1.66630420670921
			17.2 1.67486060938458
			17.25 1.6834421427583
			17.3 1.69205487720809
			17.35 1.70068467207397
			17.4 1.70934474490387
			17.45 1.71803086830411
			17.5 1.72673405125705
			17.55 1.73547265887237
			17.6 1.74423216720195
			17.65 1.75301004049717
			17.7 1.76182587209357
			17.75 1.77065876142986
			17.8 1.77951516273527
			17.85 1.78840437231364
			17.9 1.79731063882956
			17.95 1.80624556377601
			18 1.81520814758438
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.0433376765676122
			-0.565 0.0400589113067464
			-0.58 0.0370607547359348
			-0.595 0.0341553200849024
			-0.61 0.0313575247445102
			-0.625 0.0287744053941789
			-0.64 0.0262856668836186
			-0.655 0.0239705337074645
			-0.67 0.0217715072863935
			-0.685 0.0196205836970128
			-0.7 0.0177295187755187
			-0.715 0.015877474179831
			-0.73 0.0141430531140937
			-0.745 0.0125534872782308
			-0.76 0.0110022259521696
			-0.775 0.00965367763523432
			-0.79 0.00836083592282712
			-0.805 0.00713267183288209
			-0.82 0.0060845738308377
			-0.835 0.00506388193899063
			-0.85 0.00418165209089377
			-0.865 0.00338998677339044
			-0.88 0.00261226715591167
			-0.895 0.00205307437937633
			-0.91 0.00150204883970476
			-0.925 0.00103987614335344
			-0.94 0.000704862347360115
			-0.955 0.000376746561234967
			-0.97 0.000215313851746911
			-0.985 9.65099201674596e-05
			-1 1.82191125560722e-05
			-1.015 0.000103764007500812
			-1.03 0.000189308902445551
			-1.045 0.000390711380951252
			-1.06 0.000673028231595246
			-1.075 0.000955345082239226
			-1.09 0.00142424632927631
			-1.105 0.00189655240106506
			-1.12 0.00243789155396135
			-1.135 0.00309410606838828
			-1.15 0.00375032058281105
			-1.165 0.00454369067743192
			-1.18 0.00537834117134247
			-1.195 0.00624108751782485
			-1.21 0.00724923131463928
			-1.225 0.00825737511145528
			-1.24 0.00935933336818907
			-1.255 0.0107003838324756
			-1.27 0.011882655141607
			-1.285 0.0130647214531468
			-1.3 0.0144293649268814
			-1.315 0.0159354037702189
			-1.33 0.0174393960945787
			-1.345 0.0189514092613653
			-1.36 0.0204620700292536
			-1.375 0.0219825206544631
			-1.39 0.0235235225217119
			-1.405 0.0250621197969802
			-1.42 0.0265983124802739
			-1.435 0.0281321005715941
			-1.45 0.0296634840709328
			-1.465 0.0311924629782941
			-1.48 0.0327190372936807
			-1.495 0.0342432070170906
			-1.51 0.0357649721485237
			-1.525 0.0372843326879803
			-1.54 0.0388013283095188
			-1.555 0.0403159265006816
			-1.57 0.0418281271224205
			-1.585 0.0433379301747399
			-1.6 0.0448453356576377
			-1.615 0.0463503435711142
			-1.63 0.0478529539151693
			-1.645 0.0493531666898023
			-1.66 0.050850981895016
			-1.675 0.0523463995308075
			-1.69 0.0538394755211652
			-1.705 0.0553301710557584
			-1.72 0.0568184753243821
			-1.735 0.058304388327037
			-1.75 0.0597879100637214
			-1.8 0.0647157122651154
			-1.85 0.0696170827130508
			-1.9 0.0744920950040462
			-1.95 0.079340600859879
			-2 0.0841627857282157
			-2.05 0.088958682917049
			-2.1 0.0937281309368976
			-2.15 0.0984713850452554
			-2.2 0.103188383708941
			-2.25 0.107878985318176
			-2.3 0.112543542421801
			-2.35 0.117181835452219
			-2.4 0.121793787597648
			-2.45 0.126379853406906
			-2.5 0.13093961339525
			-2.55 0.135473207846931
			-2.6 0.139980855566637
			-2.65 0.144462237577193
			-2.7 0.148917662835188
			-2.75 0.153347035426253
			-2.8 0.157750186276568
			-2.85 0.162127607589919
			-2.9 0.166478834356505
			-2.95 0.170804094234195
			-3 0.175103455349726
			-3.05 0.17937665358691
			-3.1 0.1836241722491
			-3.15 0.187845582109005
			-3.2 0.19204110860041
			-3.25 0.196210772616163
			-3.3 0.200354381499255
			-3.35 0.204472339358882
			-3.4 0.208564216587629
			-3.45 0.212630333933988
			-3.5 0.216670488599976
			-3.55 0.220684779382931
			-3.6 0.224673192682449
			-3.65 0.228635711009315
			-3.7 0.23257252805811
			-3.75 0.236483388558527
			-3.8 0.240368638291346
			-3.85 0.244227897183309
			-3.9 0.248061606597812
			-3.95 0.251869331366283
			-4 0.255651510831102
			-4.05 0.259407737727645
			-4.1 0.263138423649326
			-4.15 0.266843180042796
			-4.2 0.270522412675518
			-4.25 0.274175757706658
			-4.3 0.277803540648941
			-4.35 0.281405513577472
			-4.4 0.284981865565408
			-4.45 0.288532502464295
			-4.5 0.292057440805217
			-4.55 0.295556774617735
			-4.6 0.299030346444006
			-4.65 0.302478375837296
			-4.7 0.305900698594432
			-4.75 0.309297347564065
			-4.8 0.312668445687684
			-4.85 0.316013855189715
			-4.9 0.319333621897507
			-4.95 0.322627845322002
			-5 0.325896419703052
			-5.05 0.329139364981972
			-5.1 0.332356727746621
			-5.15 0.335548526172492
			-5.2 0.338714721428801
			-5.25 0.34185532670937
			-5.3 0.344970353018109
			-5.35 0.348059809226573
			-5.4 0.351123702115824
			-5.45 0.354162036403749
			-5.5 0.357174814758619
			-5.55 0.360162037799628
			-5.6 0.363123705276859
			-5.65 0.366059856134962
			-5.7 0.368970454462667
			-5.75 0.371855525670213
			-5.8 0.37471506800317
			-5.85 0.37755629578503
			-5.9 0.380407755626718
			-5.95 0.383284056324569
			-6 0.386190074569349
			-6.05 0.389120262560524
			-6.1 0.392074513772699
			-6.15 0.395054081753648
			-6.2 0.398063355338628
			-6.25 0.401095503848097
			-6.3 0.404149296537854
			-6.35 0.407236851994087
			-6.4 0.410346087923099
			-6.45 0.413478632347738
			-6.5 0.416640570450412
			-6.55 0.419826185913232
			-6.6 0.4230377816034
			-6.65 0.426275496417368
			-6.7 0.429535704892929
			-6.75 0.432826604670744
			-6.8 0.436140777600283
			-6.85 0.439474543127133
			-6.9 0.442844960761445
			-6.95 0.446234995102861
			-7 0.4496472775353
			-7.05 0.453092709623861
			-7.1 0.456558076757669
			-7.15 0.460049640017857
			-7.2 0.46356990418174
			-7.25000000000001 0.467109942946672
			-7.30000000000001 0.470680972243777
			-7.35 0.474276608073615
			-7.4 0.477890508936121
			-7.45 0.481541163083304
			-7.50000000000001 0.485211718166851
			-7.55000000000001 0.488902724296877
			-7.6 0.492630099018424
			-7.65000000000001 0.496375171894739
			-7.70000000000001 0.500145627913145
			-7.75000000000001 0.503947616243437
			-7.80000000000001 0.507766882112664
			-7.85 0.511616900905219
			-7.90000000000001 0.515493226406209
			-7.95000000000001 0.519386829088683
			-8.00000000000001 0.523316378249425
			-8.05000000000001 0.527267006513319
			-8.1 0.531236302617687
			-8.15000000000001 0.535243934296926
			-8.20000000000001 0.539268824114325
			-8.25000000000001 0.543317579362259
			-8.30000000000001 0.547399441609147
			-8.35 0.551498553923011
			-8.40000000000001 0.555626724154408
			-8.45000000000001 0.559782779551585
			-8.50000000000001 0.563956077310923
			-8.55000000000001 0.568163620796553
			-8.6 0.572393833819299
			-8.65000000000001 0.576641281844744
			-8.70000000000001 0.580928159111064
			-8.75000000000001 0.585232496002536
			-8.80000000000001 0.589559026017532
			-8.85000000000001 0.593920234532626
			-8.90000000000001 0.598298663189129
			-8.95000000000001 0.602704471658415
			-9.00000000000001 0.607139747734156
			-9.05000000000001 0.611592237599742
			-9.10000000000001 0.616077290020379
			-9.15000000000001 0.620586604283813
			-9.20000000000001 0.625113126252769
			-9.25000000000001 0.629677389876199
			-9.30000000000001 0.634260714329029
			-9.35000000000001 0.638864571789123
			-9.40000000000001 0.643504684371203
			-9.45000000000001 0.648161992305878
			-9.50000000000001 0.652845014882283
			-9.55000000000001 0.657559090749118
			-9.60000000000001 0.662290356671012
			-9.65000000000001 0.66705251551024
			-9.70000000000001 0.671840530098392
			-9.75000000000001 0.676645729654135
			-9.80000000000001 0.681486997287665
			-9.85000000000001 0.68634892711865
			-9.90000000000001 0.691229739257423
			-9.95000000000001 0.696148387286349
			-10 0.70108420990398
			-10.05 0.706044092042224
			-10.1 0.711036615830075
			-10.15 0.716046309742383
			-10.2 0.72108523750703
			-10.25 0.726151616304678
			-10.3 0.731235160929775
			-10.35 0.736353111055632
			-10.4 0.74149332498158
			-10.45 0.746650777891566
			-10.5 0.751847650860962
			-10.55 0.757061680853888
			-10.6 0.762298123161278
			-10.65 0.76756879770939
			-10.7 0.77285662548404
			-10.75 0.77817203641463
			-10.8 0.783516494855869
			-10.85 0.788878102861675
			-10.9 0.794272462537611
			-10.95 0.799690687888939
			-11 0.805126059271425
			-11.05 0.810599348661142
			-11.1 0.816091324604784
			-11.15 0.82160407196581
			-11.2 0.827152644039791
			-11.25 0.832718354889685
			-11.3 0.838310004900323
			-11.35 0.843932299940467
			-11.4 0.849571730610145
			-11.45 0.855242266153392
			-11.5 0.860938269537544
			-11.55 0.866651405510306
			-11.6 0.872400810162944
			-11.65 0.878170507814848
			-11.7 0.883959341070451
			-11.75 0.889785593111188
			-11.8 0.895628971473793
			-11.85 0.901496650425208
			-11.9 0.907396572836879
			-11.95 0.913313618847331
			-12 0.919260128649717
			-12.05 0.925233708753156
			-12.1 0.931224409819158
			-12.15 0.93724973620232
			-12.2 0.943296961770276
			-12.25 0.949361691263967
			-12.3 0.955465434986961
			-12.35 0.961586294222835
			-12.4 0.967729819905966
			-12.45 0.973907188283789
			-12.5 0.980101669802187
			-12.55 0.986323978716866
			-12.6 0.992574960683791
			-12.65 0.998843053491026
			-12.7 1.00514413315975
			-12.75 1.01146871802729
			-12.8 1.01781041150457
			-12.85 1.02419024990592
			-12.9 1.03058842734602
			-12.95 1.03700764074231
			-13 1.04346229677937
			-13.05 1.04993405680844
			-13.1 1.05643201171366
			-13.15 1.06296024270435
			-13.2 1.06950557566822
			-13.25 1.07608226110896
			-13.3 1.08268405765585
			-13.35 1.08930295421557
			-13.4 1.09595835960343
			-13.45 1.10263371261296
			-13.5 1.1093284741191
			-13.55 1.11606027884514
			-13.6 1.12280917951463
			-13.65 1.12958264576872
			-13.7 1.13638799141233
			-13.75 1.14321043121792
			-13.8 1.15006259251839
			-13.85 1.15694147077347
			-13.9 1.16383744145847
			-13.95 1.17076828843087
			-14 1.17772069124915
			-14.05 1.18469087764028
			-14.1 1.19169970839539
			-14.15 1.19872562797604
			-14.2 1.205774486559
			-14.25 1.21285682809318
			-14.3 1.21995625687283
			-14.35 1.22708377902887
			-14.4 1.23423962396436
			-14.45 1.24141255460775
			-14.5 1.24861873199764
			-14.55 1.25584807317755
			-14.6 1.26309449856794
			-14.65 1.27037932312
			-14.7 1.27768215359873
			-14.75 1.28500629878552
			-14.8 1.29236553072905
			-14.85 1.29974184376465
			-14.9 1.30714462448321
			-14.95 1.31457733380894
			-15 1.32202712285533
			-15.05 1.3295085316547
			-15.1 1.33701471196991
			-15.15 1.34453797066887
			-15.2 1.35209800032857
			-15.25 1.3596776454222
			-15.3 1.36727698287383
			-15.35 1.37491301111745
			-15.4 1.38256611495471
			-15.45 1.39024406284718
			-15.5 1.39795354519665
			-15.55 1.40568010191091
			-15.6 1.41343665355984
			-15.65 1.42121958428111
			-15.7 1.42901958816908
			-15.75 1.43685473708936
			-15.8 1.44471111060651
			-15.85 1.45258555579101
			-15.9 1.46049829601976
			-15.95 1.46842810690873
			-16 1.47638113999405
			-16.05 1.4843673134221
			-16.1 1.49237055640549
			-16.15 1.5004021713722
			-16.2 1.50846177283704
			-16.25 1.51653844277899
			-16.3 1.5246486337809
			-16.35 1.5327816582578
			-16.4 1.5409317501587
			-16.45 1.54912051151674
			-16.5 1.55732695411302
			-16.55 1.56555499856995
			-16.6 1.57381778930092
			-16.65 1.58209764525183
			-16.7 1.59040425184579
			-16.75 1.59874045226419
			-16.8 1.60709371692867
			-16.85 1.61547888037121
			-16.9 1.62388848593303
			-16.95 1.63231515478884
			-17 1.64077886993782
			-17.05 1.64926187621448
			-17.1 1.65776486533255
			-17.15 1.66630420670921
			-17.2 1.67486060938458
			-17.25 1.6834421427583
			-17.3 1.69205487720809
			-17.35 1.70068467207397
			-17.4 1.70934474490387
			-17.45 1.71803086830411
			-17.5 1.72673405125705
			-17.55 1.73547265887237
			-17.6 1.74423216720195
			-17.65 1.75301004049717
			-17.7 1.76182587209357
			-17.75 1.77065876142986
			-17.8 1.77951516273527
			-17.85 1.78840437231364
			-17.9 1.79731063882956
			-17.95 1.80624556377601
			-18 1.81520814758438
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.035934291308801
			0.565 0.0332156382717996
			0.58 0.0307296574777702
			0.595 0.0283205588966315
			0.61 0.0260007115779315
			0.625 0.0238588671005197
			0.64 0.0217952803623063
			0.655 0.0198756419192808
			0.67 0.0180522756876546
			0.685 0.0162687948699142
			0.7 0.0147007810040391
			0.715 0.0131651216127356
			0.73 0.0117269920966992
			0.745 0.0104089721582907
			0.76 0.0091227131614616
			0.775 0.00800453766377085
			0.79 0.00693255239854022
			0.805 0.00591419586264611
			0.82 0.00504514468342838
			0.835 0.00419881782229774
			0.85 0.00346729950212733
			0.865 0.00281087455295279
			0.88 0.002166012956659
			0.895 0.00170234721079346
			0.91 0.00124545349083938
			0.925 0.000862233862538574
			0.94 0.000584450550391793
			0.955 0.000312386859500435
			0.97 0.000178531736915412
			0.985 8.00231083011082e-05
			1 1.5106737366401e-05
			1.015 8.60379782263416e-05
			1.03 0.00015696921908615
			1.045 0.00032396606585172
			1.06 0.000558054663947202
			1.075 0.000792143262042682
			1.09 0.00118094200116753
			1.105 0.00157256391804831
			1.12 0.00202142597890857
			1.135 0.00256553921685966
			1.15 0.00310965245475662
			1.165 0.00376749095362673
			1.18 0.00445955791163857
			1.195 0.00517492110125829
			1.21 0.00601084346131758
			1.225 0.00684676582137629
			1.24 0.00776049886940848
			1.255 0.0088729403792955
			1.27 0.00985291442029951
			1.285 0.0108328884612628
			1.3 0.0119645110980478
			1.315 0.0132140679449987
			1.33 0.0144626771470447
			1.345 0.0157150040809648
			1.36 0.0169666980323485
			1.375 0.01828871523083
			1.39 0.0197456888772655
			1.405 0.0212002492741604
			1.42 0.0226523964215224
			1.435 0.0241021303193437
			1.45 0.0255494509676269
			1.465 0.0269943583663721
			1.48 0.0284368525155792
			1.495 0.0298769334152483
			1.51 0.0313146010653792
			1.525 0.0327498555440175
			1.54 0.0341827383816566
			1.555 0.0356132153189596
			1.57 0.0370412863559268
			1.585 0.0384669514925585
			1.6 0.0398902107288539
			1.615 0.0413110640648142
			1.63 0.0427295115004386
			1.645 0.0441455530357271
			1.66 0.0455591886706797
			1.675 0.0469704184052976
			1.69 0.0483793024013724
			1.705 0.0497857968226791
			1.72 0.051189891938131
			1.735 0.0525915877477285
			1.75 0.0539908842514713
			1.8 0.058637877610552
			1.85 0.0632583612366257
			1.9 0.0678524025429245
			1.95 0.0724198509755017
			2 0.0769609110490956
			2.05 0.0814755971257722
			2.1 0.0859637501936846
			2.15 0.0904256557220172
			2.2 0.0948612131286323
			2.25 0.0992702919825762
			2.3 0.103653289879823
			2.35 0.108009920315067
			2.4 0.112340171429643
			2.45 0.116644438557492
			2.5 0.120922322397381
			2.55 0.125174025091678
			2.6 0.129399665727991
			2.65 0.133598964925992
			2.7 0.137772318147672
			2.75 0.141919481510469
			2.8 0.146040439167059
			2.85 0.150135527358703
			2.9 0.154204348289254
			2.95 0.158247250132556
			3 0.162264084884253
			3.05 0.166254755084311
			3.1 0.170219472325239
			3.15 0.174157975439592
			3.2 0.178070701076511
			3.25 0.181957319581684
			3.3 0.185818010498683
			3.35 0.189652791130996
			3.4 0.193461523462031
			3.45 0.197244504690146
			3.5 0.201001351514301
			3.55 0.204732567247804
			3.6 0.208437673648715
			3.65 0.212117079197843
			3.7 0.215770476977649
			3.75 0.219398134505378
			3.8 0.222999853245019
			3.85 0.226575820882592
			3.9 0.230125888064605
			3.95 0.233650219965799
			4 0.237148661084812
			4.05 0.2406214074876
			4.1 0.244068246149626
			4.15 0.247489453439875
			4.2 0.250884739426523
			4.25 0.2542544222246
			4.3 0.2575982459608
			4.35 0.260916372790455
			4.4 0.264208770203866
			4.45 0.267475358753787
			4.5 0.270716362122907
			4.55 0.273931572917226
			4.6 0.277121066489529
			4.65 0.280284934654546
			4.7 0.283423061549639
			4.75 0.286535472603606
			4.8 0.289622294561402
			4.85 0.292683417244322
			4.9 0.295718858766534
			4.95 0.298728636339027
			5 0.301712771815452
			5.05 0.304671290378061
			5.1 0.307604163947919
			5.15 0.310511402009997
			5.2 0.313393011511393
			5.25 0.316248996885785
			5.3 0.319079392812485
			5.35 0.321884171534141
			5.4 0.324663337392436
			5.45 0.327416914625628
			5.5 0.330144903275278
			5.55 0.332847303855551
			5.6 0.33554639563501
			5.65 0.338272767436583
			5.7 0.341022297895583
			5.75 0.34379466699319
			5.8 0.346597888239983
			5.85 0.349425343771341
			5.9 0.352276510389487
			5.95 0.355154373673411
			6 0.358058869814202
			6.05 0.360989204122834
			6.1 0.363944402620513
			6.15 0.36692274751239
			6.2 0.36993255385416
			6.25 0.372964905352974
			6.3 0.376017934992474
			6.35 0.379106364729986
			6.4 0.382215137428357
			6.45 0.385347329623204
			6.5 0.388510436900882
			6.55 0.391695001056788
			6.6 0.394906609176463
			6.65 0.398145282208378
			6.7 0.401404387810298
			6.75 0.404695621657255
			6.8 0.408010135255775
			6.85 0.411343180050393
			6.9 0.414714215958304
			6.95 0.418104039604653
			7 0.421515941311085
			7.05 0.424962243191768
			7.1 0.428426906570001
			7.15 0.431918392188998
			7.2 0.435439597926432
			7.25000000000001 0.438978642492755
			7.30000000000001 0.442549864777859
			7.35 0.446145857455773
			7.4 0.449759149147042
			7.45 0.453410111292705
			7.50000000000001 0.457080564312063
			7.55000000000001 0.460771365804122
			7.6 0.464498952726415
			7.65000000000001 0.468243836257088
			7.70000000000001 0.472014273558449
			7.75000000000001 0.475816252774687
			7.80000000000001 0.479635518643916
			7.85 0.483485537436479
			7.90000000000001 0.487361862937448
			7.95000000000001 0.491255465619934
			8.00000000000001 0.495185014780664
			8.05000000000001 0.499135643044575
			8.1 0.503104939148952
			8.15000000000001 0.507112570828159
			8.20000000000001 0.511137460645611
			8.25000000000001 0.515186215893521
			8.30000000000001 0.519268078140383
			8.35 0.523367190454261
			8.40000000000001 0.527495360685658
			8.45000000000001 0.53165141608284
			8.50000000000001 0.535824713842171
			8.55000000000001 0.5400322573278
			8.6 0.544262470350551
			8.65000000000001 0.548509918375995
			8.70000000000001 0.552796795642325
			8.75000000000001 0.557101132533799
			8.80000000000001 0.561427662548744
			8.85000000000001 0.565788871063858
			8.90000000000001 0.570167299720383
			8.95000000000001 0.57457310818967
			9.00000000000001 0.579008384265408
			9.05000000000001 0.583460874130995
			9.10000000000001 0.587945926551629
			9.15000000000001 0.592455240815063
			9.20000000000001 0.596981762784031
			9.25000000000001 0.601546026407453
			9.30000000000001 0.60612935086028
			9.35000000000001 0.610733208320389
			9.40000000000001 0.615373320902501
			9.45000000000001 0.620030628837132
			9.50000000000001 0.624713651413521
			9.55000000000001 0.62942772728035
			9.60000000000001 0.634158993202264
			9.65000000000001 0.63892115204148
			9.70000000000001 0.643709166629647
			9.75000000000001 0.648514366185388
			9.80000000000001 0.653355633818916
			9.85000000000001 0.6582175636499
			9.90000000000001 0.663098375788675
			9.95000000000001 0.668017023817607
			10 0.672952846435312
			10.05 0.677912728573466
			10.1 0.682905252361327
			10.15 0.687914946273632
			10.2 0.692953874038279
			10.25 0.698020252835921
			10.3 0.703103797461027
			10.35 0.708221747586886
			10.4 0.713361961512811
			10.45 0.718519414422854
			10.5 0.723716287392202
			10.55 0.72893031738514
			10.6 0.734166759692532
			10.65 0.739437434240642
			10.7 0.744725262015295
			10.75 0.750040672945733
			10.8 0.755385131387128
			10.85 0.76074673939293
			10.9 0.766141099068869
			10.95 0.77155932442019
			11 0.776994695802691
			11.05 0.782467985192394
			11.1 0.787959961136036
			11.15 0.79347270849706
			11.2 0.799021280571042
			11.25 0.804586991420937
			11.3 0.810178641431575
			11.35 0.815800936471721
			11.4 0.821440367141397
			11.45 0.827110902684646
			11.5 0.832806906068798
			11.55 0.838520042041398
			11.6 0.8442694466942
			11.65 0.850039144346099
			11.7 0.855827977601695
			11.75 0.86165422964244
			11.8 0.867497608005048
			11.85 0.87336528695646
			11.9 0.879265209368131
			11.95 0.885182255378583
			12 0.89112876518097
			12.05 0.897102345284408
			12.1 0.903093046350427
			12.15 0.909118372733572
			12.2 0.915165598301478
			12.25 0.921230327795218
			12.3 0.927334071518212
			12.35 0.933454930754087
			12.4 0.939598456437226
			12.45 0.945775824815041
			12.5 0.951970306333302
			12.55 0.958192615248117
			12.6 0.964443597215044
			12.65 0.970711690022278
			12.7 0.977012769691004
			12.75 0.983337354558546
			12.8 0.98967904803582
			12.85 0.996058886437175
			12.9 1.00245706387727
			12.95 1.00887627727357
			13 1.01533093331062
			13.05 1.02180269333969
			13.1 1.02830064824492
			13.15 1.0348288792356
			13.2 1.04137421219947
			13.25 1.04795089764021
			13.3 1.0545526941871
			13.35 1.06117159074683
			13.4 1.0678269961347
			13.45 1.07450234914421
			13.5 1.08119711065044
			13.55 1.08792891537645
			13.6 1.09467781604588
			13.65 1.10145128229997
			13.7 1.10825662794358
			13.75 1.11507906774917
			13.8 1.12193122904964
			13.85 1.12881010730472
			13.9 1.13570607798972
			13.95 1.14263692496212
			14 1.1495893277804
			14.05 1.15655951417154
			14.1 1.16356834492664
			14.15 1.17059426450728
			14.2 1.17764312309026
			14.25 1.18472546462443
			14.3 1.19182489340412
			14.35 1.19895241556013
			14.4 1.20610826049577
			14.45 1.213281191139
			14.5 1.22048736852888
			14.55 1.22771670970879
			14.6 1.23496313509919
			14.65 1.24224795965125
			14.7 1.24955079012999
			14.75 1.25687493531678
			14.8 1.2642341672603
			14.85 1.27161048029591
			14.9 1.27901326101447
			14.95 1.28644597034033
			15 1.29389575938661
			15.05 1.3013771681859
			15.1 1.30888334850116
			15.15 1.31640660720013
			15.2 1.32396663685971
			15.25 1.33154628195357
			15.3 1.33914561940499
			15.35 1.3467816476487
			15.4 1.35443475148596
			15.45 1.36211269937844
			15.5 1.3698221817278
			15.55 1.37754873844216
			15.6 1.38530529009124
			15.65 1.39308822081237
			15.7 1.40088822470026
			15.75 1.40872337362069
			15.8 1.41657974713776
			15.85 1.42445419232226
			15.9 1.43236693255101
			15.95 1.44029674343993
			16 1.44824977652543
			16.05 1.45623594995335
			16.1 1.46423919293675
			16.15 1.47227080790349
			16.2 1.48033040936842
			16.25 1.48840707931027
			16.3 1.49651727031219
			16.35 1.50465029478906
			16.4 1.51280038668993
			16.45 1.52098914804798
			16.5 1.52919559064426
			16.55 1.53742363510119
			16.6 1.54568642583207
			16.65 1.55396628178305
			16.7 1.56227288837703
			16.75 1.57060908879542
			16.8 1.57896235345991
			16.85 1.58734751690244
			16.9 1.59575712246414
			16.95 1.60418379132008
			17 1.61264750646906
			17.05 1.62113051274571
			17.1 1.62963350186379
			17.15 1.63817284324044
			17.2 1.64672924591571
			17.25 1.65531077928952
			17.3 1.66392351373934
			17.35 1.67255330860517
			17.4 1.68121338143511
			17.45 1.68989950483536
			17.5 1.69860268778829
			17.55 1.70734129540361
			17.6 1.71610080373303
			17.65 1.72487867702838
			17.7 1.73369450862482
			17.75 1.74252739796108
			17.8 1.75138379926642
			17.85 1.76027300884481
			17.9 1.76917927536076
			17.95 1.77811420030725
			18 1.7870767841156
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.035934291308801
			-0.565 0.0332156382717996
			-0.58 0.0307296574777702
			-0.595 0.0283205588966315
			-0.61 0.0260007115779315
			-0.625 0.0238588671005197
			-0.64 0.0217952803623063
			-0.655 0.0198756419192808
			-0.67 0.0180522756876546
			-0.685 0.0162687948699142
			-0.7 0.0147007810040391
			-0.715 0.0131651216127356
			-0.73 0.0117269920966992
			-0.745 0.0104089721582907
			-0.76 0.0091227131614616
			-0.775 0.00800453766377085
			-0.79 0.00693255239854022
			-0.805 0.00591419586264611
			-0.82 0.00504514468342838
			-0.835 0.00419881782229774
			-0.85 0.00346729950212733
			-0.865 0.00281087455295279
			-0.88 0.002166012956659
			-0.895 0.00170234721079346
			-0.91 0.00124545349083938
			-0.925 0.000862233862538574
			-0.94 0.000584450550391793
			-0.955 0.000312386859500435
			-0.97 0.000178531736915412
			-0.985 8.00231083011082e-05
			-1 1.5106737366401e-05
			-1.015 8.60379782263416e-05
			-1.03 0.00015696921908615
			-1.045 0.00032396606585172
			-1.06 0.000558054663947202
			-1.075 0.000792143262042682
			-1.09 0.00118094200116753
			-1.105 0.00157256391804831
			-1.12 0.00202142597890857
			-1.135 0.00256553921685966
			-1.15 0.00310965245475662
			-1.165 0.00376749095362673
			-1.18 0.00445955791163857
			-1.195 0.00517492110125829
			-1.21 0.00601084346131758
			-1.225 0.00684676582137629
			-1.24 0.00776049886940848
			-1.255 0.0088729403792955
			-1.27 0.00985291442029951
			-1.285 0.0108328884612628
			-1.3 0.0119645110980478
			-1.315 0.0132140679449987
			-1.33 0.0144626771470447
			-1.345 0.0157150040809648
			-1.36 0.0169666980323485
			-1.375 0.01828871523083
			-1.39 0.0197456888772655
			-1.405 0.0212002492741604
			-1.42 0.0226523964215224
			-1.435 0.0241021303193437
			-1.45 0.0255494509676269
			-1.465 0.0269943583663721
			-1.48 0.0284368525155792
			-1.495 0.0298769334152483
			-1.51 0.0313146010653792
			-1.525 0.0327498555440175
			-1.54 0.0341827383816566
			-1.555 0.0356132153189596
			-1.57 0.0370412863559268
			-1.585 0.0384669514925585
			-1.6 0.0398902107288539
			-1.615 0.0413110640648142
			-1.63 0.0427295115004386
			-1.645 0.0441455530357271
			-1.66 0.0455591886706797
			-1.675 0.0469704184052976
			-1.69 0.0483793024013724
			-1.705 0.0497857968226791
			-1.72 0.051189891938131
			-1.735 0.0525915877477285
			-1.75 0.0539908842514713
			-1.8 0.058637877610552
			-1.85 0.0632583612366257
			-1.9 0.0678524025429245
			-1.95 0.0724198509755017
			-2 0.0769609110490956
			-2.05 0.0814755971257722
			-2.1 0.0859637501936846
			-2.15 0.0904256557220172
			-2.2 0.0948612131286323
			-2.25 0.0992702919825762
			-2.3 0.103653289879823
			-2.35 0.108009920315067
			-2.4 0.112340171429643
			-2.45 0.116644438557492
			-2.5 0.120922322397381
			-2.55 0.125174025091678
			-2.6 0.129399665727991
			-2.65 0.133598964925992
			-2.7 0.137772318147672
			-2.75 0.141919481510469
			-2.8 0.146040439167059
			-2.85 0.150135527358703
			-2.9 0.154204348289254
			-2.95 0.158247250132556
			-3 0.162264084884253
			-3.05 0.166254755084311
			-3.1 0.170219472325239
			-3.15 0.174157975439592
			-3.2 0.178070701076511
			-3.25 0.181957319581684
			-3.3 0.185818010498683
			-3.35 0.189652791130996
			-3.4 0.193461523462031
			-3.45 0.197244504690146
			-3.5 0.201001351514301
			-3.55 0.204732567247804
			-3.6 0.208437673648715
			-3.65 0.212117079197843
			-3.7 0.215770476977649
			-3.75 0.219398134505378
			-3.8 0.222999853245019
			-3.85 0.226575820882592
			-3.9 0.230125888064605
			-3.95 0.233650219965799
			-4 0.237148661084812
			-4.05 0.2406214074876
			-4.1 0.244068246149626
			-4.15 0.247489453439875
			-4.2 0.250884739426523
			-4.25 0.2542544222246
			-4.3 0.2575982459608
			-4.35 0.260916372790455
			-4.4 0.264208770203866
			-4.45 0.267475358753787
			-4.5 0.270716362122907
			-4.55 0.273931572917226
			-4.6 0.277121066489529
			-4.65 0.280284934654546
			-4.7 0.283423061549639
			-4.75 0.286535472603606
			-4.8 0.289622294561402
			-4.85 0.292683417244322
			-4.9 0.295718858766534
			-4.95 0.298728636339027
			-5 0.301712771815452
			-5.05 0.304671290378061
			-5.1 0.307604163947919
			-5.15 0.310511402009997
			-5.2 0.313393011511393
			-5.25 0.316248996885785
			-5.3 0.319079392812485
			-5.35 0.321884171534141
			-5.4 0.324663337392436
			-5.45 0.327416914625628
			-5.5 0.330144903275278
			-5.55 0.332847303855551
			-5.6 0.33554639563501
			-5.65 0.338272767436583
			-5.7 0.341022297895583
			-5.75 0.34379466699319
			-5.8 0.346597888239983
			-5.85 0.349425343771341
			-5.9 0.352276510389487
			-5.95 0.355154373673411
			-6 0.358058869814202
			-6.05 0.360989204122834
			-6.1 0.363944402620513
			-6.15 0.36692274751239
			-6.2 0.36993255385416
			-6.25 0.372964905352974
			-6.3 0.376017934992474
			-6.35 0.379106364729986
			-6.4 0.382215137428357
			-6.45 0.385347329623204
			-6.5 0.388510436900882
			-6.55 0.391695001056788
			-6.6 0.394906609176463
			-6.65 0.398145282208378
			-6.7 0.401404387810298
			-6.75 0.404695621657255
			-6.8 0.408010135255775
			-6.85 0.411343180050393
			-6.9 0.414714215958304
			-6.95 0.418104039604653
			-7 0.421515941311085
			-7.05 0.424962243191768
			-7.1 0.428426906570001
			-7.15 0.431918392188998
			-7.2 0.435439597926432
			-7.25000000000001 0.438978642492755
			-7.30000000000001 0.442549864777859
			-7.35 0.446145857455773
			-7.4 0.449759149147042
			-7.45 0.453410111292705
			-7.50000000000001 0.457080564312063
			-7.55000000000001 0.460771365804122
			-7.6 0.464498952726415
			-7.65000000000001 0.468243836257088
			-7.70000000000001 0.472014273558449
			-7.75000000000001 0.475816252774687
			-7.80000000000001 0.479635518643916
			-7.85 0.483485537436479
			-7.90000000000001 0.487361862937448
			-7.95000000000001 0.491255465619934
			-8.00000000000001 0.495185014780664
			-8.05000000000001 0.499135643044575
			-8.1 0.503104939148952
			-8.15000000000001 0.507112570828159
			-8.20000000000001 0.511137460645611
			-8.25000000000001 0.515186215893521
			-8.30000000000001 0.519268078140383
			-8.35 0.523367190454261
			-8.40000000000001 0.527495360685658
			-8.45000000000001 0.53165141608284
			-8.50000000000001 0.535824713842171
			-8.55000000000001 0.5400322573278
			-8.6 0.544262470350551
			-8.65000000000001 0.548509918375995
			-8.70000000000001 0.552796795642325
			-8.75000000000001 0.557101132533799
			-8.80000000000001 0.561427662548744
			-8.85000000000001 0.565788871063858
			-8.90000000000001 0.570167299720383
			-8.95000000000001 0.57457310818967
			-9.00000000000001 0.579008384265408
			-9.05000000000001 0.583460874130995
			-9.10000000000001 0.587945926551629
			-9.15000000000001 0.592455240815063
			-9.20000000000001 0.596981762784031
			-9.25000000000001 0.601546026407453
			-9.30000000000001 0.60612935086028
			-9.35000000000001 0.610733208320389
			-9.40000000000001 0.615373320902501
			-9.45000000000001 0.620030628837132
			-9.50000000000001 0.624713651413521
			-9.55000000000001 0.62942772728035
			-9.60000000000001 0.634158993202264
			-9.65000000000001 0.63892115204148
			-9.70000000000001 0.643709166629647
			-9.75000000000001 0.648514366185388
			-9.80000000000001 0.653355633818916
			-9.85000000000001 0.6582175636499
			-9.90000000000001 0.663098375788675
			-9.95000000000001 0.668017023817607
			-10 0.672952846435312
			-10.05 0.677912728573466
			-10.1 0.682905252361327
			-10.15 0.687914946273632
			-10.2 0.692953874038279
			-10.25 0.698020252835921
			-10.3 0.703103797461027
			-10.35 0.708221747586886
			-10.4 0.713361961512811
			-10.45 0.718519414422854
			-10.5 0.723716287392202
			-10.55 0.72893031738514
			-10.6 0.734166759692532
			-10.65 0.739437434240642
			-10.7 0.744725262015295
			-10.75 0.750040672945733
			-10.8 0.755385131387128
			-10.85 0.76074673939293
			-10.9 0.766141099068869
			-10.95 0.77155932442019
			-11 0.776994695802691
			-11.05 0.782467985192394
			-11.1 0.787959961136036
			-11.15 0.79347270849706
			-11.2 0.799021280571042
			-11.25 0.804586991420937
			-11.3 0.810178641431575
			-11.35 0.815800936471721
			-11.4 0.821440367141397
			-11.45 0.827110902684646
			-11.5 0.832806906068798
			-11.55 0.838520042041398
			-11.6 0.8442694466942
			-11.65 0.850039144346099
			-11.7 0.855827977601695
			-11.75 0.86165422964244
			-11.8 0.867497608005048
			-11.85 0.87336528695646
			-11.9 0.879265209368131
			-11.95 0.885182255378583
			-12 0.89112876518097
			-12.05 0.897102345284408
			-12.1 0.903093046350427
			-12.15 0.909118372733572
			-12.2 0.915165598301478
			-12.25 0.921230327795218
			-12.3 0.927334071518212
			-12.35 0.933454930754087
			-12.4 0.939598456437226
			-12.45 0.945775824815041
			-12.5 0.951970306333302
			-12.55 0.958192615248117
			-12.6 0.964443597215044
			-12.65 0.970711690022278
			-12.7 0.977012769691004
			-12.75 0.983337354558546
			-12.8 0.98967904803582
			-12.85 0.996058886437175
			-12.9 1.00245706387727
			-12.95 1.00887627727357
			-13 1.01533093331062
			-13.05 1.02180269333969
			-13.1 1.02830064824492
			-13.15 1.0348288792356
			-13.2 1.04137421219947
			-13.25 1.04795089764021
			-13.3 1.0545526941871
			-13.35 1.06117159074683
			-13.4 1.0678269961347
			-13.45 1.07450234914421
			-13.5 1.08119711065044
			-13.55 1.08792891537645
			-13.6 1.09467781604588
			-13.65 1.10145128229997
			-13.7 1.10825662794358
			-13.75 1.11507906774917
			-13.8 1.12193122904964
			-13.85 1.12881010730472
			-13.9 1.13570607798972
			-13.95 1.14263692496212
			-14 1.1495893277804
			-14.05 1.15655951417154
			-14.1 1.16356834492664
			-14.15 1.17059426450728
			-14.2 1.17764312309026
			-14.25 1.18472546462443
			-14.3 1.19182489340412
			-14.35 1.19895241556013
			-14.4 1.20610826049577
			-14.45 1.213281191139
			-14.5 1.22048736852888
			-14.55 1.22771670970879
			-14.6 1.23496313509919
			-14.65 1.24224795965125
			-14.7 1.24955079012999
			-14.75 1.25687493531678
			-14.8 1.2642341672603
			-14.85 1.27161048029591
			-14.9 1.27901326101447
			-14.95 1.28644597034033
			-15 1.29389575938661
			-15.05 1.3013771681859
			-15.1 1.30888334850116
			-15.15 1.31640660720013
			-15.2 1.32396663685971
			-15.25 1.33154628195357
			-15.3 1.33914561940499
			-15.35 1.3467816476487
			-15.4 1.35443475148596
			-15.45 1.36211269937844
			-15.5 1.3698221817278
			-15.55 1.37754873844216
			-15.6 1.38530529009124
			-15.65 1.39308822081237
			-15.7 1.40088822470026
			-15.75 1.40872337362069
			-15.8 1.41657974713776
			-15.85 1.42445419232226
			-15.9 1.43236693255101
			-15.95 1.44029674343993
			-16 1.44824977652543
			-16.05 1.45623594995335
			-16.1 1.46423919293675
			-16.15 1.47227080790349
			-16.2 1.48033040936842
			-16.25 1.48840707931027
			-16.3 1.49651727031219
			-16.35 1.50465029478906
			-16.4 1.51280038668993
			-16.45 1.52098914804798
			-16.5 1.52919559064426
			-16.55 1.53742363510119
			-16.6 1.54568642583207
			-16.65 1.55396628178305
			-16.7 1.56227288837703
			-16.75 1.57060908879542
			-16.8 1.57896235345991
			-16.85 1.58734751690244
			-16.9 1.59575712246414
			-16.95 1.60418379132008
			-17 1.61264750646906
			-17.05 1.62113051274571
			-17.1 1.62963350186379
			-17.15 1.63817284324044
			-17.2 1.64672924591571
			-17.25 1.65531077928952
			-17.3 1.66392351373934
			-17.35 1.67255330860517
			-17.4 1.68121338143511
			-17.45 1.68989950483536
			-17.5 1.69860268778829
			-17.55 1.70734129540361
			-17.6 1.71610080373303
			-17.65 1.72487867702838
			-17.7 1.73369450862482
			-17.75 1.74252739796108
			-17.8 1.75138379926642
			-17.85 1.76027300884481
			-17.9 1.76917927536076
			-17.95 1.77811420030725
			-18 1.7870767841156
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.0298729121205281
			0.565 0.0276128401863792
			0.58 0.0255461934517829
			0.595 0.0235434604749281
			0.61 0.0216149238999604
			0.625 0.0198343647315683
			0.64 0.0181188628241009
			0.655 0.0165230280817683
			0.67 0.0150072263999478
			0.685 0.0135245822793454
			0.7 0.01222106024752
			0.715 0.0109444351528645
			0.73 0.0097488886404452
			0.745 0.00865319167915458
			0.76 0.00758389823890519
			0.775 0.00665433605300349
			0.79 0.00576317275309193
			0.805 0.00491659211392729
			0.82 0.00419413207479873
			0.835 0.00349056322657715
			0.85 0.0028824370691634
			0.865 0.00233673756859714
			0.88 0.00180065092004067
			0.895 0.00141519609193476
			0.91 0.00103537098762635
			0.925 0.000716792664188276
			0.94 0.000485865709180447
			0.955 0.000259693592431637
			0.97 0.00014841708833955
			0.985 6.65248484057575e-05
			1 1.25585400834646e-05
			1.015 7.15251329293176e-05
			1.03 0.000130491725775104
			1.045 0.000269319623755987
			1.06 0.000463922268322674
			1.075 0.000658524912889347
			1.09 0.000981741265387848
			1.105 0.0013073045833596
			1.12 0.0016804528050148
			1.135 0.00213278528045578
			1.15 0.00258511775589695
			1.165 0.00313199236922695
			1.18 0.0037073218015063
			1.195 0.00430201786811609
			1.21 0.0049969372415649
			1.225 0.00569185661501342
			1.24 0.00645146160658209
			1.255 0.00737625701098822
			1.27 0.0081909294962503
			1.285 0.00900560198151241
			1.3 0.00994644693890682
			1.315 0.010985929618466
			1.33 0.0120252847215638
			1.345 0.0130651407554388
			1.36 0.0141049107781
			1.375 0.015218292373738
			1.39 0.016472225325097
			1.405 0.0177246807040272
			1.42 0.0189812148800895
			1.435 0.0202385018480466
			1.45 0.0215080330487347
			1.465 0.0228729173605761
			1.48 0.024235386444251
			1.495 0.0255954402997596
			1.51 0.0269530789271019
			1.525 0.0283083023262778
			1.54 0.0296611104972824
			1.555 0.0310115034401306
			1.57 0.0323594811548074
			1.585 0.0337050436413157
			1.6 0.0350481908996623
			1.615 0.0363889533899875
			1.63 0.0377273148308509
			1.645 0.0390632679555917
			1.66 0.0403968127642093
			1.675 0.0417279492567044
			1.69 0.0430566774330765
			1.705 0.0443829972933252
			1.72 0.0457069088374519
			1.735 0.0470284120654555
			1.75 0.0483475069773365
			1.8 0.0527273162185314
			1.85 0.0570804562170438
			1.9 0.0614069063797715
			1.95 0.0657069588244935
			2 0.0699804043830369
			2.05 0.0742272292314871
			2.1 0.078447792572119
			2.15 0.0826417857642235
			2.2 0.0868092761789701
			2.25 0.0909505505913092
			2.3 0.0950653068638809
			2.35 0.0991537120694141
			2.4 0.103215894540206
			2.45 0.107251606484905
			2.5 0.111261155611887
			2.55 0.115244422862992
			2.6 0.119201269063633
			2.65 0.12313216673554
			2.7 0.127036677854172
			2.75 0.130915005055977
			2.8 0.134767253086463
			2.85 0.13859315171516
			2.9 0.142393144376913
			2.95 0.146166875586554
			3 0.149914500263562
			3.05 0.153636118326887
			3.1 0.157331462069448
			3.15 0.161001017344893
			3.2 0.164644319009066
			3.25 0.168261702940814
			3.3 0.171853016059102
			3.35 0.175418298220844
			3.4 0.178957664280552
			3.45 0.182470919105408
			3.5 0.185958376622376
			3.55 0.189419674399165
			3.6 0.192855259104105
			3.65 0.196264689516897
			3.7 0.199648410904501
			3.75 0.203006022463062
			3.8 0.206337922844596
			3.85 0.209643745431842
			3.9 0.21292362777787
			3.95 0.216177490699906
			4 0.219405594850818
			4.05 0.222607765383705
			4.1 0.22578411884492
			4.15 0.228934649188458
			4.2 0.232059273830465
			4.25 0.235158204376722
			4.3 0.238231230707762
			4.35 0.241278486940512
			4.4 0.244299977556796
			4.45 0.247295625379381
			4.5 0.250265530042982
			4.55 0.253209692172401
			4.6 0.256128059835575
			4.65 0.259020656434487
			4.7 0.261887542582087
			4.75 0.264728701548937
			4.8 0.26754411875479
			4.85 0.270333808235396
			4.9 0.273097780953708
			4.95 0.27583604483472
			5 0.278548604776891
			5.05 0.281235462641136
			5.1 0.283896649025525
			5.15 0.286532143279111
			5.2 0.28914196647738
			5.25 0.291726118138754
			5.3 0.294289003258085
			5.35 0.296857153004778
			5.4 0.299449354754117
			5.45 0.30207157514689
			5.5 0.304719020159832
			5.55 0.307390424639095
			5.6 0.310085715149626
			5.65 0.312812839408025
			5.7 0.315562353583874
			5.75 0.31833398794125
			5.8 0.321138329368343
			5.85 0.323965028725408
			5.9 0.326815926165225
			5.95 0.329695222186245
			6 0.332598322227701
			6.05 0.335528789782807
			6.1 0.338484850057014
			6.15 0.341462081244403
			6.2 0.344472369570108
			6.25 0.347504903010632
			6.3 0.350557243965067
			6.35 0.353646458871388
			6.4 0.356754816435072
			6.45 0.359886691576825
			6.5 0.363050855515166
			6.55 0.366234470133826
			6.6 0.36944608957917
			6.65 0.372685633986639
			6.7 0.375943737335113
			6.75 0.37923527578247
			6.8 0.382550100756295
			6.85 0.385882487647802
			6.9 0.389254087931926
			6.95 0.3926436749293
			7 0.396055270460396
			7.05 0.399502113193845
			7.1 0.402966300434823
			7.15 0.406457751256375
			7.2 0.409979187086822
			7.25000000000001 0.413517954950006
			7.30000000000001 0.417089193214634
			7.35 0.420685164695331
			7.4 0.424298456386615
			7.45 0.42794941853227
			7.50000000000001 0.431619871551814
			7.55000000000001 0.435310673043689
			7.6 0.439038259965978
			7.65000000000001 0.442783143496648
			7.70000000000001 0.446553580798017
			7.75000000000001 0.450355560014256
			7.80000000000001 0.454174825883486
			7.85 0.458024844676039
			7.90000000000001 0.461901170177027
			7.95000000000001 0.465794772859498
			8.00000000000001 0.46972432202023
			8.05000000000001 0.473674950284152
			8.1 0.477644246388505
			8.15000000000001 0.481651878067747
			8.20000000000001 0.485676767885144
			8.25000000000001 0.489725523133081
			8.30000000000001 0.493807385379938
			8.35 0.497906497693827
			8.40000000000001 0.502034667925245
			8.45000000000001 0.506190723322404
			8.50000000000001 0.510364021081738
			8.55000000000001 0.514571564567365
			8.6 0.518801777590115
			8.65000000000001 0.523049225615559
			8.70000000000001 0.527336102881893
			8.75000000000001 0.531640439773341
			8.80000000000001 0.53596696978831
			8.85000000000001 0.540328178303434
			8.90000000000001 0.54470660696808
			8.95000000000001 0.549112415429234
			9.00000000000001 0.553547691505048
			9.05000000000001 0.558000181370562
			9.10000000000001 0.562485233791181
			9.15000000000001 0.566994548054631
			9.20000000000001 0.57152107002362
			9.25000000000001 0.576085333647019
			9.30000000000001 0.580668658099847
			9.35000000000001 0.585272515559954
			9.40000000000001 0.589912628142069
			9.45000000000001 0.594569936076698
			9.50000000000001 0.599252958653078
			9.55000000000001 0.603967034519938
			9.60000000000001 0.608698300441831
			9.65000000000001 0.613460459281037
			9.70000000000001 0.618248473869214
			9.75000000000001 0.623053673424953
			9.80000000000001 0.627894941058484
			9.85000000000001 0.632756870889468
			9.90000000000001 0.637637683028243
			9.95000000000001 0.642556331057162
			10 0.647492153674795
			10.05 0.652452035813045
			10.1 0.65744455960089
			10.15 0.662454253513202
			10.2 0.667493181277851
			10.25 0.672559560075483
			10.3 0.677643104700594
			10.35 0.68276105482645
			10.4 0.687901268752377
			10.45 0.693058721662388
			10.5 0.698255594631781
			10.55 0.703469624624707
			10.6 0.708706066932098
			10.65 0.713976741480209
			10.7 0.719264569254859
			10.75 0.724579980185308
			10.8 0.729924438626686
			10.85 0.735286046632494
			10.9 0.74068040630843
			10.95 0.746098631659758
			11 0.751534003042243
			11.05 0.75700729243196
			11.1 0.762499268375597
			11.15 0.768012015736628
			11.2 0.773560587810609
			11.25 0.779126298660504
			11.3 0.784717948671142
			11.35 0.790340243711286
			11.4 0.795979674380964
			11.45 0.801650209924204
			11.5 0.807346213308363
			11.55 0.813059349280964
			11.6 0.818808753933766
			11.65 0.824578451585667
			11.7 0.830367284841263
			11.75 0.836193536881999
			11.8 0.842036915244605
			11.85 0.84790459419602
			11.9 0.853804516607689
			11.95 0.859721562618143
			12 0.865668072420549
			12.05 0.871641652523971
			12.1 0.87763235358995
			12.15 0.883657679973132
			12.2 0.889704905541037
			12.25 0.895769635034801
			12.3 0.901873378757772
			12.35 0.907994237993648
			12.4 0.914137763676777
			12.45 0.920315132054601
			12.5 0.926509613572861
			12.55 0.932731922487688
			12.6 0.938982904454608
			12.65 0.945250997261841
			12.7 0.951552076930621
			12.75 0.957876661798106
			12.8 0.964218355275376
			12.85 0.970598193676737
			12.9 0.976996371116829
			12.95 0.983415584513126
			13 0.989870240550184
			13.05 0.996342000579256
			13.1 1.00283995548448
			13.15 1.00936818647516
			13.2 1.01591351943903
			13.25 1.02249020487977
			13.3 1.02909200142666
			13.35 1.03571089798639
			13.4 1.04236630337426
			13.45 1.04904165638377
			13.5 1.05573641789
			13.55 1.06246822261596
			13.6 1.06921712328544
			13.65 1.07599058953953
			13.7 1.08279593518314
			13.75 1.08961837498873
			13.8 1.0964705362892
			13.85 1.10334941454426
			13.9 1.11024538522892
			13.95 1.11717623220223
			14 1.12412863502001
			14.05 1.1310988214111
			14.1 1.1381076521662
			14.15 1.14513357174685
			14.2 1.15218243032982
			14.25 1.15926477186399
			14.3 1.16636420064364
			14.35 1.17349172279968
			14.4 1.18064756773533
			14.45 1.18782049837856
			14.5 1.19502667576845
			14.55 1.20225601694836
			14.6 1.20950244233875
			14.65 1.21678726689083
			14.7 1.22409009736955
			14.75 1.23141424255633
			14.8 1.23877347449986
			14.85 1.24614978753548
			14.9 1.25355256825403
			14.95 1.26098527757989
			15 1.26843506662616
			15.05 1.27591647542551
			15.1 1.28342265574072
			15.15 1.29094591443969
			15.2 1.29850594409927
			15.25 1.30608558919313
			15.3 1.31368492664455
			15.35 1.32132095488827
			15.4 1.32897405872553
			15.45 1.336652006618
			15.5 1.34436148896737
			15.55 1.35208804568172
			15.6 1.35984459733068
			15.65 1.36762752805186
			15.7 1.37542753193982
			15.75 1.38326268086025
			15.8 1.39111905437734
			15.85 1.39899349956183
			15.9 1.40690623979057
			15.95 1.4148360506795
			16 1.42278908376499
			16.05 1.43077525719291
			16.1 1.4387785001763
			16.15 1.44681011514305
			16.2 1.45486971660793
			16.25 1.46294638654984
			16.3 1.47105657755177
			16.35 1.47918960202863
			16.4 1.48733969392951
			16.45 1.49552845528755
			16.5 1.50373489788384
			16.55 1.51196294234076
			16.6 1.52022573307155
			16.65 1.52850558902265
			16.7 1.53681219561661
			16.75 1.545148396035
			16.8 1.55350166069948
			16.85 1.56188682414202
			16.9 1.57029642970374
			16.95 1.57872309855965
			17 1.58718681370862
			17.05 1.59566981998529
			17.1 1.60417280910336
			17.15 1.61271215048002
			17.2 1.62126855315528
			17.25 1.62985008652907
			17.3 1.63846282097893
			17.35 1.64709261584472
			17.4 1.65575268867472
			17.45 1.66443881207492
			17.5 1.67314199502786
			17.55 1.68188060264318
			17.6 1.69064011097269
			17.65 1.69941798426799
			17.7 1.70823381586438
			17.75 1.71706670520067
			17.8 1.72592310650608
			17.85 1.73481231608445
			17.9 1.74371858260033
			17.95 1.75265350754682
			18 1.76161609135517
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.0298729121205281
			-0.565 0.0276128401863792
			-0.58 0.0255461934517829
			-0.595 0.0235434604749281
			-0.61 0.0216149238999604
			-0.625 0.0198343647315683
			-0.64 0.0181188628241009
			-0.655 0.0165230280817683
			-0.67 0.0150072263999478
			-0.685 0.0135245822793454
			-0.7 0.01222106024752
			-0.715 0.0109444351528645
			-0.73 0.0097488886404452
			-0.745 0.00865319167915458
			-0.76 0.00758389823890519
			-0.775 0.00665433605300349
			-0.79 0.00576317275309193
			-0.805 0.00491659211392729
			-0.82 0.00419413207479873
			-0.835 0.00349056322657715
			-0.85 0.0028824370691634
			-0.865 0.00233673756859714
			-0.88 0.00180065092004067
			-0.895 0.00141519609193476
			-0.91 0.00103537098762635
			-0.925 0.000716792664188276
			-0.94 0.000485865709180447
			-0.955 0.000259693592431637
			-0.97 0.00014841708833955
			-0.985 6.65248484057575e-05
			-1 1.25585400834646e-05
			-1.015 7.15251329293176e-05
			-1.03 0.000130491725775104
			-1.045 0.000269319623755987
			-1.06 0.000463922268322674
			-1.075 0.000658524912889347
			-1.09 0.000981741265387848
			-1.105 0.0013073045833596
			-1.12 0.0016804528050148
			-1.135 0.00213278528045578
			-1.15 0.00258511775589695
			-1.165 0.00313199236922695
			-1.18 0.0037073218015063
			-1.195 0.00430201786811609
			-1.21 0.0049969372415649
			-1.225 0.00569185661501342
			-1.24 0.00645146160658209
			-1.255 0.00737625701098822
			-1.27 0.0081909294962503
			-1.285 0.00900560198151241
			-1.3 0.00994644693890682
			-1.315 0.010985929618466
			-1.33 0.0120252847215638
			-1.345 0.0130651407554388
			-1.36 0.0141049107781
			-1.375 0.015218292373738
			-1.39 0.016472225325097
			-1.405 0.0177246807040272
			-1.42 0.0189812148800895
			-1.435 0.0202385018480466
			-1.45 0.0215080330487347
			-1.465 0.0228729173605761
			-1.48 0.024235386444251
			-1.495 0.0255954402997596
			-1.51 0.0269530789271019
			-1.525 0.0283083023262778
			-1.54 0.0296611104972824
			-1.555 0.0310115034401306
			-1.57 0.0323594811548074
			-1.585 0.0337050436413157
			-1.6 0.0350481908996623
			-1.615 0.0363889533899875
			-1.63 0.0377273148308509
			-1.645 0.0390632679555917
			-1.66 0.0403968127642093
			-1.675 0.0417279492567044
			-1.69 0.0430566774330765
			-1.705 0.0443829972933252
			-1.72 0.0457069088374519
			-1.735 0.0470284120654555
			-1.75 0.0483475069773365
			-1.8 0.0527273162185314
			-1.85 0.0570804562170438
			-1.9 0.0614069063797715
			-1.95 0.0657069588244935
			-2 0.0699804043830369
			-2.05 0.0742272292314871
			-2.1 0.078447792572119
			-2.15 0.0826417857642235
			-2.2 0.0868092761789701
			-2.25 0.0909505505913092
			-2.3 0.0950653068638809
			-2.35 0.0991537120694141
			-2.4 0.103215894540206
			-2.45 0.107251606484905
			-2.5 0.111261155611887
			-2.55 0.115244422862992
			-2.6 0.119201269063633
			-2.65 0.12313216673554
			-2.7 0.127036677854172
			-2.75 0.130915005055977
			-2.8 0.134767253086463
			-2.85 0.13859315171516
			-2.9 0.142393144376913
			-2.95 0.146166875586554
			-3 0.149914500263562
			-3.05 0.153636118326887
			-3.1 0.157331462069448
			-3.15 0.161001017344893
			-3.2 0.164644319009066
			-3.25 0.168261702940814
			-3.3 0.171853016059102
			-3.35 0.175418298220844
			-3.4 0.178957664280552
			-3.45 0.182470919105408
			-3.5 0.185958376622376
			-3.55 0.189419674399165
			-3.6 0.192855259104105
			-3.65 0.196264689516897
			-3.7 0.199648410904501
			-3.75 0.203006022463062
			-3.8 0.206337922844596
			-3.85 0.209643745431842
			-3.9 0.21292362777787
			-3.95 0.216177490699906
			-4 0.219405594850818
			-4.05 0.222607765383705
			-4.1 0.22578411884492
			-4.15 0.228934649188458
			-4.2 0.232059273830465
			-4.25 0.235158204376722
			-4.3 0.238231230707762
			-4.35 0.241278486940512
			-4.4 0.244299977556796
			-4.45 0.247295625379381
			-4.5 0.250265530042982
			-4.55 0.253209692172401
			-4.6 0.256128059835575
			-4.65 0.259020656434487
			-4.7 0.261887542582087
			-4.75 0.264728701548937
			-4.8 0.26754411875479
			-4.85 0.270333808235396
			-4.9 0.273097780953708
			-4.95 0.27583604483472
			-5 0.278548604776891
			-5.05 0.281235462641136
			-5.1 0.283896649025525
			-5.15 0.286532143279111
			-5.2 0.28914196647738
			-5.25 0.291726118138754
			-5.3 0.294289003258085
			-5.35 0.296857153004778
			-5.4 0.299449354754117
			-5.45 0.30207157514689
			-5.5 0.304719020159832
			-5.55 0.307390424639095
			-5.6 0.310085715149626
			-5.65 0.312812839408025
			-5.7 0.315562353583874
			-5.75 0.31833398794125
			-5.8 0.321138329368343
			-5.85 0.323965028725408
			-5.9 0.326815926165225
			-5.95 0.329695222186245
			-6 0.332598322227701
			-6.05 0.335528789782807
			-6.1 0.338484850057014
			-6.15 0.341462081244403
			-6.2 0.344472369570108
			-6.25 0.347504903010632
			-6.3 0.350557243965067
			-6.35 0.353646458871388
			-6.4 0.356754816435072
			-6.45 0.359886691576825
			-6.5 0.363050855515166
			-6.55 0.366234470133826
			-6.6 0.36944608957917
			-6.65 0.372685633986639
			-6.7 0.375943737335113
			-6.75 0.37923527578247
			-6.8 0.382550100756295
			-6.85 0.385882487647802
			-6.9 0.389254087931926
			-6.95 0.3926436749293
			-7 0.396055270460396
			-7.05 0.399502113193845
			-7.1 0.402966300434823
			-7.15 0.406457751256375
			-7.2 0.409979187086822
			-7.25000000000001 0.413517954950006
			-7.30000000000001 0.417089193214634
			-7.35 0.420685164695331
			-7.4 0.424298456386615
			-7.45 0.42794941853227
			-7.50000000000001 0.431619871551814
			-7.55000000000001 0.435310673043689
			-7.6 0.439038259965978
			-7.65000000000001 0.442783143496648
			-7.70000000000001 0.446553580798017
			-7.75000000000001 0.450355560014256
			-7.80000000000001 0.454174825883486
			-7.85 0.458024844676039
			-7.90000000000001 0.461901170177027
			-7.95000000000001 0.465794772859498
			-8.00000000000001 0.46972432202023
			-8.05000000000001 0.473674950284152
			-8.1 0.477644246388505
			-8.15000000000001 0.481651878067747
			-8.20000000000001 0.485676767885144
			-8.25000000000001 0.489725523133081
			-8.30000000000001 0.493807385379938
			-8.35 0.497906497693827
			-8.40000000000001 0.502034667925245
			-8.45000000000001 0.506190723322404
			-8.50000000000001 0.510364021081738
			-8.55000000000001 0.514571564567365
			-8.6 0.518801777590115
			-8.65000000000001 0.523049225615559
			-8.70000000000001 0.527336102881893
			-8.75000000000001 0.531640439773341
			-8.80000000000001 0.53596696978831
			-8.85000000000001 0.540328178303434
			-8.90000000000001 0.54470660696808
			-8.95000000000001 0.549112415429234
			-9.00000000000001 0.553547691505048
			-9.05000000000001 0.558000181370562
			-9.10000000000001 0.562485233791181
			-9.15000000000001 0.566994548054631
			-9.20000000000001 0.57152107002362
			-9.25000000000001 0.576085333647019
			-9.30000000000001 0.580668658099847
			-9.35000000000001 0.585272515559954
			-9.40000000000001 0.589912628142069
			-9.45000000000001 0.594569936076698
			-9.50000000000001 0.599252958653078
			-9.55000000000001 0.603967034519938
			-9.60000000000001 0.608698300441831
			-9.65000000000001 0.613460459281037
			-9.70000000000001 0.618248473869214
			-9.75000000000001 0.623053673424953
			-9.80000000000001 0.627894941058484
			-9.85000000000001 0.632756870889468
			-9.90000000000001 0.637637683028243
			-9.95000000000001 0.642556331057162
			-10 0.647492153674795
			-10.05 0.652452035813045
			-10.1 0.65744455960089
			-10.15 0.662454253513202
			-10.2 0.667493181277851
			-10.25 0.672559560075483
			-10.3 0.677643104700594
			-10.35 0.68276105482645
			-10.4 0.687901268752377
			-10.45 0.693058721662388
			-10.5 0.698255594631781
			-10.55 0.703469624624707
			-10.6 0.708706066932098
			-10.65 0.713976741480209
			-10.7 0.719264569254859
			-10.75 0.724579980185308
			-10.8 0.729924438626686
			-10.85 0.735286046632494
			-10.9 0.74068040630843
			-10.95 0.746098631659758
			-11 0.751534003042243
			-11.05 0.75700729243196
			-11.1 0.762499268375597
			-11.15 0.768012015736628
			-11.2 0.773560587810609
			-11.25 0.779126298660504
			-11.3 0.784717948671142
			-11.35 0.790340243711286
			-11.4 0.795979674380964
			-11.45 0.801650209924204
			-11.5 0.807346213308363
			-11.55 0.813059349280964
			-11.6 0.818808753933766
			-11.65 0.824578451585667
			-11.7 0.830367284841263
			-11.75 0.836193536881999
			-11.8 0.842036915244605
			-11.85 0.84790459419602
			-11.9 0.853804516607689
			-11.95 0.859721562618143
			-12 0.865668072420549
			-12.05 0.871641652523971
			-12.1 0.87763235358995
			-12.15 0.883657679973132
			-12.2 0.889704905541037
			-12.25 0.895769635034801
			-12.3 0.901873378757772
			-12.35 0.907994237993648
			-12.4 0.914137763676777
			-12.45 0.920315132054601
			-12.5 0.926509613572861
			-12.55 0.932731922487688
			-12.6 0.938982904454608
			-12.65 0.945250997261841
			-12.7 0.951552076930621
			-12.75 0.957876661798106
			-12.8 0.964218355275376
			-12.85 0.970598193676737
			-12.9 0.976996371116829
			-12.95 0.983415584513126
			-13 0.989870240550184
			-13.05 0.996342000579256
			-13.1 1.00283995548448
			-13.15 1.00936818647516
			-13.2 1.01591351943903
			-13.25 1.02249020487977
			-13.3 1.02909200142666
			-13.35 1.03571089798639
			-13.4 1.04236630337426
			-13.45 1.04904165638377
			-13.5 1.05573641789
			-13.55 1.06246822261596
			-13.6 1.06921712328544
			-13.65 1.07599058953953
			-13.7 1.08279593518314
			-13.75 1.08961837498873
			-13.8 1.0964705362892
			-13.85 1.10334941454426
			-13.9 1.11024538522892
			-13.95 1.11717623220223
			-14 1.12412863502001
			-14.05 1.1310988214111
			-14.1 1.1381076521662
			-14.15 1.14513357174685
			-14.2 1.15218243032982
			-14.25 1.15926477186399
			-14.3 1.16636420064364
			-14.35 1.17349172279968
			-14.4 1.18064756773533
			-14.45 1.18782049837856
			-14.5 1.19502667576845
			-14.55 1.20225601694836
			-14.6 1.20950244233875
			-14.65 1.21678726689083
			-14.7 1.22409009736955
			-14.75 1.23141424255633
			-14.8 1.23877347449986
			-14.85 1.24614978753548
			-14.9 1.25355256825403
			-14.95 1.26098527757989
			-15 1.26843506662616
			-15.05 1.27591647542551
			-15.1 1.28342265574072
			-15.15 1.29094591443969
			-15.2 1.29850594409927
			-15.25 1.30608558919313
			-15.3 1.31368492664455
			-15.35 1.32132095488827
			-15.4 1.32897405872553
			-15.45 1.336652006618
			-15.5 1.34436148896737
			-15.55 1.35208804568172
			-15.6 1.35984459733068
			-15.65 1.36762752805186
			-15.7 1.37542753193982
			-15.75 1.38326268086025
			-15.8 1.39111905437734
			-15.85 1.39899349956183
			-15.9 1.40690623979057
			-15.95 1.4148360506795
			-16 1.42278908376499
			-16.05 1.43077525719291
			-16.1 1.4387785001763
			-16.15 1.44681011514305
			-16.2 1.45486971660793
			-16.25 1.46294638654984
			-16.3 1.47105657755177
			-16.35 1.47918960202863
			-16.4 1.48733969392951
			-16.45 1.49552845528755
			-16.5 1.50373489788384
			-16.55 1.51196294234076
			-16.6 1.52022573307155
			-16.65 1.52850558902265
			-16.7 1.53681219561661
			-16.75 1.545148396035
			-16.8 1.55350166069948
			-16.85 1.56188682414202
			-16.9 1.57029642970374
			-16.95 1.57872309855965
			-17 1.58718681370862
			-17.05 1.59566981998529
			-17.1 1.60417280910336
			-17.15 1.61271215048002
			-17.2 1.62126855315528
			-17.25 1.62985008652907
			-17.3 1.63846282097893
			-17.35 1.64709261584472
			-17.4 1.65575268867472
			-17.45 1.66443881207492
			-17.5 1.67314199502786
			-17.55 1.68188060264318
			-17.6 1.69064011097269
			-17.65 1.69941798426799
			-17.7 1.70823381586438
			-17.75 1.71706670520067
			-17.8 1.72592310650608
			-17.85 1.73481231608445
			-17.9 1.74371858260033
			-17.95 1.75265350754682
			-18 1.76161609135517
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.0249102745730221
			0.565 0.0230256570905591
			0.58 0.0213023320462343
			0.595 0.0196323030865995
			0.61 0.0180241446515352
			0.625 0.0165393808762725
			0.64 0.0151088667244169
			0.655 0.0137781400298019
			0.67 0.0125141509034641
			0.685 0.0112778110384629
			0.7 0.0101908366051119
			0.715 0.00912629085522419
			0.73 0.00812935450804036
			0.745 0.00721568020523211
			0.76 0.00632402313851308
			0.775 0.0055488844714128
			0.79 0.00480576567533992
			0.805 0.00409982324546533
			0.82 0.00349738188085669
			0.835 0.00291069340805176
			0.85 0.00240359220897558
			0.865 0.00194854703833329
			0.88 0.00150151778465387
			0.895 0.00118009664014437
			0.91 0.000863369981562337
			0.925 0.000597715482334527
			0.94 0.00040515126789353
			0.955 0.000216551994202204
			0.97 0.000123761299432477
			0.985 5.5473407916641e-05
			1 1.04722526032039e-05
			1.015 5.96430201699733e-05
			1.03 0.000108813787736807
			1.045 0.000224578901065847
			1.06 0.000386853181163967
			1.075 0.000549127461262016
			1.09 0.000818649496969628
			1.105 0.00109012860850872
			1.12 0.00140128758157316
			1.135 0.00177847632420626
			1.15 0.00215566506683937
			1.165 0.00261169013465162
			1.18 0.00309144296458301
			1.195 0.00358734514668158
			1.21 0.0041668210387166
			1.225 0.00474629693074547
			1.24 0.00537971254252687
			1.255 0.00615087630973316
			1.27 0.00683021132779996
			1.285 0.00750954634585909
			1.3 0.00829411017397531
			1.315 0.00916102166391651
			1.33 0.010027933153858
			1.345 0.0108948446437978
			1.36 0.0117617561337403
			1.375 0.0126901942227165
			1.39 0.0137364019941058
			1.405 0.0147820713715246
			1.42 0.0158292295930699
			1.435 0.0168766574416086
			1.45 0.0179449801443098
			1.465 0.0191636740458391
			1.48 0.0203805605266755
			1.495 0.0216003252574964
			1.51 0.0228231516714707
			1.525 0.0240440937149457
			1.54 0.0253157343487047
			1.555 0.0265904763945296
			1.57 0.0278628014883639
			1.585 0.0291327096302066
			1.6 0.0304002008200596
			1.615 0.0316652750579214
			1.63 0.0329279323437922
			1.645 0.0341881726776723
			1.66 0.0354459960595618
			1.675 0.0367014024894605
			1.69 0.0379544126154821
			1.705 0.0392050256957523
			1.72 0.0404532283187215
			1.735 0.0416990204843836
			1.75 0.0429424021927445
			1.8 0.0470695990289784
			1.85 0.0511700863460011
			1.9 0.0552439727916153
			1.95 0.0592911416906691
			2 0.063311702080553
			2.05 0.067305758133945
			2.1 0.0712731559888671
			2.15 0.0752140636130614
			2.2 0.0791285230960565
			2.25 0.083016378502789
			2.3 0.0868778888670065
			2.35 0.090712960669847
			2.4 0.0945214779126247
			2.45 0.0983037560089419
			2.5 0.102059541194112
			2.55 0.10578890372127
			2.6 0.109492043481598
			2.65 0.113168701528676
			2.7 0.116819173388626
			2.75 0.120443355157809
			2.8 0.124041144013708
			2.85 0.127612916199006
			2.9 0.131158281290764
			2.95 0.134677541287249
			3 0.138170591636594
			3.05 0.14163738006187
			3.1 0.145078170298292
			3.15 0.148492617375785
			3.2 0.151881155412772
			3.25 0.155243421517268
			3.3 0.158579677695982
			3.35 0.161889807624073
			3.4 0.165173860285495
			3.45 0.168431895479379
			3.5 0.171663818677485
			3.55 0.174869797427427
			3.6 0.178049660726297
			3.65 0.181203618350524
			3.7 0.184331486683393
			3.75 0.187433455687841
			3.8 0.190509389258407
			3.85 0.193559399478341
			3.9 0.196583453689586
			3.95 0.199581532414878
			4 0.20255375781404
			4.05 0.205499953248504
			4.1 0.208420372130769
			4.15 0.211314819066833
			4.2 0.21418335985083
			4.25 0.217026095210064
			4.3 0.219842902047496
			4.35 0.222633832564806
			4.4 0.225398983188209
			4.45 0.228138257159296
			4.5 0.230851679021995
			4.55 0.233539269625486
			4.6 0.23620106522117
			4.65 0.238837059674225
			4.7 0.24144724536074
			4.75 0.244031632280294
			4.8 0.246590233035334
			4.85 0.24912307395897
			4.9 0.251630129531243
			4.95 0.254111424715785
			5 0.25656696097745
			5.05 0.258997358428617
			5.1 0.261439558826424
			5.15 0.263905022337158
			5.2 0.266393665839636
			5.25 0.268911753700131
			5.3 0.271455461700696
			5.35 0.274023447934432
			5.4 0.276617282195869
			5.45 0.279237801256003
			5.5 0.281885535074205
			5.55 0.28455768568458
			5.6 0.287251838676737
			5.65 0.289979634614326
			5.7 0.292729133623478
			5.75 0.295500112723137
			5.8 0.298305458919019
			5.85 0.301131481125946
			5.9 0.303982136464047
			5.95 0.30686272857149
			6 0.309764566449626
			6.05 0.312695154923476
			6.1 0.31565199705561
			6.15 0.318628217820172
			6.2 0.321638943432041
			6.25 0.324671641941547
			6.3 0.327723358077522
			6.35 0.330813285067058
			6.4 0.333921265277697
			6.45 0.337052853560192
			6.5 0.340217968697743
			6.55 0.343400716119281
			6.6 0.346612344787403
			6.65 0.349852412184323
			6.7 0.353109868848642
			6.75 0.356401543875297
			6.8 0.359716384920488
			6.85 0.36304860021376
			6.9 0.36642024121125
			6.95 0.369809787469413
			7 0.373221383000537
			7.05 0.376668225733988
			7.1 0.380132412975041
			7.15 0.383623863796517
			7.2 0.387145299626961
			7.25000000000001 0.390684067490137
			7.30000000000001 0.394255305754782
			7.35 0.397851277235474
			7.4 0.40146456892676
			7.45 0.405115531072415
			7.50000000000001 0.408785984091953
			7.55000000000001 0.412476785583817
			7.6 0.416204372506118
			7.65000000000001 0.419949256036791
			7.70000000000001 0.423719693338165
			7.75000000000001 0.427521672554397
			7.80000000000001 0.431340938423627
			7.85 0.435190957216181
			7.90000000000001 0.439067282717166
			7.95000000000001 0.442960885399639
			8.00000000000001 0.446890434560376
			8.05000000000001 0.450841062824284
			8.1 0.454810358928649
			8.15000000000001 0.45881799060789
			8.20000000000001 0.462842880425288
			8.25000000000001 0.466891635673231
			8.30000000000001 0.470973497920091
			8.35 0.475072610233972
			8.40000000000001 0.47920078046536
			8.45000000000001 0.483356835862544
			8.50000000000001 0.487530133621887
			8.55000000000001 0.491737677107517
			8.6 0.49596789013025
			8.65000000000001 0.500215338155712
			8.70000000000001 0.504502215422026
			8.75000000000001 0.508806552313498
			8.80000000000001 0.513133082328459
			8.85000000000001 0.517494290843575
			8.90000000000001 0.52187271950011
			8.95000000000001 0.526278527969373
			9.00000000000001 0.530713804045124
			9.05000000000001 0.535166293910684
			9.10000000000001 0.539651346331348
			9.15000000000001 0.54416066059478
			9.20000000000001 0.548687182563737
			9.25000000000001 0.553251446187179
			9.30000000000001 0.557834770639998
			9.35000000000001 0.562438628100097
			9.40000000000001 0.56707874068221
			9.45000000000001 0.57173604861684
			9.50000000000001 0.576419071193251
			9.55000000000001 0.581133147060088
			9.60000000000001 0.585864412981976
			9.65000000000001 0.590626571821172
			9.70000000000001 0.595414586409359
			9.75000000000001 0.600219785965105
			9.80000000000001 0.605061053598627
			9.85000000000001 0.609922983429614
			9.90000000000001 0.614803795568383
			9.95000000000001 0.619722443597316
			10 0.624658266214946
			10.05 0.629618148353194
			10.1 0.634610672141041
			10.15 0.63962036605334
			10.2 0.644659293817994
			10.25 0.649725672615632
			10.3 0.654809217240756
			10.35 0.659927167366597
			10.4 0.66506738129252
			10.45 0.670224834202478
			10.5 0.675421707171969
			10.55 0.68063573716485
			10.6 0.685872179472244
			10.65 0.691142854020358
			10.7 0.696430681795021
			10.75 0.701746092725455
			10.8 0.707090551166845
			10.85 0.712452159172636
			10.9 0.717846518848571
			10.95 0.7232647441999
			11 0.728700115582361
			11.05 0.734173404972108
			11.1 0.739665380915746
			11.15 0.745178128276778
			11.2 0.750726700350756
			11.25 0.75629241120065
			11.3 0.761884061211291
			11.35 0.767506356251432
			11.4 0.773145786921171
			11.45 0.77881632246434
			11.5 0.784512325848515
			11.55 0.790225461821124
			11.6 0.795974866473918
			11.65 0.801744564125814
			11.7 0.807533397381413
			11.75 0.81335964942215
			11.8 0.819203027784755
			11.85 0.825070706736169
			11.9 0.830970629147842
			11.95 0.836887675158293
			12 0.842834184960679
			12.05 0.848807765064119
			12.1 0.854798466130107
			12.15 0.860823792513281
			12.2 0.866871018081188
			12.25 0.872935747574928
			12.3 0.879039491297922
			12.35 0.885160350533798
			12.4 0.891303876216927
			12.45 0.897481244594751
			12.5 0.903675726113011
			12.55 0.909898035027827
			12.6 0.916149016994752
			12.65 0.922417109801988
			12.7 0.92871818947071
			12.75 0.935042774338262
			12.8 0.941384467815544
			12.85 0.947764306216884
			12.9 0.954162483656979
			12.95 0.960581697053276
			13 0.967036353090333
			13.05 0.973508113119398
			13.1 0.980006068024623
			13.15 0.986534299015308
			13.2 0.993079631979183
			13.25 0.999656317419922
			13.3 1.00625811396681
			13.35 1.01287701052654
			13.4 1.01953241591441
			13.45 1.02620776892392
			13.5 1.03290253043015
			13.55 1.0396343351561
			13.6 1.04638323582559
			13.65 1.05315670207968
			13.7 1.05996204772329
			13.75 1.06678448752895
			13.8 1.07363664882935
			13.85 1.08051552708443
			13.9 1.08741149776942
			13.95 1.09434234474183
			14 1.10129474756011
			14.05 1.10826493395125
			14.1 1.11527376470635
			14.15 1.122299684287
			14.2 1.12934854286997
			14.25 1.13643088440414
			14.3 1.14353031318379
			14.35 1.15065783533984
			14.4 1.15781368027548
			14.45 1.16498661091871
			14.5 1.17219278830859
			14.55 1.17942212948851
			14.6 1.1866685548789
			14.65 1.19395337943097
			14.7 1.2012562099097
			14.75 1.20858035509648
			14.8 1.21593958704001
			14.85 1.22331590007566
			14.9 1.23071868079419
			14.95 1.23815139012004
			15 1.24560117916632
			15.05 1.25308258796567
			15.1 1.26058876828087
			15.15 1.26811202697984
			15.2 1.27567205663942
			15.25 1.28325170173328
			15.3 1.2908510391847
			15.35 1.29848706742845
			15.4 1.30614017126571
			15.45 1.31381811915816
			15.5 1.32152760150752
			15.55 1.32925415822187
			15.6 1.33701070987083
			15.65 1.34479364059207
			15.7 1.35259364447997
			15.75 1.36042879340039
			15.8 1.36828516691746
			15.85 1.37615961210197
			15.9 1.38407235233072
			15.95 1.39200216321964
			16 1.39995519630514
			16.05 1.40794136973305
			16.1 1.41594461271645
			16.15 1.4239762276832
			16.2 1.43203582914808
			16.25 1.44011249908999
			16.3 1.44822269009191
			16.35 1.45635571456878
			16.4 1.46450580646966
			16.45 1.4726945678277
			16.5 1.48090101042399
			16.55 1.48912905488091
			16.6 1.4973918456118
			16.65 1.5056717015628
			16.7 1.51397830815675
			16.75 1.52231450857515
			16.8 1.53066777323963
			16.85 1.53905293668217
			16.9 1.54746254224386
			16.95 1.5558892110998
			17 1.56435292624878
			17.05 1.57283593252544
			17.1 1.58133892164352
			17.15 1.58987826302017
			17.2 1.59843466569543
			17.25 1.60701619906921
			17.3 1.61562893351908
			17.35 1.62425872838487
			17.4 1.63291880121487
			17.45 1.64160492461508
			17.5 1.65030810756803
			17.55 1.65904671518334
			17.6 1.66780622351285
			17.65 1.67658409680814
			17.7 1.68539992840453
			17.75 1.69423281774081
			17.8 1.70308921904618
			17.85 1.7119784286246
			17.9 1.72088469514049
			17.95 1.72981962008698
			18 1.73878220389532
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.0249102745730221
			-0.565 0.0230256570905591
			-0.58 0.0213023320462343
			-0.595 0.0196323030865995
			-0.61 0.0180241446515352
			-0.625 0.0165393808762725
			-0.64 0.0151088667244169
			-0.655 0.0137781400298019
			-0.67 0.0125141509034641
			-0.685 0.0112778110384629
			-0.7 0.0101908366051119
			-0.715 0.00912629085522419
			-0.73 0.00812935450804036
			-0.745 0.00721568020523211
			-0.76 0.00632402313851308
			-0.775 0.0055488844714128
			-0.79 0.00480576567533992
			-0.805 0.00409982324546533
			-0.82 0.00349738188085669
			-0.835 0.00291069340805176
			-0.85 0.00240359220897558
			-0.865 0.00194854703833329
			-0.88 0.00150151778465387
			-0.895 0.00118009664014437
			-0.91 0.000863369981562337
			-0.925 0.000597715482334527
			-0.94 0.00040515126789353
			-0.955 0.000216551994202204
			-0.97 0.000123761299432477
			-0.985 5.5473407916641e-05
			-1 1.04722526032039e-05
			-1.015 5.96430201699733e-05
			-1.03 0.000108813787736807
			-1.045 0.000224578901065847
			-1.06 0.000386853181163967
			-1.075 0.000549127461262016
			-1.09 0.000818649496969628
			-1.105 0.00109012860850872
			-1.12 0.00140128758157316
			-1.135 0.00177847632420626
			-1.15 0.00215566506683937
			-1.165 0.00261169013465162
			-1.18 0.00309144296458301
			-1.195 0.00358734514668158
			-1.21 0.0041668210387166
			-1.225 0.00474629693074547
			-1.24 0.00537971254252687
			-1.255 0.00615087630973316
			-1.27 0.00683021132779996
			-1.285 0.00750954634585909
			-1.3 0.00829411017397531
			-1.315 0.00916102166391651
			-1.33 0.010027933153858
			-1.345 0.0108948446437978
			-1.36 0.0117617561337403
			-1.375 0.0126901942227165
			-1.39 0.0137364019941058
			-1.405 0.0147820713715246
			-1.42 0.0158292295930699
			-1.435 0.0168766574416086
			-1.45 0.0179449801443098
			-1.465 0.0191636740458391
			-1.48 0.0203805605266755
			-1.495 0.0216003252574964
			-1.51 0.0228231516714707
			-1.525 0.0240440937149457
			-1.54 0.0253157343487047
			-1.555 0.0265904763945296
			-1.57 0.0278628014883639
			-1.585 0.0291327096302066
			-1.6 0.0304002008200596
			-1.615 0.0316652750579214
			-1.63 0.0329279323437922
			-1.645 0.0341881726776723
			-1.66 0.0354459960595618
			-1.675 0.0367014024894605
			-1.69 0.0379544126154821
			-1.705 0.0392050256957523
			-1.72 0.0404532283187215
			-1.735 0.0416990204843836
			-1.75 0.0429424021927445
			-1.8 0.0470695990289784
			-1.85 0.0511700863460011
			-1.9 0.0552439727916153
			-1.95 0.0592911416906691
			-2 0.063311702080553
			-2.05 0.067305758133945
			-2.1 0.0712731559888671
			-2.15 0.0752140636130614
			-2.2 0.0791285230960565
			-2.25 0.083016378502789
			-2.3 0.0868778888670065
			-2.35 0.090712960669847
			-2.4 0.0945214779126247
			-2.45 0.0983037560089419
			-2.5 0.102059541194112
			-2.55 0.10578890372127
			-2.6 0.109492043481598
			-2.65 0.113168701528676
			-2.7 0.116819173388626
			-2.75 0.120443355157809
			-2.8 0.124041144013708
			-2.85 0.127612916199006
			-2.9 0.131158281290764
			-2.95 0.134677541287249
			-3 0.138170591636594
			-3.05 0.14163738006187
			-3.1 0.145078170298292
			-3.15 0.148492617375785
			-3.2 0.151881155412772
			-3.25 0.155243421517268
			-3.3 0.158579677695982
			-3.35 0.161889807624073
			-3.4 0.165173860285495
			-3.45 0.168431895479379
			-3.5 0.171663818677485
			-3.55 0.174869797427427
			-3.6 0.178049660726297
			-3.65 0.181203618350524
			-3.7 0.184331486683393
			-3.75 0.187433455687841
			-3.8 0.190509389258407
			-3.85 0.193559399478341
			-3.9 0.196583453689586
			-3.95 0.199581532414878
			-4 0.20255375781404
			-4.05 0.205499953248504
			-4.1 0.208420372130769
			-4.15 0.211314819066833
			-4.2 0.21418335985083
			-4.25 0.217026095210064
			-4.3 0.219842902047496
			-4.35 0.222633832564806
			-4.4 0.225398983188209
			-4.45 0.228138257159296
			-4.5 0.230851679021995
			-4.55 0.233539269625486
			-4.6 0.23620106522117
			-4.65 0.238837059674225
			-4.7 0.24144724536074
			-4.75 0.244031632280294
			-4.8 0.246590233035334
			-4.85 0.24912307395897
			-4.9 0.251630129531243
			-4.95 0.254111424715785
			-5 0.25656696097745
			-5.05 0.258997358428617
			-5.1 0.261439558826424
			-5.15 0.263905022337158
			-5.2 0.266393665839636
			-5.25 0.268911753700131
			-5.3 0.271455461700696
			-5.35 0.274023447934432
			-5.4 0.276617282195869
			-5.45 0.279237801256003
			-5.5 0.281885535074205
			-5.55 0.28455768568458
			-5.6 0.287251838676737
			-5.65 0.289979634614326
			-5.7 0.292729133623478
			-5.75 0.295500112723137
			-5.8 0.298305458919019
			-5.85 0.301131481125946
			-5.9 0.303982136464047
			-5.95 0.30686272857149
			-6 0.309764566449626
			-6.05 0.312695154923476
			-6.1 0.31565199705561
			-6.15 0.318628217820172
			-6.2 0.321638943432041
			-6.25 0.324671641941547
			-6.3 0.327723358077522
			-6.35 0.330813285067058
			-6.4 0.333921265277697
			-6.45 0.337052853560192
			-6.5 0.340217968697743
			-6.55 0.343400716119281
			-6.6 0.346612344787403
			-6.65 0.349852412184323
			-6.7 0.353109868848642
			-6.75 0.356401543875297
			-6.8 0.359716384920488
			-6.85 0.36304860021376
			-6.9 0.36642024121125
			-6.95 0.369809787469413
			-7 0.373221383000537
			-7.05 0.376668225733988
			-7.1 0.380132412975041
			-7.15 0.383623863796517
			-7.2 0.387145299626961
			-7.25000000000001 0.390684067490137
			-7.30000000000001 0.394255305754782
			-7.35 0.397851277235474
			-7.4 0.40146456892676
			-7.45 0.405115531072415
			-7.50000000000001 0.408785984091953
			-7.55000000000001 0.412476785583817
			-7.6 0.416204372506118
			-7.65000000000001 0.419949256036791
			-7.70000000000001 0.423719693338165
			-7.75000000000001 0.427521672554397
			-7.80000000000001 0.431340938423627
			-7.85 0.435190957216181
			-7.90000000000001 0.439067282717166
			-7.95000000000001 0.442960885399639
			-8.00000000000001 0.446890434560376
			-8.05000000000001 0.450841062824284
			-8.1 0.454810358928649
			-8.15000000000001 0.45881799060789
			-8.20000000000001 0.462842880425288
			-8.25000000000001 0.466891635673231
			-8.30000000000001 0.470973497920091
			-8.35 0.475072610233972
			-8.40000000000001 0.47920078046536
			-8.45000000000001 0.483356835862544
			-8.50000000000001 0.487530133621887
			-8.55000000000001 0.491737677107517
			-8.6 0.49596789013025
			-8.65000000000001 0.500215338155712
			-8.70000000000001 0.504502215422026
			-8.75000000000001 0.508806552313498
			-8.80000000000001 0.513133082328459
			-8.85000000000001 0.517494290843575
			-8.90000000000001 0.52187271950011
			-8.95000000000001 0.526278527969373
			-9.00000000000001 0.530713804045124
			-9.05000000000001 0.535166293910684
			-9.10000000000001 0.539651346331348
			-9.15000000000001 0.54416066059478
			-9.20000000000001 0.548687182563737
			-9.25000000000001 0.553251446187179
			-9.30000000000001 0.557834770639998
			-9.35000000000001 0.562438628100097
			-9.40000000000001 0.56707874068221
			-9.45000000000001 0.57173604861684
			-9.50000000000001 0.576419071193251
			-9.55000000000001 0.581133147060088
			-9.60000000000001 0.585864412981976
			-9.65000000000001 0.590626571821172
			-9.70000000000001 0.595414586409359
			-9.75000000000001 0.600219785965105
			-9.80000000000001 0.605061053598627
			-9.85000000000001 0.609922983429614
			-9.90000000000001 0.614803795568383
			-9.95000000000001 0.619722443597316
			-10 0.624658266214946
			-10.05 0.629618148353194
			-10.1 0.634610672141041
			-10.15 0.63962036605334
			-10.2 0.644659293817994
			-10.25 0.649725672615632
			-10.3 0.654809217240756
			-10.35 0.659927167366597
			-10.4 0.66506738129252
			-10.45 0.670224834202478
			-10.5 0.675421707171969
			-10.55 0.68063573716485
			-10.6 0.685872179472244
			-10.65 0.691142854020358
			-10.7 0.696430681795021
			-10.75 0.701746092725455
			-10.8 0.707090551166845
			-10.85 0.712452159172636
			-10.9 0.717846518848571
			-10.95 0.7232647441999
			-11 0.728700115582361
			-11.05 0.734173404972108
			-11.1 0.739665380915746
			-11.15 0.745178128276778
			-11.2 0.750726700350756
			-11.25 0.75629241120065
			-11.3 0.761884061211291
			-11.35 0.767506356251432
			-11.4 0.773145786921171
			-11.45 0.77881632246434
			-11.5 0.784512325848515
			-11.55 0.790225461821124
			-11.6 0.795974866473918
			-11.65 0.801744564125814
			-11.7 0.807533397381413
			-11.75 0.81335964942215
			-11.8 0.819203027784755
			-11.85 0.825070706736169
			-11.9 0.830970629147842
			-11.95 0.836887675158293
			-12 0.842834184960679
			-12.05 0.848807765064119
			-12.1 0.854798466130107
			-12.15 0.860823792513281
			-12.2 0.866871018081188
			-12.25 0.872935747574928
			-12.3 0.879039491297922
			-12.35 0.885160350533798
			-12.4 0.891303876216927
			-12.45 0.897481244594751
			-12.5 0.903675726113011
			-12.55 0.909898035027827
			-12.6 0.916149016994752
			-12.65 0.922417109801988
			-12.7 0.92871818947071
			-12.75 0.935042774338262
			-12.8 0.941384467815544
			-12.85 0.947764306216884
			-12.9 0.954162483656979
			-12.95 0.960581697053276
			-13 0.967036353090333
			-13.05 0.973508113119398
			-13.1 0.980006068024623
			-13.15 0.986534299015308
			-13.2 0.993079631979183
			-13.25 0.999656317419922
			-13.3 1.00625811396681
			-13.35 1.01287701052654
			-13.4 1.01953241591441
			-13.45 1.02620776892392
			-13.5 1.03290253043015
			-13.55 1.0396343351561
			-13.6 1.04638323582559
			-13.65 1.05315670207968
			-13.7 1.05996204772329
			-13.75 1.06678448752895
			-13.8 1.07363664882935
			-13.85 1.08051552708443
			-13.9 1.08741149776942
			-13.95 1.09434234474183
			-14 1.10129474756011
			-14.05 1.10826493395125
			-14.1 1.11527376470635
			-14.15 1.122299684287
			-14.2 1.12934854286997
			-14.25 1.13643088440414
			-14.3 1.14353031318379
			-14.35 1.15065783533984
			-14.4 1.15781368027548
			-14.45 1.16498661091871
			-14.5 1.17219278830859
			-14.55 1.17942212948851
			-14.6 1.1866685548789
			-14.65 1.19395337943097
			-14.7 1.2012562099097
			-14.75 1.20858035509648
			-14.8 1.21593958704001
			-14.85 1.22331590007566
			-14.9 1.23071868079419
			-14.95 1.23815139012004
			-15 1.24560117916632
			-15.05 1.25308258796567
			-15.1 1.26058876828087
			-15.15 1.26811202697984
			-15.2 1.27567205663942
			-15.25 1.28325170173328
			-15.3 1.2908510391847
			-15.35 1.29848706742845
			-15.4 1.30614017126571
			-15.45 1.31381811915816
			-15.5 1.32152760150752
			-15.55 1.32925415822187
			-15.6 1.33701070987083
			-15.65 1.34479364059207
			-15.7 1.35259364447997
			-15.75 1.36042879340039
			-15.8 1.36828516691746
			-15.85 1.37615961210197
			-15.9 1.38407235233072
			-15.95 1.39200216321964
			-16 1.39995519630514
			-16.05 1.40794136973305
			-16.1 1.41594461271645
			-16.15 1.4239762276832
			-16.2 1.43203582914808
			-16.25 1.44011249908999
			-16.3 1.44822269009191
			-16.35 1.45635571456878
			-16.4 1.46450580646966
			-16.45 1.4726945678277
			-16.5 1.48090101042399
			-16.55 1.48912905488091
			-16.6 1.4973918456118
			-16.65 1.5056717015628
			-16.7 1.51397830815675
			-16.75 1.52231450857515
			-16.8 1.53066777323963
			-16.85 1.53905293668217
			-16.9 1.54746254224386
			-16.95 1.5558892110998
			-17 1.56435292624878
			-17.05 1.57283593252544
			-17.1 1.58133892164352
			-17.15 1.58987826302017
			-17.2 1.59843466569543
			-17.25 1.60701619906921
			-17.3 1.61562893351908
			-17.35 1.62425872838487
			-17.4 1.63291880121487
			-17.45 1.64160492461508
			-17.5 1.65030810756803
			-17.55 1.65904671518334
			-17.6 1.66780622351285
			-17.65 1.67658409680814
			-17.7 1.68539992840453
			-17.75 1.69423281774081
			-17.8 1.70308921904618
			-17.85 1.7119784286246
			-17.9 1.72088469514049
			-17.95 1.72981962008698
			-18 1.73878220389532
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.0208472105964998
			0.565 0.0192699892200118
			0.58 0.0178277522017103
			0.595 0.0164301182526465
			0.61 0.0150842632533351
			0.625 0.0138416762630466
			0.64 0.0126444903509608
			0.655 0.0115308157679007
			0.67 0.0104729933247475
			0.685 0.00943831032842121
			0.7 0.00852863007344645
			0.715 0.00763772020521259
			0.73 0.00680339210818092
			0.745 0.0060387453536294
			0.76 0.00529252464878486
			0.775 0.00464381726552579
			0.79 0.00402190705756989
			0.805 0.00343110945469897
			0.82 0.00292693106986328
			0.835 0.00243593615484337
			0.85 0.00201154719598665
			0.865 0.00163072351315279
			0.88 0.00125660828744812
			0.895 0.00098761348893167
			0.91 0.000722547468337386
			0.925 0.000500223331561058
			0.94 0.000339067872594235
			0.955 0.000181230640994823
			0.97 0.000103574846812797
			0.985 4.6425253722224e-05
			1 8.76414488316901e-06
			1.015 4.9914769042417e-05
			1.03 9.10653932016643e-05
			1.045 0.000187948295484515
			1.06 0.00032375434939541
			1.075 0.000459560403306235
			1.09 0.000685121250591369
			1.105 0.000912319959068786
			1.12 0.00117272642795172
			1.135 0.00148839268563389
			1.15 0.00180405894331604
			1.165 0.00218570269428256
			1.18 0.00258720402059106
			1.195 0.00300222061125712
			1.21 0.00348717937481598
			1.225 0.00397213813835224
			1.24 0.00450223862421637
			1.255 0.00514761944538735
			1.27 0.00571614951700673
			1.285 0.00628467958863345
			1.3 0.00694127481415556
			1.315 0.00766678614267863
			1.33 0.00839229747120102
			1.345 0.009117808799724
			1.36 0.00984332012824614
			1.375 0.0106203490004794
			1.39 0.011496291556632
			1.405 0.012372234112786
			1.42 0.0132481766689369
			1.435 0.0141241192250933
			1.45 0.0150180165988545
			1.465 0.0160383779587756
			1.48 0.0170579417234401
			1.495 0.0180787808325996
			1.51 0.0191009620429863
			1.525 0.0201223140732146
			1.54 0.0212693346756819
			1.555 0.0224276527596526
			1.57 0.0235867947768495
			1.585 0.024751628104632
			1.6 0.0259143961050378
			1.615 0.0270982660115126
			1.63 0.0282903321708973
			1.645 0.02947997852545
			1.66 0.030667205075164
			1.675 0.0318520118200487
			1.69 0.0330343987600985
			1.705 0.034214365895314
			1.72 0.0353919132256965
			1.735 0.036567040751245
			1.75 0.0377397484719598
			1.8 0.0416314059841996
			1.85 0.0454962634583601
			1.9 0.049334302348482
			1.95 0.0531456924505677
			2 0.056930363347627
			2.05 0.0606882775342768
			2.1 0.0644196730196014
			2.15 0.0681244052795054
			2.2 0.0718024372136698
			2.25 0.0754540965198261
			2.3 0.0790791115888927
			2.35 0.0826775460604169
			2.4 0.0862496439616645
			2.45 0.0897951403371735
			2.5 0.0933142087031588
			2.55 0.096806895438067
			2.6 0.10027302123955
			2.65 0.103712827438129
			2.7 0.107126137198667
			2.75 0.110513040949101
			2.8 0.11387373226375
			2.85 0.117207926665979
			2.9 0.120515988519244
			2.95 0.123797665246186
			3 0.127053062835263
			3.05 0.130282280669262
			3.1 0.133485104825762
			3.15 0.13666191805705
			3.2 0.139812330015773
			3.25 0.142936715046619
			3.3 0.146034799875275
			3.35 0.149106801411599
			3.4 0.152152603348321
			3.45 0.155172298818895
			3.5 0.158165858570404
			3.55 0.161133320678408
			3.6 0.164074675610173
			3.65 0.166989972054234
			3.7 0.169879156358237
			3.75 0.172742349613767
			3.8 0.175579394456039
			3.85 0.178390541596921
			3.9 0.181175550818691
			3.95 0.183934627791881
			4 0.186667680799967
			4.05 0.189374679507014
			4.1 0.192055817812026
			4.15 0.194710929100121
			4.2 0.197340047335656
			4.25 0.199943276314265
			4.3 0.202520562382539
			4.35 0.205071902396663
			4.4 0.20759731760914
			4.45 0.210096825040768
			4.5 0.212570437490541
			4.55 0.215018163510631
			4.6 0.217440007347367
			4.65 0.219835968848446
			4.7 0.222206067016494
			4.75 0.22455030760086
			4.8 0.226868700503446
			4.85 0.229179635915582
			4.9 0.231515704018325
			4.95 0.233878472993602
			5 0.236265047214966
			5.05 0.23867456094999
			5.1 0.241117694720229
			5.15 0.243582880061221
			5.2 0.246070903170455
			5.25 0.248590279211267
			5.3 0.251132970499708
			5.35 0.253700811533466
			5.4 0.256296107328988
			5.45 0.258915104427146
			5.5 0.261563098601706
			5.55 0.264235923927054
			5.6 0.266929049591268
			5.65 0.269657452143025
			5.7 0.272406936842354
			5.75 0.275177324737772
			5.8 0.277983571070148
			5.85 0.280808985637923
			5.9 0.283659424618665
			5.95 0.286541166586562
			6 0.289441883977697
			6.05 0.292372579414344
			6.1 0.295330116577687
			6.15 0.298305440232224
			6.2 0.301316555550246
			6.25 0.304349289520137
			6.3 0.307400560190363
			6.35 0.31049085626015
			6.4 0.313598574411592
			6.45 0.316730070451091
			6.5 0.319895291186828
			6.55 0.323077917111144
			6.6 0.326289545779263
			6.65 0.329529613176184
			6.7 0.332787069840474
			6.75 0.336078744867164
			6.8 0.339393585912363
			6.85 0.342725801205618
			6.9 0.346097442203116
			6.95 0.349486988461275
			7 0.352898583992401
			7.05 0.356345426725847
			7.1 0.359809613966814
			7.15 0.363301064788382
			7.2 0.366822500618843
			7.25000000000001 0.370361268481999
			7.30000000000001 0.373932506746643
			7.35 0.377528478227336
			7.4 0.381141769918619
			7.45 0.384792732064268
			7.50000000000001 0.388463185083804
			7.55000000000001 0.392153986575692
			7.6 0.395881573497988
			7.65000000000001 0.399626457028652
			7.70000000000001 0.403396894330025
			7.75000000000001 0.407198873546263
			7.80000000000001 0.411018139415495
			7.85 0.41486815820807
			7.90000000000001 0.418744483709056
			7.95000000000001 0.422638086391498
			8.00000000000001 0.426567635552236
			8.05000000000001 0.430518263816144
			8.1 0.43448755992051
			8.15000000000001 0.438495191599754
			8.20000000000001 0.442520081417127
			8.25000000000001 0.446568836665093
			8.30000000000001 0.450650698911969
			8.35 0.454749811225835
			8.40000000000001 0.458877981457227
			8.45000000000001 0.463034036854417
			8.50000000000001 0.467207334613749
			8.55000000000001 0.471414878099376
			8.6 0.475645091122125
			8.65000000000001 0.479892539147569
			8.70000000000001 0.484179416413902
			8.75000000000001 0.488483753305358
			8.80000000000001 0.492810283320304
			8.85000000000001 0.497171491835437
			8.90000000000001 0.501549920491952
			8.95000000000001 0.505955728961246
			9.00000000000001 0.510391005036981
			9.05000000000001 0.514843494902564
			9.10000000000001 0.519328547323197
			9.15000000000001 0.523837861586639
			9.20000000000001 0.528364383555601
			9.25000000000001 0.532928647179023
			9.30000000000001 0.537511971631856
			9.35000000000001 0.54211582909199
			9.40000000000001 0.546755941674076
			9.45000000000001 0.551413249608705
			9.50000000000001 0.556096272185107
			9.55000000000001 0.560810348051945
			9.60000000000001 0.565541613973837
			9.65000000000001 0.570303772813119
			9.70000000000001 0.57509178740122
			9.75000000000001 0.579896986956962
			9.80000000000001 0.584738254590493
			9.85000000000001 0.589600184421477
			9.90000000000001 0.59448099656025
			9.95000000000001 0.599399644589162
			10 0.604335467206807
			10.05 0.60929534934505
			10.1 0.614287873132901
			10.15 0.61929756704521
			10.2 0.624336494809852
			10.25 0.629402873607502
			10.3 0.634486418232615
			10.35 0.639604368358458
			10.4 0.644744582284416
			10.45 0.649902035194395
			10.5 0.655098908163789
			10.55 0.660312938156714
			10.6 0.665549380464106
			10.65 0.670820055012199
			10.7 0.676107882786856
			10.75 0.681423293717329
			10.8 0.686767752158704
			10.85 0.692129360164502
			10.9 0.697523719840438
			10.95 0.702941945191765
			11 0.708377316574252
			11.05 0.713850605963968
			11.1 0.719342581907609
			11.15 0.724855329268625
			11.2 0.730403901342617
			11.25 0.735969612192504
			11.3 0.741561262203149
			11.35 0.747183557243303
			11.4 0.752822987912979
			11.45 0.758493523456335
			11.5 0.764189526840369
			11.55 0.769902662812969
			11.6 0.775652067465776
			11.65 0.781421765117671
			11.7 0.787210598373268
			11.75 0.793036850413998
			11.8 0.798880228776615
			11.85 0.804747907728028
			11.9 0.810647830139702
			11.95 0.81656487615015
			12 0.822511385952536
			12.05 0.828484966055976
			12.1 0.834475667121978
			12.15 0.840500993505142
			12.2 0.846548219073045
			12.25 0.852612948566786
			12.3 0.858716692289781
			12.35 0.864837551525662
			12.4 0.870981077208785
			12.45 0.877158445586608
			12.5 0.883352927104869
			12.55 0.889575236019685
			12.6 0.89582621798661
			12.65 0.902094310793846
			12.7 0.908395390462568
			12.75 0.914719975330114
			12.8 0.921061668807387
			12.85 0.927441507208742
			12.9 0.933839684648837
			12.95 0.940258898045134
			13 0.946713554082192
			13.05 0.953185314111256
			13.1 0.959683269016484
			13.15 0.9662115000072
			13.2 0.972756832970958
			13.25 0.979333518411652
			13.3 0.985935314958669
			13.35 0.992554211518457
			13.4 0.999209616906268
			13.45 1.00588496991594
			13.5 1.01257973142201
			13.55 1.01931153614785
			13.6 1.02606043681745
			13.65 1.03283390307154
			13.7 1.03963924871515
			13.75 1.04646168852074
			13.8 1.05331384982121
			13.85 1.06019272807629
			13.9 1.06708869876128
			13.95 1.07401954573368
			14 1.08097194855196
			14.05 1.0879421349431
			14.1 1.0949509656982
			14.15 1.10197688527877
			14.2 1.10902574386182
			14.25 1.116108085396
			14.3 1.12320751417562
			14.35 1.13033503633169
			14.4 1.13749088126734
			14.45 1.14466381191057
			14.5 1.15186998930046
			14.55 1.15909933048041
			14.6 1.16634575587076
			14.65 1.17363058042282
			14.7 1.18093341090155
			14.75 1.18825755608834
			14.8 1.19561678803188
			14.85 1.20299310106747
			14.9 1.21039588178604
			14.95 1.21782859111195
			15 1.22527838015825
			15.05 1.23275978895749
			15.1 1.24026596927283
			15.15 1.24778922797175
			15.2 1.25534925763127
			15.25 1.26292890272522
			15.3 1.27052824017659
			15.35 1.27816426842027
			15.4 1.28581737225754
			15.45 1.29349532015
			15.5 1.30120480249936
			15.55 1.30893135921372
			15.6 1.31668791086269
			15.65 1.32447084158396
			15.7 1.33227084547185
			15.75 1.34010599439225
			15.8 1.34796236790933
			15.85 1.35583681309384
			15.9 1.36374955332259
			15.95 1.37167936421151
			16 1.379632397297
			16.05 1.38761857072492
			16.1 1.39562181370829
			16.15 1.40365342867506
			16.2 1.41171303013993
			16.25 1.41978970008185
			16.3 1.42789989108379
			16.35 1.43603291556066
			16.4 1.44418300746153
			16.45 1.45237176881956
			16.5 1.46057821141586
			16.55 1.46880625587278
			16.6 1.47706904660367
			16.65 1.48534890255466
			16.7 1.49365550914859
			16.75 1.50199170956702
			16.8 1.5103449742315
			16.85 1.51873013767404
			16.9 1.52713974323573
			16.95 1.53556641209167
			17 1.54403012724066
			17.05 1.55251313351731
			17.1 1.56101612263539
			17.15 1.56955546401204
			17.2 1.57811186668731
			17.25 1.5866934000611
			17.3 1.59530613451096
			17.35 1.60393592937674
			17.4 1.61259600220674
			17.45 1.62128212560694
			17.5 1.62998530855991
			17.55 1.6387239161752
			17.6 1.64748342450472
			17.65 1.65626129780001
			17.7 1.6650771293964
			17.75 1.67391001873269
			17.8 1.6827664200381
			17.85 1.69165562961647
			17.9 1.70056189613236
			17.95 1.70949682107885
			18 1.71845940488719
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.0208472105964998
			-0.565 0.0192699892200118
			-0.58 0.0178277522017103
			-0.595 0.0164301182526465
			-0.61 0.0150842632533351
			-0.625 0.0138416762630466
			-0.64 0.0126444903509608
			-0.655 0.0115308157679007
			-0.67 0.0104729933247475
			-0.685 0.00943831032842121
			-0.7 0.00852863007344645
			-0.715 0.00763772020521259
			-0.73 0.00680339210818092
			-0.745 0.0060387453536294
			-0.76 0.00529252464878486
			-0.775 0.00464381726552579
			-0.79 0.00402190705756989
			-0.805 0.00343110945469897
			-0.82 0.00292693106986328
			-0.835 0.00243593615484337
			-0.85 0.00201154719598665
			-0.865 0.00163072351315279
			-0.88 0.00125660828744812
			-0.895 0.00098761348893167
			-0.91 0.000722547468337386
			-0.925 0.000500223331561058
			-0.94 0.000339067872594235
			-0.955 0.000181230640994823
			-0.97 0.000103574846812797
			-0.985 4.6425253722224e-05
			-1 8.76414488316901e-06
			-1.015 4.9914769042417e-05
			-1.03 9.10653932016643e-05
			-1.045 0.000187948295484515
			-1.06 0.00032375434939541
			-1.075 0.000459560403306235
			-1.09 0.000685121250591369
			-1.105 0.000912319959068786
			-1.12 0.00117272642795172
			-1.135 0.00148839268563389
			-1.15 0.00180405894331604
			-1.165 0.00218570269428256
			-1.18 0.00258720402059106
			-1.195 0.00300222061125712
			-1.21 0.00348717937481598
			-1.225 0.00397213813835224
			-1.24 0.00450223862421637
			-1.255 0.00514761944538735
			-1.27 0.00571614951700673
			-1.285 0.00628467958863345
			-1.3 0.00694127481415556
			-1.315 0.00766678614267863
			-1.33 0.00839229747120102
			-1.345 0.009117808799724
			-1.36 0.00984332012824614
			-1.375 0.0106203490004794
			-1.39 0.011496291556632
			-1.405 0.012372234112786
			-1.42 0.0132481766689369
			-1.435 0.0141241192250933
			-1.45 0.0150180165988545
			-1.465 0.0160383779587756
			-1.48 0.0170579417234401
			-1.495 0.0180787808325996
			-1.51 0.0191009620429863
			-1.525 0.0201223140732146
			-1.54 0.0212693346756819
			-1.555 0.0224276527596526
			-1.57 0.0235867947768495
			-1.585 0.024751628104632
			-1.6 0.0259143961050378
			-1.615 0.0270982660115126
			-1.63 0.0282903321708973
			-1.645 0.02947997852545
			-1.66 0.030667205075164
			-1.675 0.0318520118200487
			-1.69 0.0330343987600985
			-1.705 0.034214365895314
			-1.72 0.0353919132256965
			-1.735 0.036567040751245
			-1.75 0.0377397484719598
			-1.8 0.0416314059841996
			-1.85 0.0454962634583601
			-1.9 0.049334302348482
			-1.95 0.0531456924505677
			-2 0.056930363347627
			-2.05 0.0606882775342768
			-2.1 0.0644196730196014
			-2.15 0.0681244052795054
			-2.2 0.0718024372136698
			-2.25 0.0754540965198261
			-2.3 0.0790791115888927
			-2.35 0.0826775460604169
			-2.4 0.0862496439616645
			-2.45 0.0897951403371735
			-2.5 0.0933142087031588
			-2.55 0.096806895438067
			-2.6 0.10027302123955
			-2.65 0.103712827438129
			-2.7 0.107126137198667
			-2.75 0.110513040949101
			-2.8 0.11387373226375
			-2.85 0.117207926665979
			-2.9 0.120515988519244
			-2.95 0.123797665246186
			-3 0.127053062835263
			-3.05 0.130282280669262
			-3.1 0.133485104825762
			-3.15 0.13666191805705
			-3.2 0.139812330015773
			-3.25 0.142936715046619
			-3.3 0.146034799875275
			-3.35 0.149106801411599
			-3.4 0.152152603348321
			-3.45 0.155172298818895
			-3.5 0.158165858570404
			-3.55 0.161133320678408
			-3.6 0.164074675610173
			-3.65 0.166989972054234
			-3.7 0.169879156358237
			-3.75 0.172742349613767
			-3.8 0.175579394456039
			-3.85 0.178390541596921
			-3.9 0.181175550818691
			-3.95 0.183934627791881
			-4 0.186667680799967
			-4.05 0.189374679507014
			-4.1 0.192055817812026
			-4.15 0.194710929100121
			-4.2 0.197340047335656
			-4.25 0.199943276314265
			-4.3 0.202520562382539
			-4.35 0.205071902396663
			-4.4 0.20759731760914
			-4.45 0.210096825040768
			-4.5 0.212570437490541
			-4.55 0.215018163510631
			-4.6 0.217440007347367
			-4.65 0.219835968848446
			-4.7 0.222206067016494
			-4.75 0.22455030760086
			-4.8 0.226868700503446
			-4.85 0.229179635915582
			-4.9 0.231515704018325
			-4.95 0.233878472993602
			-5 0.236265047214966
			-5.05 0.23867456094999
			-5.1 0.241117694720229
			-5.15 0.243582880061221
			-5.2 0.246070903170455
			-5.25 0.248590279211267
			-5.3 0.251132970499708
			-5.35 0.253700811533466
			-5.4 0.256296107328988
			-5.45 0.258915104427146
			-5.5 0.261563098601706
			-5.55 0.264235923927054
			-5.6 0.266929049591268
			-5.65 0.269657452143025
			-5.7 0.272406936842354
			-5.75 0.275177324737772
			-5.8 0.277983571070148
			-5.85 0.280808985637923
			-5.9 0.283659424618665
			-5.95 0.286541166586562
			-6 0.289441883977697
			-6.05 0.292372579414344
			-6.1 0.295330116577687
			-6.15 0.298305440232224
			-6.2 0.301316555550246
			-6.25 0.304349289520137
			-6.3 0.307400560190363
			-6.35 0.31049085626015
			-6.4 0.313598574411592
			-6.45 0.316730070451091
			-6.5 0.319895291186828
			-6.55 0.323077917111144
			-6.6 0.326289545779263
			-6.65 0.329529613176184
			-6.7 0.332787069840474
			-6.75 0.336078744867164
			-6.8 0.339393585912363
			-6.85 0.342725801205618
			-6.9 0.346097442203116
			-6.95 0.349486988461275
			-7 0.352898583992401
			-7.05 0.356345426725847
			-7.1 0.359809613966814
			-7.15 0.363301064788382
			-7.2 0.366822500618843
			-7.25000000000001 0.370361268481999
			-7.30000000000001 0.373932506746643
			-7.35 0.377528478227336
			-7.4 0.381141769918619
			-7.45 0.384792732064268
			-7.50000000000001 0.388463185083804
			-7.55000000000001 0.392153986575692
			-7.6 0.395881573497988
			-7.65000000000001 0.399626457028652
			-7.70000000000001 0.403396894330025
			-7.75000000000001 0.407198873546263
			-7.80000000000001 0.411018139415495
			-7.85 0.41486815820807
			-7.90000000000001 0.418744483709056
			-7.95000000000001 0.422638086391498
			-8.00000000000001 0.426567635552236
			-8.05000000000001 0.430518263816144
			-8.1 0.43448755992051
			-8.15000000000001 0.438495191599754
			-8.20000000000001 0.442520081417127
			-8.25000000000001 0.446568836665093
			-8.30000000000001 0.450650698911969
			-8.35 0.454749811225835
			-8.40000000000001 0.458877981457227
			-8.45000000000001 0.463034036854417
			-8.50000000000001 0.467207334613749
			-8.55000000000001 0.471414878099376
			-8.6 0.475645091122125
			-8.65000000000001 0.479892539147569
			-8.70000000000001 0.484179416413902
			-8.75000000000001 0.488483753305358
			-8.80000000000001 0.492810283320304
			-8.85000000000001 0.497171491835437
			-8.90000000000001 0.501549920491952
			-8.95000000000001 0.505955728961246
			-9.00000000000001 0.510391005036981
			-9.05000000000001 0.514843494902564
			-9.10000000000001 0.519328547323197
			-9.15000000000001 0.523837861586639
			-9.20000000000001 0.528364383555601
			-9.25000000000001 0.532928647179023
			-9.30000000000001 0.537511971631856
			-9.35000000000001 0.54211582909199
			-9.40000000000001 0.546755941674076
			-9.45000000000001 0.551413249608705
			-9.50000000000001 0.556096272185107
			-9.55000000000001 0.560810348051945
			-9.60000000000001 0.565541613973837
			-9.65000000000001 0.570303772813119
			-9.70000000000001 0.57509178740122
			-9.75000000000001 0.579896986956962
			-9.80000000000001 0.584738254590493
			-9.85000000000001 0.589600184421477
			-9.90000000000001 0.59448099656025
			-9.95000000000001 0.599399644589162
			-10 0.604335467206807
			-10.05 0.60929534934505
			-10.1 0.614287873132901
			-10.15 0.61929756704521
			-10.2 0.624336494809852
			-10.25 0.629402873607502
			-10.3 0.634486418232615
			-10.35 0.639604368358458
			-10.4 0.644744582284416
			-10.45 0.649902035194395
			-10.5 0.655098908163789
			-10.55 0.660312938156714
			-10.6 0.665549380464106
			-10.65 0.670820055012199
			-10.7 0.676107882786856
			-10.75 0.681423293717329
			-10.8 0.686767752158704
			-10.85 0.692129360164502
			-10.9 0.697523719840438
			-10.95 0.702941945191765
			-11 0.708377316574252
			-11.05 0.713850605963968
			-11.1 0.719342581907609
			-11.15 0.724855329268625
			-11.2 0.730403901342617
			-11.25 0.735969612192504
			-11.3 0.741561262203149
			-11.35 0.747183557243303
			-11.4 0.752822987912979
			-11.45 0.758493523456335
			-11.5 0.764189526840369
			-11.55 0.769902662812969
			-11.6 0.775652067465776
			-11.65 0.781421765117671
			-11.7 0.787210598373268
			-11.75 0.793036850413998
			-11.8 0.798880228776615
			-11.85 0.804747907728028
			-11.9 0.810647830139702
			-11.95 0.81656487615015
			-12 0.822511385952536
			-12.05 0.828484966055976
			-12.1 0.834475667121978
			-12.15 0.840500993505142
			-12.2 0.846548219073045
			-12.25 0.852612948566786
			-12.3 0.858716692289781
			-12.35 0.864837551525662
			-12.4 0.870981077208785
			-12.45 0.877158445586608
			-12.5 0.883352927104869
			-12.55 0.889575236019685
			-12.6 0.89582621798661
			-12.65 0.902094310793846
			-12.7 0.908395390462568
			-12.75 0.914719975330114
			-12.8 0.921061668807387
			-12.85 0.927441507208742
			-12.9 0.933839684648837
			-12.95 0.940258898045134
			-13 0.946713554082192
			-13.05 0.953185314111256
			-13.1 0.959683269016484
			-13.15 0.9662115000072
			-13.2 0.972756832970958
			-13.25 0.979333518411652
			-13.3 0.985935314958669
			-13.35 0.992554211518457
			-13.4 0.999209616906268
			-13.45 1.00588496991594
			-13.5 1.01257973142201
			-13.55 1.01931153614785
			-13.6 1.02606043681745
			-13.65 1.03283390307154
			-13.7 1.03963924871515
			-13.75 1.04646168852074
			-13.8 1.05331384982121
			-13.85 1.06019272807629
			-13.9 1.06708869876128
			-13.95 1.07401954573368
			-14 1.08097194855196
			-14.05 1.0879421349431
			-14.1 1.0949509656982
			-14.15 1.10197688527877
			-14.2 1.10902574386182
			-14.25 1.116108085396
			-14.3 1.12320751417562
			-14.35 1.13033503633169
			-14.4 1.13749088126734
			-14.45 1.14466381191057
			-14.5 1.15186998930046
			-14.55 1.15909933048041
			-14.6 1.16634575587076
			-14.65 1.17363058042282
			-14.7 1.18093341090155
			-14.75 1.18825755608834
			-14.8 1.19561678803188
			-14.85 1.20299310106747
			-14.9 1.21039588178604
			-14.95 1.21782859111195
			-15 1.22527838015825
			-15.05 1.23275978895749
			-15.1 1.24026596927283
			-15.15 1.24778922797175
			-15.2 1.25534925763127
			-15.25 1.26292890272522
			-15.3 1.27052824017659
			-15.35 1.27816426842027
			-15.4 1.28581737225754
			-15.45 1.29349532015
			-15.5 1.30120480249936
			-15.55 1.30893135921372
			-15.6 1.31668791086269
			-15.65 1.32447084158396
			-15.7 1.33227084547185
			-15.75 1.34010599439225
			-15.8 1.34796236790933
			-15.85 1.35583681309384
			-15.9 1.36374955332259
			-15.95 1.37167936421151
			-16 1.379632397297
			-16.05 1.38761857072492
			-16.1 1.39562181370829
			-16.15 1.40365342867506
			-16.2 1.41171303013993
			-16.25 1.41978970008185
			-16.3 1.42789989108379
			-16.35 1.43603291556066
			-16.4 1.44418300746153
			-16.45 1.45237176881956
			-16.5 1.46057821141586
			-16.55 1.46880625587278
			-16.6 1.47706904660367
			-16.65 1.48534890255466
			-16.7 1.49365550914859
			-16.75 1.50199170956702
			-16.8 1.5103449742315
			-16.85 1.51873013767404
			-16.9 1.52713974323573
			-16.95 1.53556641209167
			-17 1.54403012724066
			-17.05 1.55251313351731
			-17.1 1.56101612263539
			-17.15 1.56955546401204
			-17.2 1.57811186668731
			-17.25 1.5866934000611
			-17.3 1.59530613451096
			-17.35 1.60393592937674
			-17.4 1.61259600220674
			-17.45 1.62128212560694
			-17.5 1.62998530855991
			-17.55 1.6387239161752
			-17.6 1.64748342450472
			-17.65 1.65626129780001
			-17.7 1.6650771293964
			-17.75 1.67391001873269
			-17.8 1.6827664200381
			-17.85 1.69165562961647
			-17.9 1.70056189613236
			-17.95 1.70949682107885
			-18 1.71845940488719
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.0175206551671974
			0.565 0.0161951084360479
			0.58 0.0149830068289738
			0.595 0.0138083910520494
			0.61 0.0126772919422268
			0.625 0.011632982533478
			0.64 0.0106268296268536
			0.655 0.00969086228254409
			0.67 0.00880183484317426
			0.685 0.00793225452680132
			0.7 0.00716773046800486
			0.715 0.00641898163591891
			0.73 0.00571778591399098
			0.745 0.00507515259625284
			0.76 0.00444800511349096
			0.775 0.00390281091046383
			0.79 0.00338013790113634
			0.805 0.00288361290919102
			0.82 0.00245988544778443
			0.835 0.00204723779139459
			0.85 0.00169056788726166
			0.865 0.00137051161903591
			0.88 0.0010560933503651
			0.895 0.000830021613584699
			0.91 0.00060725174603433
			0.925 0.00042040350953893
			0.94 0.000284963364594986
			0.955 0.000152311962883571
			0.97 8.70475772574631e-05
			0.985 3.90172516246296e-05
			1 7.36566456316572e-06
			1.015 4.19499506705058e-05
			1.03 7.65342367778454e-05
			1.045 0.000157957692191097
			1.06 0.000272093395343168
			1.075 0.000386229098495234
			1.09 0.000575797568876462
			1.105 0.000766742549609032
			1.12 0.000985596382522816
			1.135 0.00125089228976981
			1.15 0.00151618819701686
			1.165 0.00183693367643951
			1.18 0.0021743680902601
			1.195 0.0025231611597246
			1.21 0.00293073584350763
			1.225 0.00333831052729041
			1.24 0.0037838237422974
			1.255 0.00432622219730976
			1.27 0.00480403285168988
			1.285 0.00528184350606666
			1.3 0.00583366690122067
			1.315 0.00644340956909964
			1.33 0.00705315223697813
			1.345 0.00766289490486529
			1.36 0.00827263757273545
			1.375 0.00892567721380905
			1.39 0.0096618470434286
			1.405 0.010398016873027
			1.42 0.0111341867026356
			1.435 0.0118703565322466
			1.45 0.0126216210462056
			1.465 0.0134795620680111
			1.48 0.0143374691434756
			1.495 0.0151954307151087
			1.51 0.016053449033968
			1.525 0.016911432160921
			1.54 0.0178757196810063
			1.555 0.0188502289077193
			1.57 0.0198251351295031
			1.585 0.0208027107313176
			1.6 0.0217793156435373
			1.615 0.0228333389949557
			1.63 0.0239212513203456
			1.645 0.025007631446634
			1.66 0.026102215088573
			1.675 0.0271946869591117
			1.69 0.0282976083103086
			1.705 0.0294124469748055
			1.72 0.0305248617366197
			1.735 0.0316348525957486
			1.75 0.0327424195521959
			1.8 0.0364168034432003
			1.85 0.0400642821737665
			1.9 0.0436849498371571
			1.95 0.0472787498337692
			2 0.0508457278875373
			2.05 0.0543860155861021
			2.1 0.0578994944214717
			2.15 0.0613862453794789
			2.2 0.0648463928214441
			2.25 0.0682797851040698
			2.3 0.0716865691058938
			2.35 0.0750667910188694
			2.4 0.0784203069530695
			2.45 0.0817473692314376
			2.5 0.0850478585246991
			2.55 0.0883217074240633
			2.6 0.0915692571177305
			2.65 0.0947901875150723
			2.7 0.0979846809722384
			2.75 0.101152790231777
			2.8 0.104294318478018
			2.85 0.107409663115974
			2.9 0.110498476506492
			2.95 0.113560968656692
			3 0.116597129922164
			3.05 0.119606862615193
			3.1 0.122590429577162
			3.15 0.125547513792283
			3.2 0.128478519030073
			3.25 0.131383090193865
			3.3 0.134261533881645
			3.35 0.137113638868508
			3.4 0.139939601296714
			3.45 0.14273928307259
			3.5 0.14551283965688
			3.55 0.148260137475436
			3.6 0.150981358302316
			3.65 0.153676307876659
			3.7 0.156345257331219
			3.75 0.158987956259742
			3.8 0.161604627432866
			3.85 0.164195156071763
			3.9 0.166759549735641
			3.95 0.169297955421852
			4 0.171810232746656
			4.05 0.174296418903057
			4.1 0.176756642261665
			4.15 0.179190797725242
			4.2 0.181598912414487
			4.25 0.183981008612351
			4.3 0.186337069508651
			4.35 0.188666916471291
			4.4 0.19097064745159
			4.45 0.193248388569212
			4.5 0.195500152350971
			4.55 0.197725949800787
			4.6 0.199927149722728
			4.65 0.202130052348249
			4.7 0.204360353729377
			4.75 0.206618682854677
			4.8 0.208901496217172
			4.85 0.211209572342827
			4.9 0.213543989704237
			4.95 0.215907203974867
			5 0.218294313675902
			5.05 0.220702773735586
			5.1 0.223146742567728
			5.15 0.225611681645558
			5.2 0.228099147287704
			5.25 0.230619680872918
			5.3 0.233161457477848
			5.35 0.235729168130437
			5.4 0.238325763359319
			5.45 0.240943406172609
			5.5 0.243591629798077
			5.55 0.246265049476079
			5.6 0.248957269798565
			5.65 0.251686209800122
			5.7 0.254435684046484
			5.75 0.257205545967331
			5.8 0.260012596820393
			5.85 0.262837458223036
			5.9 0.2656877110383
			5.95 0.268570187295851
			6 0.271470147192348
			6.05 0.274400890111063
			6.1 0.277358539600246
			6.15 0.280333651965168
			6.2 0.283344772971801
			6.25 0.286377500940232
			6.3 0.289428771610455
			6.35 0.292519067680241
			6.4 0.295626785831689
			6.45 0.298758281871182
			6.5 0.301923502606917
			6.55 0.305106128531236
			6.6 0.308317757199364
			6.65 0.311557824596299
			6.7 0.314815281260576
			6.75 0.318106956287256
			6.8 0.321421797332459
			6.85 0.324754012625711
			6.9 0.328125653623203
			6.95 0.331515199881366
			7 0.334926795412491
			7.05 0.338373638145938
			7.1 0.341837825386917
			7.15 0.34532927620847
			7.2 0.348850712038863
			7.25000000000001 0.352389479902094
			7.30000000000001 0.355960718166733
			7.35 0.359556689647398
			7.4 0.363169981338709
			7.45 0.366820943484369
			7.50000000000001 0.370491396503907
			7.55000000000001 0.374182197995799
			7.6 0.377909784918073
			7.65000000000001 0.381654668448745
			7.70000000000001 0.385425105750113
			7.75000000000001 0.389227084966349
			7.80000000000001 0.393046350835581
			7.85 0.396896369628133
			7.90000000000001 0.400772695129123
			7.95000000000001 0.404666297811593
			8.00000000000001 0.408595846972325
			8.05000000000001 0.41254647523624
			8.1 0.416515771340601
			8.15000000000001 0.420523403019844
			8.20000000000001 0.424548292837239
			8.25000000000001 0.428597048085182
			8.30000000000001 0.432678910332045
			8.35 0.436778022646373
			8.40000000000001 0.440906192877323
			8.45000000000001 0.445062248274497
			8.50000000000001 0.449235546033839
			8.55000000000001 0.45344308951947
			8.6 0.457673302542226
			8.65000000000001 0.461920750567665
			8.70000000000001 0.466207627833987
			8.75000000000001 0.470511964725458
			8.80000000000001 0.474838494740415
			8.85000000000001 0.479199703255529
			8.90000000000001 0.483578131912053
			8.95000000000001 0.487983940381341
			9.00000000000001 0.492419216457078
			9.05000000000001 0.496871706322661
			9.10000000000001 0.5013567587433
			9.15000000000001 0.505866073006734
			9.20000000000001 0.510392594975695
			9.25000000000001 0.514956858599126
			9.30000000000001 0.519540183051951
			9.35000000000001 0.524144040512057
			9.40000000000001 0.528784153094177
			9.45000000000001 0.533441461028799
			9.50000000000001 0.538124483605191
			9.55000000000001 0.542838559472041
			9.60000000000001 0.547569825393933
			9.65000000000001 0.552331984233149
			9.70000000000001 0.557119998821313
			9.75000000000001 0.561925198377061
			9.80000000000001 0.566766466010592
			9.85000000000001 0.571628395841571
			9.90000000000001 0.576509207980346
			9.95000000000001 0.58142785600927
			10 0.586363678626901
			10.05 0.591323560765146
			10.1 0.596316084552994
			10.15 0.601325778465304
			10.2 0.606364706229946
			10.25 0.61143108502759
			10.3 0.616514629652697
			10.35 0.621632579778553
			10.4 0.626772793704488
			10.45 0.631930246614493
			10.5 0.637127119583882
			10.55 0.64234114957681
			10.6 0.647577591884201
			10.65 0.652848266432312
			10.7 0.658136094206961
			10.75 0.663451505137421
			10.8 0.668795963578791
			10.85 0.674157571584587
			10.9 0.679551931260539
			10.95 0.684970156611869
			11 0.690405527994345
			11.05 0.695878817384054
			11.1 0.701370793327703
			11.15 0.70688354068873
			11.2 0.712432112762714
			11.25 0.717997823612606
			11.3 0.723589473623244
			11.35 0.729211768663388
			11.4 0.734851199333067
			11.45 0.740521734876314
			11.5 0.746217738260466
			11.55 0.751930874233066
			11.6 0.757680278885887
			11.65 0.763449976537766
			11.7 0.769238809793358
			11.75 0.775065061834102
			11.8 0.780908440196707
			11.85 0.786776119148105
			11.9 0.792676041559793
			11.95 0.798593087570246
			12 0.804539597372631
			12.05 0.810513177476068
			12.1 0.816503878542072
			12.15 0.822529204925229
			12.2 0.82857643049313
			12.25 0.83464115998688
			12.3 0.840744903709875
			12.35 0.846865762945749
			12.4 0.85300928862888
			12.45 0.859186657006703
			12.5 0.865381138524964
			12.55 0.871603447439781
			12.6 0.877854429406731
			12.65 0.884122522213941
			12.7 0.890423601882663
			12.75 0.896748186750209
			12.8 0.903089880227482
			12.85 0.909469718628837
			12.9 0.915867896068932
			12.95 0.922287109465229
			13 0.928741765502286
			13.05 0.935213525531351
			13.1 0.941711480436579
			13.15 0.94823971142726
			13.2 0.954785044391144
			13.25 0.961361729831846
			13.3 0.967963526378763
			13.35 0.974582422938489
			13.4 0.981237828326363
			13.45 0.987913181335871
			13.5 0.994607942842102
			13.55 1.00133974756805
			13.6 1.00808864823755
			13.65 1.01486211449163
			13.7 1.02166746013523
			13.75 1.02848989994083
			13.8 1.03534206124133
			13.85 1.04222093949641
			13.9 1.04911691018138
			13.95 1.05604775715378
			14 1.06300015997204
			14.05 1.06997034636296
			14.1 1.07697917711829
			14.15 1.08400509669895
			14.2 1.09105395528192
			14.25 1.09813629681609
			14.3 1.10523572559558
			14.35 1.11236324775183
			14.4 1.11951909268743
			14.45 1.12669202333066
			14.5 1.13389820072056
			14.55 1.14112754190046
			14.6 1.14837396729085
			14.65 1.15565879184292
			14.7 1.16296162232164
			14.75 1.17028576750844
			14.8 1.17764499945198
			14.85 1.18502131248757
			14.9 1.19242409320614
			14.95 1.19985680253199
			15 1.20730659157827
			15.05 1.21478800037762
			15.1 1.22229418069271
			15.15 1.22981743939179
			15.2 1.23737746905137
			15.25 1.24495711414523
			15.3 1.25255645159666
			15.35 1.26019247984036
			15.4 1.26784558367764
			15.45 1.2755235315701
			15.5 1.28323301391946
			15.55 1.29095957063382
			15.6 1.29871612228285
			15.65 1.30649905300404
			15.7 1.31429905689192
			15.75 1.32213420581235
			15.8 1.32999057932943
			15.85 1.33786502451392
			15.9 1.34577776474265
			15.95 1.35370757563161
			16 1.36166060871708
			16.05 1.369646782145
			16.1 1.37765002512842
			16.15 1.38568164009515
			16.2 1.39374124156003
			16.25 1.40181791150189
			16.3 1.40992810250387
			16.35 1.41806112698074
			16.4 1.42621121888161
			16.45 1.43439998023965
			16.5 1.44260642283593
			16.55 1.45083446729287
			16.6 1.45909725802374
			16.65 1.46737711397473
			16.7 1.4756837205687
			16.75 1.4840199209871
			16.8 1.49237318565158
			16.85 1.50075834909412
			16.9 1.50916795465581
			16.95 1.51759462351175
			17 1.52605833866074
			17.05 1.53454134493739
			17.1 1.54304433405547
			17.15 1.55158367543213
			17.2 1.56014007810739
			17.25 1.56872161148118
			17.3 1.57733434593105
			17.35 1.58596414079682
			17.4 1.59462421362683
			17.45 1.60331033702703
			17.5 1.61201351997997
			17.55 1.62075212759529
			17.6 1.6295116359248
			17.65 1.63828950922009
			17.7 1.64710534081651
			17.75 1.65593823015277
			17.8 1.66479463145818
			17.85 1.67368384103656
			17.9 1.68259010755244
			17.95 1.69152503249893
			18 1.70048761630727
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.0175206551671974
			-0.565 0.0161951084360479
			-0.58 0.0149830068289738
			-0.595 0.0138083910520494
			-0.61 0.0126772919422268
			-0.625 0.011632982533478
			-0.64 0.0106268296268536
			-0.655 0.00969086228254409
			-0.67 0.00880183484317426
			-0.685 0.00793225452680132
			-0.7 0.00716773046800486
			-0.715 0.00641898163591891
			-0.73 0.00571778591399098
			-0.745 0.00507515259625284
			-0.76 0.00444800511349096
			-0.775 0.00390281091046383
			-0.79 0.00338013790113634
			-0.805 0.00288361290919102
			-0.82 0.00245988544778443
			-0.835 0.00204723779139459
			-0.85 0.00169056788726166
			-0.865 0.00137051161903591
			-0.88 0.0010560933503651
			-0.895 0.000830021613584699
			-0.91 0.00060725174603433
			-0.925 0.00042040350953893
			-0.94 0.000284963364594986
			-0.955 0.000152311962883571
			-0.97 8.70475772574631e-05
			-0.985 3.90172516246296e-05
			-1 7.36566456316572e-06
			-1.015 4.19499506705058e-05
			-1.03 7.65342367778454e-05
			-1.045 0.000157957692191097
			-1.06 0.000272093395343168
			-1.075 0.000386229098495234
			-1.09 0.000575797568876462
			-1.105 0.000766742549609032
			-1.12 0.000985596382522816
			-1.135 0.00125089228976981
			-1.15 0.00151618819701686
			-1.165 0.00183693367643951
			-1.18 0.0021743680902601
			-1.195 0.0025231611597246
			-1.21 0.00293073584350763
			-1.225 0.00333831052729041
			-1.24 0.0037838237422974
			-1.255 0.00432622219730976
			-1.27 0.00480403285168988
			-1.285 0.00528184350606666
			-1.3 0.00583366690122067
			-1.315 0.00644340956909964
			-1.33 0.00705315223697813
			-1.345 0.00766289490486529
			-1.36 0.00827263757273545
			-1.375 0.00892567721380905
			-1.39 0.0096618470434286
			-1.405 0.010398016873027
			-1.42 0.0111341867026356
			-1.435 0.0118703565322466
			-1.45 0.0126216210462056
			-1.465 0.0134795620680111
			-1.48 0.0143374691434756
			-1.495 0.0151954307151087
			-1.51 0.016053449033968
			-1.525 0.016911432160921
			-1.54 0.0178757196810063
			-1.555 0.0188502289077193
			-1.57 0.0198251351295031
			-1.585 0.0208027107313176
			-1.6 0.0217793156435373
			-1.615 0.0228333389949557
			-1.63 0.0239212513203456
			-1.645 0.025007631446634
			-1.66 0.026102215088573
			-1.675 0.0271946869591117
			-1.69 0.0282976083103086
			-1.705 0.0294124469748055
			-1.72 0.0305248617366197
			-1.735 0.0316348525957486
			-1.75 0.0327424195521959
			-1.8 0.0364168034432003
			-1.85 0.0400642821737665
			-1.9 0.0436849498371571
			-1.95 0.0472787498337692
			-2 0.0508457278875373
			-2.05 0.0543860155861021
			-2.1 0.0578994944214717
			-2.15 0.0613862453794789
			-2.2 0.0648463928214441
			-2.25 0.0682797851040698
			-2.3 0.0716865691058938
			-2.35 0.0750667910188694
			-2.4 0.0784203069530695
			-2.45 0.0817473692314376
			-2.5 0.0850478585246991
			-2.55 0.0883217074240633
			-2.6 0.0915692571177305
			-2.65 0.0947901875150723
			-2.7 0.0979846809722384
			-2.75 0.101152790231777
			-2.8 0.104294318478018
			-2.85 0.107409663115974
			-2.9 0.110498476506492
			-2.95 0.113560968656692
			-3 0.116597129922164
			-3.05 0.119606862615193
			-3.1 0.122590429577162
			-3.15 0.125547513792283
			-3.2 0.128478519030073
			-3.25 0.131383090193865
			-3.3 0.134261533881645
			-3.35 0.137113638868508
			-3.4 0.139939601296714
			-3.45 0.14273928307259
			-3.5 0.14551283965688
			-3.55 0.148260137475436
			-3.6 0.150981358302316
			-3.65 0.153676307876659
			-3.7 0.156345257331219
			-3.75 0.158987956259742
			-3.8 0.161604627432866
			-3.85 0.164195156071763
			-3.9 0.166759549735641
			-3.95 0.169297955421852
			-4 0.171810232746656
			-4.05 0.174296418903057
			-4.1 0.176756642261665
			-4.15 0.179190797725242
			-4.2 0.181598912414487
			-4.25 0.183981008612351
			-4.3 0.186337069508651
			-4.35 0.188666916471291
			-4.4 0.19097064745159
			-4.45 0.193248388569212
			-4.5 0.195500152350971
			-4.55 0.197725949800787
			-4.6 0.199927149722728
			-4.65 0.202130052348249
			-4.7 0.204360353729377
			-4.75 0.206618682854677
			-4.8 0.208901496217172
			-4.85 0.211209572342827
			-4.9 0.213543989704237
			-4.95 0.215907203974867
			-5 0.218294313675902
			-5.05 0.220702773735586
			-5.1 0.223146742567728
			-5.15 0.225611681645558
			-5.2 0.228099147287704
			-5.25 0.230619680872918
			-5.3 0.233161457477848
			-5.35 0.235729168130437
			-5.4 0.238325763359319
			-5.45 0.240943406172609
			-5.5 0.243591629798077
			-5.55 0.246265049476079
			-5.6 0.248957269798565
			-5.65 0.251686209800122
			-5.7 0.254435684046484
			-5.75 0.257205545967331
			-5.8 0.260012596820393
			-5.85 0.262837458223036
			-5.9 0.2656877110383
			-5.95 0.268570187295851
			-6 0.271470147192348
			-6.05 0.274400890111063
			-6.1 0.277358539600246
			-6.15 0.280333651965168
			-6.2 0.283344772971801
			-6.25 0.286377500940232
			-6.3 0.289428771610455
			-6.35 0.292519067680241
			-6.4 0.295626785831689
			-6.45 0.298758281871182
			-6.5 0.301923502606917
			-6.55 0.305106128531236
			-6.6 0.308317757199364
			-6.65 0.311557824596299
			-6.7 0.314815281260576
			-6.75 0.318106956287256
			-6.8 0.321421797332459
			-6.85 0.324754012625711
			-6.9 0.328125653623203
			-6.95 0.331515199881366
			-7 0.334926795412491
			-7.05 0.338373638145938
			-7.1 0.341837825386917
			-7.15 0.34532927620847
			-7.2 0.348850712038863
			-7.25000000000001 0.352389479902094
			-7.30000000000001 0.355960718166733
			-7.35 0.359556689647398
			-7.4 0.363169981338709
			-7.45 0.366820943484369
			-7.50000000000001 0.370491396503907
			-7.55000000000001 0.374182197995799
			-7.6 0.377909784918073
			-7.65000000000001 0.381654668448745
			-7.70000000000001 0.385425105750113
			-7.75000000000001 0.389227084966349
			-7.80000000000001 0.393046350835581
			-7.85 0.396896369628133
			-7.90000000000001 0.400772695129123
			-7.95000000000001 0.404666297811593
			-8.00000000000001 0.408595846972325
			-8.05000000000001 0.41254647523624
			-8.1 0.416515771340601
			-8.15000000000001 0.420523403019844
			-8.20000000000001 0.424548292837239
			-8.25000000000001 0.428597048085182
			-8.30000000000001 0.432678910332045
			-8.35 0.436778022646373
			-8.40000000000001 0.440906192877323
			-8.45000000000001 0.445062248274497
			-8.50000000000001 0.449235546033839
			-8.55000000000001 0.45344308951947
			-8.6 0.457673302542226
			-8.65000000000001 0.461920750567665
			-8.70000000000001 0.466207627833987
			-8.75000000000001 0.470511964725458
			-8.80000000000001 0.474838494740415
			-8.85000000000001 0.479199703255529
			-8.90000000000001 0.483578131912053
			-8.95000000000001 0.487983940381341
			-9.00000000000001 0.492419216457078
			-9.05000000000001 0.496871706322661
			-9.10000000000001 0.5013567587433
			-9.15000000000001 0.505866073006734
			-9.20000000000001 0.510392594975695
			-9.25000000000001 0.514956858599126
			-9.30000000000001 0.519540183051951
			-9.35000000000001 0.524144040512057
			-9.40000000000001 0.528784153094177
			-9.45000000000001 0.533441461028799
			-9.50000000000001 0.538124483605191
			-9.55000000000001 0.542838559472041
			-9.60000000000001 0.547569825393933
			-9.65000000000001 0.552331984233149
			-9.70000000000001 0.557119998821313
			-9.75000000000001 0.561925198377061
			-9.80000000000001 0.566766466010592
			-9.85000000000001 0.571628395841571
			-9.90000000000001 0.576509207980346
			-9.95000000000001 0.58142785600927
			-10 0.586363678626901
			-10.05 0.591323560765146
			-10.1 0.596316084552994
			-10.15 0.601325778465304
			-10.2 0.606364706229946
			-10.25 0.61143108502759
			-10.3 0.616514629652697
			-10.35 0.621632579778553
			-10.4 0.626772793704488
			-10.45 0.631930246614493
			-10.5 0.637127119583882
			-10.55 0.64234114957681
			-10.6 0.647577591884201
			-10.65 0.652848266432312
			-10.7 0.658136094206961
			-10.75 0.663451505137421
			-10.8 0.668795963578791
			-10.85 0.674157571584587
			-10.9 0.679551931260539
			-10.95 0.684970156611869
			-11 0.690405527994345
			-11.05 0.695878817384054
			-11.1 0.701370793327703
			-11.15 0.70688354068873
			-11.2 0.712432112762714
			-11.25 0.717997823612606
			-11.3 0.723589473623244
			-11.35 0.729211768663388
			-11.4 0.734851199333067
			-11.45 0.740521734876314
			-11.5 0.746217738260466
			-11.55 0.751930874233066
			-11.6 0.757680278885887
			-11.65 0.763449976537766
			-11.7 0.769238809793358
			-11.75 0.775065061834102
			-11.8 0.780908440196707
			-11.85 0.786776119148105
			-11.9 0.792676041559793
			-11.95 0.798593087570246
			-12 0.804539597372631
			-12.05 0.810513177476068
			-12.1 0.816503878542072
			-12.15 0.822529204925229
			-12.2 0.82857643049313
			-12.25 0.83464115998688
			-12.3 0.840744903709875
			-12.35 0.846865762945749
			-12.4 0.85300928862888
			-12.45 0.859186657006703
			-12.5 0.865381138524964
			-12.55 0.871603447439781
			-12.6 0.877854429406731
			-12.65 0.884122522213941
			-12.7 0.890423601882663
			-12.75 0.896748186750209
			-12.8 0.903089880227482
			-12.85 0.909469718628837
			-12.9 0.915867896068932
			-12.95 0.922287109465229
			-13 0.928741765502286
			-13.05 0.935213525531351
			-13.1 0.941711480436579
			-13.15 0.94823971142726
			-13.2 0.954785044391144
			-13.25 0.961361729831846
			-13.3 0.967963526378763
			-13.35 0.974582422938489
			-13.4 0.981237828326363
			-13.45 0.987913181335871
			-13.5 0.994607942842102
			-13.55 1.00133974756805
			-13.6 1.00808864823755
			-13.65 1.01486211449163
			-13.7 1.02166746013523
			-13.75 1.02848989994083
			-13.8 1.03534206124133
			-13.85 1.04222093949641
			-13.9 1.04911691018138
			-13.95 1.05604775715378
			-14 1.06300015997204
			-14.05 1.06997034636296
			-14.1 1.07697917711829
			-14.15 1.08400509669895
			-14.2 1.09105395528192
			-14.25 1.09813629681609
			-14.3 1.10523572559558
			-14.35 1.11236324775183
			-14.4 1.11951909268743
			-14.45 1.12669202333066
			-14.5 1.13389820072056
			-14.55 1.14112754190046
			-14.6 1.14837396729085
			-14.65 1.15565879184292
			-14.7 1.16296162232164
			-14.75 1.17028576750844
			-14.8 1.17764499945198
			-14.85 1.18502131248757
			-14.9 1.19242409320614
			-14.95 1.19985680253199
			-15 1.20730659157827
			-15.05 1.21478800037762
			-15.1 1.22229418069271
			-15.15 1.22981743939179
			-15.2 1.23737746905137
			-15.25 1.24495711414523
			-15.3 1.25255645159666
			-15.35 1.26019247984036
			-15.4 1.26784558367764
			-15.45 1.2755235315701
			-15.5 1.28323301391946
			-15.55 1.29095957063382
			-15.6 1.29871612228285
			-15.65 1.30649905300404
			-15.7 1.31429905689192
			-15.75 1.32213420581235
			-15.8 1.32999057932943
			-15.85 1.33786502451392
			-15.9 1.34577776474265
			-15.95 1.35370757563161
			-16 1.36166060871708
			-16.05 1.369646782145
			-16.1 1.37765002512842
			-16.15 1.38568164009515
			-16.2 1.39374124156003
			-16.25 1.40181791150189
			-16.3 1.40992810250387
			-16.35 1.41806112698074
			-16.4 1.42621121888161
			-16.45 1.43439998023965
			-16.5 1.44260642283593
			-16.55 1.45083446729287
			-16.6 1.45909725802374
			-16.65 1.46737711397473
			-16.7 1.4756837205687
			-16.75 1.4840199209871
			-16.8 1.49237318565158
			-16.85 1.50075834909412
			-16.9 1.50916795465581
			-16.95 1.51759462351175
			-17 1.52605833866074
			-17.05 1.53454134493739
			-17.1 1.54304433405547
			-17.15 1.55158367543213
			-17.2 1.56014007810739
			-17.25 1.56872161148118
			-17.3 1.57733434593105
			-17.35 1.58596414079682
			-17.4 1.59462421362683
			-17.45 1.60331033702703
			-17.5 1.61201351997997
			-17.55 1.62075212759529
			-17.6 1.6295116359248
			-17.65 1.63828950922009
			-17.7 1.64710534081651
			-17.75 1.65593823015277
			-17.8 1.66479463145818
			-17.85 1.67368384103656
			-17.9 1.68259010755244
			-17.95 1.69152503249893
			-18 1.70048761630727
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.014797101935409
			0.565 0.013677608976168
			0.58 0.012653926307638
			0.595 0.0116619023667394
			0.61 0.010706630508046
			0.625 0.00982465705294983
			0.64 0.00897490874274947
			0.655 0.00818443577984957
			0.67 0.00743360600104304
			0.685 0.00669920032616366
			0.7 0.00605352010917819
			0.715 0.00542116288927598
			0.73 0.00482896673707579
			0.745 0.00428622957234563
			0.76 0.00375657099837061
			0.775 0.00329612621934833
			0.79 0.00285470175638725
			0.805 0.00243536065017967
			0.82 0.00207750083389826
			0.835 0.0017289984875682
			0.85 0.00142777225610692
			0.865 0.00115746813900575
			0.88 0.000891925604923506
			0.895 0.00070099629880277
			0.91 0.00051285559248655
			0.925 0.000355052566544344
			0.94 0.000240666340015827
			0.955 0.000128635351775471
			0.97 7.35161934081672e-05
			0.985 3.29520924886021e-05
			1 6.22068571773e-06
			1.015 3.54289089268399e-05
			1.03 6.46371321359493e-05
			1.045 0.000133403462971491
			1.06 0.000229796983527364
			1.075 0.000326190504083299
			1.09 0.000486290908617521
			1.105 0.000647553847530878
			1.12 0.000832387259503902
			1.135 0.00105644341180779
			1.15 0.00128049956411031
			1.165 0.00155138575581077
			1.18 0.00183636661812269
			1.195 0.00213094045420173
			1.21 0.00247515841207406
			1.225 0.00281937636994592
			1.24 0.00319563538498362
			1.255 0.00365371900981707
			1.27 0.00405725488739607
			1.285 0.00446079076497494
			1.3 0.00492683424054852
			1.315 0.00544179354571492
			1.33 0.00595675285088142
			1.345 0.00647171215605572
			1.36 0.00698667146121575
			1.375 0.00753819730570886
			1.39 0.00815993090563523
			1.405 0.00878166450558023
			1.42 0.0094033981055395
			1.435 0.0100251317054736
			1.45 0.0106596137693813
			1.465 0.0113842073443788
			1.48 0.0121088009193746
			1.495 0.0128333944943726
			1.51 0.0135579880693695
			1.525 0.0142825816443661
			1.54 0.0150972367719201
			1.555 0.0159211670616266
			1.57 0.0167451582317473
			1.585 0.0175695492576706
			1.6 0.0183937946133555
			1.615 0.0192841117829911
			1.63 0.0202037797041783
			1.645 0.0211227236835171
			1.66 0.0220455828094096
			1.675 0.0229674329463423
			1.69 0.023932300738818
			1.705 0.0249454469124084
			1.72 0.0259566481379178
			1.735 0.0269744518238909
			1.75 0.0279920535190625
			1.8 0.0314455096262737
			1.85 0.0348946175263381
			1.9 0.0383167539938161
			1.95 0.0417119983825667
			2 0.0450803585020802
			2.05 0.0484218081303851
			2.1 0.0517364785256902
			2.15 0.0550243426907146
			2.2 0.0582853519649043
			2.25 0.0615197042220988
			2.3 0.0647272979677695
			2.35 0.067908087683198
			2.4 0.0710623674244347
			2.45 0.0741898932757037
			2.5 0.077290747345428
			2.55 0.080365102105614
			2.6 0.0834127423091183
			2.65 0.0864338942860875
			2.7 0.0894284882291523
			2.75 0.0923964477817966
			2.8 0.0953380709860274
			2.85 0.0982530553986016
			2.9 0.101141657983538
			2.95 0.104003774703084
			3 0.106839410708723
			3.05 0.109648721085036
			3.1 0.112431483379473
			3.15 0.11518804372649
			3.2 0.117918058413278
			3.25 0.120621883812185
			3.3 0.123299226503216
			3.35 0.12595037372956
			3.4 0.128575089490411
			3.45 0.131173636446681
			3.5 0.133745766197763
			3.55 0.136291785013412
			3.6 0.138811425634501
			3.65 0.141304922144278
			3.7 0.143772147744581
			3.75 0.146213139851146
			3.8 0.148628004204533
			3.85 0.151016624590669
			3.9 0.153379068207173
			3.95 0.155715404986148
			4 0.158025563595721
			4.05 0.160309572712179
			4.1 0.16256745548576
			4.15 0.16479922945288
			4.2 0.167004905904798
			4.25 0.169184436440001
			4.3 0.171337651195727
			4.35 0.173464647443546
			4.4 0.175566179124575
			4.45 0.17766541582991
			4.5 0.179787970206203
			4.55 0.181943578333301
			4.6 0.184122406578733
			4.65 0.186324793619307
			4.7 0.188556606601729
			4.75 0.190813600593206
			4.8 0.193096399320646
			4.85 0.195405778001687
			4.9 0.197738723938232
			4.95 0.200102337021537
			5 0.202489922214999
			5.05 0.204897442514152
			5.1 0.207342147930453
			5.15 0.209806867486231
			5.2 0.212293843526425
			5.25 0.214815397409623
			5.3 0.217356369110317
			5.35 0.219923964363895
			5.4 0.222521717557817
			5.45 0.22513815437986
			5.5 0.227786582844903
			5.55 0.230460515134934
			5.6 0.233151943052469
			5.65 0.235881230262839
			5.7 0.238630576155704
			5.75 0.241400217644664
			5.8 0.24420741882215
			5.85 0.247032125793367
			5.9 0.249882378608613
			5.95 0.252764854866176
			6 0.255664814762684
			6.05 0.258595557681399
			6.1 0.261553207170576
			6.15 0.264528319535516
			6.2 0.267539440542126
			6.25 0.270572168510558
			6.3 0.273623439180796
			6.35 0.276713735250579
			6.4 0.279821453402024
			6.45 0.282952949441491
			6.5 0.286118170177257
			6.55 0.289300796101575
			6.6 0.292512424769686
			6.65 0.295752492166626
			6.7 0.299009948830911
			6.75 0.302301623857817
			6.8 0.305616464902783
			6.85 0.308948680196017
			6.9 0.312320321193524
			6.95 0.315709867451493
			7 0.319121462982827
			7.05 0.322568305716278
			7.1 0.326032492957255
			7.15 0.329523943778807
			7.2 0.333045379609253
			7.25000000000001 0.336584147472425
			7.30000000000001 0.34015538573707
			7.35 0.343751357217763
			7.4 0.347364648909046
			7.45 0.351015611054699
			7.50000000000001 0.354686064074241
			7.55000000000001 0.358376865566121
			7.6 0.362104452488411
			7.65000000000001 0.365849336019081
			7.70000000000001 0.36961977332045
			7.75000000000001 0.37342175253667
			7.80000000000001 0.377241018405917
			7.85 0.381091037198468
			7.90000000000001 0.384967362699457
			7.95000000000001 0.388860965381927
			8.00000000000001 0.392790514542663
			8.05000000000001 0.396741142806574
			8.1 0.400710438910932
			8.15000000000001 0.404718070590178
			8.20000000000001 0.408742960407575
			8.25000000000001 0.412791715655518
			8.30000000000001 0.416873577902381
			8.35 0.42097269021626
			8.40000000000001 0.425100860447659
			8.45000000000001 0.429256915844838
			8.50000000000001 0.433430213604176
			8.55000000000001 0.437637757089804
			8.6 0.441867970112553
			8.65000000000001 0.446115418137998
			8.70000000000001 0.450402295404327
			8.75000000000001 0.45470663229579
			8.80000000000001 0.459033162310746
			8.85000000000001 0.463394370825876
			8.90000000000001 0.467772799482405
			8.95000000000001 0.472178607951658
			9.00000000000001 0.476613884027415
			9.05000000000001 0.481066373892992
			9.10000000000001 0.485551426313631
			9.15000000000001 0.490060740577068
			9.20000000000001 0.494587262546027
			9.25000000000001 0.499151526169453
			9.30000000000001 0.503734850622282
			9.35000000000001 0.508338708082395
			9.40000000000001 0.512978820664491
			9.45000000000001 0.517636128599139
			9.50000000000001 0.522319151175537
			9.55000000000001 0.527033227042374
			9.60000000000001 0.531764492964269
			9.65000000000001 0.53652665180348
			9.70000000000001 0.541314666391646
			9.75000000000001 0.546119865947389
			9.80000000000001 0.550961133580919
			9.85000000000001 0.555823063411904
			9.90000000000001 0.560703875550676
			9.95000000000001 0.565622523579603
			10 0.570558346197231
			10.05 0.575518228335477
			10.1 0.580510752123331
			10.15 0.585520446035628
			10.2 0.590559373800281
			10.25 0.595625752597919
			10.3 0.600709297223029
			10.35 0.605827247348885
			10.4 0.610967461274812
			10.45 0.616124914184822
			10.5 0.621321787154216
			10.55 0.626535817147142
			10.6 0.631772259454533
			10.65 0.637042934002644
			10.7 0.642330761777293
			10.75 0.647646172707742
			10.8 0.652990631149123
			10.85 0.658352239154929
			10.9 0.663746598830865
			10.95 0.669164824182194
			11 0.674600195564678
			11.05 0.680073484954402
			11.1 0.685565460898038
			11.15 0.691078208259092
			11.2 0.696626780333043
			11.25 0.702192491182941
			11.3 0.70778414119357
			11.35 0.713406436233705
			11.4 0.719045866903396
			11.45 0.724716402446656
			11.5 0.730412405830797
			11.55 0.736125541803411
			11.6 0.741874946456202
			11.65 0.747644644108099
			11.7 0.753433477363678
			11.75 0.759259729404436
			11.8 0.765103107767077
			11.85 0.770970786718455
			11.9 0.776870709130126
			11.95 0.782787755140578
			12 0.788734264942964
			12.05 0.794707845046402
			12.1 0.8006985461124
			12.15 0.806723872495566
			12.2 0.812771098063473
			12.25 0.818835827557213
			12.3 0.824939571280207
			12.35 0.831060430516084
			12.4 0.83720395619935
			12.45 0.843381324577036
			12.5 0.849575806095296
			12.55 0.855798115010113
			12.6 0.862049096977037
			12.65 0.868317189784278
			12.7 0.874618269452995
			12.75 0.880942854320541
			12.8 0.887284547797814
			12.85 0.893664386199164
			12.9 0.900062563639257
			12.95 0.906481777035544
			13 0.912936433072624
			13.05 0.919408193101683
			13.1 0.925906148006911
			13.15 0.932434378997593
			13.2 0.938979711961468
			13.25 0.94555639740224
			13.3 0.952158193949113
			13.35 0.958777090509349
			13.4 0.965432495896591
			13.45 0.972107848906203
			13.5 0.978802610412378
			13.55 0.985534415138388
			13.6 0.992283315807878
			13.65 0.999056782061964
			13.7 1.00586212770557
			13.75 1.01268456751117
			13.8 1.01953672881164
			13.85 1.0264156070667
			13.9 1.03331157775171
			13.95 1.04024242472413
			14 1.04719482754239
			14.05 1.05416501393352
			14.1 1.06117384468863
			14.15 1.06819976426928
			14.2 1.07524862285225
			14.25 1.08233096438644
			14.3 1.08943039316608
			14.35 1.09655791532212
			14.4 1.10371376025776
			14.45 1.110886690901
			14.5 1.11809286829088
			14.55 1.12532220947079
			14.6 1.13256863486118
			14.65 1.13985345941325
			14.7 1.14715628989199
			14.75 1.15448043507877
			14.8 1.16183966702229
			14.85 1.16921598005789
			14.9 1.17661876077645
			14.95 1.18405147010232
			15 1.19150125914859
			15.05 1.19898266794795
			15.1 1.20648884826315
			15.15 1.21401210696212
			15.2 1.2215721366217
			15.25 1.22915178171557
			15.3 1.23675111916699
			15.35 1.24438714741069
			15.4 1.25204025124796
			15.45 1.25971819914042
			15.5 1.26742768148977
			15.55 1.27515423820416
			15.6 1.28291078985312
			15.65 1.2906937205744
			15.7 1.2984937244623
			15.75 1.30632887338269
			15.8 1.31418524689976
			15.85 1.32205969208426
			15.9 1.32997243231297
			15.95 1.33790224320193
			16 1.34585527628741
			16.05 1.35384144971534
			16.1 1.36184469269874
			16.15 1.3698763076655
			16.2 1.37793590913037
			16.25 1.38601257907227
			16.3 1.3941227700742
			16.35 1.40225579455107
			16.4 1.4104058864521
			16.45 1.41859464780998
			16.5 1.42680109040626
			16.55 1.43502913486319
			16.6 1.44329192559408
			16.65 1.45157178154508
			16.7 1.45987838813904
			16.75 1.46821458855743
			16.8 1.47656785322191
			16.85 1.48495301666445
			16.9 1.49336262222615
			16.95 1.50178929108208
			17 1.51025300623107
			17.05 1.5187360124908
			17.1 1.52723900163464
			17.15 1.53577834300245
			17.2 1.54433474567772
			17.25 1.55291627905151
			17.3 1.56152901350137
			17.35 1.57015880836716
			17.4 1.57881888119715
			17.45 1.58750500459736
			17.5 1.5962081875503
			17.55 1.60494679516562
			17.6 1.61370630349513
			17.65 1.62248417679042
			17.7 1.63130000838681
			17.75 1.6401328977231
			17.8 1.64898929902851
			17.85 1.65787850860703
			17.9 1.66678477512277
			17.95 1.67571970006926
			18 1.68468228387759
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.014797101935409
			-0.565 0.013677608976168
			-0.58 0.012653926307638
			-0.595 0.0116619023667394
			-0.61 0.010706630508046
			-0.625 0.00982465705294983
			-0.64 0.00897490874274947
			-0.655 0.00818443577984957
			-0.67 0.00743360600104304
			-0.685 0.00669920032616366
			-0.7 0.00605352010917819
			-0.715 0.00542116288927598
			-0.73 0.00482896673707579
			-0.745 0.00428622957234563
			-0.76 0.00375657099837061
			-0.775 0.00329612621934833
			-0.79 0.00285470175638725
			-0.805 0.00243536065017967
			-0.82 0.00207750083389826
			-0.835 0.0017289984875682
			-0.85 0.00142777225610692
			-0.865 0.00115746813900575
			-0.88 0.000891925604923506
			-0.895 0.00070099629880277
			-0.91 0.00051285559248655
			-0.925 0.000355052566544344
			-0.94 0.000240666340015827
			-0.955 0.000128635351775471
			-0.97 7.35161934081672e-05
			-0.985 3.29520924886021e-05
			-1 6.22068571773e-06
			-1.015 3.54289089268399e-05
			-1.03 6.46371321359493e-05
			-1.045 0.000133403462971491
			-1.06 0.000229796983527364
			-1.075 0.000326190504083299
			-1.09 0.000486290908617521
			-1.105 0.000647553847530878
			-1.12 0.000832387259503902
			-1.135 0.00105644341180779
			-1.15 0.00128049956411031
			-1.165 0.00155138575581077
			-1.18 0.00183636661812269
			-1.195 0.00213094045420173
			-1.21 0.00247515841207406
			-1.225 0.00281937636994592
			-1.24 0.00319563538498362
			-1.255 0.00365371900981707
			-1.27 0.00405725488739607
			-1.285 0.00446079076497494
			-1.3 0.00492683424054852
			-1.315 0.00544179354571492
			-1.33 0.00595675285088142
			-1.345 0.00647171215605572
			-1.36 0.00698667146121575
			-1.375 0.00753819730570886
			-1.39 0.00815993090563523
			-1.405 0.00878166450558023
			-1.42 0.0094033981055395
			-1.435 0.0100251317054736
			-1.45 0.0106596137693813
			-1.465 0.0113842073443788
			-1.48 0.0121088009193746
			-1.495 0.0128333944943726
			-1.51 0.0135579880693695
			-1.525 0.0142825816443661
			-1.54 0.0150972367719201
			-1.555 0.0159211670616266
			-1.57 0.0167451582317473
			-1.585 0.0175695492576706
			-1.6 0.0183937946133555
			-1.615 0.0192841117829911
			-1.63 0.0202037797041783
			-1.645 0.0211227236835171
			-1.66 0.0220455828094096
			-1.675 0.0229674329463423
			-1.69 0.023932300738818
			-1.705 0.0249454469124084
			-1.72 0.0259566481379178
			-1.735 0.0269744518238909
			-1.75 0.0279920535190625
			-1.8 0.0314455096262737
			-1.85 0.0348946175263381
			-1.9 0.0383167539938161
			-1.95 0.0417119983825667
			-2 0.0450803585020802
			-2.05 0.0484218081303851
			-2.1 0.0517364785256902
			-2.15 0.0550243426907146
			-2.2 0.0582853519649043
			-2.25 0.0615197042220988
			-2.3 0.0647272979677695
			-2.35 0.067908087683198
			-2.4 0.0710623674244347
			-2.45 0.0741898932757037
			-2.5 0.077290747345428
			-2.55 0.080365102105614
			-2.6 0.0834127423091183
			-2.65 0.0864338942860875
			-2.7 0.0894284882291523
			-2.75 0.0923964477817966
			-2.8 0.0953380709860274
			-2.85 0.0982530553986016
			-2.9 0.101141657983538
			-2.95 0.104003774703084
			-3 0.106839410708723
			-3.05 0.109648721085036
			-3.1 0.112431483379473
			-3.15 0.11518804372649
			-3.2 0.117918058413278
			-3.25 0.120621883812185
			-3.3 0.123299226503216
			-3.35 0.12595037372956
			-3.4 0.128575089490411
			-3.45 0.131173636446681
			-3.5 0.133745766197763
			-3.55 0.136291785013412
			-3.6 0.138811425634501
			-3.65 0.141304922144278
			-3.7 0.143772147744581
			-3.75 0.146213139851146
			-3.8 0.148628004204533
			-3.85 0.151016624590669
			-3.9 0.153379068207173
			-3.95 0.155715404986148
			-4 0.158025563595721
			-4.05 0.160309572712179
			-4.1 0.16256745548576
			-4.15 0.16479922945288
			-4.2 0.167004905904798
			-4.25 0.169184436440001
			-4.3 0.171337651195727
			-4.35 0.173464647443546
			-4.4 0.175566179124575
			-4.45 0.17766541582991
			-4.5 0.179787970206203
			-4.55 0.181943578333301
			-4.6 0.184122406578733
			-4.65 0.186324793619307
			-4.7 0.188556606601729
			-4.75 0.190813600593206
			-4.8 0.193096399320646
			-4.85 0.195405778001687
			-4.9 0.197738723938232
			-4.95 0.200102337021537
			-5 0.202489922214999
			-5.05 0.204897442514152
			-5.1 0.207342147930453
			-5.15 0.209806867486231
			-5.2 0.212293843526425
			-5.25 0.214815397409623
			-5.3 0.217356369110317
			-5.35 0.219923964363895
			-5.4 0.222521717557817
			-5.45 0.22513815437986
			-5.5 0.227786582844903
			-5.55 0.230460515134934
			-5.6 0.233151943052469
			-5.65 0.235881230262839
			-5.7 0.238630576155704
			-5.75 0.241400217644664
			-5.8 0.24420741882215
			-5.85 0.247032125793367
			-5.9 0.249882378608613
			-5.95 0.252764854866176
			-6 0.255664814762684
			-6.05 0.258595557681399
			-6.1 0.261553207170576
			-6.15 0.264528319535516
			-6.2 0.267539440542126
			-6.25 0.270572168510558
			-6.3 0.273623439180796
			-6.35 0.276713735250579
			-6.4 0.279821453402024
			-6.45 0.282952949441491
			-6.5 0.286118170177257
			-6.55 0.289300796101575
			-6.6 0.292512424769686
			-6.65 0.295752492166626
			-6.7 0.299009948830911
			-6.75 0.302301623857817
			-6.8 0.305616464902783
			-6.85 0.308948680196017
			-6.9 0.312320321193524
			-6.95 0.315709867451493
			-7 0.319121462982827
			-7.05 0.322568305716278
			-7.1 0.326032492957255
			-7.15 0.329523943778807
			-7.2 0.333045379609253
			-7.25000000000001 0.336584147472425
			-7.30000000000001 0.34015538573707
			-7.35 0.343751357217763
			-7.4 0.347364648909046
			-7.45 0.351015611054699
			-7.50000000000001 0.354686064074241
			-7.55000000000001 0.358376865566121
			-7.6 0.362104452488411
			-7.65000000000001 0.365849336019081
			-7.70000000000001 0.36961977332045
			-7.75000000000001 0.37342175253667
			-7.80000000000001 0.377241018405917
			-7.85 0.381091037198468
			-7.90000000000001 0.384967362699457
			-7.95000000000001 0.388860965381927
			-8.00000000000001 0.392790514542663
			-8.05000000000001 0.396741142806574
			-8.1 0.400710438910932
			-8.15000000000001 0.404718070590178
			-8.20000000000001 0.408742960407575
			-8.25000000000001 0.412791715655518
			-8.30000000000001 0.416873577902381
			-8.35 0.42097269021626
			-8.40000000000001 0.425100860447659
			-8.45000000000001 0.429256915844838
			-8.50000000000001 0.433430213604176
			-8.55000000000001 0.437637757089804
			-8.6 0.441867970112553
			-8.65000000000001 0.446115418137998
			-8.70000000000001 0.450402295404327
			-8.75000000000001 0.45470663229579
			-8.80000000000001 0.459033162310746
			-8.85000000000001 0.463394370825876
			-8.90000000000001 0.467772799482405
			-8.95000000000001 0.472178607951658
			-9.00000000000001 0.476613884027415
			-9.05000000000001 0.481066373892992
			-9.10000000000001 0.485551426313631
			-9.15000000000001 0.490060740577068
			-9.20000000000001 0.494587262546027
			-9.25000000000001 0.499151526169453
			-9.30000000000001 0.503734850622282
			-9.35000000000001 0.508338708082395
			-9.40000000000001 0.512978820664491
			-9.45000000000001 0.517636128599139
			-9.50000000000001 0.522319151175537
			-9.55000000000001 0.527033227042374
			-9.60000000000001 0.531764492964269
			-9.65000000000001 0.53652665180348
			-9.70000000000001 0.541314666391646
			-9.75000000000001 0.546119865947389
			-9.80000000000001 0.550961133580919
			-9.85000000000001 0.555823063411904
			-9.90000000000001 0.560703875550676
			-9.95000000000001 0.565622523579603
			-10 0.570558346197231
			-10.05 0.575518228335477
			-10.1 0.580510752123331
			-10.15 0.585520446035628
			-10.2 0.590559373800281
			-10.25 0.595625752597919
			-10.3 0.600709297223029
			-10.35 0.605827247348885
			-10.4 0.610967461274812
			-10.45 0.616124914184822
			-10.5 0.621321787154216
			-10.55 0.626535817147142
			-10.6 0.631772259454533
			-10.65 0.637042934002644
			-10.7 0.642330761777293
			-10.75 0.647646172707742
			-10.8 0.652990631149123
			-10.85 0.658352239154929
			-10.9 0.663746598830865
			-10.95 0.669164824182194
			-11 0.674600195564678
			-11.05 0.680073484954402
			-11.1 0.685565460898038
			-11.15 0.691078208259092
			-11.2 0.696626780333043
			-11.25 0.702192491182941
			-11.3 0.70778414119357
			-11.35 0.713406436233705
			-11.4 0.719045866903396
			-11.45 0.724716402446656
			-11.5 0.730412405830797
			-11.55 0.736125541803411
			-11.6 0.741874946456202
			-11.65 0.747644644108099
			-11.7 0.753433477363678
			-11.75 0.759259729404436
			-11.8 0.765103107767077
			-11.85 0.770970786718455
			-11.9 0.776870709130126
			-11.95 0.782787755140578
			-12 0.788734264942964
			-12.05 0.794707845046402
			-12.1 0.8006985461124
			-12.15 0.806723872495566
			-12.2 0.812771098063473
			-12.25 0.818835827557213
			-12.3 0.824939571280207
			-12.35 0.831060430516084
			-12.4 0.83720395619935
			-12.45 0.843381324577036
			-12.5 0.849575806095296
			-12.55 0.855798115010113
			-12.6 0.862049096977037
			-12.65 0.868317189784278
			-12.7 0.874618269452995
			-12.75 0.880942854320541
			-12.8 0.887284547797814
			-12.85 0.893664386199164
			-12.9 0.900062563639257
			-12.95 0.906481777035544
			-13 0.912936433072624
			-13.05 0.919408193101683
			-13.1 0.925906148006911
			-13.15 0.932434378997593
			-13.2 0.938979711961468
			-13.25 0.94555639740224
			-13.3 0.952158193949113
			-13.35 0.958777090509349
			-13.4 0.965432495896591
			-13.45 0.972107848906203
			-13.5 0.978802610412378
			-13.55 0.985534415138388
			-13.6 0.992283315807878
			-13.65 0.999056782061964
			-13.7 1.00586212770557
			-13.75 1.01268456751117
			-13.8 1.01953672881164
			-13.85 1.0264156070667
			-13.9 1.03331157775171
			-13.95 1.04024242472413
			-14 1.04719482754239
			-14.05 1.05416501393352
			-14.1 1.06117384468863
			-14.15 1.06819976426928
			-14.2 1.07524862285225
			-14.25 1.08233096438644
			-14.3 1.08943039316608
			-14.35 1.09655791532212
			-14.4 1.10371376025776
			-14.45 1.110886690901
			-14.5 1.11809286829088
			-14.55 1.12532220947079
			-14.6 1.13256863486118
			-14.65 1.13985345941325
			-14.7 1.14715628989199
			-14.75 1.15448043507877
			-14.8 1.16183966702229
			-14.85 1.16921598005789
			-14.9 1.17661876077645
			-14.95 1.18405147010232
			-15 1.19150125914859
			-15.05 1.19898266794795
			-15.1 1.20648884826315
			-15.15 1.21401210696212
			-15.2 1.2215721366217
			-15.25 1.22915178171557
			-15.3 1.23675111916699
			-15.35 1.24438714741069
			-15.4 1.25204025124796
			-15.45 1.25971819914042
			-15.5 1.26742768148977
			-15.55 1.27515423820416
			-15.6 1.28291078985312
			-15.65 1.2906937205744
			-15.7 1.2984937244623
			-15.75 1.30632887338269
			-15.8 1.31418524689976
			-15.85 1.32205969208426
			-15.9 1.32997243231297
			-15.95 1.33790224320193
			-16 1.34585527628741
			-16.05 1.35384144971534
			-16.1 1.36184469269874
			-16.15 1.3698763076655
			-16.2 1.37793590913037
			-16.25 1.38601257907227
			-16.3 1.3941227700742
			-16.35 1.40225579455107
			-16.4 1.4104058864521
			-16.45 1.41859464780998
			-16.5 1.42680109040626
			-16.55 1.43502913486319
			-16.6 1.44329192559408
			-16.65 1.45157178154508
			-16.7 1.45987838813904
			-16.75 1.46821458855743
			-16.8 1.47656785322191
			-16.85 1.48495301666445
			-16.9 1.49336262222615
			-16.95 1.50178929108208
			-17 1.51025300623107
			-17.05 1.5187360124908
			-17.1 1.52723900163464
			-17.15 1.53577834300245
			-17.2 1.54433474567772
			-17.25 1.55291627905151
			-17.3 1.56152901350137
			-17.35 1.57015880836716
			-17.4 1.57881888119715
			-17.45 1.58750500459736
			-17.5 1.5962081875503
			-17.55 1.60494679516562
			-17.6 1.61370630349513
			-17.65 1.62248417679042
			-17.7 1.63130000838681
			-17.75 1.6401328977231
			-17.8 1.64898929902851
			-17.85 1.65787850860703
			-17.9 1.66678477512277
			-17.95 1.67571970006926
			-18 1.68468228387759
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.00995689713283815
			0.565 0.00920359582527436
			0.58 0.00851476479121696
			0.595 0.00784723675931181
			0.61 0.00720443902280747
			0.625 0.00661096342166503
			0.64 0.00603917196206687
			0.655 0.00550726659220185
			0.67 0.00500203692598203
			0.685 0.00450785895853498
			0.7 0.00407338391542872
			0.715 0.00364787385154877
			0.73 0.00324938797264776
			0.745 0.00288418280321819
			0.76 0.00252777815319851
			0.775 0.00221794712546825
			0.79 0.00192091477489001
			0.805 0.00163874220648409
			0.82 0.00139794009575688
			0.835 0.00116343458054804
			0.85 0.000960740930570826
			0.865 0.00077885461929802
			0.88 0.000600172353825366
			0.895 0.00047169696256389
			0.91 0.000345098006398806
			0.925 0.000238913126182609
			0.94 0.000161943196805262
			0.955 8.65580956911185e-05
			0.97 4.94686850545227e-05
			0.985 2.21733010052507e-05
			1 4.1858688313978e-06
			1.015 2.38399386077437e-05
			1.03 4.34940083840895e-05
			1.045 8.97665342693421e-05
			1.06 0.00015462926027045
			1.075 0.000219491986271487
			1.09 0.000327222761245679
			1.105 0.000435735799887179
			1.12 0.000560109293951801
			1.135 0.000710875577119809
			1.15 0.000861641860287602
			1.165 0.00104391984669584
			1.18 0.00123568206765349
			1.195 0.00143389935348934
			1.21 0.00166552192477147
			1.225 0.00189714449605361
			1.24 0.00215032733715218
			1.255 0.0024585695558391
			1.27 0.00273010686361752
			1.285 0.00300164417139662
			1.3 0.00331524253450581
			1.315 0.00366175611882281
			1.33 0.00400826970313987
			1.345 0.0043547832874569
			1.36 0.00470129687177402
			1.375 0.00507241590058817
			1.39 0.00549077738283697
			1.405 0.00590913886508438
			1.42 0.00632750034733422
			1.435 0.00674586182958297
			1.45 0.00717280169056579
			1.465 0.00766037714423199
			1.48 0.00814795259791733
			1.495 0.0086355280515995
			1.51 0.00912310350528324
			1.525 0.00961067895896674
			1.54 0.0101588949749819
			1.555 0.010713445920059
			1.57 0.0112679968651357
			1.585 0.0118225478102137
			1.6 0.0123770987552914
			1.615 0.0129763366406665
			1.63 0.013595944641277
			1.645 0.0142155526418914
			1.66 0.0148351606425047
			1.675 0.0154547686431166
			1.69 0.0161040710341758
			1.705 0.01678707945339
			1.72 0.0174700878726035
			1.735 0.0181530962918188
			1.75 0.0188361047110403
			1.8 0.0212714480353609
			1.85 0.0237981713198946
			1.9 0.0264831557718371
			1.95 0.0292928638864371
			2 0.0321862012601427
			2.05 0.0351138993483847
			2.1 0.038014558956244
			2.15 0.0408881806471235
			2.2 0.0437348646784121
			2.25 0.0465545598586816
			2.3 0.0493472740384758
			2.35 0.0521131534725275
			2.4 0.0548520894519825
			2.45 0.0575641247818819
			2.5 0.0602493880405967
			2.55 0.0629077494139885
			2.6 0.0655393278863707
			2.65 0.0681441444245144
			2.7 0.0707220971686349
			2.75 0.0732734304066
			2.8 0.0757979524500543
			2.85 0.0782957674994409
			2.9 0.0807669198433111
			2.95 0.0832112809433591
			3 0.0856288789105404
			3.05 0.088019683149182
			3.1 0.0903839763273495
			3.15 0.0927215141446836
			3.2 0.0950325402763837
			3.25 0.0973168599209065
			3.3 0.0995746985072652
			3.35 0.101805860060994
			3.4 0.104010565734195
			3.45 0.106188661937107
			3.5 0.108340242107805
			3.55 0.110465329413873
			3.6 0.112563876311747
			3.65 0.114635935271394
			3.7 0.116681546217583
			3.75 0.118700673527505
			3.8 0.120693338085159
			3.85 0.12265955268418
			3.9 0.12459932341494
			3.95 0.126512679294009
			4 0.128402032933556
			4.05 0.130292565178466
			4.1 0.132206744157948
			4.15 0.134147997245634
			4.2 0.136117038917081
			4.25 0.138112093601942
			4.3 0.140132958249867
			4.35 0.14217731906365
			4.4 0.144254029914816
			4.45 0.146353976201542
			4.5 0.148474249183086
			4.55 0.150632213431188
			4.6 0.152809875616925
			4.65 0.155011219182749
			4.7 0.157246098540377
			4.75 0.15950038294082
			4.8 0.161783150167489
			4.85 0.164095145827836
			4.9 0.166425125507824
			4.95 0.168789488361286
			5 0.171177759030444
			5.05 0.17358372044925
			5.1 0.176029480697175
			5.15 0.178493765987608
			5.2 0.180980154132244
			5.25 0.183502678256716
			5.3 0.186042819760833
			5.35 0.188610332395124
			5.4 0.191208596778195
			5.45 0.193824448697927
			5.5 0.196472923175462
			5.55 0.199146791339777
			5.6 0.201838219257313
			5.65 0.204567506467686
			5.7 0.207316852360546
			5.75 0.210086493849507
			5.8 0.212893695026995
			5.85 0.215718401998214
			5.9 0.218568654813458
			5.95 0.221451131071019
			6 0.224351090967527
			6.05 0.227281833886243
			6.1 0.230239483375421
			6.15 0.233214595740351
			6.2 0.236225716746962
			6.25 0.239258444715408
			6.3 0.242309715385636
			6.35 0.24540001145542
			6.4 0.248507729606871
			6.45 0.251639225646361
			6.5 0.254804446382102
			6.55 0.25798707230642
			6.6 0.261198700974538
			6.65 0.264438768371458
			6.7 0.26769622503576
			6.75 0.270987900062438
			6.8 0.274302741107633
			6.85 0.277634956400894
			6.9 0.281006597398382
			6.95 0.284396143656543
			7 0.287807739187676
			7.05 0.291254581921122
			7.1 0.2947187691621
			7.15 0.298210219983653
			7.2 0.3017316558141
			7.25000000000001 0.305270423677271
			7.30000000000001 0.308841661941915
			7.35 0.312437633422609
			7.4 0.316050925113892
			7.45 0.31970188725955
			7.50000000000001 0.323372340279091
			7.55000000000001 0.32706314177096
			7.6 0.330790728693256
			7.65000000000001 0.334535612223926
			7.70000000000001 0.338306049525296
			7.75000000000001 0.34210802874153
			7.80000000000001 0.345927294610765
			7.85 0.349777313403325
			7.90000000000001 0.353653638904346
			7.95000000000001 0.357547241586777
			8.00000000000001 0.361476790747508
			8.05000000000001 0.36542741901142
			8.1 0.369396715115777
			8.15000000000001 0.373404346795026
			8.20000000000001 0.377429236612422
			8.25000000000001 0.381477991860361
			8.30000000000001 0.385559854107228
			8.35 0.3896589664211
			8.40000000000001 0.393787136652505
			8.45000000000001 0.397943192049685
			8.50000000000001 0.402116489809031
			8.55000000000001 0.406324033294645
			8.6 0.410554246317395
			8.65000000000001 0.414801694342839
			8.70000000000001 0.419088571609169
			8.75000000000001 0.423392908500626
			8.80000000000001 0.42771943851559
			8.85000000000001 0.432080647030704
			8.90000000000001 0.436459075687226
			8.95000000000001 0.440864884156516
			9.00000000000001 0.445300160232252
			9.05000000000001 0.449752650097838
			9.10000000000001 0.454237702518475
			9.15000000000001 0.458747016781913
			9.20000000000001 0.463273538750871
			9.25000000000001 0.467837802374307
			9.30000000000001 0.472421126827125
			9.35000000000001 0.477024984287207
			9.40000000000001 0.481665096869345
			9.45000000000001 0.486322404803973
			9.50000000000001 0.491005427380384
			9.55000000000001 0.495719503247212
			9.60000000000001 0.500450769169109
			9.65000000000001 0.505212928008325
			9.70000000000001 0.510000942596488
			9.75000000000001 0.51480614215224
			9.80000000000001 0.519647409785766
			9.85000000000001 0.524509339616752
			9.90000000000001 0.529390151755519
			9.95000000000001 0.534308799784445
			10 0.539244622402082
			10.05 0.544204504540317
			10.1 0.549197028328172
			10.15 0.554206722240479
			10.2 0.559245650005123
			10.25 0.564312028802768
			10.3 0.56939557342787
			10.35 0.574513523553729
			10.4 0.579653737479655
			10.45 0.584811190389665
			10.5 0.59000806335906
			10.55 0.595222093351987
			10.6 0.600458535659377
			10.65 0.605729210207809
			10.7 0.611017037982136
			10.75 0.616332448912593
			10.8 0.621676907353965
			10.85 0.627038515359772
			10.9 0.632432875035707
			10.95 0.637851100387043
			11 0.643286471769521
			11.05 0.648759761159237
			11.1 0.654251737102886
			11.15 0.659764484463906
			11.2 0.665313056537888
			11.25 0.670878767387781
			11.3 0.676470417398419
			11.35 0.682092712438563
			11.4 0.687732143108279
			11.45 0.693402678651489
			11.5 0.69909868203564
			11.55 0.704811818008236
			11.6 0.710561222661044
			11.65 0.716330920312941
			11.7 0.722119753568541
			11.75 0.727946005609283
			11.8 0.733789383971889
			11.85 0.739657062923304
			11.9 0.745556985334588
			11.95 0.751474031345448
			12 0.757420541147813
			12.05 0.763394121251252
			12.1 0.769384822317254
			12.15 0.775410148700416
			12.2 0.781457374268322
			12.25 0.787522103762063
			12.3 0.793625847485057
			12.35 0.799746706720927
			12.4 0.805890232404068
			12.45 0.812067600781886
			12.5 0.818262082300146
			12.55 0.824484391214963
			12.6 0.830735373181887
			12.65 0.837003465989123
			12.7 0.843304545657843
			12.75 0.849629130525391
			12.8 0.855970824002664
			12.85 0.86235066240401
			12.9 0.868748839844114
			12.95 0.87516805324041
			13 0.881622709277468
			13.05 0.888094469306533
			13.1 0.894592424211758
			13.15 0.901120655202443
			13.2 0.907665988166328
			13.25 0.914242673607044
			13.3 0.920844470153944
			13.35 0.92746336671366
			13.4 0.934118772101497
			13.45 0.940794125111053
			13.5 0.947488886617265
			13.55 0.95422069134324
			13.6 0.960969592012727
			13.65 0.967743058266814
			13.7 0.974548403910415
			13.75 0.98137084371601
			13.8 0.988223005016497
			13.85 0.995101883271569
			13.9 1.00199785395656
			13.95 1.00892870092896
			14 1.01588110374727
			14.05 1.02285129013837
			14.1 1.02986012089346
			14.15 1.03688604047413
			14.2 1.0439348990571
			14.25 1.05101724059128
			14.3 1.05811666937093
			14.35 1.065244191527
			14.4 1.07240003646254
			14.45 1.07957296710585
			14.5 1.08677914449565
			14.55 1.09400848567564
			14.6 1.10125491106603
			14.65 1.1085397356181
			14.7 1.11584256609683
			14.75 1.12316671128362
			14.8 1.13052594322715
			14.85 1.13790225626275
			14.9 1.14530503698132
			14.95 1.15273774630717
			15 1.16018753535343
			15.05 1.16766894415279
			15.1 1.17517512446801
			15.15 1.18269838316696
			15.2 1.19025841282655
			15.25 1.19783805792041
			15.3 1.20543739537184
			15.35 1.21307342361554
			15.4 1.22072652745282
			15.45 1.22840447534527
			15.5 1.23611395769464
			15.55 1.24384051440901
			15.6 1.25159706605797
			15.65 1.25937999677921
			15.7 1.2671800006671
			15.75 1.27501514958754
			15.8 1.28287152310455
			15.85 1.29074596828909
			15.9 1.29865870851786
			15.95 1.30658851940678
			16 1.31454155249228
			16.05 1.32252772592019
			16.1 1.33053096890357
			16.15 1.33856258387033
			16.2 1.34662218533522
			16.25 1.35469885527712
			16.3 1.36280904627905
			16.35 1.37094207075596
			16.4 1.3790921626568
			16.45 1.3872809240148
			16.5 1.39548736661114
			16.55 1.40371541106804
			16.6 1.41197820179893
			16.65 1.42025805774993
			16.7 1.42856466434387
			16.75 1.43690086476228
			16.8 1.44525412942676
			16.85 1.4536392928693
			16.9 1.462048898431
			16.95 1.47047556728693
			17 1.47893928243588
			17.05 1.48742228871216
			17.1 1.49592527783065
			17.15 1.50446461920728
			17.2 1.51302102188257
			17.25 1.52160255525636
			17.3 1.53021528970623
			17.35 1.53884508457201
			17.4 1.54750515740194
			17.45 1.55619128080221
			17.5 1.56489446375518
			17.55 1.57363307137045
			17.6 1.58239257969998
			17.65 1.59117045299527
			17.7 1.59998628459166
			17.75 1.60881917392796
			17.8 1.61767557523336
			17.85 1.6265647848117
			17.9 1.63547105132762
			17.95 1.64440597627411
			18 1.6533685600825
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.00995689713283815
			-0.565 0.00920359582527436
			-0.58 0.00851476479121696
			-0.595 0.00784723675931181
			-0.61 0.00720443902280747
			-0.625 0.00661096342166503
			-0.64 0.00603917196206687
			-0.655 0.00550726659220185
			-0.67 0.00500203692598203
			-0.685 0.00450785895853498
			-0.7 0.00407338391542872
			-0.715 0.00364787385154877
			-0.73 0.00324938797264776
			-0.745 0.00288418280321819
			-0.76 0.00252777815319851
			-0.775 0.00221794712546825
			-0.79 0.00192091477489001
			-0.805 0.00163874220648409
			-0.82 0.00139794009575688
			-0.835 0.00116343458054804
			-0.85 0.000960740930570826
			-0.865 0.00077885461929802
			-0.88 0.000600172353825366
			-0.895 0.00047169696256389
			-0.91 0.000345098006398806
			-0.925 0.000238913126182609
			-0.94 0.000161943196805262
			-0.955 8.65580956911185e-05
			-0.97 4.94686850545227e-05
			-0.985 2.21733010052507e-05
			-1 4.1858688313978e-06
			-1.015 2.38399386077437e-05
			-1.03 4.34940083840895e-05
			-1.045 8.97665342693421e-05
			-1.06 0.00015462926027045
			-1.075 0.000219491986271487
			-1.09 0.000327222761245679
			-1.105 0.000435735799887179
			-1.12 0.000560109293951801
			-1.135 0.000710875577119809
			-1.15 0.000861641860287602
			-1.165 0.00104391984669584
			-1.18 0.00123568206765349
			-1.195 0.00143389935348934
			-1.21 0.00166552192477147
			-1.225 0.00189714449605361
			-1.24 0.00215032733715218
			-1.255 0.0024585695558391
			-1.27 0.00273010686361752
			-1.285 0.00300164417139662
			-1.3 0.00331524253450581
			-1.315 0.00366175611882281
			-1.33 0.00400826970313987
			-1.345 0.0043547832874569
			-1.36 0.00470129687177402
			-1.375 0.00507241590058817
			-1.39 0.00549077738283697
			-1.405 0.00590913886508438
			-1.42 0.00632750034733422
			-1.435 0.00674586182958297
			-1.45 0.00717280169056579
			-1.465 0.00766037714423199
			-1.48 0.00814795259791733
			-1.495 0.0086355280515995
			-1.51 0.00912310350528324
			-1.525 0.00961067895896674
			-1.54 0.0101588949749819
			-1.555 0.010713445920059
			-1.57 0.0112679968651357
			-1.585 0.0118225478102137
			-1.6 0.0123770987552914
			-1.615 0.0129763366406665
			-1.63 0.013595944641277
			-1.645 0.0142155526418914
			-1.66 0.0148351606425047
			-1.675 0.0154547686431166
			-1.69 0.0161040710341758
			-1.705 0.01678707945339
			-1.72 0.0174700878726035
			-1.735 0.0181530962918188
			-1.75 0.0188361047110403
			-1.8 0.0212714480353609
			-1.85 0.0237981713198946
			-1.9 0.0264831557718371
			-1.95 0.0292928638864371
			-2 0.0321862012601427
			-2.05 0.0351138993483847
			-2.1 0.038014558956244
			-2.15 0.0408881806471235
			-2.2 0.0437348646784121
			-2.25 0.0465545598586816
			-2.3 0.0493472740384758
			-2.35 0.0521131534725275
			-2.4 0.0548520894519825
			-2.45 0.0575641247818819
			-2.5 0.0602493880405967
			-2.55 0.0629077494139885
			-2.6 0.0655393278863707
			-2.65 0.0681441444245144
			-2.7 0.0707220971686349
			-2.75 0.0732734304066
			-2.8 0.0757979524500543
			-2.85 0.0782957674994409
			-2.9 0.0807669198433111
			-2.95 0.0832112809433591
			-3 0.0856288789105404
			-3.05 0.088019683149182
			-3.1 0.0903839763273495
			-3.15 0.0927215141446836
			-3.2 0.0950325402763837
			-3.25 0.0973168599209065
			-3.3 0.0995746985072652
			-3.35 0.101805860060994
			-3.4 0.104010565734195
			-3.45 0.106188661937107
			-3.5 0.108340242107805
			-3.55 0.110465329413873
			-3.6 0.112563876311747
			-3.65 0.114635935271394
			-3.7 0.116681546217583
			-3.75 0.118700673527505
			-3.8 0.120693338085159
			-3.85 0.12265955268418
			-3.9 0.12459932341494
			-3.95 0.126512679294009
			-4 0.128402032933556
			-4.05 0.130292565178466
			-4.1 0.132206744157948
			-4.15 0.134147997245634
			-4.2 0.136117038917081
			-4.25 0.138112093601942
			-4.3 0.140132958249867
			-4.35 0.14217731906365
			-4.4 0.144254029914816
			-4.45 0.146353976201542
			-4.5 0.148474249183086
			-4.55 0.150632213431188
			-4.6 0.152809875616925
			-4.65 0.155011219182749
			-4.7 0.157246098540377
			-4.75 0.15950038294082
			-4.8 0.161783150167489
			-4.85 0.164095145827836
			-4.9 0.166425125507824
			-4.95 0.168789488361286
			-5 0.171177759030444
			-5.05 0.17358372044925
			-5.1 0.176029480697175
			-5.15 0.178493765987608
			-5.2 0.180980154132244
			-5.25 0.183502678256716
			-5.3 0.186042819760833
			-5.35 0.188610332395124
			-5.4 0.191208596778195
			-5.45 0.193824448697927
			-5.5 0.196472923175462
			-5.55 0.199146791339777
			-5.6 0.201838219257313
			-5.65 0.204567506467686
			-5.7 0.207316852360546
			-5.75 0.210086493849507
			-5.8 0.212893695026995
			-5.85 0.215718401998214
			-5.9 0.218568654813458
			-5.95 0.221451131071019
			-6 0.224351090967527
			-6.05 0.227281833886243
			-6.1 0.230239483375421
			-6.15 0.233214595740351
			-6.2 0.236225716746962
			-6.25 0.239258444715408
			-6.3 0.242309715385636
			-6.35 0.24540001145542
			-6.4 0.248507729606871
			-6.45 0.251639225646361
			-6.5 0.254804446382102
			-6.55 0.25798707230642
			-6.6 0.261198700974538
			-6.65 0.264438768371458
			-6.7 0.26769622503576
			-6.75 0.270987900062438
			-6.8 0.274302741107633
			-6.85 0.277634956400894
			-6.9 0.281006597398382
			-6.95 0.284396143656543
			-7 0.287807739187676
			-7.05 0.291254581921122
			-7.1 0.2947187691621
			-7.15 0.298210219983653
			-7.2 0.3017316558141
			-7.25000000000001 0.305270423677271
			-7.30000000000001 0.308841661941915
			-7.35 0.312437633422609
			-7.4 0.316050925113892
			-7.45 0.31970188725955
			-7.50000000000001 0.323372340279091
			-7.55000000000001 0.32706314177096
			-7.6 0.330790728693256
			-7.65000000000001 0.334535612223926
			-7.70000000000001 0.338306049525296
			-7.75000000000001 0.34210802874153
			-7.80000000000001 0.345927294610765
			-7.85 0.349777313403325
			-7.90000000000001 0.353653638904346
			-7.95000000000001 0.357547241586777
			-8.00000000000001 0.361476790747508
			-8.05000000000001 0.36542741901142
			-8.1 0.369396715115777
			-8.15000000000001 0.373404346795026
			-8.20000000000001 0.377429236612422
			-8.25000000000001 0.381477991860361
			-8.30000000000001 0.385559854107228
			-8.35 0.3896589664211
			-8.40000000000001 0.393787136652505
			-8.45000000000001 0.397943192049685
			-8.50000000000001 0.402116489809031
			-8.55000000000001 0.406324033294645
			-8.6 0.410554246317395
			-8.65000000000001 0.414801694342839
			-8.70000000000001 0.419088571609169
			-8.75000000000001 0.423392908500626
			-8.80000000000001 0.42771943851559
			-8.85000000000001 0.432080647030704
			-8.90000000000001 0.436459075687226
			-8.95000000000001 0.440864884156516
			-9.00000000000001 0.445300160232252
			-9.05000000000001 0.449752650097838
			-9.10000000000001 0.454237702518475
			-9.15000000000001 0.458747016781913
			-9.20000000000001 0.463273538750871
			-9.25000000000001 0.467837802374307
			-9.30000000000001 0.472421126827125
			-9.35000000000001 0.477024984287207
			-9.40000000000001 0.481665096869345
			-9.45000000000001 0.486322404803973
			-9.50000000000001 0.491005427380384
			-9.55000000000001 0.495719503247212
			-9.60000000000001 0.500450769169109
			-9.65000000000001 0.505212928008325
			-9.70000000000001 0.510000942596488
			-9.75000000000001 0.51480614215224
			-9.80000000000001 0.519647409785766
			-9.85000000000001 0.524509339616752
			-9.90000000000001 0.529390151755519
			-9.95000000000001 0.534308799784445
			-10 0.539244622402082
			-10.05 0.544204504540317
			-10.1 0.549197028328172
			-10.15 0.554206722240479
			-10.2 0.559245650005123
			-10.25 0.564312028802768
			-10.3 0.56939557342787
			-10.35 0.574513523553729
			-10.4 0.579653737479655
			-10.45 0.584811190389665
			-10.5 0.59000806335906
			-10.55 0.595222093351987
			-10.6 0.600458535659377
			-10.65 0.605729210207809
			-10.7 0.611017037982136
			-10.75 0.616332448912593
			-10.8 0.621676907353965
			-10.85 0.627038515359772
			-10.9 0.632432875035707
			-10.95 0.637851100387043
			-11 0.643286471769521
			-11.05 0.648759761159237
			-11.1 0.654251737102886
			-11.15 0.659764484463906
			-11.2 0.665313056537888
			-11.25 0.670878767387781
			-11.3 0.676470417398419
			-11.35 0.682092712438563
			-11.4 0.687732143108279
			-11.45 0.693402678651489
			-11.5 0.69909868203564
			-11.55 0.704811818008236
			-11.6 0.710561222661044
			-11.65 0.716330920312941
			-11.7 0.722119753568541
			-11.75 0.727946005609283
			-11.8 0.733789383971889
			-11.85 0.739657062923304
			-11.9 0.745556985334588
			-11.95 0.751474031345448
			-12 0.757420541147813
			-12.05 0.763394121251252
			-12.1 0.769384822317254
			-12.15 0.775410148700416
			-12.2 0.781457374268322
			-12.25 0.787522103762063
			-12.3 0.793625847485057
			-12.35 0.799746706720927
			-12.4 0.805890232404068
			-12.45 0.812067600781886
			-12.5 0.818262082300146
			-12.55 0.824484391214963
			-12.6 0.830735373181887
			-12.65 0.837003465989123
			-12.7 0.843304545657843
			-12.75 0.849629130525391
			-12.8 0.855970824002664
			-12.85 0.86235066240401
			-12.9 0.868748839844114
			-12.95 0.87516805324041
			-13 0.881622709277468
			-13.05 0.888094469306533
			-13.1 0.894592424211758
			-13.15 0.901120655202443
			-13.2 0.907665988166328
			-13.25 0.914242673607044
			-13.3 0.920844470153944
			-13.35 0.92746336671366
			-13.4 0.934118772101497
			-13.45 0.940794125111053
			-13.5 0.947488886617265
			-13.55 0.95422069134324
			-13.6 0.960969592012727
			-13.65 0.967743058266814
			-13.7 0.974548403910415
			-13.75 0.98137084371601
			-13.8 0.988223005016497
			-13.85 0.995101883271569
			-13.9 1.00199785395656
			-13.95 1.00892870092896
			-14 1.01588110374727
			-14.05 1.02285129013837
			-14.1 1.02986012089346
			-14.15 1.03688604047413
			-14.2 1.0439348990571
			-14.25 1.05101724059128
			-14.3 1.05811666937093
			-14.35 1.065244191527
			-14.4 1.07240003646254
			-14.45 1.07957296710585
			-14.5 1.08677914449565
			-14.55 1.09400848567564
			-14.6 1.10125491106603
			-14.65 1.1085397356181
			-14.7 1.11584256609683
			-14.75 1.12316671128362
			-14.8 1.13052594322715
			-14.85 1.13790225626275
			-14.9 1.14530503698132
			-14.95 1.15273774630717
			-15 1.16018753535343
			-15.05 1.16766894415279
			-15.1 1.17517512446801
			-15.15 1.18269838316696
			-15.2 1.19025841282655
			-15.25 1.19783805792041
			-15.3 1.20543739537184
			-15.35 1.21307342361554
			-15.4 1.22072652745282
			-15.45 1.22840447534527
			-15.5 1.23611395769464
			-15.55 1.24384051440901
			-15.6 1.25159706605797
			-15.65 1.25937999677921
			-15.7 1.2671800006671
			-15.75 1.27501514958754
			-15.8 1.28287152310455
			-15.85 1.29074596828909
			-15.9 1.29865870851786
			-15.95 1.30658851940678
			-16 1.31454155249228
			-16.05 1.32252772592019
			-16.1 1.33053096890357
			-16.15 1.33856258387033
			-16.2 1.34662218533522
			-16.25 1.35469885527712
			-16.3 1.36280904627905
			-16.35 1.37094207075596
			-16.4 1.3790921626568
			-16.45 1.3872809240148
			-16.5 1.39548736661114
			-16.55 1.40371541106804
			-16.6 1.41197820179893
			-16.65 1.42025805774993
			-16.7 1.42856466434387
			-16.75 1.43690086476228
			-16.8 1.44525412942676
			-16.85 1.4536392928693
			-16.9 1.462048898431
			-16.95 1.47047556728693
			-17 1.47893928243588
			-17.05 1.48742228871216
			-17.1 1.49592527783065
			-17.15 1.50446461920728
			-17.2 1.51302102188257
			-17.25 1.52160255525636
			-17.3 1.53021528970623
			-17.35 1.53884508457201
			-17.4 1.54750515740194
			-17.45 1.55619128080221
			-17.5 1.56489446375518
			-17.55 1.57363307137045
			-17.6 1.58239257969998
			-17.65 1.59117045299527
			-17.7 1.59998628459166
			-17.75 1.60881917392796
			-17.8 1.61767557523336
			-17.85 1.6265647848117
			-17.9 1.63547105132762
			-17.95 1.64440597627411
			-18 1.6533685600825
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.0070211645207906
			0.565 0.00648996967729981
			0.58 0.0060042364260048
			0.595 0.00553352511185582
			0.61 0.00508025251082588
			0.625 0.00466175970336722
			0.64 0.00425855759573665
			0.655 0.00388348139865545
			0.67 0.00352721573074832
			0.685 0.00317874323317149
			0.7 0.00287237060351296
			0.715 0.00257231968163496
			0.73 0.00229132502259119
			0.745 0.0020337984513914
			0.76 0.00178247761816629
			0.775 0.00156399844836886
			0.79 0.00135454434097131
			0.805 0.00115556869629004
			0.82 0.000985765672937291
			0.835 0.000820402730913545
			0.85 0.00067747211258704
			0.865 0.000549213911413616
			0.88 0.000423215061963449
			0.895 0.000332619884883174
			0.91 0.000243347887037171
			0.925 0.000168470994801368
			0.94 0.00011419519681911
			0.955 6.10369497991303e-05
			0.97 3.48831339483667e-05
			0.985 1.56356334960987e-05
			1 2.95169000296343e-06
			1.015 1.68108727947483e-05
			1.03 3.06700555865984e-05
			1.045 6.32993991158174e-05
			1.06 0.000109037731494284
			1.075 0.000154776063872813
			1.09 0.000230743052881027
			1.105 0.000307261659710936
			1.12 0.000394964359879806
			1.135 0.000501278090371107
			1.15 0.000607591820862176
			1.165 0.00073612621405898
			1.18 0.000871348470978189
			1.195 0.00101112255482688
			1.21 0.00117445257200033
			1.225 0.00133778258917382
			1.24 0.00151631595729832
			1.255 0.00173367476906265
			1.27 0.00192515089721874
			1.285 0.00211662702537486
			1.3 0.00233776275385228
			1.315 0.00258210884397649
			1.33 0.00282645493410098
			1.345 0.00307080102422523
			1.36 0.00331514711435099
			1.375 0.00357684387824468
			1.39 0.0038718539357813
			1.405 0.00416686399331495
			1.42 0.00446187405085181
			1.435 0.00475688410838827
			1.45 0.00505794326007957
			1.465 0.00540175995627935
			1.48 0.00574557665247891
			1.495 0.00608939334868211
			1.51 0.00643321004488063
			1.525 0.0067770267410781
			1.54 0.00716360448613305
			1.555 0.00755464934364236
			1.57 0.00794569420115852
			1.585 0.00833673905866367
			1.6 0.00872778391617359
			1.615 0.00915034003222017
			1.63 0.00958726025471866
			1.645 0.0100241804772196
			1.66 0.0104611006997202
			1.675 0.010898020922221
			1.69 0.0113558803186326
			1.705 0.0118375077188568
			1.72 0.0123191351190813
			1.735 0.012800762519305
			1.75 0.0132823899195292
			1.8 0.015000677081641
			1.85 0.0167816153707728
			1.9 0.0186753542452646
			1.95 0.0206592748054041
			2 0.0227038541253977
			2.05 0.0248749040032314
			2.1 0.0271151195892111
			2.15 0.0294238641446337
			2.2 0.0318537822415224
			2.25 0.0343263238862242
			2.3 0.0368199556268913
			2.35 0.0392864449276053
			2.4 0.0417258123769496
			2.45 0.0441381030244308
			2.5 0.0465232878113735
			2.55 0.0488814133734029
			2.6 0.0512125138977888
			2.65 0.0535165411157255
			2.7 0.0557935935554838
			2.75 0.0580436340528219
			2.8 0.0602666552282056
			2.85 0.0624627651152866
			2.9 0.0646318557112727
			2.95 0.0667740508507171
			3 0.0688892799864971
			3.05 0.0709775981780141
			3.1 0.0730390012423614
			3.15 0.0750734990617873
			3.2 0.0770811032074588
			3.25 0.0790618266113608
			3.3 0.0810156512346783
			3.35 0.0829426327987697
			3.4 0.0848427217543556
			3.45 0.0867159479654938
			3.5 0.0885623228433313
			3.55 0.0903818282181236
			3.6 0.0921744687720879
			3.65 0.0939402423490915
			3.7 0.0956791488999837
			3.75 0.0974142568222623
			3.8 0.0991721201455181
			3.85 0.100960507076398
			3.9 0.102771471871986
			3.95 0.104604213371795
			4 0.106471476695493
			4.05 0.108360141955482
			4.1 0.110273534238884
			4.15 0.112218292375301
			4.2 0.114183963083943
			4.25 0.116179273148482
			4.3 0.118202342488167
			4.35 0.120243926144728
			4.4 0.12232169247654
			4.45 0.124421905418446
			4.5 0.126540785547178
			4.55 0.128699923089517
			4.6 0.130876872307326
			4.65 0.133077811468898
			4.7 0.135313521869755
			4.75 0.137567001777313
			4.8 0.139849763645153
			4.85 0.142161847489834
			4.9 0.144491660184226
			4.95 0.146856023037689
			5 0.149244293706848
			5.05 0.151650255125653
			5.1 0.154096015373582
			5.15 0.156560300664014
			5.2 0.159046688808661
			5.25 0.161569212933107
			5.3 0.164109354437236
			5.35 0.166676867071521
			5.4 0.169275131454606
			5.45 0.171890983374329
			5.5 0.17453945785184
			5.55 0.177213326016179
			5.6 0.179904753933714
			5.65 0.182634041144088
			5.7 0.185383387036948
			5.75 0.188153028525908
			5.8 0.190960229703397
			5.85 0.193784936674621
			5.9 0.196635189489857
			5.95 0.19951766574742
			6 0.202417625643932
			6.05 0.205348368562644
			6.1 0.20830601805183
			6.15 0.211281130416751
			6.2 0.214292251423368
			6.25 0.217324979391809
			6.3 0.220376250062037
			6.35 0.223466546131825
			6.4 0.226574264283273
			6.45 0.229705760322767
			6.5 0.232870981058504
			6.55 0.23605360698282
			6.6 0.23926523565094
			6.65 0.242505303047863
			6.7 0.245762759712159
			6.75 0.249054434738841
			6.8 0.252369275784031
			6.85 0.25570149107732
			6.9 0.25907313207479
			6.95 0.262462678332954
			7 0.265874273864078
			7.05 0.269321116597526
			7.1 0.272785303838468
			7.15 0.276276754660057
			7.2 0.279798190490502
			7.25000000000001 0.283336958353674
			7.30000000000001 0.286908196618318
			7.35 0.290504168099012
			7.4 0.294117459790294
			7.45 0.297768421935955
			7.50000000000001 0.301438874955493
			7.55000000000001 0.305129676447366
			7.6 0.308857263369658
			7.65000000000001 0.312602146900329
			7.70000000000001 0.316372584201699
			7.75000000000001 0.320174563417935
			7.80000000000001 0.323993829287171
			7.85 0.327843848079718
			7.90000000000001 0.331720173580707
			7.95000000000001 0.335613776263176
			8.00000000000001 0.33954332542391
			8.05000000000001 0.343493953687822
			8.1 0.347463249792186
			8.15000000000001 0.351470881471428
			8.20000000000001 0.355495771288831
			8.25000000000001 0.359544526536764
			8.30000000000001 0.363626388783618
			8.35 0.367725501097512
			8.40000000000001 0.371853671328909
			8.45000000000001 0.376009726726088
			8.50000000000001 0.380183024485425
			8.55000000000001 0.384390567971049
			8.6 0.3886207809938
			8.65000000000001 0.392868229019242
			8.70000000000001 0.397155106285575
			8.75000000000001 0.401459443177035
			8.80000000000001 0.405785973192004
			8.85000000000001 0.410147181707101
			8.90000000000001 0.414525610363654
			8.95000000000001 0.418931418832918
			9.00000000000001 0.423366694908656
			9.05000000000001 0.427819184774252
			9.10000000000001 0.432304237194878
			9.15000000000001 0.436813551458311
			9.20000000000001 0.441340073427274
			9.25000000000001 0.445904337050704
			9.30000000000001 0.450487661503528
			9.35000000000001 0.455091518963637
			9.40000000000001 0.459731631545749
			9.45000000000001 0.46438893948038
			9.50000000000001 0.469071962056779
			9.55000000000001 0.473786037923618
			9.60000000000001 0.478517303845511
			9.65000000000001 0.483279462684732
			9.70000000000001 0.488067477272891
			9.75000000000001 0.492872676828634
			9.80000000000001 0.497713944462165
			9.85000000000001 0.502575874293152
			9.90000000000001 0.507456686431831
			9.95000000000001 0.512375334460851
			10 0.517311157078479
			10.05 0.522271039216723
			10.1 0.527263563004573
			10.15 0.532273256916882
			10.2 0.537312184681524
			10.25 0.542378563479168
			10.3 0.547462108104274
			10.35 0.552580058230131
			10.4 0.55772027215606
			10.45 0.562877725066067
			10.5 0.568074598035461
			10.55 0.573288628028387
			10.6 0.578525070335779
			10.65 0.58379574488388
			10.7 0.589083572658544
			10.75 0.594398983588985
			10.8 0.599743442029979
			10.85 0.605105050036174
			10.9 0.610499409712109
			10.95 0.615917635063438
			11 0.621353006445923
			11.05 0.626826295835641
			11.1 0.632318271779282
			11.15 0.63783101914043
			11.2 0.643379591214289
			11.25 0.648945302064184
			11.3 0.654536952074785
			11.35 0.660159247114965
			11.4 0.665798677784636
			11.45 0.671469213327914
			11.5 0.677165216712042
			11.55 0.682878352684644
			11.6 0.688627757337681
			11.65 0.694397454989343
			11.7 0.700186288244937
			11.75 0.706012540285682
			11.8 0.71185591864831
			11.85 0.717723597599785
			11.9 0.723623520011354
			11.95 0.72954056602183
			12 0.735487075824216
			12.05 0.741460655927658
			12.1 0.747451356993657
			12.15 0.753476683376819
			12.2 0.759523908944734
			12.25 0.765588638438465
			12.3 0.77169238216145
			12.35 0.777813241397333
			12.4 0.783956767080469
			12.45 0.790134135458276
			12.5 0.796328616976552
			12.55 0.80255092589136
			12.6 0.808801907858286
			12.65 0.815070000665525
			12.7 0.821371080334249
			12.75 0.827695665201784
			12.8 0.834037358679067
			12.85 0.840417197080422
			12.9 0.846815374520513
			12.95 0.853234587916762
			13 0.859689243953871
			13.05 0.866161003982935
			13.1 0.872658958888163
			13.15 0.879187189878838
			13.2 0.88573252284272
			13.25 0.892309208283459
			13.3 0.898911004830334
			13.35 0.905529901390073
			13.4 0.912185306777951
			13.45 0.918860659787455
			13.5 0.925555421293645
			13.55 0.932287226019639
			13.6 0.93903612668913
			13.65 0.945809592943217
			13.7 0.952614938586787
			13.75 0.959437378392463
			13.8 0.966289539692889
			13.85 0.973168417947965
			13.9 0.980064388632962
			13.95 0.986995235605373
			14 0.993947638423648
			14.05 1.00091782481478
			14.1 1.00792665556991
			14.15 1.01495257515054
			14.2 1.0220014337335
			14.25 1.02908377526769
			14.3 1.03618320404734
			14.35 1.04331072620341
			14.4 1.05046657113902
			14.45 1.05763950178225
			14.5 1.06484567917212
			14.55 1.07207502035205
			14.6 1.07932144574242
			14.65 1.0866062702945
			14.7 1.09390910077323
			14.75 1.10123324596
			14.8 1.10859247790356
			14.85 1.11596879093915
			14.9 1.12337157165772
			14.95 1.13080428098357
			15 1.13825407002984
			15.05 1.14573547882919
			15.1 1.15324165914441
			15.15 1.16076491784337
			15.2 1.16832494750295
			15.25 1.17590459259682
			15.3 1.18350393004825
			15.35 1.19113995829194
			15.4 1.19879306212922
			15.45 1.20647101002166
			15.5 1.21418049237102
			15.55 1.22190704908542
			15.6 1.22966360073437
			15.65 1.23744653145565
			15.7 1.2452465353435
			15.75 1.25308168426393
			15.8 1.26093805778101
			15.85 1.26881250296548
			15.9 1.27672524319423
			15.95 1.28465505408318
			16 1.29260808716868
			16.05 1.3005942605966
			16.1 1.30859750357999
			16.15 1.31662911854674
			16.2 1.32468872001162
			16.25 1.33276538995352
			16.3 1.34087558095547
			16.35 1.34900860543231
			16.4 1.35715869733318
			16.45 1.36534745869122
			16.5 1.37355390128754
			16.55 1.38178194574443
			16.6 1.39004473647533
			16.65 1.39832459242632
			16.7 1.40663119902027
			16.75 1.41496739943867
			16.8 1.42332066410315
			16.85 1.43170582754568
			16.9 1.44011543310735
			16.95 1.44854210196332
			17 1.45700581711231
			17.05 1.46548882338896
			17.1 1.47399181250704
			17.15 1.48253115388369
			17.2 1.49108755655895
			17.25 1.49966908993275
			17.3 1.50828182438261
			17.35 1.51691161924836
			17.4 1.52557169207843
			17.45 1.5342578154786
			17.5 1.54296099843152
			17.55 1.55169960604686
			17.6 1.56045911437638
			17.65 1.56923698767166
			17.7 1.57805281926803
			17.75 1.58688570860431
			17.8 1.59574210990975
			17.85 1.60463131948813
			17.9 1.61353758600401
			17.95 1.62247251095051
			18 1.63143509475894
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.0070211645207906
			-0.565 0.00648996967729981
			-0.58 0.0060042364260048
			-0.595 0.00553352511185582
			-0.61 0.00508025251082588
			-0.625 0.00466175970336722
			-0.64 0.00425855759573665
			-0.655 0.00388348139865545
			-0.67 0.00352721573074832
			-0.685 0.00317874323317149
			-0.7 0.00287237060351296
			-0.715 0.00257231968163496
			-0.73 0.00229132502259119
			-0.745 0.0020337984513914
			-0.76 0.00178247761816629
			-0.775 0.00156399844836886
			-0.79 0.00135454434097131
			-0.805 0.00115556869629004
			-0.82 0.000985765672937291
			-0.835 0.000820402730913545
			-0.85 0.00067747211258704
			-0.865 0.000549213911413616
			-0.88 0.000423215061963449
			-0.895 0.000332619884883174
			-0.91 0.000243347887037171
			-0.925 0.000168470994801368
			-0.94 0.00011419519681911
			-0.955 6.10369497991303e-05
			-0.97 3.48831339483667e-05
			-0.985 1.56356334960987e-05
			-1 2.95169000296343e-06
			-1.015 1.68108727947483e-05
			-1.03 3.06700555865984e-05
			-1.045 6.32993991158174e-05
			-1.06 0.000109037731494284
			-1.075 0.000154776063872813
			-1.09 0.000230743052881027
			-1.105 0.000307261659710936
			-1.12 0.000394964359879806
			-1.135 0.000501278090371107
			-1.15 0.000607591820862176
			-1.165 0.00073612621405898
			-1.18 0.000871348470978189
			-1.195 0.00101112255482688
			-1.21 0.00117445257200033
			-1.225 0.00133778258917382
			-1.24 0.00151631595729832
			-1.255 0.00173367476906265
			-1.27 0.00192515089721874
			-1.285 0.00211662702537486
			-1.3 0.00233776275385228
			-1.315 0.00258210884397649
			-1.33 0.00282645493410098
			-1.345 0.00307080102422523
			-1.36 0.00331514711435099
			-1.375 0.00357684387824468
			-1.39 0.0038718539357813
			-1.405 0.00416686399331495
			-1.42 0.00446187405085181
			-1.435 0.00475688410838827
			-1.45 0.00505794326007957
			-1.465 0.00540175995627935
			-1.48 0.00574557665247891
			-1.495 0.00608939334868211
			-1.51 0.00643321004488063
			-1.525 0.0067770267410781
			-1.54 0.00716360448613305
			-1.555 0.00755464934364236
			-1.57 0.00794569420115852
			-1.585 0.00833673905866367
			-1.6 0.00872778391617359
			-1.615 0.00915034003222017
			-1.63 0.00958726025471866
			-1.645 0.0100241804772196
			-1.66 0.0104611006997202
			-1.675 0.010898020922221
			-1.69 0.0113558803186326
			-1.705 0.0118375077188568
			-1.72 0.0123191351190813
			-1.735 0.012800762519305
			-1.75 0.0132823899195292
			-1.8 0.015000677081641
			-1.85 0.0167816153707728
			-1.9 0.0186753542452646
			-1.95 0.0206592748054041
			-2 0.0227038541253977
			-2.05 0.0248749040032314
			-2.1 0.0271151195892111
			-2.15 0.0294238641446337
			-2.2 0.0318537822415224
			-2.25 0.0343263238862242
			-2.3 0.0368199556268913
			-2.35 0.0392864449276053
			-2.4 0.0417258123769496
			-2.45 0.0441381030244308
			-2.5 0.0465232878113735
			-2.55 0.0488814133734029
			-2.6 0.0512125138977888
			-2.65 0.0535165411157255
			-2.7 0.0557935935554838
			-2.75 0.0580436340528219
			-2.8 0.0602666552282056
			-2.85 0.0624627651152866
			-2.9 0.0646318557112727
			-2.95 0.0667740508507171
			-3 0.0688892799864971
			-3.05 0.0709775981780141
			-3.1 0.0730390012423614
			-3.15 0.0750734990617873
			-3.2 0.0770811032074588
			-3.25 0.0790618266113608
			-3.3 0.0810156512346783
			-3.35 0.0829426327987697
			-3.4 0.0848427217543556
			-3.45 0.0867159479654938
			-3.5 0.0885623228433313
			-3.55 0.0903818282181236
			-3.6 0.0921744687720879
			-3.65 0.0939402423490915
			-3.7 0.0956791488999837
			-3.75 0.0974142568222623
			-3.8 0.0991721201455181
			-3.85 0.100960507076398
			-3.9 0.102771471871986
			-3.95 0.104604213371795
			-4 0.106471476695493
			-4.05 0.108360141955482
			-4.1 0.110273534238884
			-4.15 0.112218292375301
			-4.2 0.114183963083943
			-4.25 0.116179273148482
			-4.3 0.118202342488167
			-4.35 0.120243926144728
			-4.4 0.12232169247654
			-4.45 0.124421905418446
			-4.5 0.126540785547178
			-4.55 0.128699923089517
			-4.6 0.130876872307326
			-4.65 0.133077811468898
			-4.7 0.135313521869755
			-4.75 0.137567001777313
			-4.8 0.139849763645153
			-4.85 0.142161847489834
			-4.9 0.144491660184226
			-4.95 0.146856023037689
			-5 0.149244293706848
			-5.05 0.151650255125653
			-5.1 0.154096015373582
			-5.15 0.156560300664014
			-5.2 0.159046688808661
			-5.25 0.161569212933107
			-5.3 0.164109354437236
			-5.35 0.166676867071521
			-5.4 0.169275131454606
			-5.45 0.171890983374329
			-5.5 0.17453945785184
			-5.55 0.177213326016179
			-5.6 0.179904753933714
			-5.65 0.182634041144088
			-5.7 0.185383387036948
			-5.75 0.188153028525908
			-5.8 0.190960229703397
			-5.85 0.193784936674621
			-5.9 0.196635189489857
			-5.95 0.19951766574742
			-6 0.202417625643932
			-6.05 0.205348368562644
			-6.1 0.20830601805183
			-6.15 0.211281130416751
			-6.2 0.214292251423368
			-6.25 0.217324979391809
			-6.3 0.220376250062037
			-6.35 0.223466546131825
			-6.4 0.226574264283273
			-6.45 0.229705760322767
			-6.5 0.232870981058504
			-6.55 0.23605360698282
			-6.6 0.23926523565094
			-6.65 0.242505303047863
			-6.7 0.245762759712159
			-6.75 0.249054434738841
			-6.8 0.252369275784031
			-6.85 0.25570149107732
			-6.9 0.25907313207479
			-6.95 0.262462678332954
			-7 0.265874273864078
			-7.05 0.269321116597526
			-7.1 0.272785303838468
			-7.15 0.276276754660057
			-7.2 0.279798190490502
			-7.25000000000001 0.283336958353674
			-7.30000000000001 0.286908196618318
			-7.35 0.290504168099012
			-7.4 0.294117459790294
			-7.45 0.297768421935955
			-7.50000000000001 0.301438874955493
			-7.55000000000001 0.305129676447366
			-7.6 0.308857263369658
			-7.65000000000001 0.312602146900329
			-7.70000000000001 0.316372584201699
			-7.75000000000001 0.320174563417935
			-7.80000000000001 0.323993829287171
			-7.85 0.327843848079718
			-7.90000000000001 0.331720173580707
			-7.95000000000001 0.335613776263176
			-8.00000000000001 0.33954332542391
			-8.05000000000001 0.343493953687822
			-8.1 0.347463249792186
			-8.15000000000001 0.351470881471428
			-8.20000000000001 0.355495771288831
			-8.25000000000001 0.359544526536764
			-8.30000000000001 0.363626388783618
			-8.35 0.367725501097512
			-8.40000000000001 0.371853671328909
			-8.45000000000001 0.376009726726088
			-8.50000000000001 0.380183024485425
			-8.55000000000001 0.384390567971049
			-8.6 0.3886207809938
			-8.65000000000001 0.392868229019242
			-8.70000000000001 0.397155106285575
			-8.75000000000001 0.401459443177035
			-8.80000000000001 0.405785973192004
			-8.85000000000001 0.410147181707101
			-8.90000000000001 0.414525610363654
			-8.95000000000001 0.418931418832918
			-9.00000000000001 0.423366694908656
			-9.05000000000001 0.427819184774252
			-9.10000000000001 0.432304237194878
			-9.15000000000001 0.436813551458311
			-9.20000000000001 0.441340073427274
			-9.25000000000001 0.445904337050704
			-9.30000000000001 0.450487661503528
			-9.35000000000001 0.455091518963637
			-9.40000000000001 0.459731631545749
			-9.45000000000001 0.46438893948038
			-9.50000000000001 0.469071962056779
			-9.55000000000001 0.473786037923618
			-9.60000000000001 0.478517303845511
			-9.65000000000001 0.483279462684732
			-9.70000000000001 0.488067477272891
			-9.75000000000001 0.492872676828634
			-9.80000000000001 0.497713944462165
			-9.85000000000001 0.502575874293152
			-9.90000000000001 0.507456686431831
			-9.95000000000001 0.512375334460851
			-10 0.517311157078479
			-10.05 0.522271039216723
			-10.1 0.527263563004573
			-10.15 0.532273256916882
			-10.2 0.537312184681524
			-10.25 0.542378563479168
			-10.3 0.547462108104274
			-10.35 0.552580058230131
			-10.4 0.55772027215606
			-10.45 0.562877725066067
			-10.5 0.568074598035461
			-10.55 0.573288628028387
			-10.6 0.578525070335779
			-10.65 0.58379574488388
			-10.7 0.589083572658544
			-10.75 0.594398983588985
			-10.8 0.599743442029979
			-10.85 0.605105050036174
			-10.9 0.610499409712109
			-10.95 0.615917635063438
			-11 0.621353006445923
			-11.05 0.626826295835641
			-11.1 0.632318271779282
			-11.15 0.63783101914043
			-11.2 0.643379591214289
			-11.25 0.648945302064184
			-11.3 0.654536952074785
			-11.35 0.660159247114965
			-11.4 0.665798677784636
			-11.45 0.671469213327914
			-11.5 0.677165216712042
			-11.55 0.682878352684644
			-11.6 0.688627757337681
			-11.65 0.694397454989343
			-11.7 0.700186288244937
			-11.75 0.706012540285682
			-11.8 0.71185591864831
			-11.85 0.717723597599785
			-11.9 0.723623520011354
			-11.95 0.72954056602183
			-12 0.735487075824216
			-12.05 0.741460655927658
			-12.1 0.747451356993657
			-12.15 0.753476683376819
			-12.2 0.759523908944734
			-12.25 0.765588638438465
			-12.3 0.77169238216145
			-12.35 0.777813241397333
			-12.4 0.783956767080469
			-12.45 0.790134135458276
			-12.5 0.796328616976552
			-12.55 0.80255092589136
			-12.6 0.808801907858286
			-12.65 0.815070000665525
			-12.7 0.821371080334249
			-12.75 0.827695665201784
			-12.8 0.834037358679067
			-12.85 0.840417197080422
			-12.9 0.846815374520513
			-12.95 0.853234587916762
			-13 0.859689243953871
			-13.05 0.866161003982935
			-13.1 0.872658958888163
			-13.15 0.879187189878838
			-13.2 0.88573252284272
			-13.25 0.892309208283459
			-13.3 0.898911004830334
			-13.35 0.905529901390073
			-13.4 0.912185306777951
			-13.45 0.918860659787455
			-13.5 0.925555421293645
			-13.55 0.932287226019639
			-13.6 0.93903612668913
			-13.65 0.945809592943217
			-13.7 0.952614938586787
			-13.75 0.959437378392463
			-13.8 0.966289539692889
			-13.85 0.973168417947965
			-13.9 0.980064388632962
			-13.95 0.986995235605373
			-14 0.993947638423648
			-14.05 1.00091782481478
			-14.1 1.00792665556991
			-14.15 1.01495257515054
			-14.2 1.0220014337335
			-14.25 1.02908377526769
			-14.3 1.03618320404734
			-14.35 1.04331072620341
			-14.4 1.05046657113902
			-14.45 1.05763950178225
			-14.5 1.06484567917212
			-14.55 1.07207502035205
			-14.6 1.07932144574242
			-14.65 1.0866062702945
			-14.7 1.09390910077323
			-14.75 1.10123324596
			-14.8 1.10859247790356
			-14.85 1.11596879093915
			-14.9 1.12337157165772
			-14.95 1.13080428098357
			-15 1.13825407002984
			-15.05 1.14573547882919
			-15.1 1.15324165914441
			-15.15 1.16076491784337
			-15.2 1.16832494750295
			-15.25 1.17590459259682
			-15.3 1.18350393004825
			-15.35 1.19113995829194
			-15.4 1.19879306212922
			-15.45 1.20647101002166
			-15.5 1.21418049237102
			-15.55 1.22190704908542
			-15.6 1.22966360073437
			-15.65 1.23744653145565
			-15.7 1.2452465353435
			-15.75 1.25308168426393
			-15.8 1.26093805778101
			-15.85 1.26881250296548
			-15.9 1.27672524319423
			-15.95 1.28465505408318
			-16 1.29260808716868
			-16.05 1.3005942605966
			-16.1 1.30859750357999
			-16.15 1.31662911854674
			-16.2 1.32468872001162
			-16.25 1.33276538995352
			-16.3 1.34087558095547
			-16.35 1.34900860543231
			-16.4 1.35715869733318
			-16.45 1.36534745869122
			-16.5 1.37355390128754
			-16.55 1.38178194574443
			-16.6 1.39004473647533
			-16.65 1.39832459242632
			-16.7 1.40663119902027
			-16.75 1.41496739943867
			-16.8 1.42332066410315
			-16.85 1.43170582754568
			-16.9 1.44011543310735
			-16.95 1.44854210196332
			-17 1.45700581711231
			-17.05 1.46548882338896
			-17.1 1.47399181250704
			-17.15 1.48253115388369
			-17.2 1.49108755655895
			-17.25 1.49966908993275
			-17.3 1.50828182438261
			-17.35 1.51691161924836
			-17.4 1.52557169207843
			-17.45 1.5342578154786
			-17.5 1.54296099843152
			-17.55 1.55169960604686
			-17.6 1.56045911437638
			-17.65 1.56923698767166
			-17.7 1.57805281926803
			-17.75 1.58688570860431
			-17.8 1.59574210990975
			-17.85 1.60463131948813
			-17.9 1.61353758600401
			-17.95 1.62247251095051
			-18 1.63143509475894
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.00524055268286552
			0.565 0.00484407221955536
			0.58 0.00448152400042529
			0.595 0.0041301880599394
			0.61 0.00379186826436106
			0.625 0.00347950788619406
			0.64 0.00317856038943261
			0.655 0.00289860589398194
			0.67 0.00263269145824478
			0.685 0.00237259379543212
			0.7 0.00214391920711323
			0.715 0.00191996310140061
			0.73 0.00171023046944714
			0.745 0.00151801426946842
			0.76 0.00133042999296875
			0.775 0.00116735852582958
			0.79 0.00101102330804495
			0.805 0.000862509148396254
			0.82 0.000735769248347701
			0.835 0.000612343396852198
			0.85 0.000505660889539338
			0.865 0.000409929781363731
			0.88 0.000315885038989576
			0.895 0.000248265373206414
			0.91 0.000181633320014855
			0.925 0.000125745682383279
			0.94 8.52345708878076e-05
			0.955 4.55575923448043e-05
			0.97 2.60365500137808e-05
			0.985 1.16703377088604e-05
			1 2.2031227040259e-06
			1.015 1.25475288701408e-05
			1.03 2.28919350362555e-05
			1.045 4.72462701705387e-05
			1.06 8.13850714685356e-05
			1.075 0.00011552387276653
			1.09 0.000172225151717826
			1.105 0.00022933815471388
			1.12 0.000294798894068823
			1.135 0.000374150788459026
			1.15 0.000453502682849558
			1.165 0.00054943993900035
			1.18 0.000650368974231224
			1.195 0.000754695464222893
			1.21 0.000876603953499272
			1.225 0.000998512442775654
			1.24 0.00113176861680995
			1.255 0.00129400385581675
			1.27 0.00143692042387926
			1.285 0.00157983699194183
			1.3 0.00174489129763695
			1.315 0.00192726967010734
			1.33 0.00210964804257775
			1.345 0.00229202641504816
			1.36 0.00247440478751855
			1.375 0.0026697335928845
			1.39 0.00288992722941209
			1.405 0.00311012086593897
			1.42 0.00333031450246606
			1.435 0.00355050813899313
			1.45 0.00377521678104873
			1.465 0.00403183938323201
			1.48 0.00428846198541542
			1.495 0.00454508458759877
			1.51 0.00480170718978218
			1.525 0.00505832979196556
			1.54 0.00534686896990301
			1.555 0.00563874237225287
			1.57 0.00593061577460418
			1.585 0.00622248917695139
			1.6 0.00651436257930281
			1.615 0.00682975578523667
			1.63 0.00715587026915829
			1.645 0.00748198475308164
			1.66 0.00780809923698243
			1.675 0.00813421372092214
			1.69 0.00847595707149316
			1.705 0.00883544070941435
			1.72 0.00919492434733782
			1.735 0.0095544079852592
			1.75 0.00991389162318166
			1.8 0.011196410266729
			1.85 0.0125256913142687
			1.9 0.0139391660035434
			1.95 0.0154199517312158
			2 0.0169460223554536
			2.05 0.0185668699887125
			2.1 0.0202396543273031
			2.15 0.0219617983589895
			2.2 0.0237785930381143
			2.25 0.0256381587307129
			2.3 0.0275590709895431
			2.35 0.0295567139450763
			2.4 0.0316015811603108
			2.45 0.0337161307976274
			2.5 0.0358789481074631
			2.55 0.0380392653702415
			2.6 0.0401722309196263
			2.65 0.0422778447556168
			2.7 0.0443561068782122
			2.75 0.0464070172874135
			2.8 0.0484305759832193
			2.85 0.050426782965632
			2.9 0.0523956382346497
			2.95 0.0543371417902754
			3 0.0562512936325008
			3.05 0.0581380937613349
			3.1 0.0599975421767743
			3.15 0.0618296388788194
			3.2 0.0636343838674698
			3.25 0.0654117771427255
			3.3 0.0671618187045877
			3.35 0.0688845085530553
			3.4 0.0705798466881301
			3.45 0.0722478331098043
			3.5 0.0738912897601002
			3.55 0.075533437443887
			3.6 0.0771965820217895
			3.65 0.0788833493480255
			3.7 0.080594875921536
			3.75 0.0823302313268029
			3.8 0.0840851901732825
			3.85 0.085875044165393
			3.9 0.0876860993175671
			3.95 0.0895172712486805
			4 0.0913866002699875
			4.05 0.0932737951806969
			4.1 0.095186721095627
			4.15 0.0971329705135903
			4.2 0.0990971121856276
			4.25 0.10109249529806
			4.3 0.103115781073656
			4.35 0.105156962970479
			4.4 0.107234729302287
			4.45 0.109334942244193
			4.5 0.111453822372926
			4.55 0.113612959915268
			4.6 0.115789909133072
			4.65 0.117990848294644
			4.7 0.120226558695502
			4.75 0.122480038603062
			4.8 0.124762800470918
			4.85 0.127074884315578
			4.9 0.129404697009973
			4.95 0.131769059863437
			5 0.134157330532594
			5.05 0.136563291951404
			5.1 0.139009052199326
			5.15 0.141473337489761
			5.2 0.143959725634408
			5.25 0.146482249758857
			5.3 0.149022391262984
			5.35 0.151589903897278
			5.4 0.154188168280351
			5.45 0.156804020200074
			5.5 0.15945249467761
			5.55 0.162126362841927
			5.6 0.164817790759462
			5.65 0.167547077969825
			5.7 0.170296423862694
			5.75 0.173066065351658
			5.8 0.175873266529142
			5.85 0.178697973500369
			5.9 0.181548226315568
			5.95 0.184430702573166
			6 0.187330662469677
			6.05 0.190261405388393
			6.1 0.19321905487757
			6.15 0.1961941672425
			6.2 0.199205288249129
			6.25 0.202238016217559
			6.3 0.205289286887786
			6.35 0.208379582957571
			6.4 0.211487301109019
			6.45 0.21461879714851
			6.5 0.217784017884249
			6.55 0.220966643808563
			6.6 0.224178272476683
			6.65 0.227418339873606
			6.7 0.230675796537905
			6.75 0.233967471564589
			6.8 0.237282312609762
			6.85 0.240614527903044
			6.9 0.243986168900537
			6.95 0.247375715158695
			7 0.250787310689822
			7.05 0.254234153423272
			7.1 0.257698340664248
			7.15 0.261189791485799
			7.2 0.264711227316248
			7.25000000000001 0.268249995179419
			7.30000000000001 0.271821233444063
			7.35 0.275417204924758
			7.4 0.279030496616042
			7.45 0.282681458761695
			7.50000000000001 0.286351911781234
			7.55000000000001 0.290042713273114
			7.6 0.293770300195404
			7.65000000000001 0.297515183726077
			7.70000000000001 0.301285621027447
			7.75000000000001 0.305087600243679
			7.80000000000001 0.308906866112913
			7.85 0.312756884905464
			7.90000000000001 0.316633210406452
			7.95000000000001 0.320526813088925
			8.00000000000001 0.324456362249655
			8.05000000000001 0.328406990513569
			8.1 0.332376286617931
			8.15000000000001 0.336383918297171
			8.20000000000001 0.340408808114568
			8.25000000000001 0.344457563362511
			8.30000000000001 0.348539425609374
			8.35 0.352638537923253
			8.40000000000001 0.356766708154652
			8.45000000000001 0.360922763551832
			8.50000000000001 0.365096061311169
			8.55000000000001 0.369303604796795
			8.6 0.373533817819546
			8.65000000000001 0.377781265844987
			8.70000000000001 0.382068143111321
			8.75000000000001 0.386372480002783
			8.80000000000001 0.390699010017739
			8.85000000000001 0.395060218532854
			8.90000000000001 0.399438647189388
			8.95000000000001 0.403844455658669
			9.00000000000001 0.408279731732669
			9.05000000000001 0.412732221599989
			9.10000000000001 0.417217274020629
			9.15000000000001 0.421726588284056
			9.20000000000001 0.426253110253022
			9.25000000000001 0.430817373876446
			9.30000000000001 0.435400698329276
			9.35000000000001 0.440004555789386
			9.40000000000001 0.444644668371484
			9.45000000000001 0.449301976306125
			9.50000000000001 0.45398499888253
			9.55000000000001 0.458699074749351
			9.60000000000001 0.463430340671259
			9.65000000000001 0.468192499510464
			9.70000000000001 0.472980514098638
			9.75000000000001 0.477785713654377
			9.80000000000001 0.482626981287906
			9.85000000000001 0.487488911119099
			9.90000000000001 0.492369723257669
			9.95000000000001 0.497288371286609
			10 0.502224193904227
			10.05 0.507184076042471
			10.1 0.512176599830318
			10.15 0.517186293742624
			10.2 0.522225221507271
			10.25 0.527291600304916
			10.3 0.532375144930022
			10.35 0.537493095055879
			10.4 0.542633308981805
			10.45 0.547790761891818
			10.5 0.552987634861209
			10.55 0.558201664854135
			10.6 0.563438107161527
			10.65 0.568708781709793
			10.7 0.57399660948432
			10.75 0.579312020414735
			10.8 0.584656478856116
			10.85 0.590018086861925
			10.9 0.595412446537852
			10.95 0.600830671889141
			11 0.606266043271663
			11.05 0.611739332661328
			11.1 0.617231308605022
			11.15 0.622744055966061
			11.2 0.62829262804004
			11.25 0.633858338889913
			11.3 0.639449988900565
			11.35 0.645072283940711
			11.4 0.650711714610388
			11.45 0.656382250153639
			11.5 0.66207825353779
			11.55 0.667791389510392
			11.6 0.6735407941632
			11.65 0.679310491815112
			11.7 0.685099325070691
			11.75 0.690925577111428
			11.8 0.696768955474033
			11.85 0.702636634425448
			11.9 0.708536556837119
			11.95 0.714453602847577
			12 0.720400112649958
			12.05 0.726373692753395
			12.1 0.732364393819397
			12.15 0.738389720202559
			12.2 0.744436945770466
			12.25 0.750501675264206
			12.3 0.7566054189872
			12.35 0.762726278223075
			12.4 0.768869803906205
			12.45 0.775047172284029
			12.5 0.781241653802289
			12.55 0.787463962717142
			12.6 0.793714944684023
			12.65 0.799983037491266
			12.7 0.806284117159981
			12.75 0.812608702027534
			12.8 0.818950395504807
			12.85 0.825330233906159
			12.9 0.831728411346257
			12.95 0.838147624742554
			13 0.844602280779612
			13.05 0.85107404080868
			13.1 0.857571995713902
			13.15 0.864100226704587
			13.2 0.870645559668466
			13.25 0.87722224510919
			13.3 0.883824041656088
			13.35 0.890442938215803
			13.4 0.897098343603688
			13.45 0.903773696613196
			13.5 0.910468458119428
			13.55 0.91720026284538
			13.6 0.923949163514871
			13.65 0.930722629768958
			13.7 0.937527975412569
			13.75 0.944350415218157
			13.8 0.95120257651863
			13.85 0.958081454773706
			13.9 0.964977425458703
			13.95 0.971908272431114
			14 0.978860675249381
			14.05 0.985830861640507
			14.1 0.992839692395637
			14.15 0.999865611976276
			14.2 1.00691447055924
			14.25 1.0139968120935
			14.3 1.02109624087307
			14.35 1.02822376302911
			14.4 1.03537960796476
			14.45 1.04255253860799
			14.5 1.04975871599786
			14.55 1.05698805717779
			14.6 1.06423448256851
			14.65 1.07151930712024
			14.7 1.07882213759903
			14.75 1.08614628278578
			14.8 1.0935055147293
			14.85 1.10088182776489
			14.9 1.10828460848346
			14.95 1.11571731780931
			15 1.12316710685559
			15.05 1.13064851565494
			15.1 1.13815469597015
			15.15 1.14567795466912
			15.2 1.15323798432868
			15.25 1.16081762942256
			15.3 1.16841696687398
			15.35 1.17605299511809
			15.4 1.18370609895494
			15.45 1.19138404684743
			15.5 1.19909352919676
			15.55 1.20682008591115
			15.6 1.21457663756011
			15.65 1.22235956828135
			15.7 1.23015957216924
			15.75 1.23799472108967
			15.8 1.24585109460675
			15.85 1.25372553979124
			15.9 1.26163828001997
			15.95 1.26956809090892
			16 1.27752112399442
			16.05 1.28550729742234
			16.1 1.2935105404057
			16.15 1.30154215537248
			16.2 1.30960175683736
			16.25 1.31767842677926
			16.3 1.32578861778119
			16.35 1.33392164225807
			16.4 1.34207173415895
			16.45 1.35026049551701
			16.5 1.35846693811328
			16.55 1.3666949825702
			16.6 1.37495777330109
			16.65 1.38323762925209
			16.7 1.39154423584604
			16.75 1.39988043626444
			16.8 1.40823370092895
			16.85 1.41661886437147
			16.9 1.42502846993316
			16.95 1.43345513878909
			17 1.44191885393808
			17.05 1.45040186021475
			17.1 1.45890484933281
			17.15 1.46744419070946
			17.2 1.47600059338472
			17.25 1.48458212675852
			17.3 1.4931948612084
			17.35 1.50182465607414
			17.4 1.5104847289042
			17.45 1.51917085230437
			17.5 1.52787403525731
			17.55 1.53661264287263
			17.6 1.54537215120214
			17.65 1.55415002449743
			17.7 1.56296585609382
			17.75 1.57179874543008
			17.8 1.58065514673552
			17.85 1.5895443563139
			17.9 1.59845062282978
			17.95 1.60738554777625
			18 1.6163481315847
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.00524055268286552
			-0.565 0.00484407221955536
			-0.58 0.00448152400042529
			-0.595 0.0041301880599394
			-0.61 0.00379186826436106
			-0.625 0.00347950788619406
			-0.64 0.00317856038943261
			-0.655 0.00289860589398194
			-0.67 0.00263269145824478
			-0.685 0.00237259379543212
			-0.7 0.00214391920711323
			-0.715 0.00191996310140061
			-0.73 0.00171023046944714
			-0.745 0.00151801426946842
			-0.76 0.00133042999296875
			-0.775 0.00116735852582958
			-0.79 0.00101102330804495
			-0.805 0.000862509148396254
			-0.82 0.000735769248347701
			-0.835 0.000612343396852198
			-0.85 0.000505660889539338
			-0.865 0.000409929781363731
			-0.88 0.000315885038989576
			-0.895 0.000248265373206414
			-0.91 0.000181633320014855
			-0.925 0.000125745682383279
			-0.94 8.52345708878076e-05
			-0.955 4.55575923448043e-05
			-0.97 2.60365500137808e-05
			-0.985 1.16703377088604e-05
			-1 2.2031227040259e-06
			-1.015 1.25475288701408e-05
			-1.03 2.28919350362555e-05
			-1.045 4.72462701705387e-05
			-1.06 8.13850714685356e-05
			-1.075 0.00011552387276653
			-1.09 0.000172225151717826
			-1.105 0.00022933815471388
			-1.12 0.000294798894068823
			-1.135 0.000374150788459026
			-1.15 0.000453502682849558
			-1.165 0.00054943993900035
			-1.18 0.000650368974231224
			-1.195 0.000754695464222893
			-1.21 0.000876603953499272
			-1.225 0.000998512442775654
			-1.24 0.00113176861680995
			-1.255 0.00129400385581675
			-1.27 0.00143692042387926
			-1.285 0.00157983699194183
			-1.3 0.00174489129763695
			-1.315 0.00192726967010734
			-1.33 0.00210964804257775
			-1.345 0.00229202641504816
			-1.36 0.00247440478751855
			-1.375 0.0026697335928845
			-1.39 0.00288992722941209
			-1.405 0.00311012086593897
			-1.42 0.00333031450246606
			-1.435 0.00355050813899313
			-1.45 0.00377521678104873
			-1.465 0.00403183938323201
			-1.48 0.00428846198541542
			-1.495 0.00454508458759877
			-1.51 0.00480170718978218
			-1.525 0.00505832979196556
			-1.54 0.00534686896990301
			-1.555 0.00563874237225287
			-1.57 0.00593061577460418
			-1.585 0.00622248917695139
			-1.6 0.00651436257930281
			-1.615 0.00682975578523667
			-1.63 0.00715587026915829
			-1.645 0.00748198475308164
			-1.66 0.00780809923698243
			-1.675 0.00813421372092214
			-1.69 0.00847595707149316
			-1.705 0.00883544070941435
			-1.72 0.00919492434733782
			-1.735 0.0095544079852592
			-1.75 0.00991389162318166
			-1.8 0.011196410266729
			-1.85 0.0125256913142687
			-1.9 0.0139391660035434
			-1.95 0.0154199517312158
			-2 0.0169460223554536
			-2.05 0.0185668699887125
			-2.1 0.0202396543273031
			-2.15 0.0219617983589895
			-2.2 0.0237785930381143
			-2.25 0.0256381587307129
			-2.3 0.0275590709895431
			-2.35 0.0295567139450763
			-2.4 0.0316015811603108
			-2.45 0.0337161307976274
			-2.5 0.0358789481074631
			-2.55 0.0380392653702415
			-2.6 0.0401722309196263
			-2.65 0.0422778447556168
			-2.7 0.0443561068782122
			-2.75 0.0464070172874135
			-2.8 0.0484305759832193
			-2.85 0.050426782965632
			-2.9 0.0523956382346497
			-2.95 0.0543371417902754
			-3 0.0562512936325008
			-3.05 0.0581380937613349
			-3.1 0.0599975421767743
			-3.15 0.0618296388788194
			-3.2 0.0636343838674698
			-3.25 0.0654117771427255
			-3.3 0.0671618187045877
			-3.35 0.0688845085530553
			-3.4 0.0705798466881301
			-3.45 0.0722478331098043
			-3.5 0.0738912897601002
			-3.55 0.075533437443887
			-3.6 0.0771965820217895
			-3.65 0.0788833493480255
			-3.7 0.080594875921536
			-3.75 0.0823302313268029
			-3.8 0.0840851901732825
			-3.85 0.085875044165393
			-3.9 0.0876860993175671
			-3.95 0.0895172712486805
			-4 0.0913866002699875
			-4.05 0.0932737951806969
			-4.1 0.095186721095627
			-4.15 0.0971329705135903
			-4.2 0.0990971121856276
			-4.25 0.10109249529806
			-4.3 0.103115781073656
			-4.35 0.105156962970479
			-4.4 0.107234729302287
			-4.45 0.109334942244193
			-4.5 0.111453822372926
			-4.55 0.113612959915268
			-4.6 0.115789909133072
			-4.65 0.117990848294644
			-4.7 0.120226558695502
			-4.75 0.122480038603062
			-4.8 0.124762800470918
			-4.85 0.127074884315578
			-4.9 0.129404697009973
			-4.95 0.131769059863437
			-5 0.134157330532594
			-5.05 0.136563291951404
			-5.1 0.139009052199326
			-5.15 0.141473337489761
			-5.2 0.143959725634408
			-5.25 0.146482249758857
			-5.3 0.149022391262984
			-5.35 0.151589903897278
			-5.4 0.154188168280351
			-5.45 0.156804020200074
			-5.5 0.15945249467761
			-5.55 0.162126362841927
			-5.6 0.164817790759462
			-5.65 0.167547077969825
			-5.7 0.170296423862694
			-5.75 0.173066065351658
			-5.8 0.175873266529142
			-5.85 0.178697973500369
			-5.9 0.181548226315568
			-5.95 0.184430702573166
			-6 0.187330662469677
			-6.05 0.190261405388393
			-6.1 0.19321905487757
			-6.15 0.1961941672425
			-6.2 0.199205288249129
			-6.25 0.202238016217559
			-6.3 0.205289286887786
			-6.35 0.208379582957571
			-6.4 0.211487301109019
			-6.45 0.21461879714851
			-6.5 0.217784017884249
			-6.55 0.220966643808563
			-6.6 0.224178272476683
			-6.65 0.227418339873606
			-6.7 0.230675796537905
			-6.75 0.233967471564589
			-6.8 0.237282312609762
			-6.85 0.240614527903044
			-6.9 0.243986168900537
			-6.95 0.247375715158695
			-7 0.250787310689822
			-7.05 0.254234153423272
			-7.1 0.257698340664248
			-7.15 0.261189791485799
			-7.2 0.264711227316248
			-7.25000000000001 0.268249995179419
			-7.30000000000001 0.271821233444063
			-7.35 0.275417204924758
			-7.4 0.279030496616042
			-7.45 0.282681458761695
			-7.50000000000001 0.286351911781234
			-7.55000000000001 0.290042713273114
			-7.6 0.293770300195404
			-7.65000000000001 0.297515183726077
			-7.70000000000001 0.301285621027447
			-7.75000000000001 0.305087600243679
			-7.80000000000001 0.308906866112913
			-7.85 0.312756884905464
			-7.90000000000001 0.316633210406452
			-7.95000000000001 0.320526813088925
			-8.00000000000001 0.324456362249655
			-8.05000000000001 0.328406990513569
			-8.1 0.332376286617931
			-8.15000000000001 0.336383918297171
			-8.20000000000001 0.340408808114568
			-8.25000000000001 0.344457563362511
			-8.30000000000001 0.348539425609374
			-8.35 0.352638537923253
			-8.40000000000001 0.356766708154652
			-8.45000000000001 0.360922763551832
			-8.50000000000001 0.365096061311169
			-8.55000000000001 0.369303604796795
			-8.6 0.373533817819546
			-8.65000000000001 0.377781265844987
			-8.70000000000001 0.382068143111321
			-8.75000000000001 0.386372480002783
			-8.80000000000001 0.390699010017739
			-8.85000000000001 0.395060218532854
			-8.90000000000001 0.399438647189388
			-8.95000000000001 0.403844455658669
			-9.00000000000001 0.408279731732669
			-9.05000000000001 0.412732221599989
			-9.10000000000001 0.417217274020629
			-9.15000000000001 0.421726588284056
			-9.20000000000001 0.426253110253022
			-9.25000000000001 0.430817373876446
			-9.30000000000001 0.435400698329276
			-9.35000000000001 0.440004555789386
			-9.40000000000001 0.444644668371484
			-9.45000000000001 0.449301976306125
			-9.50000000000001 0.45398499888253
			-9.55000000000001 0.458699074749351
			-9.60000000000001 0.463430340671259
			-9.65000000000001 0.468192499510464
			-9.70000000000001 0.472980514098638
			-9.75000000000001 0.477785713654377
			-9.80000000000001 0.482626981287906
			-9.85000000000001 0.487488911119099
			-9.90000000000001 0.492369723257669
			-9.95000000000001 0.497288371286609
			-10 0.502224193904227
			-10.05 0.507184076042471
			-10.1 0.512176599830318
			-10.15 0.517186293742624
			-10.2 0.522225221507271
			-10.25 0.527291600304916
			-10.3 0.532375144930022
			-10.35 0.537493095055879
			-10.4 0.542633308981805
			-10.45 0.547790761891818
			-10.5 0.552987634861209
			-10.55 0.558201664854135
			-10.6 0.563438107161527
			-10.65 0.568708781709793
			-10.7 0.57399660948432
			-10.75 0.579312020414735
			-10.8 0.584656478856116
			-10.85 0.590018086861925
			-10.9 0.595412446537852
			-10.95 0.600830671889141
			-11 0.606266043271663
			-11.05 0.611739332661328
			-11.1 0.617231308605022
			-11.15 0.622744055966061
			-11.2 0.62829262804004
			-11.25 0.633858338889913
			-11.3 0.639449988900565
			-11.35 0.645072283940711
			-11.4 0.650711714610388
			-11.45 0.656382250153639
			-11.5 0.66207825353779
			-11.55 0.667791389510392
			-11.6 0.6735407941632
			-11.65 0.679310491815112
			-11.7 0.685099325070691
			-11.75 0.690925577111428
			-11.8 0.696768955474033
			-11.85 0.702636634425448
			-11.9 0.708536556837119
			-11.95 0.714453602847577
			-12 0.720400112649958
			-12.05 0.726373692753395
			-12.1 0.732364393819397
			-12.15 0.738389720202559
			-12.2 0.744436945770466
			-12.25 0.750501675264206
			-12.3 0.7566054189872
			-12.35 0.762726278223075
			-12.4 0.768869803906205
			-12.45 0.775047172284029
			-12.5 0.781241653802289
			-12.55 0.787463962717142
			-12.6 0.793714944684023
			-12.65 0.799983037491266
			-12.7 0.806284117159981
			-12.75 0.812608702027534
			-12.8 0.818950395504807
			-12.85 0.825330233906159
			-12.9 0.831728411346257
			-12.95 0.838147624742554
			-13 0.844602280779612
			-13.05 0.85107404080868
			-13.1 0.857571995713902
			-13.15 0.864100226704587
			-13.2 0.870645559668466
			-13.25 0.87722224510919
			-13.3 0.883824041656088
			-13.35 0.890442938215803
			-13.4 0.897098343603688
			-13.45 0.903773696613196
			-13.5 0.910468458119428
			-13.55 0.91720026284538
			-13.6 0.923949163514871
			-13.65 0.930722629768958
			-13.7 0.937527975412569
			-13.75 0.944350415218157
			-13.8 0.95120257651863
			-13.85 0.958081454773706
			-13.9 0.964977425458703
			-13.95 0.971908272431114
			-14 0.978860675249381
			-14.05 0.985830861640507
			-14.1 0.992839692395637
			-14.15 0.999865611976276
			-14.2 1.00691447055924
			-14.25 1.0139968120935
			-14.3 1.02109624087307
			-14.35 1.02822376302911
			-14.4 1.03537960796476
			-14.45 1.04255253860799
			-14.5 1.04975871599786
			-14.55 1.05698805717779
			-14.6 1.06423448256851
			-14.65 1.07151930712024
			-14.7 1.07882213759903
			-14.75 1.08614628278578
			-14.8 1.0935055147293
			-14.85 1.10088182776489
			-14.9 1.10828460848346
			-14.95 1.11571731780931
			-15 1.12316710685559
			-15.05 1.13064851565494
			-15.1 1.13815469597015
			-15.15 1.14567795466912
			-15.2 1.15323798432868
			-15.25 1.16081762942256
			-15.3 1.16841696687398
			-15.35 1.17605299511809
			-15.4 1.18370609895494
			-15.45 1.19138404684743
			-15.5 1.19909352919676
			-15.55 1.20682008591115
			-15.6 1.21457663756011
			-15.65 1.22235956828135
			-15.7 1.23015957216924
			-15.75 1.23799472108967
			-15.8 1.24585109460675
			-15.85 1.25372553979124
			-15.9 1.26163828001997
			-15.95 1.26956809090892
			-16 1.27752112399442
			-16.05 1.28550729742234
			-16.1 1.2935105404057
			-16.15 1.30154215537248
			-16.2 1.30960175683736
			-16.25 1.31767842677926
			-16.3 1.32578861778119
			-16.35 1.33392164225807
			-16.4 1.34207173415895
			-16.45 1.35026049551701
			-16.5 1.35846693811328
			-16.55 1.3666949825702
			-16.6 1.37495777330109
			-16.65 1.38323762925209
			-16.7 1.39154423584604
			-16.75 1.39988043626444
			-16.8 1.40823370092895
			-16.85 1.41661886437147
			-16.9 1.42502846993316
			-16.95 1.43345513878909
			-17 1.44191885393808
			-17.05 1.45040186021475
			-17.1 1.45890484933281
			-17.15 1.46744419070946
			-17.2 1.47600059338472
			-17.25 1.48458212675852
			-17.3 1.4931948612084
			-17.35 1.50182465607414
			-17.4 1.5104847289042
			-17.45 1.51917085230437
			-17.5 1.52787403525731
			-17.55 1.53661264287263
			-17.6 1.54537215120214
			-17.65 1.55415002449743
			-17.7 1.56296585609382
			-17.75 1.57179874543008
			-17.8 1.58065514673552
			-17.85 1.5895443563139
			-17.9 1.59845062282978
			-17.95 1.60738554777625
			-18 1.6163481315847
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.00416055701011657
			0.565 0.00384578494869021
			0.58 0.00355795222838603
			0.595 0.00327902111204131
			0.61 0.00301042371738905
			0.625 0.00276243591157718
			0.64 0.00252350897140529
			0.655 0.00230124870439854
			0.67 0.00209013506111453
			0.685 0.00188363944513334
			0.7 0.00170209110108611
			0.715 0.00152428883442303
			0.73 0.0013577788067733
			0.745 0.00120517534933767
			0.76 0.00105624924863658
			0.775 0.000926784251943537
			0.79 0.00080266726931893
			0.805 0.000684759547477289
			0.82 0.000584138752015837
			0.835 0.000486149031704655
			0.85 0.000401452115078138
			0.865 0.000325449686077037
			0.88 0.000250786089348298
			0.895 0.000197101775589489
			0.91 0.000144201542964909
			0.925 9.98314704556392e-05
			0.94 6.76690633355273e-05
			0.955 3.61688874559027e-05
			0.97 2.06708256235555e-05
			0.985 9.26526423890679e-06
			1 1.74909368626315e-06
			1.015 9.96168006688274e-06
			1.03 1.81742664473715e-05
			1.045 3.75095552806724e-05
			1.06 6.46128853400757e-05
			1.075 9.17162153994766e-05
			1.09 0.000136732250520083
			1.105 0.00018207515982063
			1.12 0.000234045468010068
			1.135 0.000297044182163031
			1.15 0.000360042896315997
			1.165 0.000436208989429698
			1.18 0.000516338134286838
			1.195 0.000599164571790838
			1.21 0.000695949634425479
			1.225 0.000792734697060247
			1.24 0.000898528864693099
			1.255 0.00102732996674922
			1.27 0.00114079367279269
			1.285 0.00125425737883616
			1.3 0.00138529658217344
			1.315 0.00153008963397438
			1.33 0.00167488268577533
			1.345 0.00181967573757627
			1.36 0.00196446878937721
			1.375 0.00211954339307364
			1.39 0.00229435857640936
			1.405 0.00246917375974511
			1.42 0.00264398894308088
			1.435 0.00281880412641672
			1.45 0.00299720384349121
			1.465 0.00320094055430782
			1.48 0.00340467726512449
			1.495 0.00360841397594112
			1.51 0.00381215068675781
			1.525 0.00401588739757448
			1.54 0.00424496317871977
			1.555 0.00447668605294738
			1.57 0.00470840892717473
			1.585 0.00494013180140195
			1.6 0.00517185467562922
			1.615 0.0054222502909971
			1.63 0.00568115769719798
			1.645 0.0059400651033982
			1.66 0.00619897250959979
			1.675 0.00645787991580067
			1.69 0.00672919532448706
			1.705 0.00701459502567752
			1.72 0.00729999472687142
			1.735 0.00758539442806533
			1.75 0.00787079412925915
			1.8 0.00888900580575872
			1.85 0.00994434288859158
			1.9 0.0110665226247601
			1.95 0.0122421416506007
			2 0.0134537130663277
			2.05 0.0147405294369281
			2.1 0.0160685791727899
			2.15 0.0174358163438014
			2.2 0.0188781981486191
			2.25 0.0203546761984824
			2.3 0.0218796145370331
			2.35 0.0234677882025354
			2.4 0.0250894288113697
			2.45 0.0267685566943632
			2.5 0.028499522377838
			2.55 0.0302637770466687
			2.6 0.0320933657063101
			2.65 0.0339634117872909
			2.7 0.035871295977777
			2.75 0.037803603421331
			2.8 0.0397086765299806
			2.85 0.0415860318277353
			2.9 0.0434356693145975
			2.95 0.0452575889905684
			3 0.0470517908556406
			3.05 0.0488182749098224
			3.1 0.0505570411531103
			3.15 0.0522680895855045
			3.2 0.0539514202070051
			3.25 0.0556070330176124
			3.3 0.0572349280173258
			3.35 0.058835105206146
			3.4 0.0604270025638269
			3.45 0.0620361269162037
			3.5 0.0636595145186202
			3.55 0.0653012257004557
			3.6 0.0669675799168662
			3.65 0.0686510434575683
			3.7 0.070363014632478
			3.75 0.0720995380990603
			3.8 0.073852663986619
			3.85 0.0756431411510602
			3.9 0.0774539133536986
			3.95 0.0792847354030936
			4 0.0811541025624977
			4.05 0.083041254692619
			4.1 0.0849541806075464
			4.15 0.0869004300255113
			4.2 0.0888645716975475
			4.25 0.0908599548099906
			4.3 0.0928832405855887
			4.35 0.0949244224823903
			4.4 0.0970021888142064
			4.45 0.099102401756112
			4.5 0.101221281884847
			4.55 0.103380419427184
			4.6 0.105557368644996
			4.65 0.107758307806566
			4.7 0.10999401820743
			4.75 0.112247498114982
			4.8 0.114530259982819
			4.85 0.116842343827497
			4.9 0.119172156521894
			4.95 0.121536519375356
			5 0.123924790044515
			5.05 0.12633075146332
			5.1 0.128776511711246
			5.15 0.131240797001681
			5.2 0.133727185146329
			5.25 0.13624970927078
			5.3 0.138789850774904
			5.35 0.141357363409194
			5.4 0.143955627792271
			5.45 0.146571479711998
			5.5 0.14921995418953
			5.55 0.151893822353847
			5.6 0.154585250271383
			5.65 0.157314537481757
			5.7 0.160063883374617
			5.75 0.162833524863581
			5.8 0.165640726041062
			5.85 0.168465433012288
			5.9 0.171315685827532
			5.95 0.174198162085089
			6 0.177098121981597
			6.05 0.180028864900312
			6.1 0.18298651438949
			6.15 0.18596162675442
			6.2 0.188972747761038
			6.25 0.192005475729479
			6.3 0.195056746399706
			6.35 0.198147042469492
			6.4 0.201254760620971
			6.45 0.204386256660432
			6.5 0.207551477396172
			6.55 0.210734103320485
			6.6 0.213945731988604
			6.65 0.217185799385525
			6.7 0.220443256049825
			6.75 0.223734931076506
			6.8 0.227049772121696
			6.85 0.23038198741496
			6.9 0.233753628412452
			6.95 0.237143174670614
			7 0.24055477020174
			7.05 0.24400161293519
			7.1 0.247465800176155
			7.15 0.250957250997719
			7.2 0.25447868682817
			7.25000000000001 0.258017454691339
			7.30000000000001 0.261588692955982
			7.35 0.265184664436676
			7.4 0.268797956127959
			7.45 0.272448918273617
			7.50000000000001 0.276119371293158
			7.55000000000001 0.279810172785034
			7.6 0.283537759707325
			7.65000000000001 0.287282643237981
			7.70000000000001 0.29105308053937
			7.75000000000001 0.294855059755599
			7.80000000000001 0.298674325625417
			7.85 0.302524344417383
			7.90000000000001 0.306400669918374
			7.95000000000001 0.310294272600845
			8.00000000000001 0.314223821761575
			8.05000000000001 0.31817445002549
			8.1 0.322143746129852
			8.15000000000001 0.326151377809091
			8.20000000000001 0.330176267626488
			8.25000000000001 0.33422502287443
			8.30000000000001 0.338306885121341
			8.35 0.342405997435175
			8.40000000000001 0.34653416766658
			8.45000000000001 0.350690223063755
			8.50000000000001 0.354863520823088
			8.55000000000001 0.359071064308707
			8.6 0.363301277331459
			8.65000000000001 0.367548725356913
			8.70000000000001 0.371835602623321
			8.75000000000001 0.376139939514707
			8.80000000000001 0.380466469529662
			8.85000000000001 0.384827678044789
			8.90000000000001 0.3892061067013
			8.95000000000001 0.393611915170589
			9.00000000000001 0.398047191246327
			9.05000000000001 0.40249968111193
			9.10000000000001 0.406984733532836
			9.15000000000001 0.411494047796084
			9.20000000000001 0.416020569764964
			9.25000000000001 0.42058483338837
			9.30000000000001 0.425168157841199
			9.35000000000001 0.429772015301043
			9.40000000000001 0.43441212788342
			9.45000000000001 0.439069435818042
			9.50000000000001 0.443752458394454
			9.55000000000001 0.44846653426129
			9.60000000000001 0.453197800183183
			9.65000000000001 0.457959959022377
			9.70000000000001 0.462747973610581
			9.75000000000001 0.467553173166306
			9.80000000000001 0.472394440799828
			9.85000000000001 0.477256370630821
			9.90000000000001 0.482137182769598
			9.95000000000001 0.487055830798519
			10 0.491991653416146
			10.05 0.496951535554396
			10.1 0.501944059342248
			10.15 0.506953753254549
			10.2 0.511992681018628
			10.25 0.517059059816839
			10.3 0.522142604441942
			10.35 0.527260554567792
			10.4 0.532400768493719
			10.45 0.537558221403757
			10.5 0.542755094373133
			10.55 0.547969124366046
			10.6 0.553205566673434
			10.65 0.55847624122156
			10.7 0.563764068996215
			10.75 0.569079479926623
			10.8 0.574423938368029
			10.85 0.579785546373825
			10.9 0.585179906049779
			10.95 0.59059813140111
			11 0.596033502783595
			11.05 0.601506792173298
			11.1 0.606998768116952
			11.15 0.61251151547798
			11.2 0.618060087551959
			11.25 0.623625798401855
			11.3 0.629217448412493
			11.35 0.634839743452637
			11.4 0.640479174122315
			11.45 0.646149709665563
			11.5 0.651845713049714
			11.55 0.657558849022325
			11.6 0.66330825367513
			11.65 0.669077951327015
			11.7 0.674866784582604
			11.75 0.680693036623343
			11.8 0.686536414985974
			11.85 0.692404093937359
			11.9 0.698304016349064
			11.95 0.704221062359503
			12 0.710167572161873
			12.05 0.716141152265289
			12.1 0.722131853331299
			12.15 0.728157179714476
			12.2 0.734204405282382
			12.25 0.740269134776109
			12.3 0.746372878499108
			12.35 0.752493737734991
			12.4 0.758637263418122
			12.45 0.764814631795945
			12.5 0.771009113314197
			12.55 0.777231422229022
			12.6 0.783482404195965
			12.65 0.789750497003197
			12.7 0.796051576671904
			12.75 0.80237616153945
			12.8 0.808717855016747
			12.85 0.81509769341806
			12.9 0.82149587085821
			12.95 0.827915084254471
			13 0.834369740291501
			13.05 0.840841500320591
			13.1 0.847339455225821
			13.15 0.853867686216508
			13.2 0.860413019180377
			13.25 0.866989704621107
			13.3 0.873591501168003
			13.35 0.880210397727731
			13.4 0.886865803115628
			13.45 0.893541156125107
			13.5 0.900235917631341
			13.55 0.906967722357295
			13.6 0.913716623026772
			13.65 0.920490089280841
			13.7 0.927295434924488
			13.75 0.934117874730072
			13.8 0.940970036030555
			13.85 0.947848914285627
			13.9 0.9547448849706
			13.95 0.961675731943022
			14 0.968628134761292
			14.05 0.975598321152435
			14.1 0.982607151907549
			14.15 0.9896330714882
			14.2 0.996681930071222
			14.25 1.0037642716053
			14.3 1.01086370038499
			14.35 1.01799122254098
			14.4 1.02514706747669
			14.45 1.0323199981199
			14.5 1.03952617550978
			14.55 1.04675551668971
			14.6 1.0540019420801
			14.65 1.06128676663214
			14.7 1.06858959711089
			14.75 1.07591374229766
			14.8 1.0832729742412
			14.85 1.09064928727681
			14.9 1.09805206799538
			14.95 1.10548477732123
			15 1.11293456636751
			15.05 1.12041597516686
			15.1 1.12792215548207
			15.15 1.13544541418103
			15.2 1.14300544384061
			15.25 1.15058508893448
			15.3 1.1581844263859
			15.35 1.16582045462961
			15.4 1.1734735584669
			15.45 1.18115150635934
			15.5 1.18886098870866
			15.55 1.19658754542307
			15.6 1.20434409707201
			15.65 1.21212702779329
			15.7 1.21992703168116
			15.75 1.22776218060159
			15.8 1.23561855411867
			15.85 1.24349299930317
			15.9 1.25140573953191
			15.95 1.25933555042085
			16 1.26728858350636
			16.05 1.27527475693425
			16.1 1.28327799991761
			16.15 1.2913096148844
			16.2 1.29936921634928
			16.25 1.30744588629119
			16.3 1.3155560772931
			16.35 1.32368910176998
			16.4 1.33183919367088
			16.45 1.3400279550289
			16.5 1.3482343976252
			16.55 1.35646244208212
			16.6 1.36472523281299
			16.65 1.37300508876399
			16.7 1.381311695358
			16.75 1.38964789577633
			16.8 1.39800116044082
			16.85 1.40638632388336
			16.9 1.41479592944506
			16.95 1.42322259830099
			17 1.43168631344998
			17.05 1.44016931972663
			17.1 1.44867230884471
			17.15 1.45721165022136
			17.2 1.46576805289656
			17.25 1.4743495862704
			17.3 1.48296232072028
			17.35 1.49159211558607
			17.4 1.50025218841611
			17.45 1.50893831181627
			17.5 1.51764149476921
			17.55 1.52638010238453
			17.6 1.53513961071403
			17.65 1.54391748400931
			17.7 1.55273331560567
			17.75 1.56156620494198
			17.8 1.57042260624734
			17.85 1.5793118158258
			17.9 1.58821808234168
			17.95 1.59715300728817
			18 1.60611559109662
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.00416055701011657
			-0.565 0.00384578494869021
			-0.58 0.00355795222838603
			-0.595 0.00327902111204131
			-0.61 0.00301042371738905
			-0.625 0.00276243591157718
			-0.64 0.00252350897140529
			-0.655 0.00230124870439854
			-0.67 0.00209013506111453
			-0.685 0.00188363944513334
			-0.7 0.00170209110108611
			-0.715 0.00152428883442303
			-0.73 0.0013577788067733
			-0.745 0.00120517534933767
			-0.76 0.00105624924863658
			-0.775 0.000926784251943537
			-0.79 0.00080266726931893
			-0.805 0.000684759547477289
			-0.82 0.000584138752015837
			-0.835 0.000486149031704655
			-0.85 0.000401452115078138
			-0.865 0.000325449686077037
			-0.88 0.000250786089348298
			-0.895 0.000197101775589489
			-0.91 0.000144201542964909
			-0.925 9.98314704556392e-05
			-0.94 6.76690633355273e-05
			-0.955 3.61688874559027e-05
			-0.97 2.06708256235555e-05
			-0.985 9.26526423890679e-06
			-1 1.74909368626315e-06
			-1.015 9.96168006688274e-06
			-1.03 1.81742664473715e-05
			-1.045 3.75095552806724e-05
			-1.06 6.46128853400757e-05
			-1.075 9.17162153994766e-05
			-1.09 0.000136732250520083
			-1.105 0.00018207515982063
			-1.12 0.000234045468010068
			-1.135 0.000297044182163031
			-1.15 0.000360042896315997
			-1.165 0.000436208989429698
			-1.18 0.000516338134286838
			-1.195 0.000599164571790838
			-1.21 0.000695949634425479
			-1.225 0.000792734697060247
			-1.24 0.000898528864693099
			-1.255 0.00102732996674922
			-1.27 0.00114079367279269
			-1.285 0.00125425737883616
			-1.3 0.00138529658217344
			-1.315 0.00153008963397438
			-1.33 0.00167488268577533
			-1.345 0.00181967573757627
			-1.36 0.00196446878937721
			-1.375 0.00211954339307364
			-1.39 0.00229435857640936
			-1.405 0.00246917375974511
			-1.42 0.00264398894308088
			-1.435 0.00281880412641672
			-1.45 0.00299720384349121
			-1.465 0.00320094055430782
			-1.48 0.00340467726512449
			-1.495 0.00360841397594112
			-1.51 0.00381215068675781
			-1.525 0.00401588739757448
			-1.54 0.00424496317871977
			-1.555 0.00447668605294738
			-1.57 0.00470840892717473
			-1.585 0.00494013180140195
			-1.6 0.00517185467562922
			-1.615 0.0054222502909971
			-1.63 0.00568115769719798
			-1.645 0.0059400651033982
			-1.66 0.00619897250959979
			-1.675 0.00645787991580067
			-1.69 0.00672919532448706
			-1.705 0.00701459502567752
			-1.72 0.00729999472687142
			-1.735 0.00758539442806533
			-1.75 0.00787079412925915
			-1.8 0.00888900580575872
			-1.85 0.00994434288859158
			-1.9 0.0110665226247601
			-1.95 0.0122421416506007
			-2 0.0134537130663277
			-2.05 0.0147405294369281
			-2.1 0.0160685791727899
			-2.15 0.0174358163438014
			-2.2 0.0188781981486191
			-2.25 0.0203546761984824
			-2.3 0.0218796145370331
			-2.35 0.0234677882025354
			-2.4 0.0250894288113697
			-2.45 0.0267685566943632
			-2.5 0.028499522377838
			-2.55 0.0302637770466687
			-2.6 0.0320933657063101
			-2.65 0.0339634117872909
			-2.7 0.035871295977777
			-2.75 0.037803603421331
			-2.8 0.0397086765299806
			-2.85 0.0415860318277353
			-2.9 0.0434356693145975
			-2.95 0.0452575889905684
			-3 0.0470517908556406
			-3.05 0.0488182749098224
			-3.1 0.0505570411531103
			-3.15 0.0522680895855045
			-3.2 0.0539514202070051
			-3.25 0.0556070330176124
			-3.3 0.0572349280173258
			-3.35 0.058835105206146
			-3.4 0.0604270025638269
			-3.45 0.0620361269162037
			-3.5 0.0636595145186202
			-3.55 0.0653012257004557
			-3.6 0.0669675799168662
			-3.65 0.0686510434575683
			-3.7 0.070363014632478
			-3.75 0.0720995380990603
			-3.8 0.073852663986619
			-3.85 0.0756431411510602
			-3.9 0.0774539133536986
			-3.95 0.0792847354030936
			-4 0.0811541025624977
			-4.05 0.083041254692619
			-4.1 0.0849541806075464
			-4.15 0.0869004300255113
			-4.2 0.0888645716975475
			-4.25 0.0908599548099906
			-4.3 0.0928832405855887
			-4.35 0.0949244224823903
			-4.4 0.0970021888142064
			-4.45 0.099102401756112
			-4.5 0.101221281884847
			-4.55 0.103380419427184
			-4.6 0.105557368644996
			-4.65 0.107758307806566
			-4.7 0.10999401820743
			-4.75 0.112247498114982
			-4.8 0.114530259982819
			-4.85 0.116842343827497
			-4.9 0.119172156521894
			-4.95 0.121536519375356
			-5 0.123924790044515
			-5.05 0.12633075146332
			-5.1 0.128776511711246
			-5.15 0.131240797001681
			-5.2 0.133727185146329
			-5.25 0.13624970927078
			-5.3 0.138789850774904
			-5.35 0.141357363409194
			-5.4 0.143955627792271
			-5.45 0.146571479711998
			-5.5 0.14921995418953
			-5.55 0.151893822353847
			-5.6 0.154585250271383
			-5.65 0.157314537481757
			-5.7 0.160063883374617
			-5.75 0.162833524863581
			-5.8 0.165640726041062
			-5.85 0.168465433012288
			-5.9 0.171315685827532
			-5.95 0.174198162085089
			-6 0.177098121981597
			-6.05 0.180028864900312
			-6.1 0.18298651438949
			-6.15 0.18596162675442
			-6.2 0.188972747761038
			-6.25 0.192005475729479
			-6.3 0.195056746399706
			-6.35 0.198147042469492
			-6.4 0.201254760620971
			-6.45 0.204386256660432
			-6.5 0.207551477396172
			-6.55 0.210734103320485
			-6.6 0.213945731988604
			-6.65 0.217185799385525
			-6.7 0.220443256049825
			-6.75 0.223734931076506
			-6.8 0.227049772121696
			-6.85 0.23038198741496
			-6.9 0.233753628412452
			-6.95 0.237143174670614
			-7 0.24055477020174
			-7.05 0.24400161293519
			-7.1 0.247465800176155
			-7.15 0.250957250997719
			-7.2 0.25447868682817
			-7.25000000000001 0.258017454691339
			-7.30000000000001 0.261588692955982
			-7.35 0.265184664436676
			-7.4 0.268797956127959
			-7.45 0.272448918273617
			-7.50000000000001 0.276119371293158
			-7.55000000000001 0.279810172785034
			-7.6 0.283537759707325
			-7.65000000000001 0.287282643237981
			-7.70000000000001 0.29105308053937
			-7.75000000000001 0.294855059755599
			-7.80000000000001 0.298674325625417
			-7.85 0.302524344417383
			-7.90000000000001 0.306400669918374
			-7.95000000000001 0.310294272600845
			-8.00000000000001 0.314223821761575
			-8.05000000000001 0.31817445002549
			-8.1 0.322143746129852
			-8.15000000000001 0.326151377809091
			-8.20000000000001 0.330176267626488
			-8.25000000000001 0.33422502287443
			-8.30000000000001 0.338306885121341
			-8.35 0.342405997435175
			-8.40000000000001 0.34653416766658
			-8.45000000000001 0.350690223063755
			-8.50000000000001 0.354863520823088
			-8.55000000000001 0.359071064308707
			-8.6 0.363301277331459
			-8.65000000000001 0.367548725356913
			-8.70000000000001 0.371835602623321
			-8.75000000000001 0.376139939514707
			-8.80000000000001 0.380466469529662
			-8.85000000000001 0.384827678044789
			-8.90000000000001 0.3892061067013
			-8.95000000000001 0.393611915170589
			-9.00000000000001 0.398047191246327
			-9.05000000000001 0.40249968111193
			-9.10000000000001 0.406984733532836
			-9.15000000000001 0.411494047796084
			-9.20000000000001 0.416020569764964
			-9.25000000000001 0.42058483338837
			-9.30000000000001 0.425168157841199
			-9.35000000000001 0.429772015301043
			-9.40000000000001 0.43441212788342
			-9.45000000000001 0.439069435818042
			-9.50000000000001 0.443752458394454
			-9.55000000000001 0.44846653426129
			-9.60000000000001 0.453197800183183
			-9.65000000000001 0.457959959022377
			-9.70000000000001 0.462747973610581
			-9.75000000000001 0.467553173166306
			-9.80000000000001 0.472394440799828
			-9.85000000000001 0.477256370630821
			-9.90000000000001 0.482137182769598
			-9.95000000000001 0.487055830798519
			-10 0.491991653416146
			-10.05 0.496951535554396
			-10.1 0.501944059342248
			-10.15 0.506953753254549
			-10.2 0.511992681018628
			-10.25 0.517059059816839
			-10.3 0.522142604441942
			-10.35 0.527260554567792
			-10.4 0.532400768493719
			-10.45 0.537558221403757
			-10.5 0.542755094373133
			-10.55 0.547969124366046
			-10.6 0.553205566673434
			-10.65 0.55847624122156
			-10.7 0.563764068996215
			-10.75 0.569079479926623
			-10.8 0.574423938368029
			-10.85 0.579785546373825
			-10.9 0.585179906049779
			-10.95 0.59059813140111
			-11 0.596033502783595
			-11.05 0.601506792173298
			-11.1 0.606998768116952
			-11.15 0.61251151547798
			-11.2 0.618060087551959
			-11.25 0.623625798401855
			-11.3 0.629217448412493
			-11.35 0.634839743452637
			-11.4 0.640479174122315
			-11.45 0.646149709665563
			-11.5 0.651845713049714
			-11.55 0.657558849022325
			-11.6 0.66330825367513
			-11.65 0.669077951327015
			-11.7 0.674866784582604
			-11.75 0.680693036623343
			-11.8 0.686536414985974
			-11.85 0.692404093937359
			-11.9 0.698304016349064
			-11.95 0.704221062359503
			-12 0.710167572161873
			-12.05 0.716141152265289
			-12.1 0.722131853331299
			-12.15 0.728157179714476
			-12.2 0.734204405282382
			-12.25 0.740269134776109
			-12.3 0.746372878499108
			-12.35 0.752493737734991
			-12.4 0.758637263418122
			-12.45 0.764814631795945
			-12.5 0.771009113314197
			-12.55 0.777231422229022
			-12.6 0.783482404195965
			-12.65 0.789750497003197
			-12.7 0.796051576671904
			-12.75 0.80237616153945
			-12.8 0.808717855016747
			-12.85 0.81509769341806
			-12.9 0.82149587085821
			-12.95 0.827915084254471
			-13 0.834369740291501
			-13.05 0.840841500320591
			-13.1 0.847339455225821
			-13.15 0.853867686216508
			-13.2 0.860413019180377
			-13.25 0.866989704621107
			-13.3 0.873591501168003
			-13.35 0.880210397727731
			-13.4 0.886865803115628
			-13.45 0.893541156125107
			-13.5 0.900235917631341
			-13.55 0.906967722357295
			-13.6 0.913716623026772
			-13.65 0.920490089280841
			-13.7 0.927295434924488
			-13.75 0.934117874730072
			-13.8 0.940970036030555
			-13.85 0.947848914285627
			-13.9 0.9547448849706
			-13.95 0.961675731943022
			-14 0.968628134761292
			-14.05 0.975598321152435
			-14.1 0.982607151907549
			-14.15 0.9896330714882
			-14.2 0.996681930071222
			-14.25 1.0037642716053
			-14.3 1.01086370038499
			-14.35 1.01799122254098
			-14.4 1.02514706747669
			-14.45 1.0323199981199
			-14.5 1.03952617550978
			-14.55 1.04675551668971
			-14.6 1.0540019420801
			-14.65 1.06128676663214
			-14.7 1.06858959711089
			-14.75 1.07591374229766
			-14.8 1.0832729742412
			-14.85 1.09064928727681
			-14.9 1.09805206799538
			-14.95 1.10548477732123
			-15 1.11293456636751
			-15.05 1.12041597516686
			-15.1 1.12792215548207
			-15.15 1.13544541418103
			-15.2 1.14300544384061
			-15.25 1.15058508893448
			-15.3 1.1581844263859
			-15.35 1.16582045462961
			-15.4 1.1734735584669
			-15.45 1.18115150635934
			-15.5 1.18886098870866
			-15.55 1.19658754542307
			-15.6 1.20434409707201
			-15.65 1.21212702779329
			-15.7 1.21992703168116
			-15.75 1.22776218060159
			-15.8 1.23561855411867
			-15.85 1.24349299930317
			-15.9 1.25140573953191
			-15.95 1.25933555042085
			-16 1.26728858350636
			-16.05 1.27527475693425
			-16.1 1.28327799991761
			-16.15 1.2913096148844
			-16.2 1.29936921634928
			-16.25 1.30744588629119
			-16.3 1.3155560772931
			-16.35 1.32368910176998
			-16.4 1.33183919367088
			-16.45 1.3400279550289
			-16.5 1.3482343976252
			-16.55 1.35646244208212
			-16.6 1.36472523281299
			-16.65 1.37300508876399
			-16.7 1.381311695358
			-16.75 1.38964789577633
			-16.8 1.39800116044082
			-16.85 1.40638632388336
			-16.9 1.41479592944506
			-16.95 1.42322259830099
			-17 1.43168631344998
			-17.05 1.44016931972663
			-17.1 1.44867230884471
			-17.15 1.45721165022136
			-17.2 1.46576805289656
			-17.25 1.4743495862704
			-17.3 1.48296232072028
			-17.35 1.49159211558607
			-17.4 1.50025218841611
			-17.45 1.50893831181627
			-17.5 1.51764149476921
			-17.55 1.52638010238453
			-17.6 1.53513961071403
			-17.65 1.54391748400931
			-17.7 1.55273331560567
			-17.75 1.56156620494198
			-17.8 1.57042260624734
			-17.85 1.5793118158258
			-17.9 1.58821808234168
			-17.95 1.59715300728817
			-18 1.60611559109662
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.00310819831767896
			0.565 0.00287304374837512
			0.58 0.00265801456481939
			0.595 0.00244963544047068
			0.61 0.00224897625753889
			0.625 0.00206371373644971
			0.64 0.00188522025308083
			0.655 0.00171917782503175
			0.67 0.00156146262745172
			0.685 0.00140719738733117
			0.7 0.00127156933171881
			0.715 0.00113873983202001
			0.73 0.00101434634659036
			0.745 0.000900341945612461
			0.76 0.00078908476189109
			0.775 0.000692366249456078
			0.79 0.000599643040604235
			0.805 0.000511558540913819
			0.82 0.000436388464787721
			0.835 0.000363183967630225
			0.85 0.000299910032642411
			0.865 0.0002431314279059
			0.88 0.000187353015260623
			0.895 0.000147247449274277
			0.91 0.000107727641313745
			0.925 7.45804005972942e-05
			0.94 5.05530553500651e-05
			0.955 2.70204385782165e-05
			0.97 1.54424095791469e-05
			0.985 6.92173635630067e-06
			1 1.30668322515549e-06
			1.015 7.4420028734546e-06
			1.03 1.35773225217536e-05
			1.045 2.80220019426958e-05
			1.06 4.82698977626844e-05
			1.075 6.85177935826711e-05
			1.09 0.000102147609083373
			1.105 0.000136021620198681
			1.12 0.00017484671599504
			1.135 0.000221910726143356
			1.15 0.000268974736291546
			1.165 0.000325875608435386
			1.18 0.000385737130014324
			1.195 0.00044761369920514
			1.21 0.000519918241151409
			1.225 0.00059222278309768
			1.24 0.000671257694302396
			1.255 0.000767480235600145
			1.27 0.000852244775392347
			1.285 0.000937009315184571
			1.3 0.0010349038592017
			1.315 0.00114307339489712
			1.33 0.00125124293059272
			1.345 0.00135941246628829
			1.36 0.00146758200198389
			1.375 0.00158343250496994
			1.39 0.00171403046515361
			1.405 0.0018446284253372
			1.42 0.00197522638552084
			1.435 0.00210582434570447
			1.45 0.00223910017851647
			1.465 0.00239130434259115
			1.48 0.00254350850666583
			1.495 0.00269571267074052
			1.51 0.00284791683481522
			1.525 0.00300012099888984
			1.54 0.00317125504556502
			1.555 0.00334436663761761
			1.57 0.00351747822967087
			1.585 0.00369058982172202
			1.6 0.00386370141377322
			1.615 0.00405076272035969
			1.63 0.00424418287117871
			1.645 0.00443760302199783
			1.66 0.00463102317281706
			1.675 0.00482444332363615
			1.69 0.00502713303436514
			1.705 0.00524034459929175
			1.72 0.00545355616422406
			1.735 0.00566676772915772
			1.75 0.00587997929409007
			1.8 0.00664064759216656
			1.85 0.00742905090870892
			1.9 0.00826738990024793
			1.95 0.00914565140931882
			2 0.0100507716196718
			2.05 0.011012104553826
			2.1 0.0120042414106857
			2.15 0.0130256537513345
			2.2 0.0141032038699839
			2.25 0.0152062260325216
			2.3 0.0163454510850627
			2.35 0.0175319169124248
			2.4 0.0187433846558064
			2.45 0.019997799016287
			2.5 0.0212910932717189
			2.55 0.0226089904441648
			2.6 0.0239764478527106
			2.65 0.0253748276207735
			2.7 0.0267981201025105
			2.75 0.0282761915009611
			2.8 0.0297781868812257
			2.85 0.0313119673413217
			2.9 0.0328926479350977
			2.95 0.0344967256108198
			3 0.0361395180701911
			3.05 0.0378040090370096
			3.1 0.0394518247250331
			3.15 0.0410714993387498
			3.2 0.0426673014960688
			3.25 0.0442474981077648
			3.3 0.0458309633046377
			3.35 0.0474147566940707
			3.4 0.0490042552048293
			3.45 0.0506158118191508
			3.5 0.0522371924985963
			3.55 0.0538786070335957
			3.6 0.0555461320754315
			3.65 0.0572282490906609
			3.7 0.0589402790357925
			3.75 0.0606767118039249
			3.8 0.0624298376914838
			3.85 0.0642203148559241
			3.9 0.0660310870585616
			3.95 0.0678619091079584
			4 0.0697312762673633
			4.05 0.0716184283974816
			4.1 0.0735313543124117
			4.15 0.0754776037303749
			4.2 0.0774417454023855
			4.25 0.079437128514849
			4.3 0.0814604142902948
			4.35 0.08350159618726
			4.4 0.0855793625190712
			4.45 0.0876795754609768
			4.5 0.0897984555897108
			4.55 0.0919575931320477
			4.6 0.0941345423498574
			4.65 0.0963354815114334
			4.7 0.0985711919122842
			4.75 0.100824671819873
			4.8 0.103107433687685
			4.85 0.105419517532366
			4.9 0.107749330226753
			4.95 0.110113693080218
			5 0.11250196374938
			5.05 0.114907925168191
			5.1 0.117353685416108
			5.15 0.119817970706545
			5.2 0.122304358851218
			5.25 0.12482688297566
			5.3 0.127367024479769
			5.35 0.129934537114059
			5.4 0.132532801497135
			5.45 0.135148653416863
			5.5 0.137797127894393
			5.55 0.140470996058711
			5.6 0.143162423976246
			5.65 0.145891711186622
			5.7 0.148641057079478
			5.75 0.151410698568441
			5.8 0.154217899745926
			5.85 0.157042606717152
			5.9 0.159892859532391
			5.95 0.162775335789954
			6 0.165675295686462
			6.05 0.168606038605178
			6.1 0.171563688094354
			6.15 0.174538800459287
			6.2 0.1775499214659
			6.25 0.180582649434342
			6.3 0.18363392010457
			6.35 0.186724216174355
			6.4 0.189831934325802
			6.45 0.192963430365296
			6.5 0.196128651101034
			6.55 0.199311277025352
			6.6 0.202522905693469
			6.65 0.205762973090392
			6.7 0.209020429754694
			6.75 0.212312104781373
			6.8 0.215626945826565
			6.85 0.218959161119827
			6.9 0.222330802117326
			6.95 0.225720348375479
			7 0.229131943906604
			7.05 0.232578786640056
			7.1 0.236042973881031
			7.15 0.239534424702587
			7.2 0.243055860533035
			7.25000000000001 0.246594628396198
			7.30000000000001 0.25016586666085
			7.35 0.253761838141551
			7.4 0.257375129832827
			7.45 0.261026091978487
			7.50000000000001 0.264696544998025
			7.55000000000001 0.268387346489898
			7.6 0.27211493341219
			7.65000000000001 0.275859816942861
			7.70000000000001 0.27963025424423
			7.75000000000001 0.283432233460466
			7.80000000000001 0.287251499329698
			7.85 0.29110151812225
			7.90000000000001 0.294977843623239
			7.95000000000001 0.29887144630571
			8.00000000000001 0.302800995466443
			8.05000000000001 0.306751623730364
			8.1 0.310720919834716
			8.15000000000001 0.314728551513955
			8.20000000000001 0.318753441331356
			8.25000000000001 0.322802196579295
			8.30000000000001 0.326884058826178
			8.35 0.330983171140041
			8.40000000000001 0.33511134137144
			8.45000000000001 0.339267396768616
			8.50000000000001 0.343440694527954
			8.55000000000001 0.347648238013583
			8.6 0.351878451036332
			8.65000000000001 0.356125899061777
			8.70000000000001 0.360412776328109
			8.75000000000001 0.364717113219571
			8.80000000000001 0.369043643234526
			8.85000000000001 0.373404851749642
			8.90000000000001 0.377783280406165
			8.95000000000001 0.382189088875453
			9.00000000000001 0.386624364951191
			9.05000000000001 0.391076854816776
			9.10000000000001 0.395561907237413
			9.15000000000001 0.400071221500847
			9.20000000000001 0.40459774346982
			9.25000000000001 0.409162007093252
			9.30000000000001 0.41374533154606
			9.35000000000001 0.418349189006173
			9.40000000000001 0.422989301588284
			9.45000000000001 0.427646609522913
			9.50000000000001 0.432329632099318
			9.55000000000001 0.437043707966154
			9.60000000000001 0.441774973888047
			9.65000000000001 0.446537132727262
			9.70000000000001 0.451325147315426
			9.75000000000001 0.45613034687117
			9.80000000000001 0.460971614504709
			9.85000000000001 0.465833544335685
			9.90000000000001 0.470714356474458
			9.95000000000001 0.475633004503383
			10 0.480568827121015
			10.05 0.48552870925926
			10.1 0.490521233047109
			10.15 0.495530926959417
			10.2 0.50056985472406
			10.25 0.505636233521702
			10.3 0.510719778146809
			10.35 0.515837728272666
			10.4 0.520977942198593
			10.45 0.52613539510862
			10.5 0.531332268077997
			10.55 0.536546298070923
			10.6 0.541782740378315
			10.65 0.547053414926425
			10.7 0.552341242701075
			10.75 0.557656653631523
			10.8 0.563001112072904
			10.85 0.568362720078723
			10.9 0.573757079754645
			10.95 0.579175305105974
			11 0.584610676488459
			11.05 0.590083965878176
			11.1 0.595575941821821
			11.15 0.601088689182844
			11.2 0.606637261256845
			11.25 0.612202972106714
			11.3 0.617794622117357
			11.35 0.623416917157501
			11.4 0.62905634782718
			11.45 0.634726883370427
			11.5 0.640422886754576
			11.55 0.646136022727179
			11.6 0.65188542738
			11.65 0.657655125031878
			11.7 0.663443958287479
			11.75 0.669270210328215
			11.8 0.675113588690818
			11.85 0.680981267642239
			11.9 0.686881190053907
			11.95 0.69279823606496
			12 0.698744745866744
			12.05 0.704718325970183
			12.1 0.710709027036183
			12.15 0.716734353419064
			12.2 0.722781578987253
			12.25 0.728846308480976
			12.3 0.734950052203987
			12.35 0.741070911439863
			12.4 0.747214437122993
			12.45 0.753391805500792
			12.5 0.759586287019077
			12.55 0.765808595933894
			12.6 0.772059577900821
			12.65 0.778327670708054
			12.7 0.784628750376776
			12.75 0.790953335244322
			12.8 0.797295028721617
			12.85 0.803674867122948
			12.9 0.810073044563044
			12.95 0.816492257959342
			13 0.822946913996398
			13.05 0.829418674025464
			13.1 0.835916628930692
			13.15 0.842444859921373
			13.2 0.848990192885249
			13.25 0.855566878325988
			13.3 0.862168674872875
			13.35 0.868787571432602
			13.4 0.875442976820462
			13.45 0.882118329829984
			13.5 0.888813091336215
			13.55 0.895544896062167
			13.6 0.902293796731658
			13.65 0.909067262985739
			13.7 0.915872608629357
			13.75 0.922695048434946
			13.8 0.929547209735418
			13.85 0.936426087990494
			13.9 0.943322058675491
			13.95 0.950252905647893
			14 0.957205308466172
			14.05 0.964175494857311
			14.1 0.971184325612415
			14.15 0.978210245193064
			14.2 0.985259103776033
			14.25 0.992341445310179
			14.3 0.999440874089859
			14.35 1.0065683962459
			14.4 1.01372424118155
			14.45 1.02089717182478
			14.5 1.02810334921466
			14.55 1.03533269039458
			14.6 1.04257911578496
			14.65 1.04986394033703
			14.7 1.05716677081576
			14.75 1.06449091600255
			14.8 1.07185014794607
			14.85 1.07922646098168
			14.9 1.08662924170025
			14.95 1.09406195102611
			15 1.10151174007238
			15.05 1.10899314887173
			15.1 1.11649932918694
			15.15 1.1240225878859
			15.2 1.13158261754548
			15.25 1.13916226263933
			15.3 1.14676160009077
			15.35 1.15439762833448
			15.4 1.16205073217174
			15.45 1.16972868006429
			15.5 1.17743816241357
			15.55 1.18516471912794
			15.6 1.1929212707769
			15.65 1.20070420149806
			15.7 1.20850420538604
			15.75 1.21633935430647
			15.8 1.22419572782354
			15.85 1.23207017300804
			15.9 1.23998291323682
			15.95 1.24791272412571
			16 1.25586575721119
			16.05 1.26385193063912
			16.1 1.27185517362252
			16.15 1.27988678858927
			16.2 1.28794639005415
			16.25 1.29602305999604
			16.3 1.30413325099798
			16.35 1.31226627547485
			16.4 1.32041636737571
			16.45 1.32860512873375
			16.5 1.33681157133004
			16.55 1.34503961578697
			16.6 1.35330240651785
			16.65 1.36158226246885
			16.7 1.36988886906283
			16.75 1.37822506948119
			16.8 1.38657833414567
			16.85 1.39496349758822
			16.9 1.40337310314992
			16.95 1.41179977200585
			17 1.42026348715484
			17.05 1.42874649343149
			17.1 1.43724948254957
			17.15 1.44578882392622
			17.2 1.45434522660148
			17.25 1.46292675997527
			17.3 1.47153949442514
			17.35 1.48016928929092
			17.4 1.48882936212092
			17.45 1.49751548552113
			17.5 1.50621866847407
			17.55 1.51495727608939
			17.6 1.5237167844189
			17.65 1.53249465771419
			17.7 1.54131048931058
			17.75 1.55014337864687
			17.8 1.55899977995228
			17.85 1.56788898953066
			17.9 1.57679525604654
			17.95 1.58573018099304
			18 1.59469276480137
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.00310819831767896
			-0.565 0.00287304374837512
			-0.58 0.00265801456481939
			-0.595 0.00244963544047068
			-0.61 0.00224897625753889
			-0.625 0.00206371373644971
			-0.64 0.00188522025308083
			-0.655 0.00171917782503175
			-0.67 0.00156146262745172
			-0.685 0.00140719738733117
			-0.7 0.00127156933171881
			-0.715 0.00113873983202001
			-0.73 0.00101434634659036
			-0.745 0.000900341945612461
			-0.76 0.00078908476189109
			-0.775 0.000692366249456078
			-0.79 0.000599643040604235
			-0.805 0.000511558540913819
			-0.82 0.000436388464787721
			-0.835 0.000363183967630225
			-0.85 0.000299910032642411
			-0.865 0.0002431314279059
			-0.88 0.000187353015260623
			-0.895 0.000147247449274277
			-0.91 0.000107727641313745
			-0.925 7.45804005972942e-05
			-0.94 5.05530553500651e-05
			-0.955 2.70204385782165e-05
			-0.97 1.54424095791469e-05
			-0.985 6.92173635630067e-06
			-1 1.30668322515549e-06
			-1.015 7.4420028734546e-06
			-1.03 1.35773225217536e-05
			-1.045 2.80220019426958e-05
			-1.06 4.82698977626844e-05
			-1.075 6.85177935826711e-05
			-1.09 0.000102147609083373
			-1.105 0.000136021620198681
			-1.12 0.00017484671599504
			-1.135 0.000221910726143356
			-1.15 0.000268974736291546
			-1.165 0.000325875608435386
			-1.18 0.000385737130014324
			-1.195 0.00044761369920514
			-1.21 0.000519918241151409
			-1.225 0.00059222278309768
			-1.24 0.000671257694302396
			-1.255 0.000767480235600145
			-1.27 0.000852244775392347
			-1.285 0.000937009315184571
			-1.3 0.0010349038592017
			-1.315 0.00114307339489712
			-1.33 0.00125124293059272
			-1.345 0.00135941246628829
			-1.36 0.00146758200198389
			-1.375 0.00158343250496994
			-1.39 0.00171403046515361
			-1.405 0.0018446284253372
			-1.42 0.00197522638552084
			-1.435 0.00210582434570447
			-1.45 0.00223910017851647
			-1.465 0.00239130434259115
			-1.48 0.00254350850666583
			-1.495 0.00269571267074052
			-1.51 0.00284791683481522
			-1.525 0.00300012099888984
			-1.54 0.00317125504556502
			-1.555 0.00334436663761761
			-1.57 0.00351747822967087
			-1.585 0.00369058982172202
			-1.6 0.00386370141377322
			-1.615 0.00405076272035969
			-1.63 0.00424418287117871
			-1.645 0.00443760302199783
			-1.66 0.00463102317281706
			-1.675 0.00482444332363615
			-1.69 0.00502713303436514
			-1.705 0.00524034459929175
			-1.72 0.00545355616422406
			-1.735 0.00566676772915772
			-1.75 0.00587997929409007
			-1.8 0.00664064759216656
			-1.85 0.00742905090870892
			-1.9 0.00826738990024793
			-1.95 0.00914565140931882
			-2 0.0100507716196718
			-2.05 0.011012104553826
			-2.1 0.0120042414106857
			-2.15 0.0130256537513345
			-2.2 0.0141032038699839
			-2.25 0.0152062260325216
			-2.3 0.0163454510850627
			-2.35 0.0175319169124248
			-2.4 0.0187433846558064
			-2.45 0.019997799016287
			-2.5 0.0212910932717189
			-2.55 0.0226089904441648
			-2.6 0.0239764478527106
			-2.65 0.0253748276207735
			-2.7 0.0267981201025105
			-2.75 0.0282761915009611
			-2.8 0.0297781868812257
			-2.85 0.0313119673413217
			-2.9 0.0328926479350977
			-2.95 0.0344967256108198
			-3 0.0361395180701911
			-3.05 0.0378040090370096
			-3.1 0.0394518247250331
			-3.15 0.0410714993387498
			-3.2 0.0426673014960688
			-3.25 0.0442474981077648
			-3.3 0.0458309633046377
			-3.35 0.0474147566940707
			-3.4 0.0490042552048293
			-3.45 0.0506158118191508
			-3.5 0.0522371924985963
			-3.55 0.0538786070335957
			-3.6 0.0555461320754315
			-3.65 0.0572282490906609
			-3.7 0.0589402790357925
			-3.75 0.0606767118039249
			-3.8 0.0624298376914838
			-3.85 0.0642203148559241
			-3.9 0.0660310870585616
			-3.95 0.0678619091079584
			-4 0.0697312762673633
			-4.05 0.0716184283974816
			-4.1 0.0735313543124117
			-4.15 0.0754776037303749
			-4.2 0.0774417454023855
			-4.25 0.079437128514849
			-4.3 0.0814604142902948
			-4.35 0.08350159618726
			-4.4 0.0855793625190712
			-4.45 0.0876795754609768
			-4.5 0.0897984555897108
			-4.55 0.0919575931320477
			-4.6 0.0941345423498574
			-4.65 0.0963354815114334
			-4.7 0.0985711919122842
			-4.75 0.100824671819873
			-4.8 0.103107433687685
			-4.85 0.105419517532366
			-4.9 0.107749330226753
			-4.95 0.110113693080218
			-5 0.11250196374938
			-5.05 0.114907925168191
			-5.1 0.117353685416108
			-5.15 0.119817970706545
			-5.2 0.122304358851218
			-5.25 0.12482688297566
			-5.3 0.127367024479769
			-5.35 0.129934537114059
			-5.4 0.132532801497135
			-5.45 0.135148653416863
			-5.5 0.137797127894393
			-5.55 0.140470996058711
			-5.6 0.143162423976246
			-5.65 0.145891711186622
			-5.7 0.148641057079478
			-5.75 0.151410698568441
			-5.8 0.154217899745926
			-5.85 0.157042606717152
			-5.9 0.159892859532391
			-5.95 0.162775335789954
			-6 0.165675295686462
			-6.05 0.168606038605178
			-6.1 0.171563688094354
			-6.15 0.174538800459287
			-6.2 0.1775499214659
			-6.25 0.180582649434342
			-6.3 0.18363392010457
			-6.35 0.186724216174355
			-6.4 0.189831934325802
			-6.45 0.192963430365296
			-6.5 0.196128651101034
			-6.55 0.199311277025352
			-6.6 0.202522905693469
			-6.65 0.205762973090392
			-6.7 0.209020429754694
			-6.75 0.212312104781373
			-6.8 0.215626945826565
			-6.85 0.218959161119827
			-6.9 0.222330802117326
			-6.95 0.225720348375479
			-7 0.229131943906604
			-7.05 0.232578786640056
			-7.1 0.236042973881031
			-7.15 0.239534424702587
			-7.2 0.243055860533035
			-7.25000000000001 0.246594628396198
			-7.30000000000001 0.25016586666085
			-7.35 0.253761838141551
			-7.4 0.257375129832827
			-7.45 0.261026091978487
			-7.50000000000001 0.264696544998025
			-7.55000000000001 0.268387346489898
			-7.6 0.27211493341219
			-7.65000000000001 0.275859816942861
			-7.70000000000001 0.27963025424423
			-7.75000000000001 0.283432233460466
			-7.80000000000001 0.287251499329698
			-7.85 0.29110151812225
			-7.90000000000001 0.294977843623239
			-7.95000000000001 0.29887144630571
			-8.00000000000001 0.302800995466443
			-8.05000000000001 0.306751623730364
			-8.1 0.310720919834716
			-8.15000000000001 0.314728551513955
			-8.20000000000001 0.318753441331356
			-8.25000000000001 0.322802196579295
			-8.30000000000001 0.326884058826178
			-8.35 0.330983171140041
			-8.40000000000001 0.33511134137144
			-8.45000000000001 0.339267396768616
			-8.50000000000001 0.343440694527954
			-8.55000000000001 0.347648238013583
			-8.6 0.351878451036332
			-8.65000000000001 0.356125899061777
			-8.70000000000001 0.360412776328109
			-8.75000000000001 0.364717113219571
			-8.80000000000001 0.369043643234526
			-8.85000000000001 0.373404851749642
			-8.90000000000001 0.377783280406165
			-8.95000000000001 0.382189088875453
			-9.00000000000001 0.386624364951191
			-9.05000000000001 0.391076854816776
			-9.10000000000001 0.395561907237413
			-9.15000000000001 0.400071221500847
			-9.20000000000001 0.40459774346982
			-9.25000000000001 0.409162007093252
			-9.30000000000001 0.41374533154606
			-9.35000000000001 0.418349189006173
			-9.40000000000001 0.422989301588284
			-9.45000000000001 0.427646609522913
			-9.50000000000001 0.432329632099318
			-9.55000000000001 0.437043707966154
			-9.60000000000001 0.441774973888047
			-9.65000000000001 0.446537132727262
			-9.70000000000001 0.451325147315426
			-9.75000000000001 0.45613034687117
			-9.80000000000001 0.460971614504709
			-9.85000000000001 0.465833544335685
			-9.90000000000001 0.470714356474458
			-9.95000000000001 0.475633004503383
			-10 0.480568827121015
			-10.05 0.48552870925926
			-10.1 0.490521233047109
			-10.15 0.495530926959417
			-10.2 0.50056985472406
			-10.25 0.505636233521702
			-10.3 0.510719778146809
			-10.35 0.515837728272666
			-10.4 0.520977942198593
			-10.45 0.52613539510862
			-10.5 0.531332268077997
			-10.55 0.536546298070923
			-10.6 0.541782740378315
			-10.65 0.547053414926425
			-10.7 0.552341242701075
			-10.75 0.557656653631523
			-10.8 0.563001112072904
			-10.85 0.568362720078723
			-10.9 0.573757079754645
			-10.95 0.579175305105974
			-11 0.584610676488459
			-11.05 0.590083965878176
			-11.1 0.595575941821821
			-11.15 0.601088689182844
			-11.2 0.606637261256845
			-11.25 0.612202972106714
			-11.3 0.617794622117357
			-11.35 0.623416917157501
			-11.4 0.62905634782718
			-11.45 0.634726883370427
			-11.5 0.640422886754576
			-11.55 0.646136022727179
			-11.6 0.65188542738
			-11.65 0.657655125031878
			-11.7 0.663443958287479
			-11.75 0.669270210328215
			-11.8 0.675113588690818
			-11.85 0.680981267642239
			-11.9 0.686881190053907
			-11.95 0.69279823606496
			-12 0.698744745866744
			-12.05 0.704718325970183
			-12.1 0.710709027036183
			-12.15 0.716734353419064
			-12.2 0.722781578987253
			-12.25 0.728846308480976
			-12.3 0.734950052203987
			-12.35 0.741070911439863
			-12.4 0.747214437122993
			-12.45 0.753391805500792
			-12.5 0.759586287019077
			-12.55 0.765808595933894
			-12.6 0.772059577900821
			-12.65 0.778327670708054
			-12.7 0.784628750376776
			-12.75 0.790953335244322
			-12.8 0.797295028721617
			-12.85 0.803674867122948
			-12.9 0.810073044563044
			-12.95 0.816492257959342
			-13 0.822946913996398
			-13.05 0.829418674025464
			-13.1 0.835916628930692
			-13.15 0.842444859921373
			-13.2 0.848990192885249
			-13.25 0.855566878325988
			-13.3 0.862168674872875
			-13.35 0.868787571432602
			-13.4 0.875442976820462
			-13.45 0.882118329829984
			-13.5 0.888813091336215
			-13.55 0.895544896062167
			-13.6 0.902293796731658
			-13.65 0.909067262985739
			-13.7 0.915872608629357
			-13.75 0.922695048434946
			-13.8 0.929547209735418
			-13.85 0.936426087990494
			-13.9 0.943322058675491
			-13.95 0.950252905647893
			-14 0.957205308466172
			-14.05 0.964175494857311
			-14.1 0.971184325612415
			-14.15 0.978210245193064
			-14.2 0.985259103776033
			-14.25 0.992341445310179
			-14.3 0.999440874089859
			-14.35 1.0065683962459
			-14.4 1.01372424118155
			-14.45 1.02089717182478
			-14.5 1.02810334921466
			-14.55 1.03533269039458
			-14.6 1.04257911578496
			-14.65 1.04986394033703
			-14.7 1.05716677081576
			-14.75 1.06449091600255
			-14.8 1.07185014794607
			-14.85 1.07922646098168
			-14.9 1.08662924170025
			-14.95 1.09406195102611
			-15 1.10151174007238
			-15.05 1.10899314887173
			-15.1 1.11649932918694
			-15.15 1.1240225878859
			-15.2 1.13158261754548
			-15.25 1.13916226263933
			-15.3 1.14676160009077
			-15.35 1.15439762833448
			-15.4 1.16205073217174
			-15.45 1.16972868006429
			-15.5 1.17743816241357
			-15.55 1.18516471912794
			-15.6 1.1929212707769
			-15.65 1.20070420149806
			-15.7 1.20850420538604
			-15.75 1.21633935430647
			-15.8 1.22419572782354
			-15.85 1.23207017300804
			-15.9 1.23998291323682
			-15.95 1.24791272412571
			-16 1.25586575721119
			-16.05 1.26385193063912
			-16.1 1.27185517362252
			-16.15 1.27988678858927
			-16.2 1.28794639005415
			-16.25 1.29602305999604
			-16.3 1.30413325099798
			-16.35 1.31226627547485
			-16.4 1.32041636737571
			-16.45 1.32860512873375
			-16.5 1.33681157133004
			-16.55 1.34503961578697
			-16.6 1.35330240651785
			-16.65 1.36158226246885
			-16.7 1.36988886906283
			-16.75 1.37822506948119
			-16.8 1.38657833414567
			-16.85 1.39496349758822
			-16.9 1.40337310314992
			-16.95 1.41179977200585
			-17 1.42026348715484
			-17.05 1.42874649343149
			-17.1 1.43724948254957
			-17.15 1.44578882392622
			-17.2 1.45434522660148
			-17.25 1.46292675997527
			-17.3 1.47153949442514
			-17.35 1.48016928929092
			-17.4 1.48882936212092
			-17.45 1.49751548552113
			-17.5 1.50621866847407
			-17.55 1.51495727608939
			-17.6 1.5237167844189
			-17.65 1.53249465771419
			-17.7 1.54131048931058
			-17.75 1.55014337864687
			-17.8 1.55899977995228
			-17.85 1.56788898953066
			-17.9 1.57679525604654
			-17.95 1.58573018099304
			-18 1.59469276480137
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.00272105718999343
			0.565 0.00251519225919916
			0.58 0.00232694600005757
			0.595 0.00214452150309786
			0.61 0.00196885539152807
			0.625 0.00180666821313001
			0.64 0.00165040695607788
			0.655 0.00150504591520817
			0.67 0.00136697490799293
			0.685 0.00123192414935626
			0.7 0.00111318922379186
			0.715 0.00099690428047183
			0.73 0.000888004605058105
			0.745 0.000788200003399523
			0.76 0.000690800439806185
			0.775 0.000606128685700218
			0.79 0.00052495460080019
			0.805 0.000447841451408875
			0.82 0.00038203417168943
			0.835 0.000317947648574737
			0.85 0.000262554788100334
			0.865 0.000212848233091554
			0.88 0.000164017291413407
			0.895 0.000128907067569032
			0.91 9.43096427566053e-05
			0.925 6.52910511286405e-05
			0.94 4.42564278972428e-05
			0.955 2.36549123177104e-05
			0.97 1.351898280666e-05
			0.985 6.05960062859196e-06
			1 1.14392951213767e-06
			1.015 6.51506543578607e-06
			1.03 1.18862013594344e-05
			1.045 2.45317261227853e-05
			1.06 4.22576486257701e-05
			1.075 5.99835711286225e-05
			1.09 8.94246305186779e-05
			1.105 0.000119079469778804
			1.12 0.000153068712185653
			1.135 0.000194270672329513
			1.15 0.000235472632473342
			1.165 0.000285286225892715
			1.18 0.000337691705545967
			1.195 0.000391861248889488
			1.21 0.000455159910565291
			1.225 0.000518458572241204
			1.24 0.000587649303144941
			1.255 0.0006718868617163
			1.27 0.000746093568265925
			1.285 0.000820300274815574
			1.3 0.000906001580084257
			1.315 0.00100069807714119
			1.33 0.00109539457419824
			1.345 0.00119009107125524
			1.36 0.00128478756831223
			1.375 0.00138620833104845
			1.39 0.00150053968388875
			1.405 0.00161487103672904
			1.42 0.00172920238956928
			1.435 0.0018435337424095
			1.45 0.00196020942589548
			1.465 0.00209345582547265
			1.48 0.00222670222504979
			1.495 0.00235994862462689
			1.51 0.00249319502420398
			1.525 0.00262644142378098
			1.54 0.00277625989756123
			1.555 0.00292780960387931
			1.57 0.00307935931019901
			1.585 0.0032309090165169
			1.6 0.00338245872283485
			1.615 0.00354622063929997
			1.63 0.00371554937520534
			1.645 0.0038848781111108
			1.66 0.00405420684701633
			1.675 0.00422353558292181
			1.69 0.0044009793102348
			1.705 0.00458763434393501
			1.72 0.00477428937764019
			1.735 0.00496094441134652
			1.75 0.00514759944505168
			1.8 0.00581352282899656
			1.85 0.00650372670076682
			1.9 0.00723764651778881
			1.95 0.00800651630977052
			2 0.00879889942193577
			2.05 0.00964049369138088
			2.1 0.01050905510603
			2.15 0.0114032456014249
			2.2 0.0123465816431608
			2.25 0.0133122170625684
			2.3 0.0143095461269999
			2.35 0.0153482318993532
			2.4 0.0164088054782088
			2.45 0.0175069764653691
			2.5 0.0186391846685916
			2.55 0.0197929313765678
			2.6 0.020990065353627
			2.65 0.0222142701608247
			2.7 0.0234602846827637
			2.75 0.0247542551424997
			2.8 0.0260691697364489
			2.85 0.0274119104248652
			2.9 0.0287957096085597
			2.95 0.030200238996063
			3 0.031638507564059
			3.05 0.0331111696511807
			3.1 0.0346043745108775
			3.15 0.0361371524552273
			3.2 0.0376966627927376
			3.25 0.0392696743992114
			3.3 0.0408531395960839
			3.35 0.0424369329855172
			3.4 0.0440264314962757
			3.45 0.0456379881106019
			3.5 0.0472593687900471
			3.55 0.0489007833250429
			3.6 0.0505683083668777
			3.65 0.0522504253821071
			3.7 0.0539624553272551
			3.75 0.0556988880953764
			3.8 0.0574520139829287
			3.85 0.0592424911473708
			3.9 0.061053263350008
			3.95 0.0628840853994045
			4 0.064753452558806
			4.05 0.0666406046889281
			4.1 0.0685535306038583
			4.15 0.0704997800218213
			4.2 0.0724639216938592
			4.25 0.0744593048062946
			4.3 0.0764825905819014
			4.35 0.0785237724787055
			4.4 0.0806015388105183
			4.45 0.0827017517524235
			4.5 0.0848206318811583
			4.55 0.0869797694234956
			4.6 0.0891567186413043
			4.65 0.091357657802876
			4.7 0.0935933682037342
			4.75 0.0958468481112919
			4.8 0.0981296099791293
			4.85 0.100441693823809
			4.9 0.102771506518204
			4.95 0.10513586937167
			5 0.107524140040826
			5.05 0.109930101459633
			5.1 0.112375861707558
			5.15 0.114840146997992
			5.2 0.11732653514264
			5.25 0.119849059267092
			5.3 0.122389200771215
			5.35 0.124956713405505
			5.4 0.127554977788582
			5.45 0.13017082970831
			5.5 0.132819304185841
			5.55 0.135493172350158
			5.6 0.138184600267694
			5.65 0.14091388747807
			5.7 0.143663233370926
			5.75 0.146432874859888
			5.8 0.149240076037375
			5.85 0.152064783008599
			5.9 0.154915035823838
			5.95 0.157797512081399
			6 0.160697471977914
			6.05 0.163628214896611
			6.1 0.166585864385802
			6.15 0.169560976750729
			6.2 0.172572097757349
			6.25 0.17560482572579
			6.3 0.178656096396017
			6.35 0.181746392465804
			6.4 0.184854110617247
			6.45 0.187985606656737
			6.5 0.191150827392481
			6.55 0.194333453316798
			6.6 0.197545081984917
			6.65 0.200785149381837
			6.7 0.204042606046139
			6.75 0.207334281072801
			6.8 0.210649122118008
			6.85 0.213981337411255
			6.9 0.217352978408765
			6.95 0.220742524666927
			7 0.224154120198054
			7.05 0.227600962931503
			7.1 0.231065150172481
			7.15 0.234556600994033
			7.2 0.23807803682448
			7.25000000000001 0.241616804687642
			7.30000000000001 0.245188042952292
			7.35 0.248784014432984
			7.4 0.252397306124272
			7.45 0.256048268269929
			7.50000000000001 0.259718721289471
			7.55000000000001 0.263409522781347
			7.6 0.267137109703635
			7.65000000000001 0.270881993234307
			7.70000000000001 0.274652430535677
			7.75000000000001 0.278454409751946
			7.80000000000001 0.282273675621143
			7.85 0.286123694413696
			7.90000000000001 0.290000019914685
			7.95000000000001 0.293893622597156
			8.00000000000001 0.297823171757889
			8.05000000000001 0.301773800021783
			8.1 0.305743096126162
			8.15000000000001 0.309750727805405
			8.20000000000001 0.313775617622801
			8.25000000000001 0.317824372870744
			8.30000000000001 0.321906235117607
			8.35 0.326005347431483
			8.40000000000001 0.330133517662885
			8.45000000000001 0.334289573060065
			8.50000000000001 0.338462870819403
			8.55000000000001 0.342670414305028
			8.6 0.346900627327774
			8.65000000000001 0.351148075353227
			8.70000000000001 0.355434952619554
			8.75000000000001 0.359739289511006
			8.80000000000001 0.364065819525972
			8.85000000000001 0.368427028041087
			8.90000000000001 0.37280545669761
			8.95000000000001 0.377211265166901
			9.00000000000001 0.381646541242639
			9.05000000000001 0.386099031108229
			9.10000000000001 0.390584083528859
			9.15000000000001 0.395093397792292
			9.20000000000001 0.399619919761255
			9.25000000000001 0.40418418338468
			9.30000000000001 0.408767507837509
			9.35000000000001 0.413371365297619
			9.40000000000001 0.418011477879731
			9.45000000000001 0.422668785814358
			9.50000000000001 0.427351808390763
			9.55000000000001 0.432065884257599
			9.60000000000001 0.436797150179495
			9.65000000000001 0.441559309018707
			9.70000000000001 0.446347323606872
			9.75000000000001 0.451152523162633
			9.80000000000001 0.455993790796148
			9.85000000000001 0.46085572062713
			9.90000000000001 0.465736532765923
			9.95000000000001 0.470655180794829
			10 0.47559100341246
			10.05 0.480550885550704
			10.1 0.485543409338555
			10.15 0.490553103250863
			10.2 0.495592031015493
			10.25 0.500658409813148
			10.3 0.505741954438255
			10.35 0.510859904564111
			10.4 0.516000118490038
			10.45 0.521157571400048
			10.5 0.526354444369445
			10.55 0.531568474362368
			10.6 0.53680491666976
			10.65 0.54207559121787
			10.7 0.547363418992517
			10.75 0.552678829922968
			10.8 0.558023288364349
			10.85 0.563384896370175
			10.9 0.568779256046095
			10.95 0.574197481397419
			11 0.579632852779904
			11.05 0.585106142169649
			11.1 0.590598118113264
			11.15 0.59611086547429
			11.2 0.60165943754827
			11.25 0.607225148398165
			11.3 0.612816798408803
			11.35 0.618439093448947
			11.4 0.624078524118625
			11.45 0.629749059661906
			11.5 0.635445063046024
			11.55 0.641158199018625
			11.6 0.646907603671429
			11.65 0.652677301323325
			11.7 0.658466134578872
			11.75 0.664292386619634
			11.8 0.670135764982266
			11.85 0.676003443933684
			11.9 0.681903366345352
			11.95 0.687820412355797
			12 0.69376692215819
			12.05 0.699740502261631
			12.1 0.705731203327631
			12.15 0.711756529710793
			12.2 0.717803755278716
			12.25 0.723868484772441
			12.3 0.729972228495433
			12.35 0.736093087731307
			12.4 0.742236613414439
			12.45 0.748413981792261
			12.5 0.754608463310522
			12.55 0.760830772225339
			12.6 0.767081754192264
			12.65 0.7733498469995
			12.7 0.779650926668222
			12.75 0.785975511535767
			12.8 0.79231720501304
			12.85 0.798697043414398
			12.9 0.80509522085449
			12.95 0.811514434250787
			13 0.817969090287843
			13.05 0.82444085031691
			13.1 0.830938805222137
			13.15 0.837467036212819
			13.2 0.844012369176698
			13.25 0.850589054617433
			13.3 0.857190851164322
			13.35 0.863809747724047
			13.4 0.870465153111921
			13.45 0.877140506121429
			13.5 0.883835267627661
			13.55 0.890567072353613
			13.6 0.897315973023104
			13.65 0.904089439277191
			13.7 0.910894784920803
			13.75 0.917717224726391
			13.8 0.924569386026863
			13.85 0.931448264281939
			13.9 0.938344234966936
			13.95 0.94527508193934
			14 0.952227484757635
			14.05 0.959197671148757
			14.1 0.966206501903861
			14.15 0.973232421484509
			14.2 0.980281280067483
			14.25 0.987363621601653
			14.3 0.994463050381303
			14.35 1.00159057253735
			14.4 1.00874641747299
			14.45 1.01591934811622
			14.5 1.02312552550611
			14.55 1.03035486668602
			14.6 1.03760129207641
			14.65 1.04488611662848
			14.7 1.05218894710721
			14.75 1.059513092294
			14.8 1.06687232423752
			14.85 1.07424863727313
			14.9 1.0816514179917
			14.95 1.08908412731755
			15 1.09653391636383
			15.05 1.10401532516318
			15.1 1.11152150547839
			15.15 1.1190447641774
			15.2 1.12660479383693
			15.25 1.13418443893079
			15.3 1.14178377638221
			15.35 1.14941980462592
			15.4 1.15707290846318
			15.45 1.16475085635566
			15.5 1.17246033870502
			15.55 1.18018689541938
			15.6 1.18794344706834
			15.65 1.19572637778959
			15.7 1.20352638167748
			15.75 1.21136153059791
			15.8 1.21921790411498
			15.85 1.22709234929948
			15.9 1.23500508952824
			15.95 1.24293490041716
			16 1.25088793350265
			16.05 1.25887410693057
			16.1 1.26687734991396
			16.15 1.27490896488072
			16.2 1.28296856634559
			16.25 1.2910452362875
			16.3 1.29915542728943
			16.35 1.3072884517663
			16.4 1.31543854366717
			16.45 1.32362730502521
			16.5 1.3318337476215
			16.55 1.34006179207842
			16.6 1.34832458280931
			16.65 1.35660443876031
			16.7 1.36491104535426
			16.75 1.37324724577266
			16.8 1.38160051043714
			16.85 1.38998567387968
			16.9 1.39839527944138
			16.95 1.40682194829731
			17 1.41528566344629
			17.05 1.42376866972295
			17.1 1.43227165884103
			17.15 1.44081100021768
			17.2 1.44936740289294
			17.25 1.45794893626674
			17.3 1.46656167071659
			17.35 1.47519146558238
			17.4 1.48385153841238
			17.45 1.49253766181259
			17.5 1.50124084476553
			17.55 1.50997945238084
			17.6 1.51873896071036
			17.65 1.52751683400565
			17.7 1.53633266560204
			17.75 1.54516555493833
			17.8 1.55402195624374
			17.85 1.56291116582212
			17.9 1.571817432338
			17.95 1.58075235728449
			18 1.58971494109283
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.00272105718999343
			-0.565 0.00251519225919916
			-0.58 0.00232694600005757
			-0.595 0.00214452150309786
			-0.61 0.00196885539152807
			-0.625 0.00180666821313001
			-0.64 0.00165040695607788
			-0.655 0.00150504591520817
			-0.67 0.00136697490799293
			-0.685 0.00123192414935626
			-0.7 0.00111318922379186
			-0.715 0.00099690428047183
			-0.73 0.000888004605058105
			-0.745 0.000788200003399523
			-0.76 0.000690800439806185
			-0.775 0.000606128685700218
			-0.79 0.00052495460080019
			-0.805 0.000447841451408875
			-0.82 0.00038203417168943
			-0.835 0.000317947648574737
			-0.85 0.000262554788100334
			-0.865 0.000212848233091554
			-0.88 0.000164017291413407
			-0.895 0.000128907067569032
			-0.91 9.43096427566053e-05
			-0.925 6.52910511286405e-05
			-0.94 4.42564278972428e-05
			-0.955 2.36549123177104e-05
			-0.97 1.351898280666e-05
			-0.985 6.05960062859196e-06
			-1 1.14392951213767e-06
			-1.015 6.51506543578607e-06
			-1.03 1.18862013594344e-05
			-1.045 2.45317261227853e-05
			-1.06 4.22576486257701e-05
			-1.075 5.99835711286225e-05
			-1.09 8.94246305186779e-05
			-1.105 0.000119079469778804
			-1.12 0.000153068712185653
			-1.135 0.000194270672329513
			-1.15 0.000235472632473342
			-1.165 0.000285286225892715
			-1.18 0.000337691705545967
			-1.195 0.000391861248889488
			-1.21 0.000455159910565291
			-1.225 0.000518458572241204
			-1.24 0.000587649303144941
			-1.255 0.0006718868617163
			-1.27 0.000746093568265925
			-1.285 0.000820300274815574
			-1.3 0.000906001580084257
			-1.315 0.00100069807714119
			-1.33 0.00109539457419824
			-1.345 0.00119009107125524
			-1.36 0.00128478756831223
			-1.375 0.00138620833104845
			-1.39 0.00150053968388875
			-1.405 0.00161487103672904
			-1.42 0.00172920238956928
			-1.435 0.0018435337424095
			-1.45 0.00196020942589548
			-1.465 0.00209345582547265
			-1.48 0.00222670222504979
			-1.495 0.00235994862462689
			-1.51 0.00249319502420398
			-1.525 0.00262644142378098
			-1.54 0.00277625989756123
			-1.555 0.00292780960387931
			-1.57 0.00307935931019901
			-1.585 0.0032309090165169
			-1.6 0.00338245872283485
			-1.615 0.00354622063929997
			-1.63 0.00371554937520534
			-1.645 0.0038848781111108
			-1.66 0.00405420684701633
			-1.675 0.00422353558292181
			-1.69 0.0044009793102348
			-1.705 0.00458763434393501
			-1.72 0.00477428937764019
			-1.735 0.00496094441134652
			-1.75 0.00514759944505168
			-1.8 0.00581352282899656
			-1.85 0.00650372670076682
			-1.9 0.00723764651778881
			-1.95 0.00800651630977052
			-2 0.00879889942193577
			-2.05 0.00964049369138088
			-2.1 0.01050905510603
			-2.15 0.0114032456014249
			-2.2 0.0123465816431608
			-2.25 0.0133122170625684
			-2.3 0.0143095461269999
			-2.35 0.0153482318993532
			-2.4 0.0164088054782088
			-2.45 0.0175069764653691
			-2.5 0.0186391846685916
			-2.55 0.0197929313765678
			-2.6 0.020990065353627
			-2.65 0.0222142701608247
			-2.7 0.0234602846827637
			-2.75 0.0247542551424997
			-2.8 0.0260691697364489
			-2.85 0.0274119104248652
			-2.9 0.0287957096085597
			-2.95 0.030200238996063
			-3 0.031638507564059
			-3.05 0.0331111696511807
			-3.1 0.0346043745108775
			-3.15 0.0361371524552273
			-3.2 0.0376966627927376
			-3.25 0.0392696743992114
			-3.3 0.0408531395960839
			-3.35 0.0424369329855172
			-3.4 0.0440264314962757
			-3.45 0.0456379881106019
			-3.5 0.0472593687900471
			-3.55 0.0489007833250429
			-3.6 0.0505683083668777
			-3.65 0.0522504253821071
			-3.7 0.0539624553272551
			-3.75 0.0556988880953764
			-3.8 0.0574520139829287
			-3.85 0.0592424911473708
			-3.9 0.061053263350008
			-3.95 0.0628840853994045
			-4 0.064753452558806
			-4.05 0.0666406046889281
			-4.1 0.0685535306038583
			-4.15 0.0704997800218213
			-4.2 0.0724639216938592
			-4.25 0.0744593048062946
			-4.3 0.0764825905819014
			-4.35 0.0785237724787055
			-4.4 0.0806015388105183
			-4.45 0.0827017517524235
			-4.5 0.0848206318811583
			-4.55 0.0869797694234956
			-4.6 0.0891567186413043
			-4.65 0.091357657802876
			-4.7 0.0935933682037342
			-4.75 0.0958468481112919
			-4.8 0.0981296099791293
			-4.85 0.100441693823809
			-4.9 0.102771506518204
			-4.95 0.10513586937167
			-5 0.107524140040826
			-5.05 0.109930101459633
			-5.1 0.112375861707558
			-5.15 0.114840146997992
			-5.2 0.11732653514264
			-5.25 0.119849059267092
			-5.3 0.122389200771215
			-5.35 0.124956713405505
			-5.4 0.127554977788582
			-5.45 0.13017082970831
			-5.5 0.132819304185841
			-5.55 0.135493172350158
			-5.6 0.138184600267694
			-5.65 0.14091388747807
			-5.7 0.143663233370926
			-5.75 0.146432874859888
			-5.8 0.149240076037375
			-5.85 0.152064783008599
			-5.9 0.154915035823838
			-5.95 0.157797512081399
			-6 0.160697471977914
			-6.05 0.163628214896611
			-6.1 0.166585864385802
			-6.15 0.169560976750729
			-6.2 0.172572097757349
			-6.25 0.17560482572579
			-6.3 0.178656096396017
			-6.35 0.181746392465804
			-6.4 0.184854110617247
			-6.45 0.187985606656737
			-6.5 0.191150827392481
			-6.55 0.194333453316798
			-6.6 0.197545081984917
			-6.65 0.200785149381837
			-6.7 0.204042606046139
			-6.75 0.207334281072801
			-6.8 0.210649122118008
			-6.85 0.213981337411255
			-6.9 0.217352978408765
			-6.95 0.220742524666927
			-7 0.224154120198054
			-7.05 0.227600962931503
			-7.1 0.231065150172481
			-7.15 0.234556600994033
			-7.2 0.23807803682448
			-7.25000000000001 0.241616804687642
			-7.30000000000001 0.245188042952292
			-7.35 0.248784014432984
			-7.4 0.252397306124272
			-7.45 0.256048268269929
			-7.50000000000001 0.259718721289471
			-7.55000000000001 0.263409522781347
			-7.6 0.267137109703635
			-7.65000000000001 0.270881993234307
			-7.70000000000001 0.274652430535677
			-7.75000000000001 0.278454409751946
			-7.80000000000001 0.282273675621143
			-7.85 0.286123694413696
			-7.90000000000001 0.290000019914685
			-7.95000000000001 0.293893622597156
			-8.00000000000001 0.297823171757889
			-8.05000000000001 0.301773800021783
			-8.1 0.305743096126162
			-8.15000000000001 0.309750727805405
			-8.20000000000001 0.313775617622801
			-8.25000000000001 0.317824372870744
			-8.30000000000001 0.321906235117607
			-8.35 0.326005347431483
			-8.40000000000001 0.330133517662885
			-8.45000000000001 0.334289573060065
			-8.50000000000001 0.338462870819403
			-8.55000000000001 0.342670414305028
			-8.6 0.346900627327774
			-8.65000000000001 0.351148075353227
			-8.70000000000001 0.355434952619554
			-8.75000000000001 0.359739289511006
			-8.80000000000001 0.364065819525972
			-8.85000000000001 0.368427028041087
			-8.90000000000001 0.37280545669761
			-8.95000000000001 0.377211265166901
			-9.00000000000001 0.381646541242639
			-9.05000000000001 0.386099031108229
			-9.10000000000001 0.390584083528859
			-9.15000000000001 0.395093397792292
			-9.20000000000001 0.399619919761255
			-9.25000000000001 0.40418418338468
			-9.30000000000001 0.408767507837509
			-9.35000000000001 0.413371365297619
			-9.40000000000001 0.418011477879731
			-9.45000000000001 0.422668785814358
			-9.50000000000001 0.427351808390763
			-9.55000000000001 0.432065884257599
			-9.60000000000001 0.436797150179495
			-9.65000000000001 0.441559309018707
			-9.70000000000001 0.446347323606872
			-9.75000000000001 0.451152523162633
			-9.80000000000001 0.455993790796148
			-9.85000000000001 0.46085572062713
			-9.90000000000001 0.465736532765923
			-9.95000000000001 0.470655180794829
			-10 0.47559100341246
			-10.05 0.480550885550704
			-10.1 0.485543409338555
			-10.15 0.490553103250863
			-10.2 0.495592031015493
			-10.25 0.500658409813148
			-10.3 0.505741954438255
			-10.35 0.510859904564111
			-10.4 0.516000118490038
			-10.45 0.521157571400048
			-10.5 0.526354444369445
			-10.55 0.531568474362368
			-10.6 0.53680491666976
			-10.65 0.54207559121787
			-10.7 0.547363418992517
			-10.75 0.552678829922968
			-10.8 0.558023288364349
			-10.85 0.563384896370175
			-10.9 0.568779256046095
			-10.95 0.574197481397419
			-11 0.579632852779904
			-11.05 0.585106142169649
			-11.1 0.590598118113264
			-11.15 0.59611086547429
			-11.2 0.60165943754827
			-11.25 0.607225148398165
			-11.3 0.612816798408803
			-11.35 0.618439093448947
			-11.4 0.624078524118625
			-11.45 0.629749059661906
			-11.5 0.635445063046024
			-11.55 0.641158199018625
			-11.6 0.646907603671429
			-11.65 0.652677301323325
			-11.7 0.658466134578872
			-11.75 0.664292386619634
			-11.8 0.670135764982266
			-11.85 0.676003443933684
			-11.9 0.681903366345352
			-11.95 0.687820412355797
			-12 0.69376692215819
			-12.05 0.699740502261631
			-12.1 0.705731203327631
			-12.15 0.711756529710793
			-12.2 0.717803755278716
			-12.25 0.723868484772441
			-12.3 0.729972228495433
			-12.35 0.736093087731307
			-12.4 0.742236613414439
			-12.45 0.748413981792261
			-12.5 0.754608463310522
			-12.55 0.760830772225339
			-12.6 0.767081754192264
			-12.65 0.7733498469995
			-12.7 0.779650926668222
			-12.75 0.785975511535767
			-12.8 0.79231720501304
			-12.85 0.798697043414398
			-12.9 0.80509522085449
			-12.95 0.811514434250787
			-13 0.817969090287843
			-13.05 0.82444085031691
			-13.1 0.830938805222137
			-13.15 0.837467036212819
			-13.2 0.844012369176698
			-13.25 0.850589054617433
			-13.3 0.857190851164322
			-13.35 0.863809747724047
			-13.4 0.870465153111921
			-13.45 0.877140506121429
			-13.5 0.883835267627661
			-13.55 0.890567072353613
			-13.6 0.897315973023104
			-13.65 0.904089439277191
			-13.7 0.910894784920803
			-13.75 0.917717224726391
			-13.8 0.924569386026863
			-13.85 0.931448264281939
			-13.9 0.938344234966936
			-13.95 0.94527508193934
			-14 0.952227484757635
			-14.05 0.959197671148757
			-14.1 0.966206501903861
			-14.15 0.973232421484509
			-14.2 0.980281280067483
			-14.25 0.987363621601653
			-14.3 0.994463050381303
			-14.35 1.00159057253735
			-14.4 1.00874641747299
			-14.45 1.01591934811622
			-14.5 1.02312552550611
			-14.55 1.03035486668602
			-14.6 1.03760129207641
			-14.65 1.04488611662848
			-14.7 1.05218894710721
			-14.75 1.059513092294
			-14.8 1.06687232423752
			-14.85 1.07424863727313
			-14.9 1.0816514179917
			-14.95 1.08908412731755
			-15 1.09653391636383
			-15.05 1.10401532516318
			-15.1 1.11152150547839
			-15.15 1.1190447641774
			-15.2 1.12660479383693
			-15.25 1.13418443893079
			-15.3 1.14178377638221
			-15.35 1.14941980462592
			-15.4 1.15707290846318
			-15.45 1.16475085635566
			-15.5 1.17246033870502
			-15.55 1.18018689541938
			-15.6 1.18794344706834
			-15.65 1.19572637778959
			-15.7 1.20352638167748
			-15.75 1.21136153059791
			-15.8 1.21921790411498
			-15.85 1.22709234929948
			-15.9 1.23500508952824
			-15.95 1.24293490041716
			-16 1.25088793350265
			-16.05 1.25887410693057
			-16.1 1.26687734991396
			-16.15 1.27490896488072
			-16.2 1.28296856634559
			-16.25 1.2910452362875
			-16.3 1.29915542728943
			-16.35 1.3072884517663
			-16.4 1.31543854366717
			-16.45 1.32362730502521
			-16.5 1.3318337476215
			-16.55 1.34006179207842
			-16.6 1.34832458280931
			-16.65 1.35660443876031
			-16.7 1.36491104535426
			-16.75 1.37324724577266
			-16.8 1.38160051043714
			-16.85 1.38998567387968
			-16.9 1.39839527944138
			-16.95 1.40682194829731
			-17 1.41528566344629
			-17.05 1.42376866972295
			-17.1 1.43227165884103
			-17.15 1.44081100021768
			-17.2 1.44936740289294
			-17.25 1.45794893626674
			-17.3 1.46656167071659
			-17.35 1.47519146558238
			-17.4 1.48385153841238
			-17.45 1.49253766181259
			-17.5 1.50124084476553
			-17.55 1.50997945238084
			-17.6 1.51873896071036
			-17.65 1.52751683400565
			-17.7 1.53633266560204
			-17.75 1.54516555493833
			-17.8 1.55402195624374
			-17.85 1.56291116582212
			-17.9 1.571817432338
			-17.95 1.58075235728449
			-18 1.58971494109283
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.55 0.00257863592828566
			0.565 0.00238354605333849
			0.58 0.00220515268146344
			0.595 0.00203227635832348
			0.61 0.0018658046838795
			0.625 0.00171210644965532
			0.64 0.00156402397159679
			0.655 0.00142627118788472
			0.67 0.00129542687444344
			0.685 0.0011674447285174
			0.7 0.00105492443819494
			0.715 0.000944725897030217
			0.73 0.000841526075786827
			0.745 0.000746945288366386
			0.76 0.000654643658321548
			0.775 0.000574403658937834
			0.79 0.000497478259303284
			0.805 0.000424401244128751
			0.82 0.000362038344719027
			0.835 0.000301306136800093
			0.85 0.000248812561613569
			0.865 0.000201707668306461
			0.88 0.000155432558365163
			0.895 0.000122160018196699
			0.91 8.93734369459532e-05
			0.925 6.18736904372581e-05
			0.94 4.19400281084393e-05
			0.955 2.24168043973705e-05
			0.97 1.2811393640298e-05
			0.985 5.74243861894761e-06
			1 1.08405576733112e-06
			1.015 6.17406420920973e-06
			1.03 1.12640726510883e-05
			1.045 2.32477254044381e-05
			1.06 4.00458657731117e-05
			1.075 5.68440061416532e-05
			1.09 8.47441082741847e-05
			1.105 0.00011284680094998
			1.12 0.000145057032314519
			1.135 0.000184102464778435
			1.15 0.000223147897242579
			1.165 0.000270354226525435
			1.18 0.000320016781641774
			1.195 0.000371351068623264
			1.21 0.000431336652098019
			1.225 0.000491322235572645
			1.24 0.000556891494928522
			1.255 0.000636720024752224
			1.27 0.000707042721508661
			1.285 0.000777365418265139
			1.3 0.000858581081676995
			1.315 0.000948321124808661
			1.33 0.00103806116794043
			1.345 0.00112780121107216
			1.36 0.00121754125420387
			1.375 0.00131365361216073
			1.39 0.0014220008145818
			1.405 0.00153034801700286
			1.42 0.00163869521942388
			1.435 0.00174704242184487
			1.45 0.00185761125167345
			1.465 0.00198388347944127
			1.48 0.00211015570720922
			1.495 0.00223642793497716
			1.51 0.00236270016274514
			1.525 0.0024889723905131
			1.54 0.00263094930324805
			1.555 0.00277456683509188
			1.57 0.00291818436693728
			1.585 0.00306180189878099
			1.6 0.0032054194306248
			1.615 0.0033606099804725
			1.63 0.00352107598012244
			1.645 0.00368154197977234
			1.66 0.00384200797942235
			1.675 0.00400247397907219
			1.69 0.00417063022811418
			1.705 0.00434751565994743
			1.72 0.00452440109178539
			1.735 0.0047012865236255
			1.75 0.0048781719554612
			1.8 0.00550924063334266
			1.85 0.0061633189482468
			1.9 0.00685882509769986
			1.95 0.00758745192593013
			2 0.00833836137741458
			2.05 0.0091359062538001
			2.1 0.00995900680382666
			2.15 0.0108063949978846
			2.2 0.0117003564400082
			2.25 0.0126154501011271
			2.3 0.0135605785487497
			2.35 0.0145448990770499
			2.4 0.0155499617949836
			2.45 0.0165906540572805
			2.5 0.0176636020136359
			2.55 0.0187569611404745
			2.6 0.0198914366287401
			2.65 0.0210515660486691
			2.7 0.0222323636538252
			2.75 0.023458607163108
			2.8 0.0247046985819341
			2.85 0.0259771596659028
			2.9 0.0272885302264845
			2.95 0.028619545963404
			3 0.0299825349581223
			3.05 0.0313781173009125
			3.1 0.0327931671990404
			3.15 0.0342457189101638
			3.2 0.0357247225236678
			3.25 0.0372230373602032
			3.3 0.0387643245064502
			3.35 0.040325917831562
			3.4 0.0419100057987646
			3.45 0.043521421534307
			3.5 0.0451428022137572
			3.55 0.0467842167487527
			3.6 0.0484517417905881
			3.65 0.0501338588058175
			3.7 0.0518458887509492
			3.75 0.0535823215190889
			3.8 0.0553354474066408
			3.85 0.0571259245710805
			3.9 0.0589366967737185
			3.95 0.060767518823115
			4 0.0626368859825193
			4.05 0.0645240381126379
			4.1 0.0664369640275674
			4.15 0.0683832134455323
			4.2 0.070347355117569
			4.25 0.0723427382300051
			4.3 0.0743660240056118
			4.35 0.0764072059024168
			4.4 0.0784849722342289
			4.45 0.0805851851761326
			4.5 0.0827040653048898
			4.55 0.0848632028472055
			4.6 0.0870401520650146
			4.65 0.0892410912265864
			4.7 0.0914768016274399
			4.75 0.0937302815350019
			4.8 0.0960130434028381
			4.85 0.0983251272475191
			4.9 0.100654939941915
			4.95 0.103019302795374
			5 0.105407573464536
			5.05 0.107813534883344
			5.1 0.110259295131268
			5.15 0.112723580421703
			5.2 0.115209968566354
			5.25 0.117732492690802
			5.3 0.120272634194928
			5.35 0.122840146829215
			5.4 0.125438411212293
			5.45 0.12805426313202
			5.5 0.130702737609551
			5.55 0.133376605773864
			5.6 0.136068033691404
			5.65 0.138797320901779
			5.7 0.141546666794638
			5.75 0.144316308283604
			5.8 0.147123509461067
			5.85 0.14994821643231
			5.9 0.152798469247549
			5.95 0.15568094550511
			6 0.158580905401619
			6.05 0.161511648320334
			6.1 0.164469297809512
			6.15 0.16744441017444
			6.2 0.170455531181061
			6.25 0.1734882591495
			6.3 0.176539529819727
			6.35 0.179629825889513
			6.4 0.182737544040962
			6.45 0.185869040080428
			6.5 0.189034260816192
			6.55 0.192216886740516
			6.6 0.195428515408628
			6.65 0.198668582805536
			6.7 0.201926039469849
			6.75 0.205217714496529
			6.8 0.208532555541719
			6.85 0.211864770834983
			6.9 0.215236411832475
			6.95 0.218625958090637
			7 0.222037553621764
			7.05 0.225484396355213
			7.1 0.228948583596191
			7.15 0.232440034417742
			7.2 0.23596147024819
			7.25000000000001 0.239500238111362
			7.30000000000001 0.243071476376001
			7.35 0.246667447856688
			7.4 0.250280739547986
			7.45 0.25393170169364
			7.50000000000001 0.257602154713181
			7.55000000000001 0.261292956205056
			7.6 0.265020543127356
			7.65000000000001 0.268765426658019
			7.70000000000001 0.272535863959384
			7.75000000000001 0.276337843175615
			7.80000000000001 0.280157109044852
			7.85 0.284007127837407
			7.90000000000001 0.287883453338396
			7.95000000000001 0.291777056020865
			8.00000000000001 0.295706605181599
			8.05000000000001 0.299657233445509
			8.1 0.303626529549874
			8.15000000000001 0.307634161229115
			8.20000000000001 0.311659051046511
			8.25000000000001 0.315707806294447
			8.30000000000001 0.319789668541317
			8.35 0.323888780855176
			8.40000000000001 0.328016951086595
			8.45000000000001 0.332173006483775
			8.50000000000001 0.336346304243113
			8.55000000000001 0.340553847728738
			8.6 0.34478406075149
			8.65000000000001 0.349031508776933
			8.70000000000001 0.353318386043264
			8.75000000000001 0.357622722934728
			8.80000000000001 0.361949252949687
			8.85000000000001 0.366310461464639
			8.90000000000001 0.370688890121325
			8.95000000000001 0.375094698590597
			9.00000000000001 0.379529974666346
			9.05000000000001 0.383982464531946
			9.10000000000001 0.388467516952568
			9.15000000000001 0.392976831215999
			9.20000000000001 0.397503353184965
			9.25000000000001 0.40206761680839
			9.30000000000001 0.406650941261219
			9.35000000000001 0.411254798721336
			9.40000000000001 0.415894911303439
			9.45000000000001 0.420552219238071
			9.50000000000001 0.425235241814474
			9.55000000000001 0.429949317681308
			9.60000000000001 0.434680583603202
			9.65000000000001 0.439442742442418
			9.70000000000001 0.444230757030582
			9.75000000000001 0.449035956586325
			9.80000000000001 0.453877224219856
			9.85000000000001 0.458739154050837
			9.90000000000001 0.463619966189607
			9.95000000000001 0.468538614218539
			10 0.47347443683617
			10.05 0.478434318974414
			10.1 0.483426842762259
			10.15 0.488436536674573
			10.2 0.493475464439215
			10.25 0.49854184323686
			10.3 0.503625387861966
			10.35 0.508743337987822
			10.4 0.513883551913747
			10.45 0.519041004823757
			10.5 0.524237877793149
			10.55 0.529451907786069
			10.6 0.53468835009347
			10.65 0.53995902464158
			10.7 0.545246852416241
			10.75 0.55056226334668
			10.8 0.555906721788059
			10.85 0.561268329793865
			10.9 0.566662689469801
			10.95 0.572080914821129
			11 0.577516286203613
			11.05 0.582989575593331
			11.1 0.588481551536974
			11.15 0.593994298898
			11.2 0.599542870971987
			11.25 0.605108581821875
			11.3 0.610700231832513
			11.35 0.616322526872658
			11.4 0.621961957542339
			11.45 0.62763249308558
			11.5 0.633328496469734
			11.55 0.639041632442335
			11.6 0.644791037095138
			11.65 0.650560734747035
			11.7 0.656349568002634
			11.75 0.662175820043371
			11.8 0.668019198405976
			11.85 0.673886877357391
			11.9 0.679786799769064
			11.95 0.68570384577952
			12 0.691650355581903
			12.05 0.697623935685339
			12.1 0.703614636751337
			12.15 0.709639963134503
			12.2 0.715687188701893
			12.25 0.721751918196149
			12.3 0.727855661919144
			12.35 0.733976521155018
			12.4 0.740120046838148
			12.45 0.746297415215728
			12.5 0.752491896734233
			12.55 0.758714205649049
			12.6 0.76496518761598
			12.65 0.771233280423209
			12.7 0.777534360091932
			12.75 0.783858944959477
			12.8 0.790200638436758
			12.85 0.796580476838106
			12.9 0.8029786542782
			12.95 0.809397867674498
			13 0.815852523711555
			13.05 0.822324283740619
			13.1 0.828822238645847
			13.15 0.835350469636529
			13.2 0.841895802600404
			13.25 0.84847248804115
			13.3 0.855074284588033
			13.35 0.861693181147758
			13.4 0.868348586535638
			13.45 0.875023939545139
			13.5 0.881718701051371
			13.55 0.888450505777323
			13.6 0.895199406446814
			13.65 0.901972872700901
			13.7 0.90877821834451
			13.75 0.915600658150103
			13.8 0.922452819450573
			13.85 0.929331697705648
			13.9 0.936227668390646
			13.95 0.943158515363048
			14 0.950110918181328
			14.05 0.957081104572464
			14.1 0.964089935327571
			14.15 0.97111585490822
			14.2 0.978164713491188
			14.25 0.985247055025363
			14.3 0.992346483805013
			14.35 0.999474005961054
			14.4 1.0066298508967
			14.45 1.01380278153993
			14.5 1.02100895892983
			14.55 1.02823830010973
			14.6 1.03548472550012
			14.65 1.04276955005219
			14.7 1.05007238053092
			14.75 1.05739652571771
			14.8 1.06475575766123
			14.85 1.07213207069684
			14.9 1.07953485141541
			14.95 1.08696756074127
			15 1.09441734978754
			15.05 1.10189875858692
			15.1 1.1094049389021
			15.15 1.11692819760106
			15.2 1.12448822726064
			15.25 1.1320678723545
			15.3 1.13966720980593
			15.35 1.14730323804963
			15.4 1.15495634188689
			15.45 1.16263428977937
			15.5 1.17034377212873
			15.55 1.17807032884309
			15.6 1.18582688049205
			15.65 1.19360981121329
			15.7 1.20140981510118
			15.75 1.20924496402162
			15.8 1.2171013375387
			15.85 1.22497578272319
			15.9 1.23288852295195
			15.95 1.24081833384087
			16 1.24877136692636
			16.05 1.25675754035428
			16.1 1.26476078333767
			16.15 1.27279239830442
			16.2 1.2808519997693
			16.25 1.28892866971121
			16.3 1.29703886071314
			16.35 1.30517188519001
			16.4 1.31332197709088
			16.45 1.32151073844892
			16.5 1.3297171810452
			16.55 1.33794522550212
			16.6 1.346208016233
			16.65 1.354487872184
			16.7 1.36279447877796
			16.75 1.37113067919635
			16.8 1.37948394386084
			16.85 1.38786910730337
			16.9 1.39627871286507
			16.95 1.40470538172101
			17 1.41316909686999
			17.05 1.42165210314664
			17.1 1.43015509226621
			17.15 1.43869443364138
			17.2 1.44725083631662
			17.25 1.45583236969043
			17.3 1.46444510414029
			17.35 1.47307489900609
			17.4 1.48173497183606
			17.45 1.49042109523628
			17.5 1.49912427818922
			17.55 1.50786288580454
			17.6 1.51662239413405
			17.65 1.52540026742934
			17.7 1.53421609902574
			17.75 1.54304898836203
			17.8 1.55190538966743
			17.85 1.56079459924581
			17.9 1.56970086576169
			17.95 1.57863579070818
			18 1.58759837451652
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.55 0.00257863592828566
			-0.565 0.00238354605333849
			-0.58 0.00220515268146344
			-0.595 0.00203227635832348
			-0.61 0.0018658046838795
			-0.625 0.00171210644965532
			-0.64 0.00156402397159679
			-0.655 0.00142627118788472
			-0.67 0.00129542687444344
			-0.685 0.0011674447285174
			-0.7 0.00105492443819494
			-0.715 0.000944725897030217
			-0.73 0.000841526075786827
			-0.745 0.000746945288366386
			-0.76 0.000654643658321548
			-0.775 0.000574403658937834
			-0.79 0.000497478259303284
			-0.805 0.000424401244128751
			-0.82 0.000362038344719027
			-0.835 0.000301306136800093
			-0.85 0.000248812561613569
			-0.865 0.000201707668306461
			-0.88 0.000155432558365163
			-0.895 0.000122160018196699
			-0.91 8.93734369459532e-05
			-0.925 6.18736904372581e-05
			-0.94 4.19400281084393e-05
			-0.955 2.24168043973705e-05
			-0.97 1.2811393640298e-05
			-0.985 5.74243861894761e-06
			-1 1.08405576733112e-06
			-1.015 6.17406420920973e-06
			-1.03 1.12640726510883e-05
			-1.045 2.32477254044381e-05
			-1.06 4.00458657731117e-05
			-1.075 5.68440061416532e-05
			-1.09 8.47441082741847e-05
			-1.105 0.00011284680094998
			-1.12 0.000145057032314519
			-1.135 0.000184102464778435
			-1.15 0.000223147897242579
			-1.165 0.000270354226525435
			-1.18 0.000320016781641774
			-1.195 0.000371351068623264
			-1.21 0.000431336652098019
			-1.225 0.000491322235572645
			-1.24 0.000556891494928522
			-1.255 0.000636720024752224
			-1.27 0.000707042721508661
			-1.285 0.000777365418265139
			-1.3 0.000858581081676995
			-1.315 0.000948321124808661
			-1.33 0.00103806116794043
			-1.345 0.00112780121107216
			-1.36 0.00121754125420387
			-1.375 0.00131365361216073
			-1.39 0.0014220008145818
			-1.405 0.00153034801700286
			-1.42 0.00163869521942388
			-1.435 0.00174704242184487
			-1.45 0.00185761125167345
			-1.465 0.00198388347944127
			-1.48 0.00211015570720922
			-1.495 0.00223642793497716
			-1.51 0.00236270016274514
			-1.525 0.0024889723905131
			-1.54 0.00263094930324805
			-1.555 0.00277456683509188
			-1.57 0.00291818436693728
			-1.585 0.00306180189878099
			-1.6 0.0032054194306248
			-1.615 0.0033606099804725
			-1.63 0.00352107598012244
			-1.645 0.00368154197977234
			-1.66 0.00384200797942235
			-1.675 0.00400247397907219
			-1.69 0.00417063022811418
			-1.705 0.00434751565994743
			-1.72 0.00452440109178539
			-1.735 0.0047012865236255
			-1.75 0.0048781719554612
			-1.8 0.00550924063334266
			-1.85 0.0061633189482468
			-1.9 0.00685882509769986
			-1.95 0.00758745192593013
			-2 0.00833836137741458
			-2.05 0.0091359062538001
			-2.1 0.00995900680382666
			-2.15 0.0108063949978846
			-2.2 0.0117003564400082
			-2.25 0.0126154501011271
			-2.3 0.0135605785487497
			-2.35 0.0145448990770499
			-2.4 0.0155499617949836
			-2.45 0.0165906540572805
			-2.5 0.0176636020136359
			-2.55 0.0187569611404745
			-2.6 0.0198914366287401
			-2.65 0.0210515660486691
			-2.7 0.0222323636538252
			-2.75 0.023458607163108
			-2.8 0.0247046985819341
			-2.85 0.0259771596659028
			-2.9 0.0272885302264845
			-2.95 0.028619545963404
			-3 0.0299825349581223
			-3.05 0.0313781173009125
			-3.1 0.0327931671990404
			-3.15 0.0342457189101638
			-3.2 0.0357247225236678
			-3.25 0.0372230373602032
			-3.3 0.0387643245064502
			-3.35 0.040325917831562
			-3.4 0.0419100057987646
			-3.45 0.043521421534307
			-3.5 0.0451428022137572
			-3.55 0.0467842167487527
			-3.6 0.0484517417905881
			-3.65 0.0501338588058175
			-3.7 0.0518458887509492
			-3.75 0.0535823215190889
			-3.8 0.0553354474066408
			-3.85 0.0571259245710805
			-3.9 0.0589366967737185
			-3.95 0.060767518823115
			-4 0.0626368859825193
			-4.05 0.0645240381126379
			-4.1 0.0664369640275674
			-4.15 0.0683832134455323
			-4.2 0.070347355117569
			-4.25 0.0723427382300051
			-4.3 0.0743660240056118
			-4.35 0.0764072059024168
			-4.4 0.0784849722342289
			-4.45 0.0805851851761326
			-4.5 0.0827040653048898
			-4.55 0.0848632028472055
			-4.6 0.0870401520650146
			-4.65 0.0892410912265864
			-4.7 0.0914768016274399
			-4.75 0.0937302815350019
			-4.8 0.0960130434028381
			-4.85 0.0983251272475191
			-4.9 0.100654939941915
			-4.95 0.103019302795374
			-5 0.105407573464536
			-5.05 0.107813534883344
			-5.1 0.110259295131268
			-5.15 0.112723580421703
			-5.2 0.115209968566354
			-5.25 0.117732492690802
			-5.3 0.120272634194928
			-5.35 0.122840146829215
			-5.4 0.125438411212293
			-5.45 0.12805426313202
			-5.5 0.130702737609551
			-5.55 0.133376605773864
			-5.6 0.136068033691404
			-5.65 0.138797320901779
			-5.7 0.141546666794638
			-5.75 0.144316308283604
			-5.8 0.147123509461067
			-5.85 0.14994821643231
			-5.9 0.152798469247549
			-5.95 0.15568094550511
			-6 0.158580905401619
			-6.05 0.161511648320334
			-6.1 0.164469297809512
			-6.15 0.16744441017444
			-6.2 0.170455531181061
			-6.25 0.1734882591495
			-6.3 0.176539529819727
			-6.35 0.179629825889513
			-6.4 0.182737544040962
			-6.45 0.185869040080428
			-6.5 0.189034260816192
			-6.55 0.192216886740516
			-6.6 0.195428515408628
			-6.65 0.198668582805536
			-6.7 0.201926039469849
			-6.75 0.205217714496529
			-6.8 0.208532555541719
			-6.85 0.211864770834983
			-6.9 0.215236411832475
			-6.95 0.218625958090637
			-7 0.222037553621764
			-7.05 0.225484396355213
			-7.1 0.228948583596191
			-7.15 0.232440034417742
			-7.2 0.23596147024819
			-7.25000000000001 0.239500238111362
			-7.30000000000001 0.243071476376001
			-7.35 0.246667447856688
			-7.4 0.250280739547986
			-7.45 0.25393170169364
			-7.50000000000001 0.257602154713181
			-7.55000000000001 0.261292956205056
			-7.6 0.265020543127356
			-7.65000000000001 0.268765426658019
			-7.70000000000001 0.272535863959384
			-7.75000000000001 0.276337843175615
			-7.80000000000001 0.280157109044852
			-7.85 0.284007127837407
			-7.90000000000001 0.287883453338396
			-7.95000000000001 0.291777056020865
			-8.00000000000001 0.295706605181599
			-8.05000000000001 0.299657233445509
			-8.1 0.303626529549874
			-8.15000000000001 0.307634161229115
			-8.20000000000001 0.311659051046511
			-8.25000000000001 0.315707806294447
			-8.30000000000001 0.319789668541317
			-8.35 0.323888780855176
			-8.40000000000001 0.328016951086595
			-8.45000000000001 0.332173006483775
			-8.50000000000001 0.336346304243113
			-8.55000000000001 0.340553847728738
			-8.6 0.34478406075149
			-8.65000000000001 0.349031508776933
			-8.70000000000001 0.353318386043264
			-8.75000000000001 0.357622722934728
			-8.80000000000001 0.361949252949687
			-8.85000000000001 0.366310461464639
			-8.90000000000001 0.370688890121325
			-8.95000000000001 0.375094698590597
			-9.00000000000001 0.379529974666346
			-9.05000000000001 0.383982464531946
			-9.10000000000001 0.388467516952568
			-9.15000000000001 0.392976831215999
			-9.20000000000001 0.397503353184965
			-9.25000000000001 0.40206761680839
			-9.30000000000001 0.406650941261219
			-9.35000000000001 0.411254798721336
			-9.40000000000001 0.415894911303439
			-9.45000000000001 0.420552219238071
			-9.50000000000001 0.425235241814474
			-9.55000000000001 0.429949317681308
			-9.60000000000001 0.434680583603202
			-9.65000000000001 0.439442742442418
			-9.70000000000001 0.444230757030582
			-9.75000000000001 0.449035956586325
			-9.80000000000001 0.453877224219856
			-9.85000000000001 0.458739154050837
			-9.90000000000001 0.463619966189607
			-9.95000000000001 0.468538614218539
			-10 0.47347443683617
			-10.05 0.478434318974414
			-10.1 0.483426842762259
			-10.15 0.488436536674573
			-10.2 0.493475464439215
			-10.25 0.49854184323686
			-10.3 0.503625387861966
			-10.35 0.508743337987822
			-10.4 0.513883551913747
			-10.45 0.519041004823757
			-10.5 0.524237877793149
			-10.55 0.529451907786069
			-10.6 0.53468835009347
			-10.65 0.53995902464158
			-10.7 0.545246852416241
			-10.75 0.55056226334668
			-10.8 0.555906721788059
			-10.85 0.561268329793865
			-10.9 0.566662689469801
			-10.95 0.572080914821129
			-11 0.577516286203613
			-11.05 0.582989575593331
			-11.1 0.588481551536974
			-11.15 0.593994298898
			-11.2 0.599542870971987
			-11.25 0.605108581821875
			-11.3 0.610700231832513
			-11.35 0.616322526872658
			-11.4 0.621961957542339
			-11.45 0.62763249308558
			-11.5 0.633328496469734
			-11.55 0.639041632442335
			-11.6 0.644791037095138
			-11.65 0.650560734747035
			-11.7 0.656349568002634
			-11.75 0.662175820043371
			-11.8 0.668019198405976
			-11.85 0.673886877357391
			-11.9 0.679786799769064
			-11.95 0.68570384577952
			-12 0.691650355581903
			-12.05 0.697623935685339
			-12.1 0.703614636751337
			-12.15 0.709639963134503
			-12.2 0.715687188701893
			-12.25 0.721751918196149
			-12.3 0.727855661919144
			-12.35 0.733976521155018
			-12.4 0.740120046838148
			-12.45 0.746297415215728
			-12.5 0.752491896734233
			-12.55 0.758714205649049
			-12.6 0.76496518761598
			-12.65 0.771233280423209
			-12.7 0.777534360091932
			-12.75 0.783858944959477
			-12.8 0.790200638436758
			-12.85 0.796580476838106
			-12.9 0.8029786542782
			-12.95 0.809397867674498
			-13 0.815852523711555
			-13.05 0.822324283740619
			-13.1 0.828822238645847
			-13.15 0.835350469636529
			-13.2 0.841895802600404
			-13.25 0.84847248804115
			-13.3 0.855074284588033
			-13.35 0.861693181147758
			-13.4 0.868348586535638
			-13.45 0.875023939545139
			-13.5 0.881718701051371
			-13.55 0.888450505777323
			-13.6 0.895199406446814
			-13.65 0.901972872700901
			-13.7 0.90877821834451
			-13.75 0.915600658150103
			-13.8 0.922452819450573
			-13.85 0.929331697705648
			-13.9 0.936227668390646
			-13.95 0.943158515363048
			-14 0.950110918181328
			-14.05 0.957081104572464
			-14.1 0.964089935327571
			-14.15 0.97111585490822
			-14.2 0.978164713491188
			-14.25 0.985247055025363
			-14.3 0.992346483805013
			-14.35 0.999474005961054
			-14.4 1.0066298508967
			-14.45 1.01380278153993
			-14.5 1.02100895892983
			-14.55 1.02823830010973
			-14.6 1.03548472550012
			-14.65 1.04276955005219
			-14.7 1.05007238053092
			-14.75 1.05739652571771
			-14.8 1.06475575766123
			-14.85 1.07213207069684
			-14.9 1.07953485141541
			-14.95 1.08696756074127
			-15 1.09441734978754
			-15.05 1.10189875858692
			-15.1 1.1094049389021
			-15.15 1.11692819760106
			-15.2 1.12448822726064
			-15.25 1.1320678723545
			-15.3 1.13966720980593
			-15.35 1.14730323804963
			-15.4 1.15495634188689
			-15.45 1.16263428977937
			-15.5 1.17034377212873
			-15.55 1.17807032884309
			-15.6 1.18582688049205
			-15.65 1.19360981121329
			-15.7 1.20140981510118
			-15.75 1.20924496402162
			-15.8 1.2171013375387
			-15.85 1.22497578272319
			-15.9 1.23288852295195
			-15.95 1.24081833384087
			-16 1.24877136692636
			-16.05 1.25675754035428
			-16.1 1.26476078333767
			-16.15 1.27279239830442
			-16.2 1.2808519997693
			-16.25 1.28892866971121
			-16.3 1.29703886071314
			-16.35 1.30517188519001
			-16.4 1.31332197709088
			-16.45 1.32151073844892
			-16.5 1.3297171810452
			-16.55 1.33794522550212
			-16.6 1.346208016233
			-16.65 1.354487872184
			-16.7 1.36279447877796
			-16.75 1.37113067919635
			-16.8 1.37948394386084
			-16.85 1.38786910730337
			-16.9 1.39627871286507
			-16.95 1.40470538172101
			-17 1.41316909686999
			-17.05 1.42165210314664
			-17.1 1.43015509226621
			-17.15 1.43869443364138
			-17.2 1.44725083631662
			-17.25 1.45583236969043
			-17.3 1.46444510414029
			-17.35 1.47307489900609
			-17.4 1.48173497183606
			-17.45 1.49042109523628
			-17.5 1.49912427818922
			-17.55 1.50786288580454
			-17.6 1.51662239413405
			-17.65 1.52540026742934
			-17.7 1.53421609902574
			-17.75 1.54304898836203
			-17.8 1.55190538966743
			-17.85 1.56079459924581
			-17.9 1.56970086576169
			-17.95 1.57863579070818
			-18 1.58759837451652
		};
	\end{axis}
	
\end{tikzpicture}


==> Pictures/RealDamage2D/STVK/NN4poly_Iso_damage_STVK_mean_errs.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.84\textwidth,
		height=0.58\textwidth,
		scale only axis,
		legend pos=north east,
		xmin=-0.25, xmax=7.25,
		ymin=0.0, ymax=0.01, 
		scaled y ticks=false,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=3
		},
		grid=both,	
		major grid style={line width=0.4pt, draw=gray!60},
		minor grid style={line width=0.2pt, draw=gray!30},
		xlabel={\(\alpha_{k}\)},
		minor tick num=1,
		xtick={0.,0.5,1.,1.5, 2, 2.5, 3, 3.5, 4, 5, 6, 7},
		xticklabels={0,,1,, 2,, 3,, 4, 5, 6, 7},
		]

		\addplot+[
			unia-green,
			only marks,
			mark=*,
			mark size=2.5pt,
			draw=unia-green,
			mark options={fill=unia-green},
			error bars/.cd,
				y dir=both,
				y explicit,
				error bar style={line width=0.8pt, color=unia-green},
		] table[x=alpha, y=mean, y error=std] {Pictures/RealDamage2D/STVK/NN4poly_Iso_damage_STVK_mean_errs.dat};
		
		\addlegendentry{Avg mean errs \(\pm\) std dev}
		
	\end{axis}
\end{tikzpicture}



==> Pictures/RealDamage2D/STVK/NN4poly_Iso_damage_STVK_rel_max_errs.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.84\textwidth,
		height=0.58\textwidth, 
		scale only axis,
		legend pos=north east,
		xmin=-0.25, xmax=7.25,
		ymin=0.0, ymax=0.03, 
		scaled y ticks=false,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=3
		},
		grid=both,	
		major grid style={line width=0.4pt, draw=gray!60},
		minor grid style={line width=0.2pt, draw=gray!30},
		xlabel={\(\alpha_{k}\)},
		minor tick num=1,
		xtick={0.,0.5,1.,1.5, 2, 2.5, 3, 3.5, 4, 5, 6, 7},
		xticklabels={0,,1,, 2,, 3,, 4, 5, 6, 7},
		]
		
		\addplot+[
			unia-green,
			only marks,
			mark=*,
			mark size=2.5pt,
			draw=unia-green,
			mark options={fill=unia-green},
			error bars/.cd,
			y dir=both,
			y explicit,
			error bar style={line width=0.8pt, color=unia-green},	
		] table[x=alpha, y=mean, y error=std] {Pictures/RealDamage2D/STVK/NN4poly_Iso_damage_STVK_rel_max_errs.dat};
		
		\addlegendentry{Avg rel max errs \(\pm\) std dev}
		
	\end{axis}
\end{tikzpicture}


==> Pictures/RealDamage2D/STVK/NN4poly_Iso_damage_STVK_rel_quad_errs.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.84\textwidth,
		height=0.58\textwidth,
		scale only axis,
		legend pos=north east,
		xmin=-0.25, xmax=7.25,
		ymin=0.0, ymax=0.025, 
		scaled y ticks=false,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=3
		},
		grid=both,	
		major grid style={line width=0.4pt, draw=gray!60},
		minor grid style={line width=0.2pt, draw=gray!30},
		xlabel={\(\alpha_{k}\)},
		minor tick num=1,
		xtick={0.,0.5,1.,1.5, 2, 2.5, 3, 3.5, 4, 5, 6, 7},
		xticklabels={0,,1,, 2,, 3,, 4, 5, 6, 7},
		]
		
		\addplot+[
			unia-green,
			only marks,
			mark=*,
			mark size=2.5pt,
			draw=unia-green,
			mark options={fill=unia-green},
			error bars/.cd,
			y dir=both,
			y explicit,
			error bar style={line width=0.8pt, color=unia-green},
		] table[x=alpha, y=mean, y error=std] {Pictures/RealDamage2D/STVK/NN4poly_Iso_damage_STVK_rel_quad_errs.dat};
		
		\addlegendentry{Avg rel quad errs \(\pm\) std dev}
		
	\end{axis}
\end{tikzpicture}


==> Pictures/RealDamage2D/STVK/Phi_STVK_2d_ReLU_ak_2.5_2.5.tex <==
\begin{tikzpicture}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{gray}{RGB}{128,128,128}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
		
	% Manually set labels / captions for the different alpha values
	\node[] at (0.21\textwidth,-1.35) {\(\alpha_k=0.25\)};
	\node[] at (0.70\textwidth,-1.35) {\(\alpha_k=1.25\)};
	
	\begin{axis}[
		width=0.50\textwidth,
		%		height=0.3\textwidth,
		at={(0.\textwidth,0.\textwidth)},
		legend cell align={left},
		legend style={
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(-0.09,1.04)},
			anchor=south west,
			legend columns=4,
			column sep=2mm,
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\nu_1\)},
		xmajorgrids,
%		xtick={0, 1, 2, 3, 4, 5},
		ytick style={color=black},
		ytick={-4,-3.5,-3,-2.5},
		yticklabels={-4,,-3,},
		y grid style={darkgray176},
		ymajorgrids,
		ytick style={color=black},
		xmin=-5.5, xmax=5.5,
		ymin=-4.30331247811776, ymax=-2.20694645854164,
		]
		
		
		\addlegendimage{colPhi,  line width =1}
		\addlegendentry{${\Phi((\nu_1, \nu_1);  \hat{\nu}_k, \alpha_k)}$}
		
		\addlegendimage{colPhiPcSVPCLP, dotted, line width=1.5}
		\addlegendentry{${\Phi^\pc_\delta((\nu_1, \nu_1);  \hat{\nu}_k, \alpha_k)}$}
		
		\addlegendimage{colPhiPcPred, dashed, line width=1.5}
		\addlegendentry{${\Phi^\pc_\pred((\nu_1, \nu_1);  \hat{\nu}_k, \alpha_k)}$}
		
		\addlegendimage{area legend, draw=magenta, fill=magenta, opacity=0.5}
		\addlegendentry{$\pm  \sigma$}
		
		\path [draw=magenta, fill=magenta, opacity=0.5]
		(axis cs:0.1,-4.13081689633801)
		--(axis cs:0.1,-4.1374980012536)
		--(axis cs:0.124623115577889,-4.1379256147738)
		--(axis cs:0.149246231155779,-4.13844749746843)
		--(axis cs:0.173869346733668,-4.13906467672656)
		--(axis cs:0.198492462311558,-4.13977798813642)
		--(axis cs:0.223115577889447,-4.1405880418603)
		--(axis cs:0.247738693467337,-4.14149612354393)
		--(axis cs:0.272361809045226,-4.14250550508574)
		--(axis cs:0.296984924623116,-4.14361900827746)
		--(axis cs:0.321608040201005,-4.14484028524226)
		--(axis cs:0.346231155778895,-4.14617392673708)
		--(axis cs:0.370854271356784,-4.14762562588019)
		--(axis cs:0.395477386934673,-4.14920214906785)
		--(axis cs:0.420100502512563,-4.15082763541472)
		--(axis cs:0.444723618090452,-4.15252316710515)
		--(axis cs:0.469346733668342,-4.15431930559039)
		--(axis cs:0.493969849246231,-4.15620288538233)
		--(axis cs:0.518592964824121,-4.15817987738096)
		--(axis cs:0.54321608040201,-4.16026076644258)
		--(axis cs:0.5678391959799,-4.16244740720543)
		--(axis cs:0.592462311557789,-4.16474176875352)
		--(axis cs:0.617085427135678,-4.16714445923902)
		--(axis cs:0.641708542713568,-4.16965097519504)
		--(axis cs:0.666331658291457,-4.1722736409128)
		--(axis cs:0.690954773869347,-4.17497551588899)
		--(axis cs:0.715577889447236,-4.17779730987812)
		--(axis cs:0.740201005025126,-4.18073852897534)
		--(axis cs:0.764824120603015,-4.18378614251846)
		--(axis cs:0.789447236180905,-4.186913324863)
		--(axis cs:0.814070351758794,-4.19015870674502)
		--(axis cs:0.838693467336683,-4.19351956837826)
		--(axis cs:0.863316582914573,-4.19699361353619)
		--(axis cs:0.887939698492462,-4.20048231410673)
		--(axis cs:0.912562814070352,-4.20325525904184)
		--(axis cs:0.937185929648241,-4.20475824294526)
		--(axis cs:0.961809045226131,-4.20665200893179)
		--(axis cs:0.98643216080402,-4.2077059202173)
		--(axis cs:1.01105527638191,-4.20802311359157)
		--(axis cs:1.0356783919598,-4.2075655055146)
		--(axis cs:1.06030150753769,-4.20579193773884)
		--(axis cs:1.08492462311558,-4.20355766086415)
		--(axis cs:1.10954773869347,-4.19973812219166)
		--(axis cs:1.13417085427136,-4.19254479434808)
		--(axis cs:1.15879396984925,-4.183834624992)
		--(axis cs:1.18341708542714,-4.17439337305407)
		--(axis cs:1.20804020100503,-4.16475219514128)
		--(axis cs:1.23266331658291,-4.15510031233176)
		--(axis cs:1.2572864321608,-4.14533324682068)
		--(axis cs:1.28190954773869,-4.13560412304601)
		--(axis cs:1.30653266331658,-4.12591713801536)
		--(axis cs:1.33115577889447,-4.11628008196807)
		--(axis cs:1.35577889447236,-4.10670560967861)
		--(axis cs:1.38040201005025,-4.09720402794996)
		--(axis cs:1.40502512562814,-4.08773106338246)
		--(axis cs:1.42964824120603,-4.07832995371594)
		--(axis cs:1.45427135678392,-4.06900405152799)
		--(axis cs:1.47889447236181,-4.05975297910272)
		--(axis cs:1.5035175879397,-4.05057447285157)
		--(axis cs:1.52814070351759,-4.04147147275492)
		--(axis cs:1.55276381909548,-4.03244636582652)
		--(axis cs:1.57738693467337,-4.02349034403619)
		--(axis cs:1.60201005025126,-4.01458562351395)
		--(axis cs:1.62663316582915,-4.00573945472856)
		--(axis cs:1.65125628140704,-3.99695171970585)
		--(axis cs:1.67587939698492,-3.9882201673064)
		--(axis cs:1.70050251256281,-3.97954285476305)
		--(axis cs:1.7251256281407,-3.97091832920488)
		--(axis cs:1.74974874371859,-3.96234553533391)
		--(axis cs:1.77437185929648,-3.95382355438978)
		--(axis cs:1.79899497487437,-3.94535173385842)
		--(axis cs:1.82361809045226,-3.93692951958025)
		--(axis cs:1.84824120603015,-3.92855645980779)
		--(axis cs:1.87286432160804,-3.92023230750539)
		--(axis cs:1.89748743718593,-3.91195682234899)
		--(axis cs:1.92211055276382,-3.90373013444718)
		--(axis cs:1.94673366834171,-3.89555197463847)
		--(axis cs:1.9713567839196,-3.88742211643014)
		--(axis cs:1.99597989949749,-3.87934049167457)
		--(axis cs:2.02060301507538,-3.87130713362459)
		--(axis cs:2.04522613065327,-3.86332205429061)
		--(axis cs:2.06984924623116,-3.85538525436107)
		--(axis cs:2.09447236180905,-3.84749676598804)
		--(axis cs:2.11909547738694,-3.83965676032141)
		--(axis cs:2.14371859296482,-3.83186548595965)
		--(axis cs:2.16834170854271,-3.8241227884218)
		--(axis cs:2.1929648241206,-3.81642907190929)
		--(axis cs:2.21758793969849,-3.80878069875864)
		--(axis cs:2.24221105527638,-3.80117861530358)
		--(axis cs:2.26683417085427,-3.79362579756284)
		--(axis cs:2.29145728643216,-3.78612248015543)
		--(axis cs:2.31608040201005,-3.77866908175921)
		--(axis cs:2.34070351758794,-3.77126591049518)
		--(axis cs:2.36532663316583,-3.76391352846059)
		--(axis cs:2.38994974874372,-3.75661250988983)
		--(axis cs:2.41457286432161,-3.7493622199093)
		--(axis cs:2.4391959798995,-3.74216422317583)
		--(axis cs:2.46381909547739,-3.73501930370304)
		--(axis cs:2.48844221105528,-3.7279283279878)
		--(axis cs:2.51306532663317,-3.72089231352716)
		--(axis cs:2.53768844221106,-3.71391214553)
		--(axis cs:2.56231155778895,-3.70698883628717)
		--(axis cs:2.58693467336683,-3.70012362110604)
		--(axis cs:2.61155778894472,-3.69331743265569)
		--(axis cs:2.63618090452261,-3.68657157226265)
		--(axis cs:2.6608040201005,-3.67988056039356)
		--(axis cs:2.68542713567839,-3.6732496636968)
		--(axis cs:2.71005025125628,-3.66668047902037)
		--(axis cs:2.73467336683417,-3.66015533225344)
		--(axis cs:2.75929648241206,-3.65368757240402)
		--(axis cs:2.78391959798995,-3.6472808343218)
		--(axis cs:2.80854271356784,-3.64093675529377)
		--(axis cs:2.83316582914573,-3.63465596897837)
		--(axis cs:2.85778894472362,-3.62837839610898)
		--(axis cs:2.88241206030151,-3.62213822885708)
		--(axis cs:2.9070351758794,-3.61595535695527)
		--(axis cs:2.93165829145729,-3.60983032360113)
		--(axis cs:2.95628140703518,-3.60376352219187)
		--(axis cs:2.98090452261307,-3.59775510421298)
		--(axis cs:3.00552763819096,-3.59180537631095)
		--(axis cs:3.03015075376884,-3.58591458089922)
		--(axis cs:3.05477386934673,-3.58007694419995)
		--(axis cs:3.07939698492462,-3.57429487352857)
		--(axis cs:3.10402010050251,-3.56857169695321)
		--(axis cs:3.1286432160804,-3.56281549447267)
		--(axis cs:3.15326633165829,-3.55701474399385)
		--(axis cs:3.17788944723618,-3.55105199203837)
		--(axis cs:3.20251256281407,-3.54456925119532)
		--(axis cs:3.22713567839196,-3.53808561575987)
		--(axis cs:3.25175879396985,-3.53127914021293)
		--(axis cs:3.27638190954774,-3.5244299172499)
		--(axis cs:3.30100502512563,-3.51708809177042)
		--(axis cs:3.32562814070352,-3.50944162857424)
		--(axis cs:3.35025125628141,-3.50135579276352)
		--(axis cs:3.3748743718593,-3.49312597249525)
		--(axis cs:3.39949748743719,-3.4848096439671)
		--(axis cs:3.42412060301508,-3.47590006945481)
		--(axis cs:3.44874371859297,-3.466937942414)
		--(axis cs:3.47336683417085,-3.45764706321834)
		--(axis cs:3.49798994974874,-3.44805463344175)
		--(axis cs:3.52261306532663,-3.43857468151533)
		--(axis cs:3.54723618090452,-3.42881410601517)
		--(axis cs:3.57185929648241,-3.41896012352991)
		--(axis cs:3.5964824120603,-3.40910520120192)
		--(axis cs:3.62110552763819,-3.39878337871623)
		--(axis cs:3.64572864321608,-3.38821516904964)
		--(axis cs:3.67035175879397,-3.37766321823043)
		--(axis cs:3.69497487437186,-3.36704395766314)
		--(axis cs:3.71959798994975,-3.35501237234661)
		--(axis cs:3.74422110552764,-3.34198672685082)
		--(axis cs:3.76884422110553,-3.32916369715375)
		--(axis cs:3.79346733668342,-3.31587764200653)
		--(axis cs:3.81809045226131,-3.30284282463123)
		--(axis cs:3.8427135678392,-3.28991416769575)
		--(axis cs:3.86733668341709,-3.27732771449064)
		--(axis cs:3.89195979899498,-3.26398957946737)
		--(axis cs:3.91658291457286,-3.2503521580049)
		--(axis cs:3.94120603015075,-3.23612707874828)
		--(axis cs:3.96582914572864,-3.221814244501)
		--(axis cs:3.99045226130653,-3.20702200085787)
		--(axis cs:4.01507537688442,-3.19115987987341)
		--(axis cs:4.03969849246231,-3.17489478479206)
		--(axis cs:4.0643216080402,-3.15858426525222)
		--(axis cs:4.08894472361809,-3.14240892352902)
		--(axis cs:4.11356783919598,-3.12640349113141)
		--(axis cs:4.13819095477387,-3.11040622327163)
		--(axis cs:4.16281407035176,-3.09421152848094)
		--(axis cs:4.18743718592965,-3.07705498853614)
		--(axis cs:4.21206030150754,-3.05966964093628)
		--(axis cs:4.23668341708543,-3.04228832270291)
		--(axis cs:4.26130653266332,-3.02491380620652)
		--(axis cs:4.28592964824121,-3.00747871216821)
		--(axis cs:4.3105527638191,-2.98954149531324)
		--(axis cs:4.33517587939699,-2.97129841475171)
		--(axis cs:4.35979899497487,-2.95289470259909)
		--(axis cs:4.38442211055276,-2.93445358854104)
		--(axis cs:4.40904522613065,-2.91529537950831)
		--(axis cs:4.43366834170854,-2.895207692794)
		--(axis cs:4.45829145728643,-2.87527202770938)
		--(axis cs:4.48291457286432,-2.85441858812833)
		--(axis cs:4.50753768844221,-2.83304419304825)
		--(axis cs:4.5321608040201,-2.81085606848595)
		--(axis cs:4.55678391959799,-2.788355321585)
		--(axis cs:4.58140703517588,-2.76609513572277)
		--(axis cs:4.60603015075377,-2.74336517154808)
		--(axis cs:4.63065326633166,-2.71932341063731)
		--(axis cs:4.65527638190955,-2.69527145516077)
		--(axis cs:4.67989949748744,-2.67125274442726)
		--(axis cs:4.70452261306533,-2.64670450351547)
		--(axis cs:4.72914572864322,-2.62195489576404)
		--(axis cs:4.75376884422111,-2.59683258784937)
		--(axis cs:4.778391959799,-2.57175428876405)
		--(axis cs:4.80301507537688,-2.54662257524512)
		--(axis cs:4.82763819095477,-2.52101252706527)
		--(axis cs:4.85226130653266,-2.49506695740798)
		--(axis cs:4.87688442211055,-2.46888568142977)
		--(axis cs:4.90150753768844,-2.44264822832643)
		--(axis cs:4.92613065326633,-2.41593516317365)
		--(axis cs:4.95075376884422,-2.38684908836521)
		--(axis cs:4.97537688442211,-2.35653606122346)
		--(axis cs:5,-2.32544259764943)
		--(axis cs:5,-2.30223582306783)
		--(axis cs:5,-2.30223582306783)
		--(axis cs:4.97537688442211,-2.33302774023873)
		--(axis cs:4.95075376884422,-2.36309071350134)
		--(axis cs:4.92613065326633,-2.39261991789059)
		--(axis cs:4.90150753768844,-2.42122294332161)
		--(axis cs:4.87688442211055,-2.44900131739723)
		--(axis cs:4.85226130653266,-2.47648405814265)
		--(axis cs:4.82763819095477,-2.50372326002314)
		--(axis cs:4.80301507537688,-2.53077792093448)
		--(axis cs:4.778391959799,-2.55743713625619)
		--(axis cs:4.75376884422111,-2.58394417767075)
		--(axis cs:4.72914572864322,-2.61017537202964)
		--(axis cs:4.70452261306533,-2.63591654892328)
		--(axis cs:4.67989949748744,-2.66106658929964)
		--(axis cs:4.65527638190955,-2.68546592361008)
		--(axis cs:4.63065326633166,-2.70943280510863)
		--(axis cs:4.60603015075377,-2.73298346954424)
		--(axis cs:4.58140703517588,-2.75668361630095)
		--(axis cs:4.55678391959799,-2.77954912948199)
		--(axis cs:4.5321608040201,-2.801516380132)
		--(axis cs:4.50753768844221,-2.82275121680476)
		--(axis cs:4.48291457286432,-2.84345829698255)
		--(axis cs:4.45829145728643,-2.86367207618201)
		--(axis cs:4.43366834170854,-2.88355195617949)
		--(axis cs:4.40904522613065,-2.90298679811355)
		--(axis cs:4.38442211055276,-2.92194976484681)
		--(axis cs:4.35979899497487,-2.94057573033283)
		--(axis cs:4.33517587939699,-2.95907592404874)
		--(axis cs:4.3105527638191,-2.97749284714932)
		--(axis cs:4.28592964824121,-2.99587004622606)
		--(axis cs:4.26130653266332,-3.01368699877282)
		--(axis cs:4.23668341708543,-3.03121510259198)
		--(axis cs:4.21206030150754,-3.04860603739511)
		--(axis cs:4.18743718592965,-3.06581451036716)
		--(axis cs:4.16281407035176,-3.08286881923064)
		--(axis cs:4.13819095477387,-3.09982114954829)
		--(axis cs:4.11356783919598,-3.11623025948087)
		--(axis cs:4.08894472361809,-3.13242544964185)
		--(axis cs:4.0643216080402,-3.1484335881814)
		--(axis cs:4.03969849246231,-3.16423850424185)
		--(axis cs:4.01507537688442,-3.17978145168674)
		--(axis cs:3.99045226130653,-3.19514545308159)
		--(axis cs:3.96582914572864,-3.2102613181497)
		--(axis cs:3.94120603015075,-3.22499205108306)
		--(axis cs:3.91658291457286,-3.23931816887844)
		--(axis cs:3.89195979899498,-3.2531436590218)
		--(axis cs:3.86733668341709,-3.26651103938321)
		--(axis cs:3.8427135678392,-3.27948738515499)
		--(axis cs:3.81809045226131,-3.29205376863624)
		--(axis cs:3.79346733668342,-3.30429921230067)
		--(axis cs:3.76884422110553,-3.31623917796643)
		--(axis cs:3.74422110552764,-3.32811342819948)
		--(axis cs:3.71959798994975,-3.33965440925245)
		--(axis cs:3.69497487437186,-3.35113274357933)
		--(axis cs:3.67035175879397,-3.3626649651173)
		--(axis cs:3.64572864321608,-3.37414904220641)
		--(axis cs:3.62110552763819,-3.38537671333435)
		--(axis cs:3.5964824120603,-3.39654076788571)
		--(axis cs:3.57185929648241,-3.40749010771897)
		--(axis cs:3.54723618090452,-3.41811774745279)
		--(axis cs:3.52261306532663,-3.42837074273816)
		--(axis cs:3.49798994974874,-3.43832920061704)
		--(axis cs:3.47336683417085,-3.44778233835296)
		--(axis cs:3.44874371859297,-3.45659383084995)
		--(axis cs:3.42412060301508,-3.46530060668313)
		--(axis cs:3.39949748743719,-3.47389299435575)
		--(axis cs:3.3748743718593,-3.48213325066265)
		--(axis cs:3.35025125628141,-3.48999089091226)
		--(axis cs:3.32562814070352,-3.497510850485)
		--(axis cs:3.30100502512563,-3.50499651648118)
		--(axis cs:3.27638190954774,-3.51237318780116)
		--(axis cs:3.25175879396985,-3.51973784871493)
		--(axis cs:3.22713567839196,-3.52708837037182)
		--(axis cs:3.20251256281407,-3.53454144529403)
		--(axis cs:3.17788944723618,-3.54162289769973)
		--(axis cs:3.15326633165829,-3.54855413244622)
		--(axis cs:3.1286432160804,-3.554959304571)
		--(axis cs:3.10402010050251,-3.56103891561281)
		--(axis cs:3.07939698492462,-3.56695039880459)
		--(axis cs:3.05477386934673,-3.57290616354047)
		--(axis cs:3.03015075376884,-3.57890769014458)
		--(axis cs:3.00552763819096,-3.58495580044879)
		--(axis cs:2.98090452261307,-3.59104836847953)
		--(axis cs:2.95628140703518,-3.59718569625488)
		--(axis cs:2.93165829145729,-3.60336787584461)
		--(axis cs:2.9070351758794,-3.6095953805993)
		--(axis cs:2.88241206030151,-3.61586835357664)
		--(axis cs:2.85778894472362,-3.62218711147657)
		--(axis cs:2.83316582914573,-3.62855555806595)
		--(axis cs:2.80854271356784,-3.63497698646841)
		--(axis cs:2.78391959798995,-3.64144040780278)
		--(axis cs:2.75929648241206,-3.64794634843913)
		--(axis cs:2.73467336683417,-3.65449571848778)
		--(axis cs:2.71005025125628,-3.6610892202499)
		--(axis cs:2.68542713567839,-3.66771959144734)
		--(axis cs:2.6608040201005,-3.67439088982276)
		--(axis cs:2.63618090452261,-3.68110641691698)
		--(axis cs:2.61155778894472,-3.6878677319695)
		--(axis cs:2.58693467336683,-3.69467476754869)
		--(axis cs:2.56231155778895,-3.70152862828576)
		--(axis cs:2.53768844221106,-3.70843056871487)
		--(axis cs:2.51306532663317,-3.71538160360619)
		--(axis cs:2.48844221105528,-3.72238280485524)
		--(axis cs:2.46381909547739,-3.7294350874732)
		--(axis cs:2.4391959798995,-3.7365394093525)
		--(axis cs:2.41457286432161,-3.74369647009697)
		--(axis cs:2.38994974874372,-3.75090714312724)
		--(axis cs:2.36532663316583,-3.75817178908628)
		--(axis cs:2.34070351758794,-3.76549120957244)
		--(axis cs:2.31608040201005,-3.77286588345268)
		--(axis cs:2.29145728643216,-3.78029622381264)
		--(axis cs:2.26683417085427,-3.78778268778493)
		--(axis cs:2.24221105527638,-3.79532574769159)
		--(axis cs:2.21758793969849,-3.80292564411209)
		--(axis cs:2.1929648241206,-3.81057833163802)
		--(axis cs:2.16834170854271,-3.81828281945214)
		--(axis cs:2.14371859296482,-3.82604550731316)
		--(axis cs:2.11909547738694,-3.8338665788853)
		--(axis cs:2.09447236180905,-3.84174632672248)
		--(axis cs:2.06984924623116,-3.8496848027278)
		--(axis cs:2.04522613065327,-3.85768212440699)
		--(axis cs:2.02060301507538,-3.86573830007027)
		--(axis cs:1.99597989949749,-3.87385339001071)
		--(axis cs:1.9713567839196,-3.88202748968523)
		--(axis cs:1.94673366834171,-3.89026045353271)
		--(axis cs:1.92211055276382,-3.89855236241716)
		--(axis cs:1.89748743718593,-3.90689926455556)
		--(axis cs:1.87286432160804,-3.91529586015439)
		--(axis cs:1.84824120603015,-3.92375126174222)
		--(axis cs:1.82361809045226,-3.9322651932322)
		--(axis cs:1.79899497487437,-3.94083724665612)
		--(axis cs:1.77437185929648,-3.94946715504094)
		--(axis cs:1.74974874371859,-3.95815428972124)
		--(axis cs:1.7251256281407,-3.96689795347947)
		--(axis cs:1.70050251256281,-3.97569732888317)
		--(axis cs:1.67587939698492,-3.98455127420764)
		--(axis cs:1.65125628140704,-3.99345828889822)
		--(axis cs:1.62663316582915,-4.00241665072495)
		--(axis cs:1.60201005025126,-4.01142389099146)
		--(axis cs:1.57738693467337,-4.02047797245401)
		--(axis cs:1.55276381909548,-4.02957901388561)
		--(axis cs:1.52814070351759,-4.03871595183998)
		--(axis cs:1.5035175879397,-4.04785020874712)
		--(axis cs:1.47889447236181,-4.05701233183518)
		--(axis cs:1.45427135678392,-4.06619650218201)
		--(axis cs:1.42964824120603,-4.0754062289089)
		--(axis cs:1.40502512562814,-4.08462076292248)
		--(axis cs:1.38040201005025,-4.09386850416218)
		--(axis cs:1.35577889447236,-4.1031599137737)
		--(axis cs:1.33115577889447,-4.11248596407391)
		--(axis cs:1.30653266331658,-4.12184885116379)
		--(axis cs:1.28190954773869,-4.13120404363149)
		--(axis cs:1.2572864321608,-4.14058983439329)
		--(axis cs:1.23266331658291,-4.15001797683567)
		--(axis cs:1.20804020100503,-4.15952416381556)
		--(axis cs:1.18341708542714,-4.16899397919868)
		--(axis cs:1.15879396984925,-4.17844610213593)
		--(axis cs:1.13417085427136,-4.18768368275964)
		--(axis cs:1.10954773869347,-4.19517581379226)
		--(axis cs:1.08492462311558,-4.20034759592353)
		--(axis cs:1.06030150753769,-4.20330507061835)
		--(axis cs:1.0356783919598,-4.20433161438505)
		--(axis cs:1.01105527638191,-4.20475042686976)
		--(axis cs:0.98643216080402,-4.20481356564366)
		--(axis cs:0.961809045226131,-4.20443769138558)
		--(axis cs:0.937185929648241,-4.20265028324193)
		--(axis cs:0.912562814070352,-4.19938049183946)
		--(axis cs:0.887939698492462,-4.19596827739634)
		--(axis cs:0.863316582914573,-4.19279472979875)
		--(axis cs:0.838693467336683,-4.18961480224154)
		--(axis cs:0.814070351758794,-4.18650185104134)
		--(axis cs:0.789447236180905,-4.18346067180679)
		--(axis cs:0.764824120603015,-4.18047533114692)
		--(axis cs:0.740201005025126,-4.17755146974449)
		--(axis cs:0.715577889447236,-4.1747022466134)
		--(axis cs:0.690954773869347,-4.17192913997956)
		--(axis cs:0.666331658291457,-4.16921990860771)
		--(axis cs:0.641708542713568,-4.16652389690009)
		--(axis cs:0.617085427135678,-4.16391188708282)
		--(axis cs:0.592462311557789,-4.16139029960707)
		--(axis cs:0.5678391959799,-4.15896014220041)
		--(axis cs:0.54321608040201,-4.15662112298486)
		--(axis cs:0.518592964824121,-4.15437777180901)
		--(axis cs:0.493969849246231,-4.15223175704657)
		--(axis cs:0.469346733668342,-4.15018157184436)
		--(axis cs:0.444723618090452,-4.14823467349322)
		--(axis cs:0.420100502512563,-4.14638877733292)
		--(axis cs:0.395477386934673,-4.14462847622257)
		--(axis cs:0.370854271356784,-4.14291745605381)
		--(axis cs:0.346231155778895,-4.14129291477657)
		--(axis cs:0.321608040201005,-4.13976160388597)
		--(axis cs:0.296984924623116,-4.13832922842119)
		--(axis cs:0.272361809045226,-4.13700037168859)
		--(axis cs:0.247738693467337,-4.13577866942007)
		--(axis cs:0.223115577889447,-4.13466696873934)
		--(axis cs:0.198492462311558,-4.13366741203679)
		--(axis cs:0.173869346733668,-4.13278170815115)
		--(axis cs:0.149246231155779,-4.1320109485522)
		--(axis cs:0.124623115577889,-4.13135542195556)
		--(axis cs:0.1,-4.13081689633801)
		--cycle;
		
		\path [draw=magenta, fill=magenta, opacity=0.5]
		(axis cs:-0.1,-4.13081921584881)
		--(axis cs:-0.1,-4.1374746785561)
		--(axis cs:-0.124623115577889,-4.13789537033212)
		--(axis cs:-0.149246231155779,-4.13841004224033)
		--(axis cs:-0.173869346733668,-4.13901947263417)
		--(axis cs:-0.198492462311558,-4.13972458776501)
		--(axis cs:-0.223115577889447,-4.1405266336039)
		--(axis cs:-0.247738693467337,-4.14142723018657)
		--(axis cs:-0.272361809045226,-4.14242873575724)
		--(axis cs:-0.296984924623116,-4.14353406926797)
		--(axis cs:-0.321608040201005,-4.14474667899785)
		--(axis cs:-0.346231155778895,-4.14607121697946)
		--(axis cs:-0.370854271356784,-4.14751348019898)
		--(axis cs:-0.395477386934673,-4.14908051764804)
		--(axis cs:-0.420100502512563,-4.15066720857515)
		--(axis cs:-0.444723618090452,-4.15234549388567)
		--(axis cs:-0.469346733668342,-4.15411342792214)
		--(axis cs:-0.493969849246231,-4.15597929272042)
		--(axis cs:-0.518592964824121,-4.1579447423626)
		--(axis cs:-0.54321608040201,-4.16000540236699)
		--(axis cs:-0.5678391959799,-4.1621651238827)
		--(axis cs:-0.592462311557789,-4.16443119270573)
		--(axis cs:-0.617085427135678,-4.16680685411624)
		--(axis cs:-0.641708542713568,-4.16929032080482)
		--(axis cs:-0.666331658291457,-4.1718896591329)
		--(axis cs:-0.690954773869347,-4.17461186715832)
		--(axis cs:-0.715577889447236,-4.17746060788109)
		--(axis cs:-0.740201005025126,-4.18043819904883)
		--(axis cs:-0.764824120603015,-4.18354749055998)
		--(axis cs:-0.789447236180905,-4.18678650493987)
		--(axis cs:-0.814070351758794,-4.19011646217745)
		--(axis cs:-0.838693467336683,-4.19355167632921)
		--(axis cs:-0.863316582914573,-4.19705935260535)
		--(axis cs:-0.887939698492462,-4.20057891026482)
		--(axis cs:-0.912562814070352,-4.20374972855383)
		--(axis cs:-0.937185929648241,-4.20595258121784)
		--(axis cs:-0.961809045226131,-4.20720560073797)
		--(axis cs:-0.98643216080402,-4.20755533009569)
		--(axis cs:-1.01105527638191,-4.20761374962873)
		--(axis cs:-1.0356783919598,-4.20670789188928)
		--(axis cs:-1.06030150753769,-4.20506574077275)
		--(axis cs:-1.08492462311558,-4.2026168821471)
		--(axis cs:-1.10954773869347,-4.19969638954825)
		--(axis cs:-1.13417085427136,-4.19336697809587)
		--(axis cs:-1.15879396984925,-4.18464625830537)
		--(axis cs:-1.18341708542714,-4.17476546451093)
		--(axis cs:-1.20804020100503,-4.16482945267919)
		--(axis cs:-1.23266331658291,-4.15496505515018)
		--(axis cs:-1.2572864321608,-4.14507784603814)
		--(axis cs:-1.28190954773869,-4.13521159742775)
		--(axis cs:-1.30653266331658,-4.1254290549754)
		--(axis cs:-1.33115577889447,-4.11573547162571)
		--(axis cs:-1.35577889447236,-4.10613484292931)
		--(axis cs:-1.38040201005025,-4.09661512000559)
		--(axis cs:-1.40502512562814,-4.0871970144189)
		--(axis cs:-1.42964824120603,-4.07787524801194)
		--(axis cs:-1.45427135678392,-4.06863675359346)
		--(axis cs:-1.47889447236181,-4.05947029013733)
		--(axis cs:-1.5035175879397,-4.05036892891727)
		--(axis cs:-1.52814070351759,-4.04132472542515)
		--(axis cs:-1.55276381909548,-4.03233671798413)
		--(axis cs:-1.57738693467337,-4.02340366007599)
		--(axis cs:-1.60201005025126,-4.01452426887851)
		--(axis cs:-1.62663316582915,-4.00569750096551)
		--(axis cs:-1.65125628140704,-3.99692272677112)
		--(axis cs:-1.67587939698492,-3.9881995267409)
		--(axis cs:-1.70050251256281,-3.97952742070277)
		--(axis cs:-1.7251256281407,-3.97090625672219)
		--(axis cs:-1.74974874371859,-3.96233582049592)
		--(axis cs:-1.77437185929648,-3.9538159019735)
		--(axis cs:-1.79899497487437,-3.94534641781683)
		--(axis cs:-1.82361809045226,-3.93692740089867)
		--(axis cs:-1.84824120603015,-3.92855862181161)
		--(axis cs:-1.87286432160804,-3.92024006723215)
		--(axis cs:-1.89748743718593,-3.91197151313364)
		--(axis cs:-1.92211055276382,-3.90375292061214)
		--(axis cs:-1.94673366834171,-3.89558453001817)
		--(axis cs:-1.9713567839196,-3.88746637230552)
		--(axis cs:-1.99597989949749,-3.87939838725693)
		--(axis cs:-2.02060301507538,-3.87137994035828)
		--(axis cs:-2.04522613065327,-3.86341164891444)
		--(axis cs:-2.06984924623116,-3.85549206781474)
		--(axis cs:-2.09447236180905,-3.84762211878894)
		--(axis cs:-2.11909547738694,-3.83980245431418)
		--(axis cs:-2.14371859296482,-3.83203335791669)
		--(axis cs:-2.16834170854271,-3.82431288981616)
		--(axis cs:-2.1929648241206,-3.81664289513564)
		--(axis cs:-2.21758793969849,-3.80902363839747)
		--(axis cs:-2.24221105527638,-3.80145496573263)
		--(axis cs:-2.26683417085427,-3.79393712136009)
		--(axis cs:-2.29145728643216,-3.78647030080918)
		--(axis cs:-2.31608040201005,-3.77905441860479)
		--(axis cs:-2.34070351758794,-3.77168966809364)
		--(axis cs:-2.36532663316583,-3.76437626393689)
		--(axis cs:-2.38994974874372,-3.75711419614461)
		--(axis cs:-2.41457286432161,-3.74990072696084)
		--(axis cs:-2.4391959798995,-3.7427394041528)
		--(axis cs:-2.46381909547739,-3.73563033742246)
		--(axis cs:-2.48844221105528,-3.7285739137591)
		--(axis cs:-2.51306532663317,-3.72157046244894)
		--(axis cs:-2.53768844221106,-3.71462044029575)
		--(axis cs:-2.56231155778895,-3.70772432612941)
		--(axis cs:-2.58693467336683,-3.70088261524403)
		--(axis cs:-2.61155778894472,-3.69409579852094)
		--(axis cs:-2.63618090452261,-3.68736452478503)
		--(axis cs:-2.6608040201005,-3.68068955691761)
		--(axis cs:-2.68542713567839,-3.67407164614778)
		--(axis cs:-2.71005025125628,-3.66751157144572)
		--(axis cs:-2.73467336683417,-3.66101047474612)
		--(axis cs:-2.75929648241206,-3.65451394624423)
		--(axis cs:-2.78391959798995,-3.64806413508807)
		--(axis cs:-2.80854271356784,-3.64166341525212)
		--(axis cs:-2.83316582914573,-3.63531851868106)
		--(axis cs:-2.85778894472362,-3.62903019289882)
		--(axis cs:-2.88241206030151,-3.62279941493226)
		--(axis cs:-2.9070351758794,-3.61662687822128)
		--(axis cs:-2.93165829145729,-3.61051373301835)
		--(axis cs:-2.95628140703518,-3.6044610360233)
		--(axis cs:-2.98090452261307,-3.59847018969217)
		--(axis cs:-3.00552763819096,-3.59252553346207)
		--(axis cs:-3.03015075376884,-3.58663203385686)
		--(axis cs:-3.05477386934673,-3.58080171598077)
		--(axis cs:-3.07939698492462,-3.57497065487774)
		--(axis cs:-3.10402010050251,-3.56878749032902)
		--(axis cs:-3.1286432160804,-3.56262166586934)
		--(axis cs:-3.15326633165829,-3.55655475567452)
		--(axis cs:-3.17788944723618,-3.55027621559577)
		--(axis cs:-3.20251256281407,-3.54380125605778)
		--(axis cs:-3.22713567839196,-3.53693850464689)
		--(axis cs:-3.25175879396985,-3.5299679107066)
		--(axis cs:-3.27638190954774,-3.52260974103925)
		--(axis cs:-3.30100502512563,-3.51519401186919)
		--(axis cs:-3.32562814070352,-3.50775659227193)
		--(axis cs:-3.35025125628141,-3.50048654939547)
		--(axis cs:-3.3748743718593,-3.49305491250193)
		--(axis cs:-3.39949748743719,-3.48538257949012)
		--(axis cs:-3.42412060301508,-3.47716797775307)
		--(axis cs:-3.44874371859297,-3.46891858061184)
		--(axis cs:-3.47336683417085,-3.45983732872452)
		--(axis cs:-3.49798994974874,-3.45032596466339)
		--(axis cs:-3.52261306532663,-3.44051897828562)
		--(axis cs:-3.54723618090452,-3.43064166717319)
		--(axis cs:-3.57185929648241,-3.42078287890387)
		--(axis cs:-3.5964824120603,-3.41023080246481)
		--(axis cs:-3.62110552763819,-3.39966084237787)
		--(axis cs:-3.64572864321608,-3.38897411369848)
		--(axis cs:-3.67035175879397,-3.37810541278446)
		--(axis cs:-3.69497487437186,-3.3664905235801)
		--(axis cs:-3.71959798994975,-3.35492466696506)
		--(axis cs:-3.74422110552764,-3.34209072441319)
		--(axis cs:-3.76884422110553,-3.32913040391468)
		--(axis cs:-3.79346733668342,-3.31641751005306)
		--(axis cs:-3.81809045226131,-3.30360442831806)
		--(axis cs:-3.8427135678392,-3.29082617991733)
		--(axis cs:-3.86733668341709,-3.27752571080006)
		--(axis cs:-3.89195979899498,-3.26379713817509)
		--(axis cs:-3.91658291457286,-3.24971016756118)
		--(axis cs:-3.94120603015075,-3.23591603054067)
		--(axis cs:-3.96582914572864,-3.22241950665959)
		--(axis cs:-3.99045226130653,-3.20893092150434)
		--(axis cs:-4.01507537688442,-3.19399898211565)
		--(axis cs:-4.03969849246231,-3.17808905338363)
		--(axis cs:-4.0643216080402,-3.16189027231205)
		--(axis cs:-4.08894472361809,-3.1454710848752)
		--(axis cs:-4.11356783919598,-3.1284774323291)
		--(axis cs:-4.13819095477387,-3.11159332057272)
		--(axis cs:-4.16281407035176,-3.09485151998777)
		--(axis cs:-4.18743718592965,-3.07793317005384)
		--(axis cs:-4.21206030150754,-3.06061521516312)
		--(axis cs:-4.23668341708543,-3.04282695987045)
		--(axis cs:-4.26130653266332,-3.02492837671858)
		--(axis cs:-4.28592964824121,-3.00742734320319)
		--(axis cs:-4.3105527638191,-2.9900611201208)
		--(axis cs:-4.33517587939699,-2.97259893709154)
		--(axis cs:-4.35979899497487,-2.95468020670111)
		--(axis cs:-4.38442211055276,-2.93637187480136)
		--(axis cs:-4.40904522613065,-2.91748517145726)
		--(axis cs:-4.43366834170854,-2.8981783911385)
		--(axis cs:-4.45829145728643,-2.87746918807662)
		--(axis cs:-4.48291457286432,-2.85560921488756)
		--(axis cs:-4.50753768844221,-2.83331505898998)
		--(axis cs:-4.5321608040201,-2.81121417647718)
		--(axis cs:-4.55678391959799,-2.78912034497325)
		--(axis cs:-4.58140703517588,-2.76699421459572)
		--(axis cs:-4.60603015075377,-2.74384871961514)
		--(axis cs:-4.63065326633166,-2.72042670090958)
		--(axis cs:-4.65527638190955,-2.69708220237786)
		--(axis cs:-4.67989949748744,-2.67378297170097)
		--(axis cs:-4.70452261306533,-2.65007816564765)
		--(axis cs:-4.72914572864322,-2.62472701354197)
		--(axis cs:-4.75376884422111,-2.59876866630163)
		--(axis cs:-4.778391959799,-2.5729416181855)
		--(axis cs:-4.80301507537688,-2.54700868131396)
		--(axis cs:-4.82763819095477,-2.52106736133146)
		--(axis cs:-4.85226130653266,-2.49477358348596)
		--(axis cs:-4.87688442211055,-2.46830447046931)
		--(axis cs:-4.90150753768844,-2.44082989183978)
		--(axis cs:-4.92613065326633,-2.41263971043471)
		--(axis cs:-4.95075376884422,-2.3827717733137)
		--(axis cs:-4.97537688442211,-2.35177418594317)
		--(axis cs:-5,-2.32078153233203)
		--(axis cs:-5,-2.3077185980181)
		--(axis cs:-5,-2.3077185980181)
		--(axis cs:-4.97537688442211,-2.33956852806328)
		--(axis cs:-4.95075376884422,-2.36949299116882)
		--(axis cs:-4.92613065326633,-2.3982936913235)
		--(axis cs:-4.90150753768844,-2.42649429608939)
		--(axis cs:-4.87688442211055,-2.45396432805556)
		--(axis cs:-4.85226130653266,-2.48121368656601)
		--(axis cs:-4.82763819095477,-2.50803615875866)
		--(axis cs:-4.80301507537688,-2.53431279913383)
		--(axis cs:-4.778391959799,-2.56016199345736)
		--(axis cs:-4.75376884422111,-2.58557860817539)
		--(axis cs:-4.72914572864322,-2.6107167718222)
		--(axis cs:-4.70452261306533,-2.63573104387271)
		--(axis cs:-4.67989949748744,-2.66065611777087)
		--(axis cs:-4.65527638190955,-2.68516627334734)
		--(axis cs:-4.63065326633166,-2.70890293536096)
		--(axis cs:-4.60603015075377,-2.73220578447614)
		--(axis cs:-4.58140703517588,-2.75492825710115)
		--(axis cs:-4.55678391959799,-2.77735583575377)
		--(axis cs:-4.5321608040201,-2.79915584217862)
		--(axis cs:-4.50753768844221,-2.82032638205199)
		--(axis cs:-4.48291457286432,-2.84107419450005)
		--(axis cs:-4.45829145728643,-2.86144978649654)
		--(axis cs:-4.43366834170854,-2.88177196790273)
		--(axis cs:-4.40904522613065,-2.90238818791967)
		--(axis cs:-4.38442211055276,-2.92256067055732)
		--(axis cs:-4.35979899497487,-2.94235894704837)
		--(axis cs:-4.33517587939699,-2.96161892378075)
		--(axis cs:-4.3105527638191,-2.98073797091506)
		--(axis cs:-4.28592964824121,-2.99958788762607)
		--(axis cs:-4.26130653266332,-3.01796229375454)
		--(axis cs:-4.23668341708543,-3.03591392556086)
		--(axis cs:-4.21206030150754,-3.05302390368189)
		--(axis cs:-4.18743718592965,-3.06921265216794)
		--(axis cs:-4.16281407035176,-3.0853103878587)
		--(axis cs:-4.13819095477387,-3.10120074746052)
		--(axis cs:-4.11356783919598,-3.11686770973215)
		--(axis cs:-4.08894472361809,-3.13231955946724)
		--(axis cs:-4.0643216080402,-3.14788112497534)
		--(axis cs:-4.03969849246231,-3.16325780910609)
		--(axis cs:-4.01507537688442,-3.17842524148094)
		--(axis cs:-3.99045226130653,-3.19350971244305)
		--(axis cs:-3.96582914572864,-3.20857947689718)
		--(axis cs:-3.94120603015075,-3.22334648613149)
		--(axis cs:-3.91658291457286,-3.2377926364149)
		--(axis cs:-3.89195979899498,-3.2516963288526)
		--(axis cs:-3.86733668341709,-3.26533714814581)
		--(axis cs:-3.8427135678392,-3.27866673493293)
		--(axis cs:-3.81809045226131,-3.29155450883291)
		--(axis cs:-3.79346733668342,-3.30405098978102)
		--(axis cs:-3.76884422110553,-3.31584172035864)
		--(axis cs:-3.74422110552764,-3.3273912112615)
		--(axis cs:-3.71959798994975,-3.33888752707907)
		--(axis cs:-3.69497487437186,-3.35061310332155)
		--(axis cs:-3.67035175879397,-3.36221313845267)
		--(axis cs:-3.64572864321608,-3.37404252999928)
		--(axis cs:-3.62110552763819,-3.38526668331604)
		--(axis cs:-3.5964824120603,-3.39615542054813)
		--(axis cs:-3.57185929648241,-3.40680112805607)
		--(axis cs:-3.54723618090452,-3.41744775618003)
		--(axis cs:-3.52261306532663,-3.42771273804398)
		--(axis cs:-3.49798994974874,-3.43759163995661)
		--(axis cs:-3.47336683417085,-3.4471379073881)
		--(axis cs:-3.44874371859297,-3.45635314760054)
		--(axis cs:-3.42412060301508,-3.46546256612932)
		--(axis cs:-3.39949748743719,-3.47420921708164)
		--(axis cs:-3.3748743718593,-3.48286631560364)
		--(axis cs:-3.35025125628141,-3.49127297989189)
		--(axis cs:-3.32562814070352,-3.49953529947652)
		--(axis cs:-3.30100502512563,-3.50752704285838)
		--(axis cs:-3.27638190954774,-3.51510088049131)
		--(axis cs:-3.25175879396985,-3.52254570316786)
		--(axis cs:-3.22713567839196,-3.52977859805432)
		--(axis cs:-3.20251256281407,-3.53674998932836)
		--(axis cs:-3.17788944723618,-3.5437260338187)
		--(axis cs:-3.15326633165829,-3.55036459512315)
		--(axis cs:-3.1286432160804,-3.55655749013082)
		--(axis cs:-3.10402010050251,-3.56261819956091)
		--(axis cs:-3.07939698492462,-3.56855749919219)
		--(axis cs:-3.05477386934673,-3.57432085280015)
		--(axis cs:-3.03015075376884,-3.58012676825383)
		--(axis cs:-3.00552763819096,-3.58597762480402)
		--(axis cs:-2.98090452261307,-3.59187483792817)
		--(axis cs:-2.95628140703518,-3.59781499373708)
		--(axis cs:-2.93165829145729,-3.60380086142404)
		--(axis cs:-2.9070351758794,-3.60983560774257)
		--(axis cs:-2.88241206030151,-3.61592006289484)
		--(axis cs:-2.85778894472362,-3.62205530560775)
		--(axis cs:-2.83316582914573,-3.62824238694907)
		--(axis cs:-2.80854271356784,-3.63448205744802)
		--(axis cs:-2.78391959798995,-3.64077511231224)
		--(axis cs:-2.75929648241206,-3.64710921000007)
		--(axis cs:-2.73467336683417,-3.65348684369529)
		--(axis cs:-2.71005025125628,-3.65990240730454)
		--(axis cs:-2.68542713567839,-3.66637145495507)
		--(axis cs:-2.6608040201005,-3.67289475903281)
		--(axis cs:-2.63618090452261,-3.67947322963813)
		--(axis cs:-2.61155778894472,-3.68610770144666)
		--(axis cs:-2.58693467336683,-3.69279875852575)
		--(axis cs:-2.56231155778895,-3.69954707354217)
		--(axis cs:-2.53768844221106,-3.70635328638884)
		--(axis cs:-2.51306532663317,-3.71321786851803)
		--(axis cs:-2.48844221105528,-3.72014126299683)
		--(axis cs:-2.46381909547739,-3.72712381338017)
		--(axis cs:-2.4391959798995,-3.7341660337287)
		--(axis cs:-2.41457286432161,-3.74126807857354)
		--(axis cs:-2.38994974874372,-3.74843033179807)
		--(axis cs:-2.36532663316583,-3.75563662991346)
		--(axis cs:-2.34070351758794,-3.76290366031749)
		--(axis cs:-2.31608040201005,-3.77023286737355)
		--(axis cs:-2.29145728643216,-3.77762428096842)
		--(axis cs:-2.26683417085427,-3.78507799908137)
		--(axis cs:-2.24221105527638,-3.79259435943027)
		--(axis cs:-2.21758793969849,-3.80017335488868)
		--(axis cs:-2.1929648241206,-3.80781500913837)
		--(axis cs:-2.16834170854271,-3.81551944845214)
		--(axis cs:-2.14371859296482,-3.82328680026167)
		--(axis cs:-2.11909547738694,-3.83111627516468)
		--(axis cs:-2.09447236180905,-3.83900879440383)
		--(axis cs:-2.06984924623116,-3.84696439712631)
		--(axis cs:-2.04522613065327,-3.85498268080703)
		--(axis cs:-2.02060301507538,-3.86306317838755)
		--(axis cs:-1.99597989949749,-3.87120648919649)
		--(axis cs:-1.9713567839196,-3.8794092608694)
		--(axis cs:-1.94673366834171,-3.88767504313821)
		--(axis cs:-1.92211055276382,-3.89600388903449)
		--(axis cs:-1.89748743718593,-3.90439575202598)
		--(axis cs:-1.87286432160804,-3.91285043734932)
		--(axis cs:-1.84824120603015,-3.92136795378426)
		--(axis cs:-1.82361809045226,-3.92994842897158)
		--(axis cs:-1.79899497487437,-3.9385917899831)
		--(axis cs:-1.77437185929648,-3.94729804583002)
		--(axis cs:-1.74974874371859,-3.95606704163045)
		--(axis cs:-1.7251256281407,-3.96489867318468)
		--(axis cs:-1.70050251256281,-3.97379286157245)
		--(axis cs:-1.67587939698492,-3.98274934480683)
		--(axis cs:-1.65125628140704,-3.99176782194164)
		--(axis cs:-1.62663316582915,-4.00084804526292)
		--(axis cs:-1.60201005025126,-4.00998950878951)
		--(axis cs:-1.57738693467337,-4.01919146970671)
		--(axis cs:-1.55276381909548,-4.02845308128366)
		--(axis cs:-1.52814070351759,-4.03777294148885)
		--(axis cs:-1.5035175879397,-4.04714553611151)
		--(axis cs:-1.47889447236181,-4.05655620036696)
		--(axis cs:-1.45427135678392,-4.06601387574292)
		--(axis cs:-1.42964824120603,-4.0755114099957)
		--(axis cs:-1.40502512562814,-4.08502964213201)
		--(axis cs:-1.38040201005025,-4.09453897510246)
		--(axis cs:-1.35577889447236,-4.10405874597796)
		--(axis cs:-1.33115577889447,-4.11356238940871)
		--(axis cs:-1.30653266331658,-4.12308355390515)
		--(axis cs:-1.28190954773869,-4.13262708885443)
		--(axis cs:-1.2572864321608,-4.14219852883314)
		--(axis cs:-1.23266331658291,-4.15175085158383)
		--(axis cs:-1.20804020100503,-4.16127093953799)
		--(axis cs:-1.18341708542714,-4.17072414877844)
		--(axis cs:-1.15879396984925,-4.1801287049044)
		--(axis cs:-1.13417085427136,-4.1886536592472)
		--(axis cs:-1.10954773869347,-4.19582576946043)
		--(axis cs:-1.08492462311558,-4.20072636142053)
		--(axis cs:-1.06030150753769,-4.20304849400106)
		--(axis cs:-1.0356783919598,-4.20417153988872)
		--(axis cs:-1.01105527638191,-4.20456656444125)
		--(axis cs:-0.98643216080402,-4.20449592775294)
		--(axis cs:-0.961809045226131,-4.20390289217303)
		--(axis cs:-0.937185929648241,-4.20219293161719)
		--(axis cs:-0.912562814070352,-4.19955877887038)
		--(axis cs:-0.887939698492462,-4.19634340510956)
		--(axis cs:-0.863316582914573,-4.19315592427148)
		--(axis cs:-0.838693467336683,-4.18998505935669)
		--(axis cs:-0.814070351758794,-4.18684366371068)
		--(axis cs:-0.789447236180905,-4.18375344819731)
		--(axis cs:-0.764824120603015,-4.18072406597612)
		--(axis cs:-0.740201005025126,-4.1777626359653)
		--(axis cs:-0.715577889447236,-4.17485375846923)
		--(axis cs:-0.690954773869347,-4.17201687061393)
		--(axis cs:-0.666331658291457,-4.16925433969339)
		--(axis cs:-0.641708542713568,-4.16656967485312)
		--(axis cs:-0.617085427135678,-4.16396582178019)
		--(axis cs:-0.592462311557789,-4.16144500483576)
		--(axis cs:-0.5678391959799,-4.15901321288142)
		--(axis cs:-0.54321608040201,-4.15667319796887)
		--(axis cs:-0.518592964824121,-4.15442244391028)
		--(axis cs:-0.493969849246231,-4.15226288184015)
		--(axis cs:-0.469346733668342,-4.15020479182375)
		--(axis cs:-0.444723618090452,-4.14824924232756)
		--(axis cs:-0.420100502512563,-4.14639745372713)
		--(axis cs:-0.395477386934673,-4.14464597460266)
		--(axis cs:-0.370854271356784,-4.14293417767896)
		--(axis cs:-0.346231155778895,-4.14130873884351)
		--(axis cs:-0.321608040201005,-4.13977665120856)
		--(axis cs:-0.296984924623116,-4.13834374156264)
		--(axis cs:-0.272361809045226,-4.13701467236913)
		--(axis cs:-0.247738693467337,-4.13579109184686)
		--(axis cs:-0.223115577889447,-4.13467617971819)
		--(axis cs:-0.198492462311558,-4.13367397656845)
		--(axis cs:-0.173869346733668,-4.13278608008163)
		--(axis cs:-0.149246231155779,-4.13201374665959)
		--(axis cs:-0.124623115577889,-4.13135790404382)
		--(axis cs:-0.1,-4.13081921584881)
		--cycle;
		
		\addplot [line width=1, colPhi]
		table {%
			0.1 -4.05690855066441
			0.124623115577889 -4.05857521758804
			0.149246231155779 -4.06059465103124
			0.173869346733668 -4.0629593631858
			0.198492462311558 -4.06566051981194
			0.223115577889447 -4.06868794023832
			0.247738693467337 -4.07203009736201
			0.272361809045226 -4.07567411764854
			0.296984924623116 -4.07960578113185
			0.321608040201005 -4.08380952141432
			0.346231155778895 -4.08826842566676
			0.370854271356784 -4.09296423462841
			0.395477386934673 -4.09787734260695
			0.420100502512563 -4.10298679747847
			0.444723618090452 -4.10827030068753
			0.469346733668342 -4.11370420724709
			0.493969849246231 -4.11926352573854
			0.518592964824121 -4.12492191831172
			0.54321608040201 -4.1306517006849
			0.5678391959799 -4.13642384214478
			0.592462311557789 -4.14220796554646
			0.617085427135678 -4.14797234731353
			0.641708542713568 -4.15368391743797
			0.666331658291457 -4.1593082594802
			0.690954773869347 -4.16480961056907
			0.715577889447236 -4.17015086140188
			0.740201005025126 -4.17529355624433
			0.764824120603015 -4.18019789293059
			0.789447236180905 -4.18482272286322
			0.814070351758794 -4.18912555101325
			0.838693467336683 -4.19306253592012
			0.863316582914573 -4.1965884896917
			0.887939698492462 -4.1996568780043
			0.912562814070352 -4.20221982010267
			0.937185929648241 -4.20422808879997
			0.961809045226131 -4.20563111047781
			0.98643216080402 -4.20637696508621
			1.01105527638191 -4.20641238614366
			1.0356783919598 -4.20568276073704
			1.06030150753769 -4.20413212952169
			1.08492462311558 -4.20170318672137
			1.10954773869347 -4.19833728012827
			1.13417085427136 -4.19397441110301
			1.15879396984925 -4.18855323457466
			1.18341708542714 -4.1820110590407
			1.20804020100503 -4.17428384656705
			1.23266331658291 -4.16530621278806
			1.2572864321608 -4.15501142690653
			1.28190954773869 -4.14333141169365
			1.30653266331658 -4.13019674348909
			1.33115577889447 -4.11553665220091
			1.35577889447236 -4.09927902130563
			1.38040201005025 -4.0813503878482
			1.40502512562814 -4.06167594244197
			1.42964824120603 -4.04047712545773
			1.45427135678392 -4.01891284487439
			1.47889447236181 -3.9972880520055
			1.5035175879397 -3.97580801765943
			1.52814070351759 -3.95467239025996
			1.55276381909548 -3.93407033960168
			1.57738693467337 -3.91417596763953
			1.60201005025126 -3.89514418121889
			1.62663316582915 -3.87710720640244
			1.65125628140704 -3.86017189722116
			1.67587939698492 -3.8444179544056
			1.70050251256281 -3.82989712400887
			1.7251256281407 -3.81663339470832
			1.74974874371859 -3.80462415947988
			1.77437185929648 -3.79384225611718
			1.79899497487437 -3.78423875553847
			1.82361809045226 -3.7757463304222
			1.84824120603015 -3.76828301214034
			1.87286432160804 -3.76175613290295
			1.89748743718593 -3.75606625298128
			1.92211055276382 -3.75111088908507
			1.94673366834171 -3.74678788751974
			1.9713567839196 -3.74299832178612
			1.99597989949749 -3.73964883533584
			2.02060301507538 -3.73665339255084
			2.04522613065327 -3.7339344411285
			2.06984924623116 -3.73142352389877
			2.09447236180905 -3.72906140544557
			2.11909547738694 -3.72679779747602
			2.14371859296482 -3.72459077639382
			2.16834170854271 -3.72240598760315
			2.1929648241206 -3.72021572503005
			2.21758793969849 -3.7179979630005
			2.24221105527638 -3.71573540295532
			2.26683417085427 -3.71341458145601
			2.29145728643216 -3.71102507022497
			2.31608040201005 -3.70855878486
			2.34070351758794 -3.7060094072008
			2.36532663316583 -3.70337191749657
			2.38994974874372 -3.70064222653499
			2.41457286432161 -3.69781689446519
			2.4391959798995 -3.69489292172137
			2.46381909547739 -3.69186759769294
			2.48844221105528 -3.68873839406228
			2.51306532663317 -3.68550289157744
			2.53768844221106 -3.68215873107733
			2.56231155778895 -3.67870358158127
			2.58693467336683 -3.67513512003332
			2.61155778894472 -3.67145101877748
			2.63618090452261 -3.66764893801424
			2.6608040201005 -3.66372652137633
			2.68542713567839 -3.65968139340218
			2.71005025125628 -3.6555111581315
			2.73467336683417 -3.65121339834557
			2.75929648241206 -3.6467856751674
			2.78391959798995 -3.64222552785709
			2.80854271356784 -3.63753047370999
			2.83316582914573 -3.63269800800742
			2.85778894472362 -3.62772560399354
			2.88241206030151 -3.62261071286475
			2.9070351758794 -3.61735076376508
			2.93165829145729 -3.61194316378408
			2.95628140703518 -3.60638529795606
			2.98090452261307 -3.6006745292597
			3.00552763819096 -3.59480819861796
			3.03015075376884 -3.58878362489799
			3.05477386934673 -3.58259810491113
			3.07939698492462 -3.57624891341289
			3.10402010050251 -3.56973330310297
			3.1286432160804 -3.56304850462526
			3.15326633165829 -3.5561917265678
			3.17788944723618 -3.54916015546283
			3.20251256281407 -3.54195095578675
			3.22713567839196 -3.53456126996015
			3.25175879396985 -3.52698821834778
			3.27638190954774 -3.51922889925859
			3.30100502512563 -3.5112803889457
			3.32562814070352 -3.5031397416064
			3.35025125628141 -3.49480398938215
			3.3748743718593 -3.48627014235861
			3.39949748743719 -3.4775351885656
			3.42412060301508 -3.46859609397712
			3.44874371859297 -3.45944980251135
			3.47336683417085 -3.45009323603066
			3.49798994974874 -3.44052329434156
			3.52261306532663 -3.43073685519478
			3.54723618090452 -3.42073077428519
			3.57185929648241 -3.41050188525187
			3.5964824120603 -3.40004699967805
			3.62110552763819 -3.38936290709117
			3.64572864321608 -3.3784463749628
			3.67035175879397 -3.36729414870872
			3.69497487437186 -3.35590295168889
			3.71959798994975 -3.34426948520744
			3.74422110552764 -3.33239042851267
			3.76884422110553 -3.32026243879706
			3.79346733668342 -3.30788215119727
			3.81809045226131 -3.29524617879413
			3.8427135678392 -3.28235111261266
			3.86733668341709 -3.26919352162205
			3.89195979899498 -3.25576995273567
			3.91658291457286 -3.24207693081107
			3.94120603015075 -3.22811095864996
			3.96582914572864 -3.21386851699824
			3.99045226130653 -3.199346064546
			4.01507537688442 -3.18454003792749
			4.03969849246231 -3.16944685172112
			4.0643216080402 -3.15406289844952
			4.08894472361809 -3.13838454857947
			4.11356783919598 -3.12240815052193
			4.13819095477387 -3.10613003063204
			4.16281407035176 -3.08954649320912
			4.18743718592965 -3.07265382049666
			4.21206030150754 -3.05544827268233
			4.23668341708543 -3.03792608789798
			4.26130653266332 -3.02008348221962
			4.28592964824121 -3.00191664966748
			4.3105527638191 -2.98342176220592
			4.33517587939699 -2.96459496974352
			4.35979899497487 -2.94543240013299
			4.38442211055276 -2.92593015917123
			4.40904522613065 -2.90608433059936
			4.43366834170854 -2.88589097610263
			4.45829145728643 -2.86534613531048
			4.48291457286432 -2.84444582579653
			4.50753768844221 -2.82318604307858
			4.5321608040201 -2.80156276061861
			4.55678391959799 -2.77957192982275
			4.58140703517588 -2.75720948004136
			4.60603015075377 -2.73447131856891
			4.63065326633166 -2.7113533306441
			4.65527638190955 -2.6878513794498
			4.67989949748744 -2.66396130611303
			4.70452261306533 -2.63967892970502
			4.72914572864322 -2.61500004724113
			4.75376884422111 -2.58992043368096
			4.778391959799 -2.56443584192825
			4.80301507537688 -2.53854200283091
			4.82763819095477 -2.51223462518104
			4.85226130653266 -2.48550939571493
			4.87688442211055 -2.45836197911303
			4.90150753768844 -2.43078801799996
			4.92613065326633 -2.40278313294454
			4.95075376884422 -2.37434292245976
			4.97537688442211 -2.34546296300278
			5 -2.3161388089749
		};
		
		\addplot [line width=1, colPhi]
		table {%
			-0.1 -4.05690855066441
			-0.124623115577889 -4.05857521758804
			-0.149246231155779 -4.06059465103124
			-0.173869346733668 -4.0629593631858
			-0.198492462311558 -4.06566051981194
			-0.223115577889447 -4.06868794023832
			-0.247738693467337 -4.07203009736201
			-0.272361809045226 -4.07567411764854
			-0.296984924623116 -4.07960578113185
			-0.321608040201005 -4.08380952141432
			-0.346231155778895 -4.08826842566676
			-0.370854271356784 -4.09296423462841
			-0.395477386934673 -4.09787734260695
			-0.420100502512563 -4.10298679747847
			-0.444723618090452 -4.10827030068753
			-0.469346733668342 -4.11370420724709
			-0.493969849246231 -4.11926352573854
			-0.518592964824121 -4.12492191831172
			-0.54321608040201 -4.1306517006849
			-0.5678391959799 -4.13642384214478
			-0.592462311557789 -4.14220796554646
			-0.617085427135678 -4.14797234731353
			-0.641708542713568 -4.15368391743797
			-0.666331658291457 -4.1593082594802
			-0.690954773869347 -4.16480961056907
			-0.715577889447236 -4.17015086140188
			-0.740201005025126 -4.17529355624433
			-0.764824120603015 -4.18019789293059
			-0.789447236180905 -4.18482272286322
			-0.814070351758794 -4.18912555101325
			-0.838693467336683 -4.19306253592012
			-0.863316582914573 -4.1965884896917
			-0.887939698492462 -4.1996568780043
			-0.912562814070352 -4.20221982010267
			-0.937185929648241 -4.20422808879997
			-0.961809045226131 -4.20563111047781
			-0.98643216080402 -4.20637696508621
			-1.01105527638191 -4.20641238614366
			-1.0356783919598 -4.20568276073704
			-1.06030150753769 -4.20413212952169
			-1.08492462311558 -4.20170318672137
			-1.10954773869347 -4.19833728012827
			-1.13417085427136 -4.19397441110301
			-1.15879396984925 -4.18855323457466
			-1.18341708542714 -4.1820110590407
			-1.20804020100503 -4.17428384656705
			-1.23266331658291 -4.16530621278806
			-1.2572864321608 -4.15501142690653
			-1.28190954773869 -4.14333141169365
			-1.30653266331658 -4.13019674348909
			-1.33115577889447 -4.11553665220091
			-1.35577889447236 -4.09927902130563
			-1.38040201005025 -4.0813503878482
			-1.40502512562814 -4.06167594244197
			-1.42964824120603 -4.04047712545773
			-1.45427135678392 -4.01891284487439
			-1.47889447236181 -3.9972880520055
			-1.5035175879397 -3.97580801765943
			-1.52814070351759 -3.95467239025996
			-1.55276381909548 -3.93407033960168
			-1.57738693467337 -3.91417596763953
			-1.60201005025126 -3.89514418121889
			-1.62663316582915 -3.87710720640244
			-1.65125628140704 -3.86017189722116
			-1.67587939698492 -3.8444179544056
			-1.70050251256281 -3.82989712400887
			-1.7251256281407 -3.81663339470832
			-1.74974874371859 -3.80462415947988
			-1.77437185929648 -3.79384225611718
			-1.79899497487437 -3.78423875553847
			-1.82361809045226 -3.7757463304222
			-1.84824120603015 -3.76828301214034
			-1.87286432160804 -3.76175613290295
			-1.89748743718593 -3.75606625298128
			-1.92211055276382 -3.75111088908507
			-1.94673366834171 -3.74678788751974
			-1.9713567839196 -3.74299832178612
			-1.99597989949749 -3.73964883533584
			-2.02060301507538 -3.73665339255084
			-2.04522613065327 -3.7339344411285
			-2.06984924623116 -3.73142352389877
			-2.09447236180905 -3.72906140544557
			-2.11909547738694 -3.72679779747602
			-2.14371859296482 -3.72459077639382
			-2.16834170854271 -3.72240598760315
			-2.1929648241206 -3.72021572503005
			-2.21758793969849 -3.7179979630005
			-2.24221105527638 -3.71573540295532
			-2.26683417085427 -3.71341458145601
			-2.29145728643216 -3.71102507022497
			-2.31608040201005 -3.70855878486
			-2.34070351758794 -3.7060094072008
			-2.36532663316583 -3.70337191749657
			-2.38994974874372 -3.70064222653499
			-2.41457286432161 -3.69781689446519
			-2.4391959798995 -3.69489292172137
			-2.46381909547739 -3.69186759769294
			-2.48844221105528 -3.68873839406228
			-2.51306532663317 -3.68550289157744
			-2.53768844221106 -3.68215873107733
			-2.56231155778895 -3.67870358158127
			-2.58693467336683 -3.67513512003332
			-2.61155778894472 -3.67145101877748
			-2.63618090452261 -3.66764893801424
			-2.6608040201005 -3.66372652137633
			-2.68542713567839 -3.65968139340218
			-2.71005025125628 -3.6555111581315
			-2.73467336683417 -3.65121339834557
			-2.75929648241206 -3.6467856751674
			-2.78391959798995 -3.64222552785709
			-2.80854271356784 -3.63753047370999
			-2.83316582914573 -3.63269800800742
			-2.85778894472362 -3.62772560399354
			-2.88241206030151 -3.62261071286475
			-2.9070351758794 -3.61735076376508
			-2.93165829145729 -3.61194316378408
			-2.95628140703518 -3.60638529795606
			-2.98090452261307 -3.6006745292597
			-3.00552763819096 -3.59480819861796
			-3.03015075376884 -3.58878362489799
			-3.05477386934673 -3.58259810491113
			-3.07939698492462 -3.57624891341289
			-3.10402010050251 -3.56973330310297
			-3.1286432160804 -3.56304850462526
			-3.15326633165829 -3.5561917265678
			-3.17788944723618 -3.54916015546283
			-3.20251256281407 -3.54195095578675
			-3.22713567839196 -3.53456126996015
			-3.25175879396985 -3.52698821834778
			-3.27638190954774 -3.51922889925859
			-3.30100502512563 -3.5112803889457
			-3.32562814070352 -3.5031397416064
			-3.35025125628141 -3.49480398938215
			-3.3748743718593 -3.48627014235861
			-3.39949748743719 -3.4775351885656
			-3.42412060301508 -3.46859609397712
			-3.44874371859297 -3.45944980251135
			-3.47336683417085 -3.45009323603066
			-3.49798994974874 -3.44052329434156
			-3.52261306532663 -3.43073685519478
			-3.54723618090452 -3.42073077428519
			-3.57185929648241 -3.41050188525187
			-3.5964824120603 -3.40004699967805
			-3.62110552763819 -3.38936290709117
			-3.64572864321608 -3.3784463749628
			-3.67035175879397 -3.36729414870872
			-3.69497487437186 -3.35590295168889
			-3.71959798994975 -3.34426948520744
			-3.74422110552764 -3.33239042851267
			-3.76884422110553 -3.32026243879706
			-3.79346733668342 -3.30788215119727
			-3.81809045226131 -3.29524617879413
			-3.8427135678392 -3.28235111261266
			-3.86733668341709 -3.26919352162205
			-3.89195979899498 -3.25576995273567
			-3.91658291457286 -3.24207693081107
			-3.94120603015075 -3.22811095864996
			-3.96582914572864 -3.21386851699824
			-3.99045226130653 -3.199346064546
			-4.01507537688442 -3.18454003792749
			-4.03969849246231 -3.16944685172112
			-4.0643216080402 -3.15406289844952
			-4.08894472361809 -3.13838454857947
			-4.11356783919598 -3.12240815052193
			-4.13819095477387 -3.10613003063204
			-4.16281407035176 -3.08954649320912
			-4.18743718592965 -3.07265382049666
			-4.21206030150754 -3.05544827268233
			-4.23668341708543 -3.03792608789798
			-4.26130653266332 -3.02008348221962
			-4.28592964824121 -3.00191664966748
			-4.3105527638191 -2.98342176220592
			-4.33517587939699 -2.96459496974352
			-4.35979899497487 -2.94543240013299
			-4.38442211055276 -2.92593015917123
			-4.40904522613065 -2.90608433059936
			-4.43366834170854 -2.88589097610263
			-4.45829145728643 -2.86534613531048
			-4.48291457286432 -2.84444582579653
			-4.50753768844221 -2.82318604307858
			-4.5321608040201 -2.80156276061861
			-4.55678391959799 -2.77957192982275
			-4.58140703517588 -2.75720948004136
			-4.60603015075377 -2.73447131856891
			-4.63065326633166 -2.7113533306441
			-4.65527638190955 -2.6878513794498
			-4.67989949748744 -2.66396130611303
			-4.70452261306533 -2.63967892970502
			-4.72914572864322 -2.61500004724113
			-4.75376884422111 -2.58992043368096
			-4.778391959799 -2.56443584192825
			-4.80301507537688 -2.53854200283091
			-4.82763819095477 -2.51223462518104
			-4.85226130653266 -2.48550939571493
			-4.87688442211055 -2.45836197911303
			-4.90150753768844 -2.43078801799996
			-4.92613065326633 -2.40278313294454
			-4.95075376884422 -2.37434292245976
			-4.97537688442211 -2.34546296300278
			-5 -2.3161388089749
		};
		
		\addplot [line width=1.5pt, colPhiPcSVPCLP, dotted]
		table {%
			0.1 -4.13063270269361
			0.124623115577889 -4.13113064613393
			0.149246231155779 -4.13128243472723
			0.173869346733668 -4.13200378260239
			0.198492462311558 -4.1328350715223
			0.223115577889447 -4.13377630148694
			0.247738693467337 -4.13482747249632
			0.272361809045226 -4.13598858455044
			0.296984924623116 -4.1372596376493
			0.321608040201005 -4.13864063179289
			0.346231155778895 -4.14013156698122
			0.370854271356784 -4.14173244321429
			0.395477386934673 -4.1434432604921
			0.420100502512563 -4.14526401881464
			0.444723618090452 -4.14719471818193
			0.469346733668342 -4.14923535859395
			0.493969849246231 -4.15138594005071
			0.518592964824121 -4.1536464625522
			0.54321608040201 -4.15601692609843
			0.5678391959799 -4.15849733068941
			0.592462311557789 -4.16108767632512
			0.617085427135678 -4.16378796300556
			0.641708542713568 -4.16659819073075
			0.666331658291457 -4.16951835950067
			0.690954773869347 -4.17254846931533
			0.715577889447236 -4.17568852017473
			0.740201005025126 -4.17893851207886
			0.764824120603015 -4.18229844502774
			0.789447236180905 -4.18576831902135
			0.814070351758794 -4.1893481340597
			0.838693467336683 -4.19303718468248
			0.863316582914573 -4.19656270301981
			0.887939698492462 -4.19965434209447
			0.912562814070352 -4.20218928152577
			0.937185929648241 -4.20418173880103
			0.961809045226131 -4.20558585575112
			0.98643216080402 -4.20635979159085
			1.01105527638191 -4.20637956667404
			1.0356783919598 -4.20561859258845
			1.06030150753769 -4.20406436504676
			1.08492462311558 -4.20166496464674
			1.10954773869347 -4.19831113611209
			1.13417085427136 -4.1938983503864
			1.15879396984925 -4.18846235225823
			1.18341708542714 -4.18194631595931
			1.20804020100503 -4.17427550916944
			1.23266331658291 -4.16522480222811
			1.2572864321608 -4.1548988845549
			1.28190954773869 -4.14337757714107
			1.30653266331658 -4.13177830563869
			1.33115577889447 -4.12029184226303
			1.35577889447236 -4.10891818701405
			1.38040201005025 -4.09765733989178
			1.40502512562814 -4.08650930089621
			1.42964824120603 -4.07547407002733
			1.45427135678392 -4.06455164728516
			1.47889447236181 -4.05374203266969
			1.5035175879397 -4.04304522618092
			1.52814070351759 -4.03246122781885
			1.55276381909548 -4.02199003758348
			1.57738693467337 -4.01163165547481
			1.60201005025126 -4.00138608149283
			1.62663316582915 -3.99125331563756
			1.65125628140704 -3.981233357909
			1.67587939698492 -3.97132620830712
			1.70050251256281 -3.96153186683196
			1.7251256281407 -3.95185033348349
			1.74974874371859 -3.94228160826172
			1.77437185929648 -3.93282569116665
			1.79899497487437 -3.92348258219828
			1.82361809045226 -3.91425228135663
			1.84824120603015 -3.90513478864164
			1.87286432160804 -3.89613010405338
			1.89748743718593 -3.88723822759181
			1.92211055276382 -3.87845915925694
			1.94673366834171 -3.86979289904878
			1.9713567839196 -3.86123944696731
			1.99597989949749 -3.8527988030117
			2.02060301507538 -3.84447096718447
			2.04522613065327 -3.83625593948311
			2.06984924623116 -3.82815371990844
			2.09447236180905 -3.82016430846048
			2.11909547738694 -3.8122877051393
			2.14371859296482 -3.80452390994469
			2.16834170854271 -3.79687292287679
			2.1929648241206 -3.78933474393562
			2.21758793969849 -3.78190937312116
			2.24221105527638 -3.7745968104334
			2.26683417085427 -3.76739705587233
			2.29145728643216 -3.76031010943797
			2.31608040201005 -3.75333597113031
			2.34070351758794 -3.74647464094935
			2.36532663316583 -3.73972611889509
			2.38994974874372 -3.73309040496752
			2.41457286432161 -3.72656749916666
			2.4391959798995 -3.7201574014925
			2.46381909547739 -3.71386011194504
			2.48844221105528 -3.70767563052428
			2.51306532663317 -3.70160395723022
			2.53768844221106 -3.69564509206286
			2.56231155778895 -3.6897990350222
			2.58693467336683 -3.68406578610824
			2.61155778894472 -3.67844534532098
			2.63618090452261 -3.67293771266043
			2.6608040201005 -3.66754288812657
			2.68542713567839 -3.66226087171941
			2.71005025125628 -3.65709166343895
			2.73467336683417 -3.65203526328519
			2.75929648241206 -3.64709167125814
			2.78391959798995 -3.64226088735778
			2.80854271356784 -3.63750542343253
			2.83316582914573 -3.63267173283902
			2.85778894472362 -3.62771626309709
			2.88241206030151 -3.62258550902513
			2.9070351758794 -3.61732556079753
			2.93165829145729 -3.61191492033931
			2.95628140703518 -3.60635133265035
			2.98090452261307 -3.60066999106067
			3.00552763819096 -3.59476959734751
			3.03015075376884 -3.58874729229472
			3.05477386934673 -3.58257477009842
			3.07939698492462 -3.5762060379636
			3.10402010050251 -3.56971337550594
			3.1286432160804 -3.56300558605434
			3.15326633165829 -3.55614355501923
			3.17788944723618 -3.54914860741539
			3.20251256281407 -3.54189563104998
			3.22713567839196 -3.53452584090904
			3.25175879396985 -3.52694850575312
			3.27638190954774 -3.51916844142718
			3.30100502512563 -3.51127412986938
			3.32562814070352 -3.50308061678396
			3.35025125628141 -3.49475397022316
			3.3748743718593 -3.48624067575071
			3.39949748743719 -3.47746787751964
			3.42412060301508 -3.46857067068545
			3.44874371859297 -3.45939389158995
			3.47336683417085 -3.45003042808043
			3.49798994974874 -3.44050975664325
			3.52261306532663 -3.43066571113572
			3.54723618090452 -3.4206869963136
			3.57185929648241 -3.41045376736888
			3.5964824120603 -3.39997363189149
			3.62110552763819 -3.38935460580103
			3.64572864321608 -3.37837515856486
			3.67035175879397 -3.36723344709551
			3.69497487437186 -3.35586803153772
			3.71959798994975 -3.34418849312567
			3.74422110552764 -3.33235924572064
			3.76884422110553 -3.32019570240409
			3.79346733668342 -3.30780662968044
			3.81809045226131 -3.29523073782113
			3.8427135678392 -3.28226618955985
			3.86733668341709 -3.26914072259301
			3.89195979899498 -3.25571309155783
			3.91658291457286 -3.24198941702516
			3.94120603015075 -3.22810022196185
			3.96582914572864 -3.21378416527843
			3.99045226130653 -3.19927360455481
			4.01507537688442 -3.18449934123823
			4.03969849246231 -3.16935094839414
			4.0643216080402 -3.1540252676382
			4.08894472361809 -3.1383061306736
			4.11356783919598 -3.1223187260504
			4.13819095477387 -3.10611273296551
			4.16281407035176 -3.08944662935883
			4.18743718592965 -3.07259107912766
			4.21206030150754 -3.05538206244448
			4.23668341708543 -3.03782318783117
			4.26130653266332 -3.02006988424124
			4.28592964824121 -3.00181813179903
			4.3105527638191 -2.98333645236184
			4.33517587939699 -2.96454820359803
			4.35979899497487 -2.94532035695682
			4.38442211055276 -2.92588536495682
			4.40904522613065 -2.9059933939014
			4.43366834170854 -2.88578644957994
			4.45829145728643 -2.86532706344928
			4.48291457286432 -2.84432986679399
			4.50753768844221 -2.82311241706536
			4.5321608040201 -2.80148662016085
			4.55678391959799 -2.77945239932868
			4.58140703517588 -2.75719256254476
			4.60603015075377 -2.73435761701712
			4.63065326633166 -2.71125406429354
			4.65527638190955 -2.68779828137833
			4.67989949748744 -2.66383189646234
			4.70452261306533 -2.63962623021109
			4.72914572864322 -2.61489577360824
			4.75376884422111 -2.58979959667568
			4.778391959799 -2.56441511466444
			4.80301507537688 -2.53840880214275
			4.82763819095477 -2.51214915156988
			4.85226130653266 -2.48542276885632
			4.87688442211055 -2.45822457055271
			4.90150753768844 -2.43076729079402
			4.92613065326633 -2.40265324383919
			4.95075376884422 -2.37422857814275
			4.97537688442211 -2.34540330135888
			5 -2.31599080857502
		};
		
		\addplot [line width=1.5pt, colPhiPcSVPCLP, dotted]
		table {%
			-0.1 -4.13063270269361
			-0.124623115577889 -4.13113064613393
			-0.149246231155779 -4.13128243472723
			-0.173869346733668 -4.13200378260239
			-0.198492462311558 -4.1328350715223
			-0.223115577889447 -4.13377630148694
			-0.247738693467337 -4.13482747249632
			-0.272361809045226 -4.13598858455044
			-0.296984924623116 -4.1372596376493
			-0.321608040201005 -4.13864063179289
			-0.346231155778895 -4.14013156698122
			-0.370854271356784 -4.14173244321429
			-0.395477386934673 -4.1434432604921
			-0.420100502512563 -4.14526401881464
			-0.444723618090452 -4.14719471818193
			-0.469346733668342 -4.14923535859395
			-0.493969849246231 -4.15138594005071
			-0.518592964824121 -4.1536464625522
			-0.54321608040201 -4.15601692609843
			-0.5678391959799 -4.15849733068941
			-0.592462311557789 -4.16108767632512
			-0.617085427135678 -4.16378796300556
			-0.641708542713568 -4.16659819073075
			-0.666331658291457 -4.16951835950067
			-0.690954773869347 -4.17254846931533
			-0.715577889447236 -4.17568852017473
			-0.740201005025126 -4.17893851207886
			-0.764824120603015 -4.18229844502774
			-0.789447236180905 -4.18576831902135
			-0.814070351758794 -4.1893481340597
			-0.838693467336683 -4.19303718468248
			-0.863316582914573 -4.19656270301981
			-0.887939698492462 -4.19965434209447
			-0.912562814070352 -4.20218928152577
			-0.937185929648241 -4.20418173880103
			-0.961809045226131 -4.20558585575112
			-0.98643216080402 -4.20635979159085
			-1.01105527638191 -4.20637956667404
			-1.0356783919598 -4.20561859258845
			-1.06030150753769 -4.20406436504676
			-1.08492462311558 -4.20166496464674
			-1.10954773869347 -4.19831113611209
			-1.13417085427136 -4.1938983503864
			-1.15879396984925 -4.18846235225823
			-1.18341708542714 -4.18194631595931
			-1.20804020100503 -4.17427550916944
			-1.23266331658291 -4.16522480222811
			-1.2572864321608 -4.1548988845549
			-1.28190954773869 -4.14337757714107
			-1.30653266331658 -4.13177830563869
			-1.33115577889447 -4.12029184226303
			-1.35577889447236 -4.10891818701405
			-1.38040201005025 -4.09765733989178
			-1.40502512562814 -4.08650930089621
			-1.42964824120603 -4.07547407002733
			-1.45427135678392 -4.06455164728516
			-1.47889447236181 -4.05374203266969
			-1.5035175879397 -4.04304522618092
			-1.52814070351759 -4.03246122781885
			-1.55276381909548 -4.02199003758348
			-1.57738693467337 -4.01163165547481
			-1.60201005025126 -4.00138608149283
			-1.62663316582915 -3.99125331563756
			-1.65125628140704 -3.981233357909
			-1.67587939698492 -3.97132620830712
			-1.70050251256281 -3.96153186683196
			-1.7251256281407 -3.95185033348349
			-1.74974874371859 -3.94228160826172
			-1.77437185929648 -3.93282569116665
			-1.79899497487437 -3.92348258219828
			-1.82361809045226 -3.91425228135663
			-1.84824120603015 -3.90513478864164
			-1.87286432160804 -3.89613010405338
			-1.89748743718593 -3.88723822759181
			-1.92211055276382 -3.87845915925694
			-1.94673366834171 -3.86979289904878
			-1.9713567839196 -3.86123944696731
			-1.99597989949749 -3.8527988030117
			-2.02060301507538 -3.84447096718447
			-2.04522613065327 -3.83625593948311
			-2.06984924623116 -3.82815371990844
			-2.09447236180905 -3.82016430846048
			-2.11909547738694 -3.8122877051393
			-2.14371859296482 -3.80452390994469
			-2.16834170854271 -3.79687292287679
			-2.1929648241206 -3.78933474393562
			-2.21758793969849 -3.78190937312116
			-2.24221105527638 -3.7745968104334
			-2.26683417085427 -3.76739705587233
			-2.29145728643216 -3.76031010943797
			-2.31608040201005 -3.75333597113031
			-2.34070351758794 -3.74647464094935
			-2.36532663316583 -3.73972611889509
			-2.38994974874372 -3.73309040496752
			-2.41457286432161 -3.72656749916666
			-2.4391959798995 -3.7201574014925
			-2.46381909547739 -3.71386011194504
			-2.48844221105528 -3.70767563052428
			-2.51306532663317 -3.70160395723022
			-2.53768844221106 -3.69564509206286
			-2.56231155778895 -3.6897990350222
			-2.58693467336683 -3.68406578610824
			-2.61155778894472 -3.67844534532098
			-2.63618090452261 -3.67293771266043
			-2.6608040201005 -3.66754288812657
			-2.68542713567839 -3.66226087171941
			-2.71005025125628 -3.65709166343895
			-2.73467336683417 -3.65203526328519
			-2.75929648241206 -3.64709167125814
			-2.78391959798995 -3.64226088735778
			-2.80854271356784 -3.63750542343253
			-2.83316582914573 -3.63267173283902
			-2.85778894472362 -3.62771626309709
			-2.88241206030151 -3.62258550902513
			-2.9070351758794 -3.61732556079753
			-2.93165829145729 -3.61191492033931
			-2.95628140703518 -3.60635133265035
			-2.98090452261307 -3.60066999106067
			-3.00552763819096 -3.59476959734751
			-3.03015075376884 -3.58874729229472
			-3.05477386934673 -3.58257477009842
			-3.07939698492462 -3.5762060379636
			-3.10402010050251 -3.56971337550594
			-3.1286432160804 -3.56300558605434
			-3.15326633165829 -3.55614355501923
			-3.17788944723618 -3.54914860741539
			-3.20251256281407 -3.54189563104998
			-3.22713567839196 -3.53452584090904
			-3.25175879396985 -3.52694850575312
			-3.27638190954774 -3.51916844142718
			-3.30100502512563 -3.51127412986938
			-3.32562814070352 -3.50308061678396
			-3.35025125628141 -3.49475397022316
			-3.3748743718593 -3.48624067575071
			-3.39949748743719 -3.47746787751964
			-3.42412060301508 -3.46857067068545
			-3.44874371859297 -3.45939389158995
			-3.47336683417085 -3.45003042808043
			-3.49798994974874 -3.44050975664325
			-3.52261306532663 -3.43066571113572
			-3.54723618090452 -3.4206869963136
			-3.57185929648241 -3.41045376736888
			-3.5964824120603 -3.39997363189149
			-3.62110552763819 -3.38935460580103
			-3.64572864321608 -3.37837515856486
			-3.67035175879397 -3.36723344709551
			-3.69497487437186 -3.35586803153772
			-3.71959798994975 -3.34418849312567
			-3.74422110552764 -3.33235924572064
			-3.76884422110553 -3.32019570240409
			-3.79346733668342 -3.30780662968044
			-3.81809045226131 -3.29523073782113
			-3.8427135678392 -3.28226618955985
			-3.86733668341709 -3.26914072259301
			-3.89195979899498 -3.25571309155783
			-3.91658291457286 -3.24198941702516
			-3.94120603015075 -3.22810022196185
			-3.96582914572864 -3.21378416527843
			-3.99045226130653 -3.19927360455481
			-4.01507537688442 -3.18449934123823
			-4.03969849246231 -3.16935094839414
			-4.0643216080402 -3.1540252676382
			-4.08894472361809 -3.1383061306736
			-4.11356783919598 -3.1223187260504
			-4.13819095477387 -3.10611273296551
			-4.16281407035176 -3.08944662935883
			-4.18743718592965 -3.07259107912766
			-4.21206030150754 -3.05538206244448
			-4.23668341708543 -3.03782318783117
			-4.26130653266332 -3.02006988424124
			-4.28592964824121 -3.00181813179903
			-4.3105527638191 -2.98333645236184
			-4.33517587939699 -2.96454820359803
			-4.35979899497487 -2.94532035695682
			-4.38442211055276 -2.92588536495682
			-4.40904522613065 -2.9059933939014
			-4.43366834170854 -2.88578644957994
			-4.45829145728643 -2.86532706344928
			-4.48291457286432 -2.84432986679399
			-4.50753768844221 -2.82311241706536
			-4.5321608040201 -2.80148662016085
			-4.55678391959799 -2.77945239932868
			-4.58140703517588 -2.75719256254476
			-4.60603015075377 -2.73435761701712
			-4.63065326633166 -2.71125406429354
			-4.65527638190955 -2.68779828137833
			-4.67989949748744 -2.66383189646234
			-4.70452261306533 -2.63962623021109
			-4.72914572864322 -2.61489577360824
			-4.75376884422111 -2.58979959667568
			-4.778391959799 -2.56441511466444
			-4.80301507537688 -2.53840880214275
			-4.82763819095477 -2.51214915156988
			-4.85226130653266 -2.48542276885632
			-4.87688442211055 -2.45822457055271
			-4.90150753768844 -2.43076729079402
			-4.92613065326633 -2.40265324383919
			-4.95075376884422 -2.37422857814275
			-4.97537688442211 -2.34540330135888
			-5 -2.31599080857502
		};
			
		\addplot [line width=1.5, colPhiPcPred, dashed]
		table {%
			0.1 -4.13415744879581
			0.124623115577889 -4.13464051836468
			0.149246231155779 -4.13522922301031
			0.173869346733668 -4.13592319243885
			0.198492462311558 -4.1367227000866
			0.223115577889447 -4.13762750529982
			0.247738693467337 -4.138637396482
			0.272361809045226 -4.13975293838717
			0.296984924623116 -4.14097411834932
			0.321608040201005 -4.14230094456411
			0.346231155778895 -4.14373342075683
			0.370854271356784 -4.145271540967
			0.395477386934673 -4.14691531264521
			0.420100502512563 -4.14860820637382
			0.444723618090452 -4.15037892029918
			0.469346733668342 -4.15225043871738
			0.493969849246231 -4.15421732121445
			0.518592964824121 -4.15627882459499
			0.54321608040201 -4.15844094471372
			0.5678391959799 -4.16070377470292
			0.592462311557789 -4.16306603418029
			0.617085427135678 -4.16552817316092
			0.641708542713568 -4.16808743604757
			0.666331658291457 -4.17074677476026
			0.690954773869347 -4.17345232793428
			0.715577889447236 -4.17624977824576
			0.740201005025126 -4.17914499935992
			0.764824120603015 -4.18213073683269
			0.789447236180905 -4.1851869983349
			0.814070351758794 -4.18833027889318
			0.838693467336683 -4.1915671853099
			0.863316582914573 -4.19489417166747
			0.887939698492462 -4.19822529575154
			0.912562814070352 -4.20131787544065
			0.937185929648241 -4.2037042630936
			0.961809045226131 -4.20554485015869
			0.98643216080402 -4.20625974293048
			1.01105527638191 -4.20638677023067
			1.0356783919598 -4.20594855994982
			1.06030150753769 -4.20454850417859
			1.08492462311558 -4.20195262839384
			1.10954773869347 -4.19745696799196
			1.13417085427136 -4.19011423855386
			1.15879396984925 -4.18114036356397
			1.18341708542714 -4.17169367612637
			1.20804020100503 -4.16213817947842
			1.23266331658291 -4.15255914458371
			1.2572864321608 -4.14296154060699
			1.28190954773869 -4.13340408333875
			1.30653266331658 -4.12388299458958
			1.33115577889447 -4.11438302302099
			1.35577889447236 -4.10493276172615
			1.38040201005025 -4.09553626605607
			1.40502512562814 -4.08617591315247
			1.42964824120603 -4.07686809131242
			1.45427135678392 -4.067600276855
			1.47889447236181 -4.05838265546895
			1.5035175879397 -4.04921234079934
			1.52814070351759 -4.04009371229745
			1.55276381909548 -4.03101268985606
			1.57738693467337 -4.0219841582451
			1.60201005025126 -4.0130047572527
			1.62663316582915 -4.00407805272676
			1.65125628140704 -3.99520500430204
			1.67587939698492 -3.98638572075702
			1.70050251256281 -3.97762009182311
			1.7251256281407 -3.96890814134217
			1.74974874371859 -3.96024991252757
			1.77437185929648 -3.95164535471536
			1.79899497487437 -3.94309449025727
			1.82361809045226 -3.93459735640622
			1.84824120603015 -3.926153860775
			1.87286432160804 -3.91776408382989
			1.89748743718593 -3.90942804345227
			1.92211055276382 -3.90114124843217
			1.94673366834171 -3.89290621408559
			1.9713567839196 -3.88472480305768
			1.99597989949749 -3.87659694084264
			2.02060301507538 -3.86852271684743
			2.04522613065327 -3.8605020893488
			2.06984924623116 -3.85253502854444
			2.09447236180905 -3.84462154635526
			2.11909547738694 -3.83676166960336
			2.14371859296482 -3.8289554966364
			2.16834170854271 -3.82120280393697
			2.1929648241206 -3.81350370177365
			2.21758793969849 -3.80585317143537
			2.24221105527638 -3.79825218149758
			2.26683417085427 -3.79070424267388
			2.29145728643216 -3.78320935198404
			2.31608040201005 -3.77576748260595
			2.34070351758794 -3.76837856003381
			2.36532663316583 -3.76104265877343
			2.38994974874372 -3.75375982650853
			2.41457286432161 -3.74652934500314
			2.4391959798995 -3.73935181626416
			2.46381909547739 -3.73222719558812
			2.48844221105528 -3.72515556642152
			2.51306532663317 -3.71813695856668
			2.53768844221106 -3.71117135712243
			2.56231155778895 -3.70425873228646
			2.58693467336683 -3.69739919432737
			2.61155778894472 -3.69059258231259
			2.63618090452261 -3.68383899458982
			2.6608040201005 -3.67713572510816
			2.68542713567839 -3.67048462757207
			2.71005025125628 -3.66388484963514
			2.73467336683417 -3.65732552537061
			2.75929648241206 -3.65081696042157
			2.78391959798995 -3.64436062106229
			2.80854271356784 -3.63795687088109
			2.83316582914573 -3.63160576352216
			2.85778894472362 -3.62528275379277
			2.88241206030151 -3.61900329121686
			2.9070351758794 -3.61277536877729
			2.93165829145729 -3.60659909972287
			2.95628140703518 -3.60047460922338
			2.98090452261307 -3.59440173634626
			3.00552763819096 -3.58838058837987
			3.03015075376884 -3.5824111355219
			3.05477386934673 -3.57649155387021
			3.07939698492462 -3.57062263616658
			3.10402010050251 -3.56480530628301
			3.1286432160804 -3.55888739952184
			3.15326633165829 -3.55278443822003
			3.17788944723618 -3.54633744486905
			3.20251256281407 -3.53955534824468
			3.22713567839196 -3.53258699306584
			3.25175879396985 -3.52550849446393
			3.27638190954774 -3.51840155252553
			3.30100502512563 -3.5110423041258
			3.32562814070352 -3.50347623952962
			3.35025125628141 -3.49567334183789
			3.3748743718593 -3.48762961157895
			3.39949748743719 -3.47935131916143
			3.42412060301508 -3.47060033806897
			3.44874371859297 -3.46176588663198
			3.47336683417085 -3.45271470078565
			3.49798994974874 -3.44319191702939
			3.52261306532663 -3.43347271212674
			3.54723618090452 -3.42346592673398
			3.57185929648241 -3.41322511562444
			3.5964824120603 -3.40282298454381
			3.62110552763819 -3.39208004602529
			3.64572864321608 -3.38118210562802
			3.67035175879397 -3.37016409167386
			3.69497487437186 -3.35908835062123
			3.71959798994975 -3.34733339079953
			3.74422110552764 -3.33505007752515
			3.76884422110553 -3.32270143756009
			3.79346733668342 -3.3100884271536
			3.81809045226131 -3.29744829663373
			3.8427135678392 -3.28470077642537
			3.86733668341709 -3.27191937693692
			3.89195979899498 -3.25856661924459
			3.91658291457286 -3.24483516344167
			3.94120603015075 -3.23055956491567
			3.96582914572864 -3.21603778132535
			3.99045226130653 -3.20108372696973
			4.01507537688442 -3.18547066578008
			4.03969849246231 -3.16956664451696
			4.0643216080402 -3.15350892671681
			4.08894472361809 -3.13741718658544
			4.11356783919598 -3.12131687530614
			4.13819095477387 -3.10511368640996
			4.16281407035176 -3.08854017385579
			4.18743718592965 -3.07143474945165
			4.21206030150754 -3.0541378391657
			4.23668341708543 -3.03675171264745
			4.26130653266332 -3.01930040248967
			4.28592964824121 -3.00167437919713
			4.3105527638191 -2.98351717123128
			4.33517587939699 -2.96518716940023
			4.35979899497487 -2.94673521646596
			4.38442211055276 -2.92820167669393
			4.40904522613065 -2.90914108881093
			4.43366834170854 -2.88937982448674
			4.45829145728643 -2.8694720519457
			4.48291457286432 -2.84893844255544
			4.50753768844221 -2.8278977049265
			4.5321608040201 -2.80618622430898
			4.55678391959799 -2.7839522255335
			4.58140703517588 -2.76138937601186
			4.60603015075377 -2.73817432054616
			4.63065326633166 -2.71437810787297
			4.65527638190955 -2.69036868938542
			4.67989949748744 -2.66615966686345
			4.70452261306533 -2.64131052621938
			4.72914572864322 -2.61606513389684
			4.75376884422111 -2.59038838276006
			4.778391959799 -2.56459571251012
			4.80301507537688 -2.5387002480898
			4.82763819095477 -2.51236789354421
			4.85226130653266 -2.48577550777532
			4.87688442211055 -2.4589434994135
			4.90150753768844 -2.43193558582402
			4.92613065326633 -2.40427754053212
			4.95075376884422 -2.37496990093328
			4.97537688442211 -2.3447819007311
			5 -2.31383921035863
		};
		
		\addplot [line width=1.5, colPhiPcPred, dashed]
		table {%
			-0.1 -4.13414694720245
			-0.124623115577889 -4.13462663718797
			-0.149246231155779 -4.13521189444996
			-0.173869346733668 -4.1359027763579
			-0.198492462311558 -4.13669928216673
			-0.223115577889447 -4.13760140666104
			-0.247738693467337 -4.13860916101671
			-0.272361809045226 -4.13972170406319
			-0.296984924623116 -4.14093890541531
			-0.321608040201005 -4.14226166510321
			-0.346231155778895 -4.14368997791148
			-0.370854271356784 -4.14522382893897
			-0.395477386934673 -4.14686324612535
			-0.420100502512563 -4.14853233115114
			-0.444723618090452 -4.15029736810661
			-0.469346733668342 -4.15215910987295
			-0.493969849246231 -4.15412108728028
			-0.518592964824121 -4.15618359313644
			-0.54321608040201 -4.15833930016793
			-0.5678391959799 -4.16058916838206
			-0.592462311557789 -4.16293809877075
			-0.617085427135678 -4.16538633794821
			-0.641708542713568 -4.16792999782897
			-0.666331658291457 -4.17057199941314
			-0.690954773869347 -4.17331436888612
			-0.715577889447236 -4.17615718317516
			-0.740201005025126 -4.17910041750706
			-0.764824120603015 -4.18213577826805
			-0.789447236180905 -4.18526997656859
			-0.814070351758794 -4.18848006294407
			-0.838693467336683 -4.19176836784295
			-0.863316582914573 -4.19510763843841
			-0.887939698492462 -4.19846115768719
			-0.912562814070352 -4.20165425371211
			-0.937185929648241 -4.20407275641751
			-0.961809045226131 -4.2055542464555
			-0.98643216080402 -4.20602562892432
			-1.01105527638191 -4.20609015703499
			-1.0356783919598 -4.205439715889
			-1.06030150753769 -4.2040571173869
			-1.08492462311558 -4.20167162178382
			-1.10954773869347 -4.19776107950434
			-1.13417085427136 -4.19101031867154
			-1.15879396984925 -4.18238748160489
			-1.18341708542714 -4.17274480664469
			-1.20804020100503 -4.16305019610859
			-1.23266331658291 -4.15335795336701
			-1.2572864321608 -4.14363818743564
			-1.28190954773869 -4.13391934314109
			-1.30653266331658 -4.12425630444027
			-1.33115577889447 -4.11464893051721
			-1.35577889447236 -4.10509679445363
			-1.38040201005025 -4.09557704755403
			-1.40502512562814 -4.08611332827545
			-1.42964824120603 -4.07669332900382
			-1.45427135678392 -4.06732531466819
			-1.47889447236181 -4.05801324525214
			-1.5035175879397 -4.04875723251439
			-1.52814070351759 -4.039548833457
			-1.55276381909548 -4.0303948996339
			-1.57738693467337 -4.02129756489135
			-1.60201005025126 -4.01225688883401
			-1.62663316582915 -4.00327277311422
			-1.65125628140704 -3.99434527435638
			-1.67587939698492 -3.98547443577386
			-1.70050251256281 -3.97666014113761
			-1.7251256281407 -3.96790246495343
			-1.74974874371859 -3.95920143106319
			-1.77437185929648 -3.95055697390176
			-1.79899497487437 -3.94196910389997
			-1.82361809045226 -3.93343791493512
			-1.84824120603015 -3.92496328779794
			-1.87286432160804 -3.91654525229074
			-1.89748743718593 -3.90818363257981
			-1.92211055276382 -3.89987840482331
			-1.94673366834171 -3.89162978657819
			-1.9713567839196 -3.88343781658746
			-1.99597989949749 -3.87530243822671
			-2.02060301507538 -3.86722155937291
			-2.04522613065327 -3.85919716486074
			-2.06984924623116 -3.85122823247052
			-2.09447236180905 -3.84331545659639
			-2.11909547738694 -3.83545936473943
			-2.14371859296482 -3.82766007908918
			-2.16834170854271 -3.81991616913415
			-2.1929648241206 -3.812228952137
			-2.21758793969849 -3.80459849664308
			-2.24221105527638 -3.79702466258145
			-2.26683417085427 -3.78950756022073
			-2.29145728643216 -3.7820472908888
			-2.31608040201005 -3.77464364298917
			-2.34070351758794 -3.76729666420556
			-2.36532663316583 -3.76000644692517
			-2.38994974874372 -3.75277226397134
			-2.41457286432161 -3.74558440276719
			-2.4391959798995 -3.73845271894075
			-2.46381909547739 -3.73137707540132
			-2.48844221105528 -3.72435758837796
			-2.51306532663317 -3.71739416548349
			-2.53768844221106 -3.7104868633423
			-2.56231155778895 -3.70363569983579
			-2.58693467336683 -3.69684068688489
			-2.61155778894472 -3.6901017499838
			-2.63618090452261 -3.68341887721158
			-2.6608040201005 -3.67679215797521
			-2.68542713567839 -3.67022155055143
			-2.71005025125628 -3.66370698937513
			-2.73467336683417 -3.65724865922071
			-2.75929648241206 -3.65081157812215
			-2.78391959798995 -3.64441962370015
			-2.80854271356784 -3.63807273635007
			-2.83316582914573 -3.63178045281507
			-2.85778894472362 -3.62554274925328
			-2.88241206030151 -3.61935973891355
			-2.9070351758794 -3.61323124298192
			-2.93165829145729 -3.60715729722119
			-2.95628140703518 -3.60113801488019
			-2.98090452261307 -3.59517251381017
			-3.00552763819096 -3.58925157913304
			-3.03015075376884 -3.58337940105535
			-3.05477386934673 -3.57756128439046
			-3.07939698492462 -3.57176407703496
			-3.10402010050251 -3.56570284494496
			-3.1286432160804 -3.55958957800008
			-3.15326633165829 -3.55345967539884
			-3.17788944723618 -3.54700112470723
			-3.20251256281407 -3.54027562269307
			-3.22713567839196 -3.5333585513506
			-3.25175879396985 -3.52625680693723
			-3.27638190954774 -3.51885531076528
			-3.30100502512563 -3.51136052736379
			-3.32562814070352 -3.50364594587422
			-3.35025125628141 -3.49587976464368
			-3.3748743718593 -3.48796061405278
			-3.39949748743719 -3.47979589828588
			-3.42412060301508 -3.4713152719412
			-3.44874371859297 -3.46263586410619
			-3.47336683417085 -3.45348761805631
			-3.49798994974874 -3.44395880231
			-3.52261306532663 -3.4341158581648
			-3.54723618090452 -3.42404471167661
			-3.57185929648241 -3.41379200347997
			-3.5964824120603 -3.40319311150647
			-3.62110552763819 -3.39246376284696
			-3.64572864321608 -3.38150832184888
			-3.67035175879397 -3.37015927561856
			-3.69497487437186 -3.35855181345082
			-3.71959798994975 -3.34690609702207
			-3.74422110552764 -3.33474096783734
			-3.76884422110553 -3.32248606213666
			-3.79346733668342 -3.31023424991704
			-3.81809045226131 -3.29757946857549
			-3.8427135678392 -3.28474645742513
			-3.86733668341709 -3.27143142947293
			-3.89195979899498 -3.25774673351384
			-3.91658291457286 -3.24375140198804
			-3.94120603015075 -3.22963125833608
			-3.96582914572864 -3.21549949177838
			-3.99045226130653 -3.2012203169737
			-4.01507537688442 -3.1862121117983
			-4.03969849246231 -3.17067343124486
			-4.0643216080402 -3.15488569864369
			-4.08894472361809 -3.13889532217122
			-4.11356783919598 -3.12267257103063
			-4.13819095477387 -3.10639703401662
			-4.16281407035176 -3.09008095392324
			-4.18743718592965 -3.07357291111089
			-4.21206030150754 -3.0568195594225
			-4.23668341708543 -3.03937044271566
			-4.26130653266332 -3.02144533523656
			-4.28592964824121 -3.00350761541463
			-4.3105527638191 -2.98539954551793
			-4.33517587939699 -2.96710893043614
			-4.35979899497487 -2.94851957687474
			-4.38442211055276 -2.92946627267934
			-4.40904522613065 -2.90993667968846
			-4.43366834170854 -2.88997517952062
			-4.45829145728643 -2.86945948728658
			-4.48291457286432 -2.8483417046938
			-4.50753768844221 -2.82682072052098
			-4.5321608040201 -2.8051850093279
			-4.55678391959799 -2.78323809036351
			-4.58140703517588 -2.76096123584844
			-4.60603015075377 -2.73802725204564
			-4.63065326633166 -2.71466481813527
			-4.65527638190955 -2.6911242378626
			-4.67989949748744 -2.66721954473592
			-4.70452261306533 -2.64290460476018
			-4.72914572864322 -2.61772189268209
			-4.75376884422111 -2.59217363723851
			-4.778391959799 -2.56655180582143
			-4.80301507537688 -2.54066074022389
			-4.82763819095477 -2.51455176004506
			-4.85226130653266 -2.48799363502599
			-4.87688442211055 -2.46113439926244
			-4.90150753768844 -2.43366209396459
			-4.92613065326633 -2.40546670087911
			-4.95075376884422 -2.37613238224126
			-4.97537688442211 -2.34567135700322
			-5 -2.31425006517507
		};
		
	\end{axis}
	
	
	% \caption{$\alpha_k=1.25$}		
	\begin{axis}[
		width=0.50\textwidth,
		at={(0.49\textwidth,0.\textwidth)},
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.97)},
			anchor=north west,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xtick style={color=black},
		y grid style={darkgray176},
		ytick={0, 0.5, 1.0},
		yticklabels={0,,1},
		ymajorgrids,
		ytick style={color=black},
		xmin=-5.5, xmax=5.5,
		ymin=-0.708765797253207, ymax=1.04612688946792,
		]
		
		\path [draw=magenta, fill=magenta, opacity=0.5]
		(axis cs:0.1,-0.616258256960997)
		--(axis cs:0.1,-0.620172970989019)
		--(axis cs:0.124623115577889,-0.620246875717235)
		--(axis cs:0.149246231155779,-0.620338372709946)
		--(axis cs:0.173869346733668,-0.620448731418154)
		--(axis cs:0.198492462311558,-0.620579257510667)
		--(axis cs:0.223115577889447,-0.620732595191349)
		--(axis cs:0.247738693467337,-0.620911871185186)
		--(axis cs:0.272361809045226,-0.621121074095768)
		--(axis cs:0.296984924623116,-0.621365289412376)
		--(axis cs:0.321608040201005,-0.621649164306959)
		--(axis cs:0.346231155778895,-0.621977904093129)
		--(axis cs:0.370854271356784,-0.622362071212608)
		--(axis cs:0.395477386934673,-0.622806857121323)
		--(axis cs:0.420100502512563,-0.623315043220484)
		--(axis cs:0.444723618090452,-0.623886009035846)
		--(axis cs:0.469346733668342,-0.624436708324822)
		--(axis cs:0.493969849246231,-0.624909735958256)
		--(axis cs:0.518592964824121,-0.625349416902276)
		--(axis cs:0.54321608040201,-0.62566065930715)
		--(axis cs:0.5678391959799,-0.626009819741195)
		--(axis cs:0.592462311557789,-0.626400028945726)
		--(axis cs:0.617085427135678,-0.626833883584388)
		--(axis cs:0.641708542713568,-0.627048099956266)
		--(axis cs:0.666331658291457,-0.627274161089804)
		--(axis cs:0.690954773869347,-0.627488516239442)
		--(axis cs:0.715577889447236,-0.627648017973101)
		--(axis cs:0.740201005025126,-0.627773889203615)
		--(axis cs:0.764824120603015,-0.627913710292418)
		--(axis cs:0.789447236180905,-0.628008765181208)
		--(axis cs:0.814070351758794,-0.628118614534853)
		--(axis cs:0.838693467336683,-0.628194686845426)
		--(axis cs:0.863316582914573,-0.628253928615286)
		--(axis cs:0.887939698492462,-0.628327193308718)
		--(axis cs:0.912562814070352,-0.628428578813763)
		--(axis cs:0.937185929648241,-0.628579267092666)
		--(axis cs:0.961809045226131,-0.62867438984944)
		--(axis cs:0.98643216080402,-0.62873515344953)
		--(axis cs:1.01105527638191,-0.62877188748491)
		--(axis cs:1.0356783919598,-0.628756122609416)
		--(axis cs:1.06030150753769,-0.628587434740545)
		--(axis cs:1.08492462311558,-0.628475937540614)
		--(axis cs:1.10954773869347,-0.628393494887578)
		--(axis cs:1.13417085427136,-0.628043106121539)
		--(axis cs:1.15879396984925,-0.627499359353136)
		--(axis cs:1.18341708542714,-0.626527736152791)
		--(axis cs:1.20804020100503,-0.625228198262539)
		--(axis cs:1.23266331658291,-0.623616099549963)
		--(axis cs:1.2572864321608,-0.62172503482063)
		--(axis cs:1.28190954773869,-0.619858526019526)
		--(axis cs:1.30653266331658,-0.617949413409688)
		--(axis cs:1.33115577889447,-0.616046754851842)
		--(axis cs:1.35577889447236,-0.613849307231096)
		--(axis cs:1.38040201005025,-0.611176486683844)
		--(axis cs:1.40502512562814,-0.608297712665308)
		--(axis cs:1.42964824120603,-0.604896764739279)
		--(axis cs:1.45427135678392,-0.601238247717004)
		--(axis cs:1.47889447236181,-0.59739377369044)
		--(axis cs:1.5035175879397,-0.593522235720491)
		--(axis cs:1.52814070351759,-0.589631416117518)
		--(axis cs:1.55276381909548,-0.585608193371897)
		--(axis cs:1.57738693467337,-0.581345088080981)
		--(axis cs:1.60201005025126,-0.577023809136487)
		--(axis cs:1.62663316582915,-0.572616493138821)
		--(axis cs:1.65125628140704,-0.568046917675783)
		--(axis cs:1.67587939698492,-0.563411397215173)
		--(axis cs:1.70050251256281,-0.558803677007555)
		--(axis cs:1.7251256281407,-0.554231317848235)
		--(axis cs:1.74974874371859,-0.549688293672304)
		--(axis cs:1.77437185929648,-0.545161001087673)
		--(axis cs:1.79899497487437,-0.540667913217597)
		--(axis cs:1.82361809045226,-0.536198793871382)
		--(axis cs:1.84824120603015,-0.531748329847388)
		--(axis cs:1.87286432160804,-0.527269586067308)
		--(axis cs:1.89748743718593,-0.522759305231762)
		--(axis cs:1.92211055276382,-0.518259142186407)
		--(axis cs:1.94673366834171,-0.513779262965608)
		--(axis cs:1.9713567839196,-0.509332966337508)
		--(axis cs:1.99597989949749,-0.50491515945171)
		--(axis cs:2.02060301507538,-0.500522631166994)
		--(axis cs:2.04522613065327,-0.49616441340089)
		--(axis cs:2.06984924623116,-0.49184130837138)
		--(axis cs:2.09447236180905,-0.487553214643615)
		--(axis cs:2.11909547738694,-0.483285259482872)
		--(axis cs:2.14371859296482,-0.479039660214057)
		--(axis cs:2.16834170854271,-0.474812249943664)
		--(axis cs:2.1929648241206,-0.470559002874965)
		--(axis cs:2.21758793969849,-0.466344428170957)
		--(axis cs:2.24221105527638,-0.462170435059412)
		--(axis cs:2.26683417085427,-0.458038149418686)
		--(axis cs:2.29145728643216,-0.453856920306625)
		--(axis cs:2.31608040201005,-0.449705534531671)
		--(axis cs:2.34070351758794,-0.445586457849959)
		--(axis cs:2.36532663316583,-0.441500163218941)
		--(axis cs:2.38994974874372,-0.437437068584508)
		--(axis cs:2.41457286432161,-0.433406476968368)
		--(axis cs:2.4391959798995,-0.429410967162941)
		--(axis cs:2.46381909547739,-0.425429234872867)
		--(axis cs:2.48844221105528,-0.421473870223508)
		--(axis cs:2.51306532663317,-0.417548280702481)
		--(axis cs:2.53768844221106,-0.413637796473616)
		--(axis cs:2.56231155778895,-0.409766241569499)
		--(axis cs:2.58693467336683,-0.405927864744661)
		--(axis cs:2.61155778894472,-0.402120308018957)
		--(axis cs:2.63618090452261,-0.398351121794583)
		--(axis cs:2.6608040201005,-0.394607925654878)
		--(axis cs:2.68542713567839,-0.390905084725211)
		--(axis cs:2.71005025125628,-0.387242030090446)
		--(axis cs:2.73467336683417,-0.383588279334407)
		--(axis cs:2.75929648241206,-0.379946604695888)
		--(axis cs:2.78391959798995,-0.376087767299095)
		--(axis cs:2.80854271356784,-0.371991332460089)
		--(axis cs:2.83316582914573,-0.367592339151527)
		--(axis cs:2.85778894472362,-0.363179477438613)
		--(axis cs:2.88241206030151,-0.358691944728354)
		--(axis cs:2.9070351758794,-0.353558353465169)
		--(axis cs:2.93165829145729,-0.348071737339649)
		--(axis cs:2.95628140703518,-0.342564221025808)
		--(axis cs:2.98090452261307,-0.336674844293388)
		--(axis cs:3.00552763819096,-0.330700816364679)
		--(axis cs:3.03015075376884,-0.324497055477261)
		--(axis cs:3.05477386934673,-0.31828205358718)
		--(axis cs:3.07939698492462,-0.3121270312715)
		--(axis cs:3.10402010050251,-0.305980269668157)
		--(axis cs:3.1286432160804,-0.299711463764141)
		--(axis cs:3.15326633165829,-0.2933970491126)
		--(axis cs:3.17788944723618,-0.28708144198877)
		--(axis cs:3.20251256281407,-0.280709929909554)
		--(axis cs:3.22713567839196,-0.274101360343968)
		--(axis cs:3.25175879396985,-0.267280920249496)
		--(axis cs:3.27638190954774,-0.25968999492956)
		--(axis cs:3.30100502512563,-0.251593514981659)
		--(axis cs:3.32562814070352,-0.243176745428247)
		--(axis cs:3.35025125628141,-0.234695623386184)
		--(axis cs:3.3748743718593,-0.226074867318599)
		--(axis cs:3.39949748743719,-0.217149247332167)
		--(axis cs:3.42412060301508,-0.208139499221464)
		--(axis cs:3.44874371859297,-0.198832210287444)
		--(axis cs:3.47336683417085,-0.189313035788109)
		--(axis cs:3.49798994974874,-0.179678469934712)
		--(axis cs:3.52261306532663,-0.169876071888874)
		--(axis cs:3.54723618090452,-0.159685110538468)
		--(axis cs:3.57185929648241,-0.149493173134107)
		--(axis cs:3.5964824120603,-0.139336422456184)
		--(axis cs:3.62110552763819,-0.128672096192252)
		--(axis cs:3.64572864321608,-0.118036569210539)
		--(axis cs:3.67035175879397,-0.106737466663694)
		--(axis cs:3.69497487437186,-0.0948537061224892)
		--(axis cs:3.71959798994975,-0.0828743830794668)
		--(axis cs:3.74422110552764,-0.0707034099313957)
		--(axis cs:3.76884422110553,-0.0583159534595912)
		--(axis cs:3.79346733668342,-0.0458432210631349)
		--(axis cs:3.81809045226131,-0.0332922635455035)
		--(axis cs:3.8427135678392,-0.0198987462885193)
		--(axis cs:3.86733668341709,-0.00623086887438803)
		--(axis cs:3.89195979899498,0.0074275328081086)
		--(axis cs:3.91658291457286,0.0210687888591523)
		--(axis cs:3.94120603015075,0.0344475718142505)
		--(axis cs:3.96582914572864,0.0480337914845126)
		--(axis cs:3.99045226130653,0.0622759510280673)
		--(axis cs:4.01507537688442,0.0769358211723912)
		--(axis cs:4.03969849246231,0.0915191796175902)
		--(axis cs:4.0643216080402,0.106530199212168)
		--(axis cs:4.08894472361809,0.121693831298186)
		--(axis cs:4.11356783919598,0.137345501703383)
		--(axis cs:4.13819095477387,0.153633975154336)
		--(axis cs:4.16281407035176,0.170485602900041)
		--(axis cs:4.18743718592965,0.187620463747021)
		--(axis cs:4.21206030150754,0.204933667362249)
		--(axis cs:4.23668341708543,0.222286828163287)
		--(axis cs:4.26130653266332,0.240045196543231)
		--(axis cs:4.28592964824121,0.258894909983928)
		--(axis cs:4.3105527638191,0.278305763807487)
		--(axis cs:4.33517587939699,0.297690503697318)
		--(axis cs:4.35979899497487,0.316792396847795)
		--(axis cs:4.38442211055276,0.335893635899039)
		--(axis cs:4.40904522613065,0.355470694998366)
		--(axis cs:4.43366834170854,0.376240818156925)
		--(axis cs:4.45829145728643,0.39686268940305)
		--(axis cs:4.48291457286432,0.41803102410361)
		--(axis cs:4.50753768844221,0.439252512073974)
		--(axis cs:4.5321608040201,0.461516929047146)
		--(axis cs:4.55678391959799,0.48407178211229)
		--(axis cs:4.58140703517588,0.506382798060545)
		--(axis cs:4.60603015075377,0.529435105352357)
		--(axis cs:4.63065326633166,0.552563177921022)
		--(axis cs:4.65527638190955,0.57594134440828)
		--(axis cs:4.67989949748744,0.600273757142241)
		--(axis cs:4.70452261306533,0.624918238734317)
		--(axis cs:4.72914572864322,0.649836058340921)
		--(axis cs:4.75376884422111,0.674745946826749)
		--(axis cs:4.778391959799,0.699809832910819)
		--(axis cs:4.80301507537688,0.725164362201334)
		--(axis cs:4.82763819095477,0.750469074736425)
		--(axis cs:4.85226130653266,0.775766415173368)
		--(axis cs:4.87688442211055,0.801984944783257)
		--(axis cs:4.90150753768844,0.829470510703687)
		--(axis cs:4.92613065326633,0.857058055464041)
		--(axis cs:4.95075376884422,0.884602703057587)
		--(axis cs:4.97537688442211,0.912119974887412)
		--(axis cs:5,0.939531078958065)
		--(axis cs:5,0.966359040071507)
		--(axis cs:5,0.966359040071507)
		--(axis cs:4.97537688442211,0.936362741149911)
		--(axis cs:4.95075376884422,0.906628726473083)
		--(axis cs:4.92613065326633,0.877297215352335)
		--(axis cs:4.90150753768844,0.848781745166705)
		--(axis cs:4.87688442211055,0.820705792418006)
		--(axis cs:4.85226130653266,0.793148773092959)
		--(axis cs:4.82763819095477,0.766095926228267)
		--(axis cs:4.80301507537688,0.739534679595877)
		--(axis cs:4.778391959799,0.713627807709939)
		--(axis cs:4.75376884422111,0.688164145004031)
		--(axis cs:4.72914572864322,0.662926881542838)
		--(axis cs:4.70452261306533,0.637878222801663)
		--(axis cs:4.67989949748744,0.613104135782594)
		--(axis cs:4.65527638190955,0.588624326035781)
		--(axis cs:4.63065326633166,0.564573217010344)
		--(axis cs:4.60603015075377,0.54082833997879)
		--(axis cs:4.58140703517588,0.517373479454439)
		--(axis cs:4.55678391959799,0.494158491565109)
		--(axis cs:4.5321608040201,0.471391999300968)
		--(axis cs:4.50753768844221,0.449201007224152)
		--(axis cs:4.48291457286432,0.427852595635495)
		--(axis cs:4.45829145728643,0.407235237167415)
		--(axis cs:4.43366834170854,0.387050481139981)
		--(axis cs:4.40904522613065,0.367531202290484)
		--(axis cs:4.38442211055276,0.34816463689335)
		--(axis cs:4.35979899497487,0.329026909479598)
		--(axis cs:4.33517587939699,0.310204202982553)
		--(axis cs:4.3105527638191,0.291734092580178)
		--(axis cs:4.28592964824121,0.273717509098287)
		--(axis cs:4.26130653266332,0.255865602913892)
		--(axis cs:4.23668341708543,0.238114849875837)
		--(axis cs:4.21206030150754,0.220511388553157)
		--(axis cs:4.18743718592965,0.203229257638508)
		--(axis cs:4.16281407035176,0.186169529824294)
		--(axis cs:4.13819095477387,0.169251228160972)
		--(axis cs:4.11356783919598,0.15264261070006)
		--(axis cs:4.08894472361809,0.136308330635286)
		--(axis cs:4.0643216080402,0.120070769579366)
		--(axis cs:4.03969849246231,0.103959510006769)
		--(axis cs:4.01507537688442,0.0881452029513274)
		--(axis cs:3.99045226130653,0.0725298712981659)
		--(axis cs:3.96582914572864,0.0573117795103913)
		--(axis cs:3.94120603015075,0.0427095798386124)
		--(axis cs:3.91658291457286,0.0288401590392855)
		--(axis cs:3.89195979899498,0.015414242563016)
		--(axis cs:3.86733668341709,0.00221677018392813)
		--(axis cs:3.8427135678392,-0.0107083222963497)
		--(axis cs:3.81809045226131,-0.0233202519502237)
		--(axis cs:3.79346733668342,-0.0355812775411129)
		--(axis cs:3.76884422110553,-0.0476427825294527)
		--(axis cs:3.74422110552764,-0.0593038928758854)
		--(axis cs:3.71959798994975,-0.0706727847447517)
		--(axis cs:3.69497487437186,-0.0818000367139363)
		--(axis cs:3.67035175879397,-0.0928183834115011)
		--(axis cs:3.64572864321608,-0.103811489536226)
		--(axis cs:3.62110552763819,-0.114842715846597)
		--(axis cs:3.5964824120603,-0.125554027829201)
		--(axis cs:3.57185929648241,-0.136381986414125)
		--(axis cs:3.54723618090452,-0.147148782568419)
		--(axis cs:3.52261306532663,-0.157864442435741)
		--(axis cs:3.49798994974874,-0.168554842479884)
		--(axis cs:3.47336683417085,-0.178962314590354)
		--(axis cs:3.44874371859297,-0.18904664880188)
		--(axis cs:3.42412060301508,-0.198826459896853)
		--(axis cs:3.39949748743719,-0.208411334398149)
		--(axis cs:3.3748743718593,-0.217669404721242)
		--(axis cs:3.35025125628141,-0.226314063845307)
		--(axis cs:3.32562814070352,-0.234626210722235)
		--(axis cs:3.30100502512563,-0.242703149064102)
		--(axis cs:3.27638190954774,-0.250513003039541)
		--(axis cs:3.25175879396985,-0.257947985474503)
		--(axis cs:3.22713567839196,-0.265258137726222)
		--(axis cs:3.20251256281407,-0.272478215297324)
		--(axis cs:3.17788944723618,-0.279471864637023)
		--(axis cs:3.15326633165829,-0.286427821758418)
		--(axis cs:3.1286432160804,-0.293285461397647)
		--(axis cs:3.10402010050251,-0.300082220126048)
		--(axis cs:3.07939698492462,-0.306808100801376)
		--(axis cs:3.05477386934673,-0.313379868198602)
		--(axis cs:3.03015075376884,-0.319665706734012)
		--(axis cs:3.00552763819096,-0.325612805679357)
		--(axis cs:2.98090452261307,-0.331223417299904)
		--(axis cs:2.95628140703518,-0.336449233934489)
		--(axis cs:2.93165829145729,-0.341254882808484)
		--(axis cs:2.9070351758794,-0.345701690678935)
		--(axis cs:2.88241206030151,-0.349987552559823)
		--(axis cs:2.85778894472362,-0.354371253312852)
		--(axis cs:2.83316582914573,-0.358771611862465)
		--(axis cs:2.80854271356784,-0.36310176050451)
		--(axis cs:2.78391959798995,-0.367413165798218)
		--(axis cs:2.75929648241206,-0.371702390630582)
		--(axis cs:2.73467336683417,-0.375733094412892)
		--(axis cs:2.71005025125628,-0.379736490110711)
		--(axis cs:2.68542713567839,-0.383725834419846)
		--(axis cs:2.6608040201005,-0.387725341126402)
		--(axis cs:2.63618090452261,-0.39173469165475)
		--(axis cs:2.61155778894472,-0.395741268107568)
		--(axis cs:2.58693467336683,-0.399756832929564)
		--(axis cs:2.56231155778895,-0.403775251296491)
		--(axis cs:2.53768844221106,-0.407798620675402)
		--(axis cs:2.51306532663317,-0.41183276206261)
		--(axis cs:2.48844221105528,-0.415875353913272)
		--(axis cs:2.46381909547739,-0.419924985444447)
		--(axis cs:2.4391959798995,-0.423980349416351)
		--(axis cs:2.41457286432161,-0.428046281390061)
		--(axis cs:2.38994974874372,-0.43212744085348)
		--(axis cs:2.36532663316583,-0.436224457527145)
		--(axis cs:2.34070351758794,-0.440338483497591)
		--(axis cs:2.31608040201005,-0.444471228810659)
		--(axis cs:2.29145728643216,-0.448623193245896)
		--(axis cs:2.26683417085427,-0.452795406087494)
		--(axis cs:2.24221105527638,-0.457006602464285)
		--(axis cs:2.21758793969849,-0.461223897275599)
		--(axis cs:2.1929648241206,-0.465451053905324)
		--(axis cs:2.16834170854271,-0.46969002032425)
		--(axis cs:2.14371859296482,-0.473944720554192)
		--(axis cs:2.11909547738694,-0.478220862914025)
		--(axis cs:2.09447236180905,-0.482509220075897)
		--(axis cs:2.06984924623116,-0.486808313876743)
		--(axis cs:2.04522613065327,-0.491124690510937)
		--(axis cs:2.02060301507538,-0.495450616168868)
		--(axis cs:1.99597989949749,-0.499788487492764)
		--(axis cs:1.9713567839196,-0.504147761083249)
		--(axis cs:1.94673366834171,-0.508527604024431)
		--(axis cs:1.92211055276382,-0.512926620444006)
		--(axis cs:1.89748743718593,-0.517330088966606)
		--(axis cs:1.87286432160804,-0.521730693584284)
		--(axis cs:1.84824120603015,-0.526159819262403)
		--(axis cs:1.82361809045226,-0.530621553483934)
		--(axis cs:1.79899497487437,-0.5350934795412)
		--(axis cs:1.77437185929648,-0.539579390332165)
		--(axis cs:1.74974874371859,-0.544081992814749)
		--(axis cs:1.7251256281407,-0.548602987365167)
		--(axis cs:1.70050251256281,-0.553141028286527)
		--(axis cs:1.67587939698492,-0.557694364657069)
		--(axis cs:1.65125628140704,-0.562203581767937)
		--(axis cs:1.62663316582915,-0.566727879507699)
		--(axis cs:1.60201005025126,-0.571271642610404)
		--(axis cs:1.57738693467337,-0.575726059079261)
		--(axis cs:1.55276381909548,-0.579985730302637)
		--(axis cs:1.52814070351759,-0.584307319503169)
		--(axis cs:1.5035175879397,-0.588490150200699)
		--(axis cs:1.47889447236181,-0.592234181092116)
		--(axis cs:1.45427135678392,-0.595792894891827)
		--(axis cs:1.42964824120603,-0.599202785405105)
		--(axis cs:1.40502512562814,-0.602389642332993)
		--(axis cs:1.38040201005025,-0.605389262784075)
		--(axis cs:1.35577889447236,-0.608190537842138)
		--(axis cs:1.33115577889447,-0.610891234898672)
		--(axis cs:1.30653266331658,-0.613501028861256)
		--(axis cs:1.28190954773869,-0.616030255425213)
		--(axis cs:1.2572864321608,-0.618339667967376)
		--(axis cs:1.23266331658291,-0.620482191576686)
		--(axis cs:1.20804020100503,-0.622454948472751)
		--(axis cs:1.18341708542714,-0.624073037804404)
		--(axis cs:1.15879396984925,-0.625275546106457)
		--(axis cs:1.13417085427136,-0.626105981248123)
		--(axis cs:1.10954773869347,-0.626812138044544)
		--(axis cs:1.08492462311558,-0.627276197006243)
		--(axis cs:1.06030150753769,-0.627429186718368)
		--(axis cs:1.0356783919598,-0.627459146954057)
		--(axis cs:1.01105527638191,-0.627522526316243)
		--(axis cs:0.98643216080402,-0.627565407918805)
		--(axis cs:0.961809045226131,-0.627526493277364)
		--(axis cs:0.937185929648241,-0.627451890216161)
		--(axis cs:0.912562814070352,-0.627330170885327)
		--(axis cs:0.887939698492462,-0.627166185816175)
		--(axis cs:0.863316582914573,-0.626958440645777)
		--(axis cs:0.838693467336683,-0.626700158513588)
		--(axis cs:0.814070351758794,-0.626387262440384)
		--(axis cs:0.789447236180905,-0.626015593389471)
		--(axis cs:0.764824120603015,-0.625628393331424)
		--(axis cs:0.740201005025126,-0.625201351157434)
		--(axis cs:0.715577889447236,-0.62476944927004)
		--(axis cs:0.690954773869347,-0.624321002858801)
		--(axis cs:0.666331658291457,-0.623845568827097)
		--(axis cs:0.641708542713568,-0.623362903609486)
		--(axis cs:0.617085427135678,-0.622893201624701)
		--(axis cs:0.592462311557789,-0.622507451792037)
		--(axis cs:0.5678391959799,-0.622115865311389)
		--(axis cs:0.54321608040201,-0.621721057891947)
		--(axis cs:0.518592964824121,-0.621326139809214)
		--(axis cs:0.493969849246231,-0.620998394234511)
		--(axis cs:0.469346733668342,-0.6207033450998)
		--(axis cs:0.444723618090452,-0.620450872359221)
		--(axis cs:0.420100502512563,-0.620135288606779)
		--(axis cs:0.395477386934673,-0.619806656320071)
		--(axis cs:0.370854271356784,-0.619465622880838)
		--(axis cs:0.346231155778895,-0.619114984405187)
		--(axis cs:0.321608040201005,-0.61875990776213)
		--(axis cs:0.296984924623116,-0.618403521204067)
		--(axis cs:0.272361809045226,-0.618054414470849)
		--(axis cs:0.247738693467337,-0.617718764245488)
		--(axis cs:0.223115577889447,-0.617404255990496)
		--(axis cs:0.198492462311558,-0.617114868716841)
		--(axis cs:0.173869346733668,-0.616853607146252)
		--(axis cs:0.149246231155779,-0.616622554919535)
		--(axis cs:0.124623115577889,-0.616423675964293)
		--(axis cs:0.1,-0.616258256960997)
		--cycle;

		\path [draw=magenta, fill=magenta, opacity=0.5]
		(axis cs:-0.1,-0.616220844127527)
		--(axis cs:-0.1,-0.620157842048723)
		--(axis cs:-0.124623115577889,-0.620227542508197)
		--(axis cs:-0.149246231155779,-0.620314474127407)
		--(axis cs:-0.173869346733668,-0.620419775080248)
		--(axis cs:-0.198492462311558,-0.62054498909575)
		--(axis cs:-0.223115577889447,-0.620692189892902)
		--(axis cs:-0.247738693467337,-0.620864170276947)
		--(axis cs:-0.272361809045226,-0.621064591383479)
		--(axis cs:-0.296984924623116,-0.621298179650981)
		--(axis cs:-0.321608040201005,-0.621570768651161)
		--(axis cs:-0.346231155778895,-0.621889055669312)
		--(axis cs:-0.370854271356784,-0.622259953155116)
		--(axis cs:-0.395477386934673,-0.622689451506739)
		--(axis cs:-0.420100502512563,-0.623181495447879)
		--(axis cs:-0.444723618090452,-0.623737365915422)
		--(axis cs:-0.469346733668342,-0.624355972438168)
		--(axis cs:-0.493969849246231,-0.62486537409762)
		--(axis cs:-0.518592964824121,-0.62527237132369)
		--(axis cs:-0.54321608040201,-0.625637644383907)
		--(axis cs:-0.5678391959799,-0.625952011708493)
		--(axis cs:-0.592462311557789,-0.626310403761463)
		--(axis cs:-0.617085427135678,-0.6267164611149)
		--(axis cs:-0.641708542713568,-0.627019364356077)
		--(axis cs:-0.666331658291457,-0.62722359506359)
		--(axis cs:-0.690954773869347,-0.627453366105311)
		--(axis cs:-0.715577889447236,-0.62765302147832)
		--(axis cs:-0.740201005025126,-0.627769801581001)
		--(axis cs:-0.764824120603015,-0.627869888049169)
		--(axis cs:-0.789447236180905,-0.628002194773289)
		--(axis cs:-0.814070351758794,-0.628161494576327)
		--(axis cs:-0.838693467336683,-0.628280897162925)
		--(axis cs:-0.863316582914573,-0.628451348842003)
		--(axis cs:-0.887939698492462,-0.628489025248296)
		--(axis cs:-0.912562814070352,-0.628579531544826)
		--(axis cs:-0.937185929648241,-0.628759473715346)
		--(axis cs:-0.961809045226131,-0.628935943851465)
		--(axis cs:-0.98643216080402,-0.628997947856792)
		--(axis cs:-1.01105527638191,-0.628790381688637)
		--(axis cs:-1.0356783919598,-0.62852241296073)
		--(axis cs:-1.06030150753769,-0.628301691634737)
		--(axis cs:-1.08492462311558,-0.628189208389478)
		--(axis cs:-1.10954773869347,-0.628114597639824)
		--(axis cs:-1.13417085427136,-0.627855261678658)
		--(axis cs:-1.15879396984925,-0.627275161226767)
		--(axis cs:-1.18341708542714,-0.626473494227832)
		--(axis cs:-1.20804020100503,-0.62525413582866)
		--(axis cs:-1.23266331658291,-0.623803213463244)
		--(axis cs:-1.2572864321608,-0.622347861026814)
		--(axis cs:-1.28190954773869,-0.620877682319312)
		--(axis cs:-1.30653266331658,-0.619292755402947)
		--(axis cs:-1.33115577889447,-0.617151763735984)
		--(axis cs:-1.35577889447236,-0.614708944430818)
		--(axis cs:-1.38040201005025,-0.611996963524646)
		--(axis cs:-1.40502512562814,-0.608776371101516)
		--(axis cs:-1.42964824120603,-0.60500852984374)
		--(axis cs:-1.45427135678392,-0.601201734078332)
		--(axis cs:-1.47889447236181,-0.597463907864663)
		--(axis cs:-1.5035175879397,-0.593346353385044)
		--(axis cs:-1.52814070351759,-0.589127006116751)
		--(axis cs:-1.55276381909548,-0.584948261604425)
		--(axis cs:-1.57738693467337,-0.580674151783404)
		--(axis cs:-1.60201005025126,-0.576176579951877)
		--(axis cs:-1.62663316582915,-0.571608395097676)
		--(axis cs:-1.65125628140704,-0.567070960469659)
		--(axis cs:-1.67587939698492,-0.562581171608847)
		--(axis cs:-1.70050251256281,-0.558137194725881)
		--(axis cs:-1.7251256281407,-0.553734642529674)
		--(axis cs:-1.74974874371859,-0.54936571491099)
		--(axis cs:-1.77437185929648,-0.545027054884391)
		--(axis cs:-1.79899497487437,-0.540714753806465)
		--(axis cs:-1.82361809045226,-0.536430604686234)
		--(axis cs:-1.84824120603015,-0.532116002661962)
		--(axis cs:-1.87286432160804,-0.527819129748528)
		--(axis cs:-1.89748743718593,-0.52347440686526)
		--(axis cs:-1.92211055276382,-0.519126901412871)
		--(axis cs:-1.94673366834171,-0.514755010075532)
		--(axis cs:-1.9713567839196,-0.510348544115649)
		--(axis cs:-1.99597989949749,-0.505951681430884)
		--(axis cs:-2.02060301507538,-0.501582572733248)
		--(axis cs:-2.04522613065327,-0.497247187498701)
		--(axis cs:-2.06984924623116,-0.492920693706469)
		--(axis cs:-2.09447236180905,-0.488547367201433)
		--(axis cs:-2.11909547738694,-0.484208936343519)
		--(axis cs:-2.14371859296482,-0.479903105179878)
		--(axis cs:-2.16834170854271,-0.475636377886959)
		--(axis cs:-2.1929648241206,-0.471406950271689)
		--(axis cs:-2.21758793969849,-0.467210314187719)
		--(axis cs:-2.24221105527638,-0.463032655314713)
		--(axis cs:-2.26683417085427,-0.458889826374528)
		--(axis cs:-2.29145728643216,-0.454781289226349)
		--(axis cs:-2.31608040201005,-0.450706494404134)
		--(axis cs:-2.34070351758794,-0.446665078522568)
		--(axis cs:-2.36532663316583,-0.442629146462219)
		--(axis cs:-2.38994974874372,-0.438528159519805)
		--(axis cs:-2.41457286432161,-0.434456012789967)
		--(axis cs:-2.4391959798995,-0.430413213434725)
		--(axis cs:-2.46381909547739,-0.426400144904953)
		--(axis cs:-2.48844221105528,-0.422417372885818)
		--(axis cs:-2.51306532663317,-0.418465474309383)
		--(axis cs:-2.53768844221106,-0.414540233780807)
		--(axis cs:-2.56231155778895,-0.410642182085189)
		--(axis cs:-2.58693467336683,-0.406766970565309)
		--(axis cs:-2.61155778894472,-0.402898828064651)
		--(axis cs:-2.63618090452261,-0.398959747959471)
		--(axis cs:-2.6608040201005,-0.395049921459229)
		--(axis cs:-2.68542713567839,-0.391169734305437)
		--(axis cs:-2.71005025125628,-0.387322392925829)
		--(axis cs:-2.73467336683417,-0.383503687968411)
		--(axis cs:-2.75929648241206,-0.379655442895117)
		--(axis cs:-2.78391959798995,-0.375789218419257)
		--(axis cs:-2.80854271356784,-0.371782263961592)
		--(axis cs:-2.83316582914573,-0.367545253585408)
		--(axis cs:-2.85778894472362,-0.363358357728803)
		--(axis cs:-2.88241206030151,-0.359223948703165)
		--(axis cs:-2.9070351758794,-0.354614005161349)
		--(axis cs:-2.93165829145729,-0.349895135702191)
		--(axis cs:-2.95628140703518,-0.345238347933908)
		--(axis cs:-2.98090452261307,-0.339759322852539)
		--(axis cs:-3.00552763819096,-0.333977405036479)
		--(axis cs:-3.03015075376884,-0.328045786574856)
		--(axis cs:-3.05477386934673,-0.32198096945918)
		--(axis cs:-3.07939698492462,-0.315909928674255)
		--(axis cs:-3.10402010050251,-0.309482663847784)
		--(axis cs:-3.1286432160804,-0.302967419565308)
		--(axis cs:-3.15326633165829,-0.29655612349335)
		--(axis cs:-3.17788944723618,-0.289743915166972)
		--(axis cs:-3.20251256281407,-0.282582037864445)
		--(axis cs:-3.22713567839196,-0.275309466553159)
		--(axis cs:-3.25175879396985,-0.26769143548071)
		--(axis cs:-3.27638190954774,-0.259924842180264)
		--(axis cs:-3.30100502512563,-0.252253773194747)
		--(axis cs:-3.32562814070352,-0.243963878071364)
		--(axis cs:-3.35025125628141,-0.235023559697381)
		--(axis cs:-3.3748743718593,-0.226230924860058)
		--(axis cs:-3.39949748743719,-0.217223800040332)
		--(axis cs:-3.42412060301508,-0.208353375361929)
		--(axis cs:-3.44874371859297,-0.199311782814496)
		--(axis cs:-3.47336683417085,-0.189677163477624)
		--(axis cs:-3.49798994974874,-0.179663465582185)
		--(axis cs:-3.52261306532663,-0.169250076614775)
		--(axis cs:-3.54723618090452,-0.158816401591311)
		--(axis cs:-3.57185929648241,-0.148348585400087)
		--(axis cs:-3.5964824120603,-0.137884743438902)
		--(axis cs:-3.62110552763819,-0.127256578283868)
		--(axis cs:-3.64572864321608,-0.116542081740353)
		--(axis cs:-3.67035175879397,-0.105215302075086)
		--(axis cs:-3.69497487437186,-0.0938732369469613)
		--(axis cs:-3.71959798994975,-0.0825751734328133)
		--(axis cs:-3.74422110552764,-0.0710878454824484)
		--(axis cs:-3.76884422110553,-0.0591164539150251)
		--(axis cs:-3.79346733668342,-0.046773157561848)
		--(axis cs:-3.81809045226131,-0.0343742042846359)
		--(axis cs:-3.8427135678392,-0.021533811002409)
		--(axis cs:-3.86733668341709,-0.00725953166762304)
		--(axis cs:-3.89195979899498,0.00704294715530141)
		--(axis cs:-3.91658291457286,0.0210576712157809)
		--(axis cs:-3.94120603015075,0.0347242788932427)
		--(axis cs:-3.96582914572864,0.0487321121476649)
		--(axis cs:-3.99045226130653,0.0631301076765447)
		--(axis cs:-4.01507537688442,0.0776900960858191)
		--(axis cs:-4.03969849246231,0.0923524795740598)
		--(axis cs:-4.0643216080402,0.107584690469643)
		--(axis cs:-4.08894472361809,0.123155976909076)
		--(axis cs:-4.11356783919598,0.139207886930547)
		--(axis cs:-4.13819095477387,0.155607625567953)
		--(axis cs:-4.16281407035176,0.172084893691469)
		--(axis cs:-4.18743718592965,0.189181607371285)
		--(axis cs:-4.21206030150754,0.206778274989291)
		--(axis cs:-4.23668341708543,0.224925346666365)
		--(axis cs:-4.26130653266332,0.243095029104115)
		--(axis cs:-4.28592964824121,0.261200289717395)
		--(axis cs:-4.3105527638191,0.279254236267344)
		--(axis cs:-4.33517587939699,0.297912693320145)
		--(axis cs:-4.35979899497487,0.316692304590224)
		--(axis cs:-4.38442211055276,0.335378882894623)
		--(axis cs:-4.40904522613065,0.354868998878896)
		--(axis cs:-4.43366834170854,0.375020048637912)
		--(axis cs:-4.45829145728643,0.394991602793479)
		--(axis cs:-4.48291457286432,0.415343913284033)
		--(axis cs:-4.50753768844221,0.436118257018139)
		--(axis cs:-4.5321608040201,0.456904709496581)
		--(axis cs:-4.55678391959799,0.479172615057875)
		--(axis cs:-4.58140703517588,0.501884850084654)
		--(axis cs:-4.60603015075377,0.524718623877784)
		--(axis cs:-4.63065326633166,0.54839383882699)
		--(axis cs:-4.65527638190955,0.572466026643477)
		--(axis cs:-4.67989949748744,0.597058395063129)
		--(axis cs:-4.70452261306533,0.621646531275826)
		--(axis cs:-4.72914572864322,0.646063112206937)
		--(axis cs:-4.75376884422111,0.670740524727616)
		--(axis cs:-4.778391959799,0.696149704340582)
		--(axis cs:-4.80301507537688,0.722404539976016)
		--(axis cs:-4.82763819095477,0.748841196203739)
		--(axis cs:-4.85226130653266,0.775832836204289)
		--(axis cs:-4.87688442211055,0.802859447885755)
		--(axis cs:-4.90150753768844,0.829718738752896)
		--(axis cs:-4.92613065326633,0.856439913632351)
		--(axis cs:-4.95075376884422,0.883149883126597)
		--(axis cs:-4.97537688442211,0.909863726456628)
		--(axis cs:-5,0.936541629156267)
		--(axis cs:-5,0.965231358640089)
		--(axis cs:-5,0.965231358640089)
		--(axis cs:-4.97537688442211,0.934121914499824)
		--(axis cs:-4.95075376884422,0.903442707636068)
		--(axis cs:-4.92613065326633,0.873557327818485)
		--(axis cs:-4.90150753768844,0.844342762227054)
		--(axis cs:-4.87688442211055,0.816270865464495)
		--(axis cs:-4.85226130653266,0.789020533939174)
		--(axis cs:-4.82763819095477,0.762254005719204)
		--(axis cs:-4.80301507537688,0.735716938535368)
		--(axis cs:-4.778391959799,0.70947207457821)
		--(axis cs:-4.75376884422111,0.683816834444778)
		--(axis cs:-4.72914572864322,0.658687604433108)
		--(axis cs:-4.70452261306533,0.634323648712608)
		--(axis cs:-4.67989949748744,0.610417112150036)
		--(axis cs:-4.65527638190955,0.586938453767626)
		--(axis cs:-4.63065326633166,0.563617414960577)
		--(axis cs:-4.60603015075377,0.540648252201348)
		--(axis cs:-4.58140703517588,0.51768031491202)
		--(axis cs:-4.55678391959799,0.494960220760942)
		--(axis cs:-4.5321608040201,0.472508382593599)
		--(axis cs:-4.50753768844221,0.449976158123493)
		--(axis cs:-4.48291457286432,0.42777695964416)
		--(axis cs:-4.45829145728643,0.405872175751473)
		--(axis cs:-4.43366834170854,0.384847249918942)
		--(axis cs:-4.40904522613065,0.364404842455973)
		--(axis cs:-4.38442211055276,0.344808652345123)
		--(axis cs:-4.35979899497487,0.325648379300645)
		--(axis cs:-4.33517587939699,0.306959855213822)
		--(axis cs:-4.3105527638191,0.288715002444539)
		--(axis cs:-4.28592964824121,0.270757360421033)
		--(axis cs:-4.26130653266332,0.252952145780254)
		--(axis cs:-4.23668341708543,0.235321979184649)
		--(axis cs:-4.21206030150754,0.217934108711607)
		--(axis cs:-4.18743718592965,0.2006160681921)
		--(axis cs:-4.16281407035176,0.183438525642516)
		--(axis cs:-4.13819095477387,0.166605440010081)
		--(axis cs:-4.11356783919598,0.150140786843746)
		--(axis cs:-4.08894472361809,0.133787165458814)
		--(axis cs:-4.0643216080402,0.117644858892113)
		--(axis cs:-4.03969849246231,0.101781553106025)
		--(axis cs:-4.01507537688442,0.0861940071661648)
		--(axis cs:-3.99045226130653,0.071219941772949)
		--(axis cs:-3.96582914572864,0.0567769067041421)
		--(axis cs:-3.94120603015075,0.0427341861598887)
		--(axis cs:-3.91658291457286,0.0290960848796783)
		--(axis cs:-3.89195979899498,0.0158733936264372)
		--(axis cs:-3.86733668341709,0.0029766756338709)
		--(axis cs:-3.8427135678392,-0.00965118421820229)
		--(axis cs:-3.81809045226131,-0.0222026676335156)
		--(axis cs:-3.79346733668342,-0.0344439645622971)
		--(axis cs:-3.76884422110553,-0.0464827110939467)
		--(axis cs:-3.74422110552764,-0.0584537900770606)
		--(axis cs:-3.71959798994975,-0.0704759645375843)
		--(axis cs:-3.69497487437186,-0.0820827858386524)
		--(axis cs:-3.67035175879397,-0.0934043974492669)
		--(axis cs:-3.64572864321608,-0.104598577161289)
		--(axis cs:-3.62110552763819,-0.115832442014563)
		--(axis cs:-3.5964824120603,-0.126988606273897)
		--(axis cs:-3.57185929648241,-0.137880768789259)
		--(axis cs:-3.54723618090452,-0.14846837085098)
		--(axis cs:-3.52261306532663,-0.158876413547547)
		--(axis cs:-3.49798994974874,-0.169173570358412)
		--(axis cs:-3.47336683417085,-0.1794592296388)
		--(axis cs:-3.44874371859297,-0.189550630399661)
		--(axis cs:-3.42412060301508,-0.199431497931421)
		--(axis cs:-3.39949748743719,-0.209162943789822)
		--(axis cs:-3.3748743718593,-0.218549305708301)
		--(axis cs:-3.35025125628141,-0.227336691298682)
		--(axis cs:-3.32562814070352,-0.235524655710114)
		--(axis cs:-3.30100502512563,-0.243515012328141)
		--(axis cs:-3.27638190954774,-0.251366012081561)
		--(axis cs:-3.25175879396985,-0.258785907409503)
		--(axis cs:-3.22713567839196,-0.2660164006691)
		--(axis cs:-3.20251256281407,-0.273193342316341)
		--(axis cs:-3.17788944723618,-0.280207702596975)
		--(axis cs:-3.15326633165829,-0.287218204784665)
		--(axis cs:-3.1286432160804,-0.294273392067275)
		--(axis cs:-3.10402010050251,-0.301191175052256)
		--(axis cs:-3.07939698492462,-0.307891338519012)
		--(axis cs:-3.05477386934673,-0.31423334647829)
		--(axis cs:-3.03015075376884,-0.320399122328693)
		--(axis cs:-3.00552763819096,-0.326247670493046)
		--(axis cs:-2.98090452261307,-0.331707397297882)
		--(axis cs:-2.95628140703518,-0.336876962542823)
		--(axis cs:-2.93165829145729,-0.34185168336333)
		--(axis cs:-2.9070351758794,-0.346614422771817)
		--(axis cs:-2.88241206030151,-0.351124609768942)
		--(axis cs:-2.85778894472362,-0.355511841044055)
		--(axis cs:-2.83316582914573,-0.359748917317271)
		--(axis cs:-2.80854271356784,-0.36391699035898)
		--(axis cs:-2.78391959798995,-0.36791789608503)
		--(axis cs:-2.75929648241206,-0.371802933797128)
		--(axis cs:-2.73467336683417,-0.375674023683819)
		--(axis cs:-2.71005025125628,-0.379534158290723)
		--(axis cs:-2.68542713567839,-0.383391143421545)
		--(axis cs:-2.6608040201005,-0.387266208986679)
		--(axis cs:-2.63618090452261,-0.391155167457674)
		--(axis cs:-2.61155778894472,-0.395060851346711)
		--(axis cs:-2.58693467336683,-0.399036945339163)
		--(axis cs:-2.56231155778895,-0.403045485211648)
		--(axis cs:-2.53768844221106,-0.407071876999383)
		--(axis cs:-2.51306532663317,-0.411108395442021)
		--(axis cs:-2.48844221105528,-0.415149515492752)
		--(axis cs:-2.46381909547739,-0.419212443666069)
		--(axis cs:-2.4391959798995,-0.423297810538214)
		--(axis cs:-2.41457286432161,-0.427406026822277)
		--(axis cs:-2.38994974874372,-0.431537678624924)
		--(axis cs:-2.36532663316583,-0.43569315687912)
		--(axis cs:-2.34070351758794,-0.439913988038604)
		--(axis cs:-2.31608040201005,-0.444167080018176)
		--(axis cs:-2.29145728643216,-0.448439766685143)
		--(axis cs:-2.26683417085427,-0.452731556504202)
		--(axis cs:-2.24221105527638,-0.457042090744178)
		--(axis cs:-2.21758793969849,-0.461370747817751)
		--(axis cs:-2.1929648241206,-0.465688066015588)
		--(axis cs:-2.16834170854271,-0.470002296656849)
		--(axis cs:-2.14371859296482,-0.474329831963875)
		--(axis cs:-2.11909547738694,-0.478667550480944)
		--(axis cs:-2.09447236180905,-0.483005344570005)
		--(axis cs:-2.06984924623116,-0.487351814007276)
		--(axis cs:-2.04522613065327,-0.491677545351801)
		--(axis cs:-2.02060301507538,-0.495976855527983)
		--(axis cs:-1.99597989949749,-0.500282466760042)
		--(axis cs:-1.9713567839196,-0.504611849240148)
		--(axis cs:-1.94673366834171,-0.508955816009986)
		--(axis cs:-1.92211055276382,-0.513334042987867)
		--(axis cs:-1.89748743718593,-0.517723481734086)
		--(axis cs:-1.87286432160804,-0.52211115521503)
		--(axis cs:-1.84824120603015,-0.526536320868662)
		--(axis cs:-1.82361809045226,-0.530974149819827)
		--(axis cs:-1.79899497487437,-0.535420905457573)
		--(axis cs:-1.77437185929648,-0.539887718864434)
		--(axis cs:-1.74974874371859,-0.544373401327077)
		--(axis cs:-1.7251256281407,-0.548874634288075)
		--(axis cs:-1.70050251256281,-0.553376622630656)
		--(axis cs:-1.67587939698492,-0.557886164913205)
		--(axis cs:-1.65125628140704,-0.562401134350791)
		--(axis cs:-1.62663316582915,-0.566917112547643)
		--(axis cs:-1.60201005025126,-0.571422739462927)
		--(axis cs:-1.57738693467337,-0.575943006914152)
		--(axis cs:-1.55276381909548,-0.580448489160134)
		--(axis cs:-1.52814070351759,-0.584633095873661)
		--(axis cs:-1.5035175879397,-0.588590299619552)
		--(axis cs:-1.47889447236181,-0.592227396224476)
		--(axis cs:-1.45427135678392,-0.595794984985496)
		--(axis cs:-1.42964824120603,-0.599076524823564)
		--(axis cs:-1.40502512562814,-0.60212330905252)
		--(axis cs:-1.38040201005025,-0.605045997120623)
		--(axis cs:-1.35577889447236,-0.607918435919424)
		--(axis cs:-1.33115577889447,-0.610603884394204)
		--(axis cs:-1.30653266331658,-0.613115687736556)
		--(axis cs:-1.28190954773869,-0.615703062112611)
		--(axis cs:-1.2572864321608,-0.618251292396505)
		--(axis cs:-1.23266331658291,-0.620311306797458)
		--(axis cs:-1.20804020100503,-0.621951535699332)
		--(axis cs:-1.18341708542714,-0.623421028461088)
		--(axis cs:-1.15879396984925,-0.624811189117923)
		--(axis cs:-1.13417085427136,-0.625858604070866)
		--(axis cs:-1.10954773869347,-0.626546723298426)
		--(axis cs:-1.08492462311558,-0.626984991782929)
		--(axis cs:-1.06030150753769,-0.627237718754511)
		--(axis cs:-1.0356783919598,-0.627371818939946)
		--(axis cs:-1.01105527638191,-0.627374103221551)
		--(axis cs:-0.98643216080402,-0.627302496787721)
		--(axis cs:-0.961809045226131,-0.627288619650646)
		--(axis cs:-0.937185929648241,-0.627274028183511)
		--(axis cs:-0.912562814070352,-0.627216441135601)
		--(axis cs:-0.887939698492462,-0.627081298958997)
		--(axis cs:-0.863316582914573,-0.626887896731485)
		--(axis cs:-0.838693467336683,-0.62668720444656)
		--(axis cs:-0.814070351758794,-0.626394926936864)
		--(axis cs:-0.789447236180905,-0.626067113330575)
		--(axis cs:-0.764824120603015,-0.625710733635719)
		--(axis cs:-0.740201005025126,-0.625341136463484)
		--(axis cs:-0.715577889447236,-0.624942935639637)
		--(axis cs:-0.690954773869347,-0.624476813463498)
		--(axis cs:-0.666331658291457,-0.623996253572585)
		--(axis cs:-0.641708542713568,-0.623515599961482)
		--(axis cs:-0.617085427135678,-0.623079236118377)
		--(axis cs:-0.592462311557789,-0.622685397299567)
		--(axis cs:-0.5678391959799,-0.622280887292012)
		--(axis cs:-0.54321608040201,-0.621869351627092)
		--(axis cs:-0.518592964824121,-0.621489414356376)
		--(axis cs:-0.493969849246231,-0.62114119344539)
		--(axis cs:-0.469346733668342,-0.620778746882974)
		--(axis cs:-0.444723618090452,-0.620456261722958)
		--(axis cs:-0.420100502512563,-0.620122091699724)
		--(axis cs:-0.395477386934673,-0.619775154723977)
		--(axis cs:-0.370854271356784,-0.619416717576498)
		--(axis cs:-0.346231155778895,-0.619050729637599)
		--(axis cs:-0.321608040201005,-0.618683178790874)
		--(axis cs:-0.296984924623116,-0.618320975623361)
		--(axis cs:-0.272361809045226,-0.617970837909449)
		--(axis cs:-0.247738693467337,-0.617638572119358)
		--(axis cs:-0.223115577889447,-0.617328914284195)
		--(axis cs:-0.198492462311558,-0.617045535504706)
		--(axis cs:-0.173869346733668,-0.616791206420655)
		--(axis cs:-0.149246231155779,-0.616568025803611)
		--(axis cs:-0.124623115577889,-0.61637753281912)
		--(axis cs:-0.1,-0.616220844127527)
		--cycle;
		
		
		\addplot [line width=1, colPhi]
		table {%
			0.1 -0.606505026186432
			0.124623115577889 -0.606754191740335
			0.149246231155779 -0.607056095645255
			0.173869346733668 -0.607409618479037
			0.198492462311558 -0.607813439528935
			0.223115577889447 -0.608266036791616
			0.247738693467337 -0.608765686973155
			0.272361809045226 -0.609310465489038
			0.296984924623116 -0.609898246464163
			0.321608040201005 -0.610526702732836
			0.346231155778895 -0.611193305838777
			0.370854271356784 -0.611895326035112
			0.395477386934673 -0.612629832284382
			0.420100502512563 -0.613393692258535
			0.444723618090452 -0.614183572338933
			0.469346733668342 -0.614995937616346
			0.493969849246231 -0.615827051890954
			0.518592964824121 -0.61667297767235
			0.54321608040201 -0.617529576179536
			0.5678391959799 -0.618392507340924
			0.592462311557789 -0.619257229794338
			0.617085427135678 -0.620119000887012
			0.641708542713568 -0.62097287667559
			0.666331658291457 -0.621813711926127
			0.690954773869347 -0.622636160114088
			0.715577889447236 -0.623434673424349
			0.740201005025126 -0.624203502751197
			0.764824120603015 -0.62493669769833
			0.789447236180905 -0.625628106578853
			0.814070351758794 -0.626271376415286
			0.838693467336683 -0.626859952939557
			0.863316582914573 -0.627387080593005
			0.887939698492462 -0.62784580252638
			0.912562814070352 -0.628228960599842
			0.937185929648241 -0.628529195382961
			0.961809045226131 -0.62873894615472
			0.98643216080402 -0.62885045090351
			1.01105527638191 -0.628855746327132
			1.0356783919598 -0.628746667832801
			1.06030150753769 -0.628514849537139
			1.08492462311558 -0.62815172426618
			1.10954773869347 -0.627648523555368
			1.13417085427136 -0.62699627764956
			1.15879396984925 -0.62618581550302
			1.18341708542714 -0.625207764779423
			1.20804020100503 -0.624052551851858
			1.23266331658291 -0.62271040180282
			1.2572864321608 -0.621171338424218
			1.28190954773869 -0.619425184217369
			1.30653266331658 -0.617461560393003
			1.33115577889447 -0.615269886871258
			1.35577889447236 -0.612839382281685
			1.38040201005025 -0.610159063963243
			1.40502512562814 -0.607217747964304
			1.42964824120603 -0.604004049042648
			1.45427135678392 -0.600506380665467
			1.47889447236181 -0.596712955009365
			1.5035175879397 -0.592611782960353
			1.52814070351759 -0.588190674113857
			1.55276381909548 -0.583437236774708
			1.57738693467337 -0.578338877957152
			1.60201005025126 -0.572882803384844
			1.62663316582915 -0.567056017490849
			1.65125628140704 -0.560845323417644
			1.67587939698492 -0.554237323017115
			1.70050251256281 -0.54721841685056
			1.7251256281407 -0.539774804188686
			1.74974874371859 -0.531892483011611
			1.77437185929648 -0.523557250008864
			1.79899497487437 -0.51475471065403
			1.82361809045226 -0.506262285537756
			1.84824120603015 -0.498798967255897
			1.87286432160804 -0.492272088018509
			1.89748743718593 -0.486582208096836
			1.92211055276382 -0.481626844200626
			1.94673366834171 -0.477303842635304
			1.9713567839196 -0.473514276901684
			1.99597989949749 -0.470164790451399
			2.02060301507538 -0.4671693476664
			2.04522613065327 -0.464450396244055
			2.06984924623116 -0.46193947901433
			2.09447236180905 -0.459577360561134
			2.11909547738694 -0.45731375259158
			2.14371859296482 -0.455106731509383
			2.16834170854271 -0.452921942718709
			2.1929648241206 -0.450731680145612
			2.21758793969849 -0.448513918116056
			2.24221105527638 -0.446251358070878
			2.26683417085427 -0.443930536571566
			2.29145728643216 -0.441541025340529
			2.31608040201005 -0.439074739975558
			2.34070351758794 -0.436525362316359
			2.36532663316583 -0.433887872612133
			2.38994974874372 -0.43115818165055
			2.41457286432161 -0.428332849580748
			2.4391959798995 -0.425408876836931
			2.46381909547739 -0.422383552808502
			2.48844221105528 -0.419254349177837
			2.51306532663317 -0.416018846692998
			2.53768844221106 -0.412674686192895
			2.56231155778895 -0.409219536696826
			2.58693467336683 -0.405651075148881
			2.61155778894472 -0.401966973893038
			2.63618090452261 -0.398164893129802
			2.6608040201005 -0.394242476491891
			2.68542713567839 -0.390197348517738
			2.71005025125628 -0.38602711324706
			2.73467336683417 -0.381729353461127
			2.75929648241206 -0.377301630282955
			2.78391959798995 -0.37274148297265
			2.80854271356784 -0.368046428825549
			2.83316582914573 -0.36321396312298
			2.85778894472362 -0.358241559109094
			2.88241206030151 -0.353126667980312
			2.9070351758794 -0.347866718880636
			2.93165829145729 -0.342459118899636
			2.95628140703518 -0.336901253071616
			2.98090452261307 -0.331190484375261
			3.00552763819096 -0.32532415373352
			3.03015075376884 -0.319299580013549
			3.05477386934673 -0.313114060026684
			3.07939698492462 -0.306764868528447
			3.10402010050251 -0.300249258218532
			3.1286432160804 -0.293564459740818
			3.15326633165829 -0.28670768168336
			3.17788944723618 -0.279676110578386
			3.20251256281407 -0.272466910902306
			3.22713567839196 -0.265077225075703
			3.25175879396985 -0.257504173463339
			3.27638190954774 -0.249744854374153
			3.30100502512563 -0.24179634406126
			3.32562814070352 -0.233655696721957
			3.35025125628141 -0.225319944497709
			3.3748743718593 -0.21678609747417
			3.39949748743719 -0.208051143681157
			3.42412060301508 -0.199112049092679
			3.44874371859297 -0.189965757626915
			3.47336683417085 -0.180609191146217
			3.49798994974874 -0.17103924945712
			3.52261306532663 -0.161252810310333
			3.54723618090452 -0.151246729400746
			3.57185929648241 -0.141017840367428
			3.5964824120603 -0.130562954793614
			3.62110552763819 -0.119878862206722
			3.64572864321608 -0.108962330078359
			3.67035175879397 -0.0978101038242831
			3.69497487437186 -0.0864189068044572
			3.71959798994975 -0.0747854403230084
			3.74422110552764 -0.0629063836282346
			3.76884422110553 -0.050778393912619
			3.79346733668342 -0.0383981063128223
			3.81809045226131 -0.0257621339096905
			3.8427135678392 -0.0128670677282192
			3.86733668341709 0.000290523262389764
			3.89195979899498 0.0137140921487637
			3.91658291457286 0.0274071140733663
			3.94120603015075 0.0413730862344759
			3.96582914572864 0.0556155278861932
			3.99045226130653 0.0701379803384337
			4.01507537688442 0.0849440069569563
			4.03969849246231 0.100037193163313
			4.0643216080402 0.115421146434916
			4.08894472361809 0.131099496304966
			4.11356783919598 0.147075894362505
			4.13819095477387 0.163354014252395
			4.16281407035176 0.17993755167532
			4.18743718592965 0.196830224387792
			4.21206030150754 0.21403577220212
			4.23668341708543 0.231557956986475
			4.26130653266332 0.249400562664814
			4.28592964824121 0.267567395216954
			4.3105527638191 0.286062282678511
			4.33517587939699 0.304889075140931
			4.35979899497487 0.32405164475146
			4.38442211055276 0.343553885713217
			4.40904522613065 0.363399714285091
			4.43366834170854 0.383593068781817
			4.45829145728643 0.404137909573972
			4.48291457286432 0.42503821908792
			4.50753768844221 0.446298001805868
			4.5321608040201 0.467921284265838
			4.55678391959799 0.489912115061696
			4.58140703517588 0.512274564843093
			4.60603015075377 0.53501272631554
			4.63065326633166 0.558130714240346
			4.65527638190955 0.581632665434651
			4.67989949748744 0.605522738771409
			4.70452261306533 0.629805115179433
			4.72914572864322 0.654483997643308
			4.75376884422111 0.679563611203488
			4.778391959799 0.705048202956203
			4.80301507537688 0.730942042053538
			4.82763819095477 0.757249419703396
			4.85226130653266 0.783974649169505
			4.87688442211055 0.811122065771411
			4.90150753768844 0.838696026884474
			4.92613065326633 0.866700911939869
			4.95075376884422 0.895141122424672
			4.97537688442211 0.924021081881659
			5 0.953345235909534
		};
		
		\addplot [line width=1, colPhi]
		table {%
			-0.1 -0.606505026186432
			-0.124623115577889 -0.606754191740335
			-0.149246231155779 -0.607056095645255
			-0.173869346733668 -0.607409618479037
			-0.198492462311558 -0.607813439528935
			-0.223115577889447 -0.608266036791616
			-0.247738693467337 -0.608765686973155
			-0.272361809045226 -0.609310465489038
			-0.296984924623116 -0.609898246464163
			-0.321608040201005 -0.610526702732836
			-0.346231155778895 -0.611193305838777
			-0.370854271356784 -0.611895326035112
			-0.395477386934673 -0.612629832284382
			-0.420100502512563 -0.613393692258535
			-0.444723618090452 -0.614183572338933
			-0.469346733668342 -0.614995937616346
			-0.493969849246231 -0.615827051890954
			-0.518592964824121 -0.61667297767235
			-0.54321608040201 -0.617529576179536
			-0.5678391959799 -0.618392507340924
			-0.592462311557789 -0.619257229794338
			-0.617085427135678 -0.620119000887012
			-0.641708542713568 -0.62097287667559
			-0.666331658291457 -0.621813711926127
			-0.690954773869347 -0.622636160114088
			-0.715577889447236 -0.623434673424349
			-0.740201005025126 -0.624203502751197
			-0.764824120603015 -0.62493669769833
			-0.789447236180905 -0.625628106578853
			-0.814070351758794 -0.626271376415286
			-0.838693467336683 -0.626859952939557
			-0.863316582914573 -0.627387080593005
			-0.887939698492462 -0.62784580252638
			-0.912562814070352 -0.628228960599842
			-0.937185929648241 -0.628529195382961
			-0.961809045226131 -0.62873894615472
			-0.98643216080402 -0.62885045090351
			-1.01105527638191 -0.628855746327132
			-1.0356783919598 -0.628746667832801
			-1.06030150753769 -0.628514849537139
			-1.08492462311558 -0.62815172426618
			-1.10954773869347 -0.627648523555368
			-1.13417085427136 -0.62699627764956
			-1.15879396984925 -0.62618581550302
			-1.18341708542714 -0.625207764779423
			-1.20804020100503 -0.624052551851858
			-1.23266331658291 -0.62271040180282
			-1.2572864321608 -0.621171338424218
			-1.28190954773869 -0.619425184217369
			-1.30653266331658 -0.617461560393003
			-1.33115577889447 -0.615269886871258
			-1.35577889447236 -0.612839382281685
			-1.38040201005025 -0.610159063963243
			-1.40502512562814 -0.607217747964304
			-1.42964824120603 -0.604004049042648
			-1.45427135678392 -0.600506380665467
			-1.47889447236181 -0.596712955009365
			-1.5035175879397 -0.592611782960353
			-1.52814070351759 -0.588190674113857
			-1.55276381909548 -0.583437236774708
			-1.57738693467337 -0.578338877957152
			-1.60201005025126 -0.572882803384844
			-1.62663316582915 -0.567056017490849
			-1.65125628140704 -0.560845323417644
			-1.67587939698492 -0.554237323017115
			-1.70050251256281 -0.54721841685056
			-1.7251256281407 -0.539774804188686
			-1.74974874371859 -0.531892483011611
			-1.77437185929648 -0.523557250008864
			-1.79899497487437 -0.51475471065403
			-1.82361809045226 -0.506262285537756
			-1.84824120603015 -0.498798967255897
			-1.87286432160804 -0.492272088018509
			-1.89748743718593 -0.486582208096836
			-1.92211055276382 -0.481626844200626
			-1.94673366834171 -0.477303842635304
			-1.9713567839196 -0.473514276901684
			-1.99597989949749 -0.470164790451399
			-2.02060301507538 -0.4671693476664
			-2.04522613065327 -0.464450396244055
			-2.06984924623116 -0.46193947901433
			-2.09447236180905 -0.459577360561134
			-2.11909547738694 -0.45731375259158
			-2.14371859296482 -0.455106731509383
			-2.16834170854271 -0.452921942718709
			-2.1929648241206 -0.450731680145612
			-2.21758793969849 -0.448513918116056
			-2.24221105527638 -0.446251358070878
			-2.26683417085427 -0.443930536571566
			-2.29145728643216 -0.441541025340529
			-2.31608040201005 -0.439074739975558
			-2.34070351758794 -0.436525362316359
			-2.36532663316583 -0.433887872612133
			-2.38994974874372 -0.43115818165055
			-2.41457286432161 -0.428332849580748
			-2.4391959798995 -0.425408876836931
			-2.46381909547739 -0.422383552808502
			-2.48844221105528 -0.419254349177837
			-2.51306532663317 -0.416018846692998
			-2.53768844221106 -0.412674686192895
			-2.56231155778895 -0.409219536696826
			-2.58693467336683 -0.405651075148881
			-2.61155778894472 -0.401966973893038
			-2.63618090452261 -0.398164893129802
			-2.6608040201005 -0.394242476491891
			-2.68542713567839 -0.390197348517738
			-2.71005025125628 -0.38602711324706
			-2.73467336683417 -0.381729353461127
			-2.75929648241206 -0.377301630282955
			-2.78391959798995 -0.37274148297265
			-2.80854271356784 -0.368046428825549
			-2.83316582914573 -0.36321396312298
			-2.85778894472362 -0.358241559109094
			-2.88241206030151 -0.353126667980312
			-2.9070351758794 -0.347866718880636
			-2.93165829145729 -0.342459118899636
			-2.95628140703518 -0.336901253071616
			-2.98090452261307 -0.331190484375261
			-3.00552763819096 -0.32532415373352
			-3.03015075376884 -0.319299580013549
			-3.05477386934673 -0.313114060026684
			-3.07939698492462 -0.306764868528447
			-3.10402010050251 -0.300249258218532
			-3.1286432160804 -0.293564459740818
			-3.15326633165829 -0.28670768168336
			-3.17788944723618 -0.279676110578386
			-3.20251256281407 -0.272466910902306
			-3.22713567839196 -0.265077225075703
			-3.25175879396985 -0.257504173463339
			-3.27638190954774 -0.249744854374153
			-3.30100502512563 -0.24179634406126
			-3.32562814070352 -0.233655696721957
			-3.35025125628141 -0.225319944497709
			-3.3748743718593 -0.21678609747417
			-3.39949748743719 -0.208051143681157
			-3.42412060301508 -0.199112049092679
			-3.44874371859297 -0.189965757626915
			-3.47336683417085 -0.180609191146217
			-3.49798994974874 -0.17103924945712
			-3.52261306532663 -0.161252810310333
			-3.54723618090452 -0.151246729400746
			-3.57185929648241 -0.141017840367428
			-3.5964824120603 -0.130562954793614
			-3.62110552763819 -0.119878862206722
			-3.64572864321608 -0.108962330078359
			-3.67035175879397 -0.0978101038242831
			-3.69497487437186 -0.0864189068044572
			-3.71959798994975 -0.0747854403230084
			-3.74422110552764 -0.0629063836282346
			-3.76884422110553 -0.050778393912619
			-3.79346733668342 -0.0383981063128223
			-3.81809045226131 -0.0257621339096905
			-3.8427135678392 -0.0128670677282192
			-3.86733668341709 0.000290523262389764
			-3.89195979899498 0.0137140921487637
			-3.91658291457286 0.0274071140733663
			-3.94120603015075 0.0413730862344759
			-3.96582914572864 0.0556155278861932
			-3.99045226130653 0.0701379803384337
			-4.01507537688442 0.0849440069569563
			-4.03969849246231 0.100037193163313
			-4.0643216080402 0.115421146434916
			-4.08894472361809 0.131099496304966
			-4.11356783919598 0.147075894362505
			-4.13819095477387 0.163354014252395
			-4.16281407035176 0.17993755167532
			-4.18743718592965 0.196830224387792
			-4.21206030150754 0.21403577220212
			-4.23668341708543 0.231557956986475
			-4.26130653266332 0.249400562664814
			-4.28592964824121 0.267567395216954
			-4.3105527638191 0.286062282678511
			-4.33517587939699 0.304889075140931
			-4.35979899497487 0.32405164475146
			-4.38442211055276 0.343553885713217
			-4.40904522613065 0.363399714285091
			-4.43366834170854 0.383593068781817
			-4.45829145728643 0.404137909573972
			-4.48291457286432 0.42503821908792
			-4.50753768844221 0.446298001805868
			-4.5321608040201 0.467921284265838
			-4.55678391959799 0.489912115061696
			-4.58140703517588 0.512274564843093
			-4.60603015075377 0.53501272631554
			-4.63065326633166 0.558130714240346
			-4.65527638190955 0.581632665434651
			-4.67989949748744 0.605522738771409
			-4.70452261306533 0.629805115179433
			-4.72914572864322 0.654483997643308
			-4.75376884422111 0.679563611203488
			-4.778391959799 0.705048202956203
			-4.80301507537688 0.730942042053538
			-4.82763819095477 0.757249419703396
			-4.85226130653266 0.783974649169505
			-4.87688442211055 0.811122065771411
			-4.90150753768844 0.838696026884474
			-4.92613065326633 0.866700911939869
			-4.95075376884422 0.895141122424672
			-4.97537688442211 0.924021081881659
			-5 0.953345235909534
		};
		
		
		\addplot [line width=1.5pt, colPhiPcSVPCLP, dotted]
		table {%
			0.1 -0.617526735992959
			0.124623115577889 -0.617601178193353
			0.149246231155779 -0.61762387048321
			0.173869346733668 -0.617731711492307
			0.198492462311558 -0.617855988611655
			0.223115577889447 -0.617996701841254
			0.247738693467337 -0.618153851181105
			0.272361809045226 -0.618327436631207
			0.296984924623116 -0.618517458191559
			0.321608040201005 -0.618723915862163
			0.346231155778895 -0.618946809643019
			0.370854271356784 -0.619186139534125
			0.395477386934673 -0.619441905535483
			0.420100502512563 -0.619714107647091
			0.444723618090452 -0.620002745868951
			0.469346733668342 -0.620307820201062
			0.493969849246231 -0.620629330643424
			0.518592964824121 -0.620967277196038
			0.54321608040201 -0.621321659858902
			0.5678391959799 -0.621692478632018
			0.592462311557789 -0.622079733515385
			0.617085427135678 -0.622483424509003
			0.641708542713568 -0.622903551612872
			0.666331658291457 -0.623340114826993
			0.690954773869347 -0.623793114151364
			0.715577889447236 -0.624262549585987
			0.740201005025126 -0.624748421130861
			0.764824120603015 -0.625250728785986
			0.789447236180905 -0.625769472551362
			0.814070351758794 -0.62630465242699
			0.838693467336683 -0.62685616294704
			0.863316582914573 -0.627383225503369
			0.887939698492462 -0.627845423409611
			0.912562814070352 -0.628224395103688
			0.937185929648241 -0.628522266090134
			0.961809045226131 -0.628732180604338
			0.98643216080402 -0.628847883477814
			1.01105527638191 -0.628850839839093
			1.0356783919598 -0.628737074738908
			1.06030150753769 -0.628504718794942
			1.08492462311558 -0.628146010092423
			1.10954773869347 -0.627644615043008
			1.13417085427136 -0.626984906624963
			1.15879396984925 -0.626172228659486
			1.18341708542714 -0.625198085733474
			1.20804020100503 -0.624051304891383
			1.23266331658291 -0.622698058667134
			1.2572864321608 -0.621154458509116
			1.28190954773869 -0.619354280129822
			1.30653266331658 -0.617419739203785
			1.33115577889447 -0.615216361062355
			1.35577889447236 -0.612760248847203
			1.38040201005025 -0.610155558671475
			1.40502512562814 -0.607134053113223
			1.42964824120603 -0.60393467877403
			1.45427135678392 -0.600459237264413
			1.47889447236181 -0.596611631453317
			1.5035175879397 -0.592577452628028
			1.52814070351759 -0.58810132397611
			1.55276381909548 -0.583342622460575
			1.57738693467337 -0.578310772088696
			1.60201005025126 -0.572782914368934
			1.62663316582915 -0.567132250035391
			1.65125628140704 -0.56150318238799
			1.67587939698492 -0.555957500588265
			1.70050251256281 -0.55049520463621
			1.7251256281407 -0.54511629453183
			1.74974874371859 -0.539820770275123
			1.77437185929648 -0.53460863186609
			1.79899497487437 -0.52947987930473
			1.82361809045226 -0.524434512591043
			1.84824120603015 -0.51947253172503
			1.87286432160804 -0.51459393670669
			1.89748743718593 -0.509798727536023
			1.92211055276382 -0.505086904213031
			1.94673366834171 -0.500458466737711
			1.9713567839196 -0.495913415110064
			1.99597989949749 -0.491451749330092
			2.02060301507538 -0.487073469397804
			2.04522613065327 -0.482778575313167
			2.06984924623116 -0.478567067076214
			2.09447236180905 -0.474438944686935
			2.11909547738694 -0.470394208145329
			2.14371859296482 -0.466432857451396
			2.16834170854271 -0.462554892605137
			2.1929648241206 -0.458760313606549
			2.21758793969849 -0.455049120455639
			2.24221105527638 -0.4514213131524
			2.26683417085427 -0.447876891696835
			2.29145728643216 -0.444415856088942
			2.31608040201005 -0.441038206328724
			2.34070351758794 -0.437743942416178
			2.36532663316583 -0.434533064351306
			2.38994974874372 -0.431405572134108
			2.41457286432161 -0.428361465764582
			2.4391959798995 -0.42540074524273
			2.46381909547739 -0.422372371732954
			2.48844221105528 -0.419232320087295
			2.51306532663317 -0.415994409614512
			2.53768844221106 -0.41266699563165
			2.56231155778895 -0.40919177494709
			2.58693467336683 -0.405630095448215
			2.61155778894472 -0.401942648484875
			2.63618090452261 -0.398129944358083
			2.6608040201005 -0.394239258201484
			2.68542713567839 -0.390160204156694
			2.71005025125628 -0.385995295361113
			2.73467336683417 -0.381709706536064
			2.75929648241206 -0.377257986139122
			2.78391959798995 -0.372725622449591
			2.80854271356784 -0.368009527537502
			2.83316582914573 -0.363173054836729
			2.85778894472362 -0.358231825885031
			2.88241206030151 -0.353079568564304
			2.9070351758794 -0.34783830512612
			2.93165829145729 -0.342426573748937
			2.95628140703518 -0.336852473760879
			2.98090452261307 -0.331185907409079
			3.00552763819096 -0.325276064192988
			3.03015075376884 -0.319259183308563
			3.05477386934673 -0.313089694263335
			3.07939698492462 -0.306710007075389
			3.10402010050251 -0.30022893314578
			3.1286432160804 -0.293518499859315
			3.15326633165829 -0.28665640799198
			3.17788944723618 -0.279664487187955
			3.20251256281407 -0.272408376957013
			3.22713567839196 -0.265041568273363
			3.25175879396985 -0.257464168876405
			3.27638190954774 -0.24968439654274
			3.30100502512563 -0.241790084984942
			3.32562814070352 -0.233596571899522
			3.35025125628141 -0.225269925338712
			3.3748743718593 -0.216756630866352
			3.39949748743719 -0.207983832635196
			3.42412060301508 -0.199086625801024
			3.44874371859297 -0.189909846705473
			3.47336683417085 -0.180546383196002
			3.49798994974874 -0.171025711758816
			3.52261306532663 -0.161181666251277
			3.54723618090452 -0.151202951429157
			3.57185929648241 -0.140969722484451
			3.5964824120603 -0.130489587007058
			3.62110552763819 -0.119870560916595
			3.64572864321608 -0.108891113680424
			3.67035175879397 -0.0977494022110641
			3.69497487437186 -0.0863839866532854
			3.71959798994975 -0.0747044482412019
			3.74422110552764 -0.0628752008362032
			3.76884422110553 -0.050711657519605
			3.79346733668342 -0.0383225847960011
			3.81809045226131 -0.0257466929367003
			3.8427135678392 -0.0127821446753978
			3.86733668341709 0.000343322291487147
			3.89195979899498 0.0137709533266406
			3.91658291457286 0.0274946278592693
			3.94120603015075 0.0413838229225919
			3.96582914572864 0.0556998796059925
			3.99045226130653 0.0702104403296118
			4.01507537688442 0.0849847036462075
			4.03969849246231 0.10013309649043
			4.0643216080402 0.115458777246208
			4.08894472361809 0.13117791421102
			4.11356783919598 0.147165318833865
			4.13819095477387 0.163371311919587
			4.16281407035176 0.180037415525607
			4.18743718592965 0.196892965756732
			4.21206030150754 0.214101982440186
			4.23668341708543 0.231660857053244
			4.26130653266332 0.249414160643229
			4.28592964824121 0.267665913085408
			4.3105527638191 0.286147592522611
			4.33517587939699 0.304935841286429
			4.35979899497487 0.324163687927626
			4.38442211055276 0.343598679927997
			4.40904522613065 0.363490650982956
			4.43366834170854 0.383697595304507
			4.45829145728643 0.404156981435166
			4.48291457286432 0.425154178090419
			4.50753768844221 0.446371627819081
			4.5321608040201 0.467997424723614
			4.55678391959799 0.490031645555766
			4.58140703517588 0.512291482339671
			4.60603015075377 0.535126427867325
			4.63065326633166 0.558229980590873
			4.65527638190955 0.581685763505512
			4.67989949748744 0.6056521484221
			4.70452261306533 0.629857814673351
			4.72914572864322 0.654588271276375
			4.75376884422111 0.679684448209032
			4.778391959799 0.705068930219074
			4.80301507537688 0.731075242741698
			4.82763819095477 0.757334893314672
			4.85226130653266 0.784061276028123
			4.87688442211055 0.811259474331709
			4.90150753768844 0.838716754090413
			4.92613065326633 0.866830801045217
			4.95075376884422 0.895255466741659
			4.97537688442211 0.924080743525609
			5 0.953493236309562
		};
		
		\addplot [line width=1.5pt, colPhiPcSVPCLP, dotted]
		table {%
			-0.1 -0.617526735992959
			-0.124623115577889 -0.617601178193353
			-0.149246231155779 -0.61762387048321
			-0.173869346733668 -0.617731711492307
			-0.198492462311558 -0.617855988611655
			-0.223115577889447 -0.617996701841254
			-0.247738693467337 -0.618153851181105
			-0.272361809045226 -0.618327436631207
			-0.296984924623116 -0.618517458191559
			-0.321608040201005 -0.618723915862163
			-0.346231155778895 -0.618946809643019
			-0.370854271356784 -0.619186139534125
			-0.395477386934673 -0.619441905535483
			-0.420100502512563 -0.619714107647091
			-0.444723618090452 -0.620002745868951
			-0.469346733668342 -0.620307820201062
			-0.493969849246231 -0.620629330643424
			-0.518592964824121 -0.620967277196038
			-0.54321608040201 -0.621321659858902
			-0.5678391959799 -0.621692478632018
			-0.592462311557789 -0.622079733515385
			-0.617085427135678 -0.622483424509003
			-0.641708542713568 -0.622903551612872
			-0.666331658291457 -0.623340114826993
			-0.690954773869347 -0.623793114151364
			-0.715577889447236 -0.624262549585987
			-0.740201005025126 -0.624748421130861
			-0.764824120603015 -0.625250728785986
			-0.789447236180905 -0.625769472551362
			-0.814070351758794 -0.62630465242699
			-0.838693467336683 -0.62685616294704
			-0.863316582914573 -0.627383225503369
			-0.887939698492462 -0.627845423409611
			-0.912562814070352 -0.628224395103688
			-0.937185929648241 -0.628522266090134
			-0.961809045226131 -0.628732180604338
			-0.98643216080402 -0.628847883477814
			-1.01105527638191 -0.628850839839093
			-1.0356783919598 -0.628737074738908
			-1.06030150753769 -0.628504718794942
			-1.08492462311558 -0.628146010092423
			-1.10954773869347 -0.627644615043008
			-1.13417085427136 -0.626984906624963
			-1.15879396984925 -0.626172228659486
			-1.18341708542714 -0.625198085733474
			-1.20804020100503 -0.624051304891383
			-1.23266331658291 -0.622698058667134
			-1.2572864321608 -0.621154458509116
			-1.28190954773869 -0.619354280129822
			-1.30653266331658 -0.617419739203785
			-1.33115577889447 -0.615216361062355
			-1.35577889447236 -0.612760248847203
			-1.38040201005025 -0.610155558671475
			-1.40502512562814 -0.607134053113223
			-1.42964824120603 -0.60393467877403
			-1.45427135678392 -0.600459237264413
			-1.47889447236181 -0.596611631453317
			-1.5035175879397 -0.592577452628028
			-1.52814070351759 -0.58810132397611
			-1.55276381909548 -0.583342622460575
			-1.57738693467337 -0.578310772088696
			-1.60201005025126 -0.572782914368934
			-1.62663316582915 -0.567132250035391
			-1.65125628140704 -0.56150318238799
			-1.67587939698492 -0.555957500588265
			-1.70050251256281 -0.55049520463621
			-1.7251256281407 -0.54511629453183
			-1.74974874371859 -0.539820770275123
			-1.77437185929648 -0.53460863186609
			-1.79899497487437 -0.52947987930473
			-1.82361809045226 -0.524434512591043
			-1.84824120603015 -0.51947253172503
			-1.87286432160804 -0.51459393670669
			-1.89748743718593 -0.509798727536023
			-1.92211055276382 -0.505086904213031
			-1.94673366834171 -0.500458466737711
			-1.9713567839196 -0.495913415110064
			-1.99597989949749 -0.491451749330092
			-2.02060301507538 -0.487073469397804
			-2.04522613065327 -0.482778575313167
			-2.06984924623116 -0.478567067076214
			-2.09447236180905 -0.474438944686935
			-2.11909547738694 -0.470394208145329
			-2.14371859296482 -0.466432857451396
			-2.16834170854271 -0.462554892605137
			-2.1929648241206 -0.458760313606549
			-2.21758793969849 -0.455049120455639
			-2.24221105527638 -0.4514213131524
			-2.26683417085427 -0.447876891696835
			-2.29145728643216 -0.444415856088942
			-2.31608040201005 -0.441038206328724
			-2.34070351758794 -0.437743942416178
			-2.36532663316583 -0.434533064351306
			-2.38994974874372 -0.431405572134108
			-2.41457286432161 -0.428361465764582
			-2.4391959798995 -0.42540074524273
			-2.46381909547739 -0.422372371732954
			-2.48844221105528 -0.419232320087295
			-2.51306532663317 -0.415994409614512
			-2.53768844221106 -0.41266699563165
			-2.56231155778895 -0.40919177494709
			-2.58693467336683 -0.405630095448215
			-2.61155778894472 -0.401942648484875
			-2.63618090452261 -0.398129944358083
			-2.6608040201005 -0.394239258201484
			-2.68542713567839 -0.390160204156694
			-2.71005025125628 -0.385995295361113
			-2.73467336683417 -0.381709706536064
			-2.75929648241206 -0.377257986139122
			-2.78391959798995 -0.372725622449591
			-2.80854271356784 -0.368009527537502
			-2.83316582914573 -0.363173054836729
			-2.85778894472362 -0.358231825885031
			-2.88241206030151 -0.353079568564304
			-2.9070351758794 -0.34783830512612
			-2.93165829145729 -0.342426573748937
			-2.95628140703518 -0.336852473760879
			-2.98090452261307 -0.331185907409079
			-3.00552763819096 -0.325276064192988
			-3.03015075376884 -0.319259183308563
			-3.05477386934673 -0.313089694263335
			-3.07939698492462 -0.306710007075389
			-3.10402010050251 -0.30022893314578
			-3.1286432160804 -0.293518499859315
			-3.15326633165829 -0.28665640799198
			-3.17788944723618 -0.279664487187955
			-3.20251256281407 -0.272408376957013
			-3.22713567839196 -0.265041568273363
			-3.25175879396985 -0.257464168876405
			-3.27638190954774 -0.24968439654274
			-3.30100502512563 -0.241790084984942
			-3.32562814070352 -0.233596571899522
			-3.35025125628141 -0.225269925338712
			-3.3748743718593 -0.216756630866352
			-3.39949748743719 -0.207983832635196
			-3.42412060301508 -0.199086625801024
			-3.44874371859297 -0.189909846705473
			-3.47336683417085 -0.180546383196002
			-3.49798994974874 -0.171025711758816
			-3.52261306532663 -0.161181666251277
			-3.54723618090452 -0.151202951429157
			-3.57185929648241 -0.140969722484451
			-3.5964824120603 -0.130489587007058
			-3.62110552763819 -0.119870560916595
			-3.64572864321608 -0.108891113680424
			-3.67035175879397 -0.0977494022110641
			-3.69497487437186 -0.0863839866532854
			-3.71959798994975 -0.0747044482412019
			-3.74422110552764 -0.0628752008362032
			-3.76884422110553 -0.050711657519605
			-3.79346733668342 -0.0383225847960011
			-3.81809045226131 -0.0257466929367003
			-3.8427135678392 -0.0127821446753978
			-3.86733668341709 0.000343322291487147
			-3.89195979899498 0.0137709533266406
			-3.91658291457286 0.0274946278592693
			-3.94120603015075 0.0413838229225919
			-3.96582914572864 0.0556998796059925
			-3.99045226130653 0.0702104403296118
			-4.01507537688442 0.0849847036462075
			-4.03969849246231 0.10013309649043
			-4.0643216080402 0.115458777246208
			-4.08894472361809 0.13117791421102
			-4.11356783919598 0.147165318833865
			-4.13819095477387 0.163371311919587
			-4.16281407035176 0.180037415525607
			-4.18743718592965 0.196892965756732
			-4.21206030150754 0.214101982440186
			-4.23668341708543 0.231660857053244
			-4.26130653266332 0.249414160643229
			-4.28592964824121 0.267665913085408
			-4.3105527638191 0.286147592522611
			-4.33517587939699 0.304935841286429
			-4.35979899497487 0.324163687927626
			-4.38442211055276 0.343598679927997
			-4.40904522613065 0.363490650982956
			-4.43366834170854 0.383697595304507
			-4.45829145728643 0.404156981435166
			-4.48291457286432 0.425154178090419
			-4.50753768844221 0.446371627819081
			-4.5321608040201 0.467997424723614
			-4.55678391959799 0.490031645555766
			-4.58140703517588 0.512291482339671
			-4.60603015075377 0.535126427867325
			-4.63065326633166 0.558229980590873
			-4.65527638190955 0.581685763505512
			-4.67989949748744 0.6056521484221
			-4.70452261306533 0.629857814673351
			-4.72914572864322 0.654588271276375
			-4.75376884422111 0.679684448209032
			-4.778391959799 0.705068930219074
			-4.80301507537688 0.731075242741698
			-4.82763819095477 0.757334893314672
			-4.85226130653266 0.784061276028123
			-4.87688442211055 0.811259474331709
			-4.90150753768844 0.838716754090413
			-4.92613065326633 0.866830801045217
			-4.95075376884422 0.895255466741659
			-4.97537688442211 0.924080743525609
			-5 0.953493236309562
		};
		
			
		\addplot [line width=1.5, colPhiPcPred, dashed]
		table {%
			0.1 -0.618215613975008
			0.124623115577889 -0.618335275840764
			0.149246231155779 -0.61848046381474
			0.173869346733668 -0.618651169282203
			0.198492462311558 -0.618847063113754
			0.223115577889447 -0.619068425590922
			0.247738693467337 -0.619315317715337
			0.272361809045226 -0.619587744283309
			0.296984924623116 -0.619884405308222
			0.321608040201005 -0.620204536034544
			0.346231155778895 -0.620546444249158
			0.370854271356784 -0.620913847046723
			0.395477386934673 -0.621306756720697
			0.420100502512563 -0.621725165913632
			0.444723618090452 -0.622168440697533
			0.469346733668342 -0.622570026712311
			0.493969849246231 -0.622954065096383
			0.518592964824121 -0.623337778355745
			0.54321608040201 -0.623690858599549
			0.5678391959799 -0.624062842526292
			0.592462311557789 -0.624453740368882
			0.617085427135678 -0.624863542604545
			0.641708542713568 -0.625205501782876
			0.666331658291457 -0.625559864958451
			0.690954773869347 -0.625904759549122
			0.715577889447236 -0.626208733621571
			0.740201005025126 -0.626487620180524
			0.764824120603015 -0.626771051811921
			0.789447236180905 -0.627012179285339
			0.814070351758794 -0.627252938487619
			0.838693467336683 -0.627447422679507
			0.863316582914573 -0.627606184630532
			0.887939698492462 -0.627746689562446
			0.912562814070352 -0.627879374849545
			0.937185929648241 -0.628015578654413
			0.961809045226131 -0.628100441563402
			0.98643216080402 -0.628150280684168
			1.01105527638191 -0.628147206900576
			1.0356783919598 -0.628107634781737
			1.06030150753769 -0.628008310729457
			1.08492462311558 -0.627876067273428
			1.10954773869347 -0.627602816466061
			1.13417085427136 -0.627074543684831
			1.15879396984925 -0.626387452729796
			1.18341708542714 -0.625300386978598
			1.20804020100503 -0.623841573367645
			1.23266331658291 -0.622049145563324
			1.2572864321608 -0.620032351394003
			1.28190954773869 -0.617944390722369
			1.30653266331658 -0.615725221135472
			1.33115577889447 -0.613468994875257
			1.35577889447236 -0.611019922536617
			1.38040201005025 -0.60828287473396
			1.40502512562814 -0.60534367749915
			1.42964824120603 -0.602049775072192
			1.45427135678392 -0.598515571304416
			1.47889447236181 -0.594813977391278
			1.5035175879397 -0.591006192960595
			1.52814070351759 -0.586969367810344
			1.55276381909548 -0.582796961837267
			1.57738693467337 -0.578535573580121
			1.60201005025126 -0.574147725873446
			1.62663316582915 -0.56967218632326
			1.65125628140704 -0.56512524972186
			1.67587939698492 -0.560552880936121
			1.70050251256281 -0.555972352647041
			1.7251256281407 -0.551417152606701
			1.74974874371859 -0.546885143243526
			1.77437185929648 -0.542370195709919
			1.79899497487437 -0.537880696379398
			1.82361809045226 -0.533410173677658
			1.84824120603015 -0.528954074554895
			1.87286432160804 -0.524500139825796
			1.89748743718593 -0.520044697099184
			1.92211055276382 -0.515592881315207
			1.94673366834171 -0.51115343349502
			1.9713567839196 -0.506740363710379
			1.99597989949749 -0.502351823472237
			2.02060301507538 -0.497986623667931
			2.04522613065327 -0.493644551955914
			2.06984924623116 -0.489324811124062
			2.09447236180905 -0.485031217359756
			2.11909547738694 -0.480753061198448
			2.14371859296482 -0.476492190384125
			2.16834170854271 -0.472251135133957
			2.1929648241206 -0.468005028390144
			2.21758793969849 -0.463784162723278
			2.24221105527638 -0.459588518761848
			2.26683417085427 -0.45541677775309
			2.29145728643216 -0.45124005677626
			2.31608040201005 -0.447088381671165
			2.34070351758794 -0.442962470673775
			2.36532663316583 -0.438862310373043
			2.38994974874372 -0.434782254718994
			2.41457286432161 -0.430726379179214
			2.4391959798995 -0.426695658289646
			2.46381909547739 -0.422677110158657
			2.48844221105528 -0.41867461206839
			2.51306532663317 -0.414690521382545
			2.53768844221106 -0.410718208574509
			2.56231155778895 -0.406770746432995
			2.58693467336683 -0.402842348837112
			2.61155778894472 -0.398930788063263
			2.63618090452261 -0.395042906724666
			2.6608040201005 -0.39116663339064
			2.68542713567839 -0.387315459572529
			2.71005025125628 -0.383489260100578
			2.73467336683417 -0.37966068687365
			2.75929648241206 -0.375824497663235
			2.78391959798995 -0.371750466548656
			2.80854271356784 -0.3675465464823
			2.83316582914573 -0.363181975506996
			2.85778894472362 -0.358775365375732
			2.88241206030151 -0.354339748644089
			2.9070351758794 -0.349630022072052
			2.93165829145729 -0.344663310074066
			2.95628140703518 -0.339506727480148
			2.98090452261307 -0.333949130796646
			3.00552763819096 -0.328156811022018
			3.03015075376884 -0.322081381105636
			3.05477386934673 -0.315830960892891
			3.07939698492462 -0.309467566036438
			3.10402010050251 -0.303031244897102
			3.1286432160804 -0.296498462580894
			3.15326633165829 -0.289912435435509
			3.17788944723618 -0.283276653312897
			3.20251256281407 -0.276594072603439
			3.22713567839196 -0.269679749035095
			3.25175879396985 -0.262614452861999
			3.27638190954774 -0.25510149898455
			3.30100502512563 -0.24714833202288
			3.32562814070352 -0.238901478075241
			3.35025125628141 -0.230504843615745
			3.3748743718593 -0.22187213601992
			3.39949748743719 -0.212780290865158
			3.42412060301508 -0.203482979559158
			3.44874371859297 -0.193939429544662
			3.47336683417085 -0.184137675189232
			3.49798994974874 -0.174116656207298
			3.52261306532663 -0.163870257162308
			3.54723618090452 -0.153416946553444
			3.57185929648241 -0.142937579774116
			3.5964824120603 -0.132445225142692
			3.62110552763819 -0.121757406019424
			3.64572864321608 -0.110924029373382
			3.67035175879397 -0.0997779250375975
			3.69497487437186 -0.0883268714182127
			3.71959798994975 -0.0767735839121092
			3.74422110552764 -0.0650036514036406
			3.76884422110553 -0.0529793679945219
			3.79346733668342 -0.0407122493021239
			3.81809045226131 -0.0283062577478636
			3.8427135678392 -0.0153035342924345
			3.86733668341709 -0.00200704934522995
			3.89195979899498 0.0114208876855623
			3.91658291457286 0.0249544739492189
			3.94120603015075 0.0385785758264314
			3.96582914572864 0.0526727854974519
			3.99045226130653 0.0674029111631166
			4.01507537688442 0.0825405120618593
			4.03969849246231 0.0977393448121797
			4.0643216080402 0.113300484395767
			4.08894472361809 0.129001080966736
			4.11356783919598 0.144994056201721
			4.13819095477387 0.161442601657654
			4.16281407035176 0.178327566362168
			4.18743718592965 0.195424860692764
			4.21206030150754 0.212722527957703
			4.23668341708543 0.230200839019562
			4.26130653266332 0.247955399728562
			4.28592964824121 0.266306209541107
			4.3105527638191 0.285019928193832
			4.33517587939699 0.303947353339935
			4.35979899497487 0.322909653163696
			4.38442211055276 0.342029136396195
			4.40904522613065 0.361500948644425
			4.43366834170854 0.381645649648453
			4.45829145728643 0.402048963285233
			4.48291457286432 0.422941809869553
			4.50753768844221 0.444226759649063
			4.5321608040201 0.466454464174057
			4.55678391959799 0.489115136838699
			4.58140703517588 0.511878138757492
			4.60603015075377 0.535131722665573
			4.63065326633166 0.558568197465683
			4.65527638190955 0.582282835222031
			4.67989949748744 0.606688946462418
			4.70452261306533 0.63139823076799
			4.72914572864322 0.656381469941879
			4.75376884422111 0.68145504591539
			4.778391959799 0.706718820310379
			4.80301507537688 0.732349520898605
			4.82763819095477 0.758282500482346
			4.85226130653266 0.784457594133164
			4.87688442211055 0.811345368600632
			4.90150753768844 0.839126127935196
			4.92613065326633 0.867177635408188
			4.95075376884422 0.895615714765335
			4.97537688442211 0.924241358018662
			5 0.952945059514786
		};
		
		\addplot [line width=1.5, colPhiPcPred, dashed]
		table {%
			-0.1 -0.618189343088125
			-0.124623115577889 -0.618302537663659
			-0.149246231155779 -0.618441249965509
			-0.173869346733668 -0.618605490750452
			-0.198492462311558 -0.618795262300228
			-0.223115577889447 -0.619010552088549
			-0.247738693467337 -0.619251371198153
			-0.272361809045226 -0.619517714646464
			-0.296984924623116 -0.619809577637171
			-0.321608040201005 -0.620126973721017
			-0.346231155778895 -0.620469892653455
			-0.370854271356784 -0.620838335365807
			-0.395477386934673 -0.621232303115358
			-0.420100502512563 -0.621651793573802
			-0.444723618090452 -0.62209681381919
			-0.469346733668342 -0.622567359660571
			-0.493969849246231 -0.623003283771505
			-0.518592964824121 -0.623380892840033
			-0.54321608040201 -0.6237534980055
			-0.5678391959799 -0.624116449500253
			-0.592462311557789 -0.624497900530515
			-0.617085427135678 -0.624897848616639
			-0.641708542713568 -0.625267482158779
			-0.666331658291457 -0.625609924318088
			-0.690954773869347 -0.625965089784405
			-0.715577889447236 -0.626297978558978
			-0.740201005025126 -0.626555469022242
			-0.764824120603015 -0.626790310842444
			-0.789447236180905 -0.627034654051932
			-0.814070351758794 -0.627278210756595
			-0.838693467336683 -0.627484050804742
			-0.863316582914573 -0.627669622786744
			-0.887939698492462 -0.627785162103647
			-0.912562814070352 -0.627897986340213
			-0.937185929648241 -0.628016750949428
			-0.961809045226131 -0.628112281751056
			-0.98643216080402 -0.628150222322257
			-1.01105527638191 -0.628082242455094
			-1.0356783919598 -0.627947115950338
			-1.06030150753769 -0.627769705194624
			-1.08492462311558 -0.627587100086203
			-1.10954773869347 -0.627330660469125
			-1.13417085427136 -0.626856932874762
			-1.15879396984925 -0.626043175172345
			-1.18341708542714 -0.62494726134446
			-1.20804020100503 -0.623602835763996
			-1.23266331658291 -0.622057260130351
			-1.2572864321608 -0.62029957671166
			-1.28190954773869 -0.618290372215961
			-1.30653266331658 -0.616204221569752
			-1.33115577889447 -0.613877824065094
			-1.35577889447236 -0.611313690175121
			-1.38040201005025 -0.608521480322634
			-1.40502512562814 -0.605449840077018
			-1.42964824120603 -0.602042527333652
			-1.45427135678392 -0.598498359531914
			-1.47889447236181 -0.59484565204457
			-1.5035175879397 -0.590968326502298
			-1.52814070351759 -0.586880050995206
			-1.55276381909548 -0.582698375382279
			-1.57738693467337 -0.578308579348778
			-1.60201005025126 -0.573799659707402
			-1.62663316582915 -0.569262753822659
			-1.65125628140704 -0.564736047410225
			-1.67587939698492 -0.560233668261026
			-1.70050251256281 -0.555756908678268
			-1.7251256281407 -0.551304638408874
			-1.74974874371859 -0.546869558119034
			-1.77437185929648 -0.542457386874412
			-1.79899497487437 -0.538067829632019
			-1.82361809045226 -0.533702377253031
			-1.84824120603015 -0.529326161765312
			-1.87286432160804 -0.524965142481779
			-1.89748743718593 -0.520598944299673
			-1.92211055276382 -0.516230472200369
			-1.94673366834171 -0.511855413042759
			-1.9713567839196 -0.507480196677898
			-1.99597989949749 -0.503117074095463
			-2.02060301507538 -0.498779714130615
			-2.04522613065327 -0.494462366425251
			-2.06984924623116 -0.490136253856873
			-2.09447236180905 -0.485776355885719
			-2.11909547738694 -0.481438243412231
			-2.14371859296482 -0.477116468571877
			-2.16834170854271 -0.472819337271904
			-2.1929648241206 -0.468547508143639
			-2.21758793969849 -0.464290531002735
			-2.24221105527638 -0.460037373029446
			-2.26683417085427 -0.455810691439365
			-2.29145728643216 -0.451610527955746
			-2.31608040201005 -0.447436787211155
			-2.34070351758794 -0.443289533280586
			-2.36532663316583 -0.43916115167067
			-2.38994974874372 -0.435032919072365
			-2.41457286432161 -0.430931019806122
			-2.4391959798995 -0.426855511986469
			-2.46381909547739 -0.422806294285511
			-2.48844221105528 -0.418783444189285
			-2.51306532663317 -0.414786934875702
			-2.53768844221106 -0.410806055390095
			-2.56231155778895 -0.406843833648418
			-2.58693467336683 -0.402901957952236
			-2.61155778894472 -0.398979839705681
			-2.63618090452261 -0.395057457708572
			-2.6608040201005 -0.391158065222954
			-2.68542713567839 -0.387280438863491
			-2.71005025125628 -0.383428275608276
			-2.73467336683417 -0.379588855826115
			-2.75929648241206 -0.375729188346123
			-2.78391959798995 -0.371853557252144
			-2.80854271356784 -0.367849627160286
			-2.83316582914573 -0.36364708545134
			-2.85778894472362 -0.359435099386429
			-2.88241206030151 -0.355174279236053
			-2.9070351758794 -0.350614213966583
			-2.93165829145729 -0.345873409532761
			-2.95628140703518 -0.341057655238365
			-2.98090452261307 -0.33573336007521
			-3.00552763819096 -0.330112537764763
			-3.03015075376884 -0.324222454451774
			-3.05477386934673 -0.318107157968735
			-3.07939698492462 -0.311900633596634
			-3.10402010050251 -0.30533691945002
			-3.1286432160804 -0.298620405816292
			-3.15326633165829 -0.291887164139007
			-3.17788944723618 -0.284975808881973
			-3.20251256281407 -0.277887690090393
			-3.22713567839196 -0.27066293361113
			-3.25175879396985 -0.263238671445106
			-3.27638190954774 -0.255645427130913
			-3.30100502512563 -0.247884392761444
			-3.32562814070352 -0.239744266890739
			-3.35025125628141 -0.231180125498032
			-3.3748743718593 -0.22239011528418
			-3.39949748743719 -0.213193371915077
			-3.42412060301508 -0.203892436646675
			-3.44874371859297 -0.194431206607078
			-3.47336683417085 -0.184568196558212
			-3.49798994974874 -0.174418517970299
			-3.52261306532663 -0.164063245081161
			-3.54723618090452 -0.153642386221145
			-3.57185929648241 -0.143114677094673
			-3.5964824120603 -0.132436674856399
			-3.62110552763819 -0.121544510149216
			-3.64572864321608 -0.110570329450821
			-3.67035175879397 -0.0993098497621764
			-3.69497487437186 -0.0879780113928069
			-3.71959798994975 -0.0765255689851988
			-3.74422110552764 -0.0647708177797545
			-3.76884422110553 -0.0527995825044859
			-3.79346733668342 -0.0406085610620726
			-3.81809045226131 -0.0282884359590758
			-3.8427135678392 -0.0155924976103056
			-3.86733668341709 -0.00214142801687607
			-3.89195979899498 0.0114581703908693
			-3.91658291457286 0.0250768780477296
			-3.94120603015075 0.0387292325265657
			-3.96582914572864 0.0527545094259035
			-3.99045226130653 0.0671750247247469
			-4.01507537688442 0.081942051625992
			-4.03969849246231 0.0970670163400423
			-4.0643216080402 0.112614774680878
			-4.08894472361809 0.128471571183945
			-4.11356783919598 0.144674336887146
			-4.13819095477387 0.161106532789017
			-4.16281407035176 0.177761709666992
			-4.18743718592965 0.194898837781693
			-4.21206030150754 0.212356191850449
			-4.23668341708543 0.230123662925507
			-4.26130653266332 0.248023587442185
			-4.28592964824121 0.265978825069214
			-4.3105527638191 0.283984619355942
			-4.33517587939699 0.302436274266983
			-4.35979899497487 0.321170341945435
			-4.38442211055276 0.340093767619873
			-4.40904522613065 0.359636920667435
			-4.43366834170854 0.379933649278427
			-4.45829145728643 0.400431889272476
			-4.48291457286432 0.421560436464096
			-4.50753768844221 0.443047207570816
			-4.5321608040201 0.46470654604509
			-4.55678391959799 0.487066417909409
			-4.58140703517588 0.509782582498337
			-4.60603015075377 0.532683438039566
			-4.63065326633166 0.556005626893784
			-4.65527638190955 0.579702240205551
			-4.67989949748744 0.603737753606583
			-4.70452261306533 0.627985089994217
			-4.72914572864322 0.652375358320023
			-4.75376884422111 0.677278679586197
			-4.778391959799 0.702810889459396
			-4.80301507537688 0.729060739255692
			-4.82763819095477 0.755547600961472
			-4.85226130653266 0.782426685071732
			-4.87688442211055 0.809565156675125
			-4.90150753768844 0.837030750489975
			-4.92613065326633 0.864998620725418
			-4.95075376884422 0.893296295381332
			-4.97537688442211 0.921992820478226
			-5 0.950886493898178
		};
		
	\end{axis}
\end{tikzpicture}


==> Pictures/RealDamage2D/STVK/learning_curves_stvk.tex <==
\begin{tikzpicture}
	
	\definecolor{crimson2143940}{RGB}{214,39,40}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{mediumpurple148103189}{RGB}{148,103,189}
	\definecolor{orchid227119194}{RGB}{227,119,194}
	\definecolor{sienna1408675}{RGB}{140,86,75}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		width=0.98\textwidth,
		height=6.75cm,
		legend cell align={left},
		legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
		log basis y={10},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={Epoch},
		xmajorgrids,
		xminorgrids,
		xtick style={color=black},
		y grid style={darkgray176},
		ymajorgrids,
		yminorgrids,
		ymode=log,
		ytick style={color=black},
		xmin=-1.05, xmax=44.05,
		ymin=7.e-07, ymax=0.0852747241544302,
		]
		
		\addplot [very thick, coltrainLoss]
		table {%
			1 0.0473352516097075
			2 0.00019255531399373
			3 9.95738359738893e-05
			4 7.55054310346826e-05
			5 6.47240669133623e-05
			6 5.67101572408843e-05
			7 5.06183915000529e-05
			8 4.74444458743442e-05
			9 4.39515230447996e-05
			10 4.24171420691216e-05
			11 4.04456228877086e-05
			12 3.93035450601192e-05
			13 3.80802008665728e-05
			14 3.72798888229378e-05
			15 3.58670246561466e-05
			16 3.56196458527587e-05
			17 3.44199485384388e-05
			18 3.38954379863712e-05
			19 3.29168822051159e-05
			20 3.19555933639539e-05
			21 3.11163784563531e-05
			22 3.04444169093315e-05
			23 3.03584724318361e-05
			24 2.98393945070364e-05
			25 2.94958337213356e-05
			26 2.92661441353491e-05
			27 2.85225839694521e-05
			28 2.83469110940277e-05
			29 2.85136937189182e-05
			30 2.77761869640375e-05
			31 2.77308711568424e-05
			32 2.76072330586156e-05
			33 2.75785663013519e-05
			34 2.70988295498748e-05
			35 2.68792707897895e-05
			36 2.69184526666668e-05
			37 2.66012289471737e-05
			38 2.63571568312014e-05
			39 2.63454245460509e-05
			40 2.67065136554594e-05
			41 2.58857250000812e-05
			42 2.57295958168123e-05
		};
		\addlegendentry{Train~\(\Loss\)}
				
		\addplot [very thick, colvalLoss]
		table {%
			1 0.000305585566360855
			2 9.79852774869056e-05
			3 7.26124713555525e-05
			4 5.54054141641849e-05
			5 0.000132021247722902
			6 5.31063400122218e-05
			7 6.37770976392225e-05
			8 4.26408588882723e-05
			9 3.59909521114484e-05
			10 4.98531069006887e-05
			11 4.07349788550781e-05
			12 3.18721994288238e-05
			13 3.59983796013185e-05
			14 3.85715604727414e-05
			15 6.57732336940169e-05
			16 3.40316529273425e-05
			17 3.09857846607276e-05
			18 3.52519975350125e-05
			19 2.74517751527814e-05
			20 3.10664148136567e-05
			21 4.19325548131404e-05
			22 4.73680004450309e-05
			23 3.78147720786075e-05
			24 2.50300079342884e-05
			25 2.35684925070429e-05
			26 4.86444251299402e-05
			27 2.65007434815006e-05
			28 2.88506165117194e-05
			29 4.19607635121825e-05
			30 2.52999328928835e-05
			31 2.36927418693276e-05
			32 2.2016563342607e-05
			33 2.65073571096649e-05
			34 2.55989074249278e-05
			35 2.95507913331156e-05
			36 3.83848917434928e-05
			37 2.61682585949552e-05
			38 4.26970142216066e-05
			39 2.76006351535875e-05
			40 2.29259636549566e-05
			41 2.42855628483729e-05
			42 2.53637571593569e-05
		};
		\addlegendentry{Val~\(\Loss\)}
		
		\addplot [very thick, colvalLossMse]
		table {%
			1 0.000169353866528362
			2 6.56559782778426e-05
			3 3.67574708621146e-05
			4 3.34994533804456e-05
			5 3.39364871305998e-05
			6 2.22567511969908e-05
			7 2.80269201779145e-05
			8 2.8104502478758e-05
			9 2.27936597876295e-05
			10 2.45798130074262e-05
			11 1.75247099626323e-05
			12 1.62808388921233e-05
			13 1.5730777916865e-05
			14 2.68909595293341e-05
			15 2.34427081680683e-05
			16 1.68617604571601e-05
			17 2.01124746684611e-05
			18 2.44874909126793e-05
			19 1.31255882189455e-05
			20 1.71668520991914e-05
			21 1.37313677274706e-05
			22 1.44411343307199e-05
			23 1.88734071326784e-05
			24 1.33796681836902e-05
			25 1.39942405357801e-05
			26 1.44199304030689e-05
			27 1.40603537800274e-05
			28 1.19069282555292e-05
			29 1.27393227959409e-05
			30 1.33766487994205e-05
			31 1.10915847470312e-05
			32 1.36025161160414e-05
			33 1.20567029234405e-05
			34 1.40564943922705e-05
			35 2.13100459270217e-05
			36 1.78391077094866e-05
			37 1.91643066677769e-05
			38 2.79326749921212e-05
			39 1.9000851529065e-05
			40 1.22851628482302e-05
			41 1.15123461077204e-05
			42 1.45750404083682e-05
		};
		\addlegendentry{Val~\(\Loss_{\mse}\)}
		
		\addplot [very thick, colvalLossSym]
		table {%
			1 7.12161679879275e-05
			2 1.74476200297771e-05
			3 1.79812016226896e-05
			4 1.3447291546025e-05
			5 4.5810882717962e-05
			6 1.17904915272772e-05
			7 2.08906746944641e-05
			8 1.08837439872732e-05
			9 8.60031443855836e-06
			10 1.80357114169514e-05
			11 1.05258866538645e-05
			12 6.89997318957193e-06
			13 7.3360186390039e-06
			14 7.39478368144142e-06
			15 1.81486383831359e-05
			16 9.67494616111549e-06
			17 7.72245108959167e-06
			18 8.09288103963312e-06
			19 6.24083665839978e-06
			20 9.17175813649275e-06
			21 9.83958152139799e-06
			22 1.25716694294885e-05
			23 1.37500652372688e-05
			24 6.40369669549187e-06
			25 5.61715902185633e-06
			26 1.72853566727074e-05
			27 7.38176633168214e-06
			28 6.9869178224051e-06
			29 1.11305834595656e-05
			30 6.98043348971098e-06
			31 5.08015371752922e-06
			32 4.92744539835468e-06
			33 7.40215442078597e-06
			34 7.55945571410369e-06
			35 6.32356939404323e-06
			36 1.34356653246872e-05
			37 5.31103645469245e-06
			38 1.33037368567672e-05
			39 6.28839429138859e-06
			40 6.2927197761773e-06
			41 7.15614293315342e-06
			42 6.61794471538975e-06
		};
		\addlegendentry{Val~\(\lambda_{\sym} \, \Loss_{\sym}\)}
	
		\addplot [very thick, colvalLossIneq]
		table {%
			1 6.50155319429613e-05
			2 1.48816792529998e-05
			3 1.78737988339062e-05
			4 8.45866921805851e-06
			5 5.22738778462023e-05
			6 1.9059097312083e-05
			7 1.48595027499636e-05
			8 3.65261246777956e-06
			9 4.5969778913109e-06
			10 7.23758249366205e-06
			11 1.26843822483847e-05
			12 8.69138733094746e-06
			13 1.29315830945921e-05
			14 4.28581727936316e-06
			15 2.41818871013166e-05
			16 7.49494633316753e-06
			17 3.15085891655307e-06
			18 2.67162555646104e-06
			19 8.08535026255125e-06
			20 4.72780458289176e-06
			21 1.83616055809671e-05
			22 2.03551966715954e-05
			23 5.19129972698253e-06
			24 5.2466430771805e-06
			25 3.9570929588167e-06
			26 1.69391380223161e-05
			27 5.05862337381138e-06
			28 9.95677043721716e-06
			29 1.80908572742555e-05
			30 4.94285061928761e-06
			31 7.52100341413493e-06
			32 3.48660182530369e-06
			33 7.04849976055151e-06
			34 3.98295731638803e-06
			35 1.91717599812891e-06
			36 7.11011868028905e-06
			37 1.69291545823286e-06
			38 1.46060241885673e-06
			39 2.31138934559947e-06
			40 4.34808102590082e-06
			41 5.61707382810372e-06
			42 4.17077204073973e-06
		};
		\addlegendentry{Val~\(\lambda_{\ineq} \, \Loss_{\ineq}\)}

	\end{axis}
\end{tikzpicture}


==> Pictures/RealDamage2D/STVK/training_data_1d_STVK.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{gray}{RGB}{128,128,128}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		width=0.98\textwidth,
		height=6.75cm,
		legend cell align={left},
		legend style={
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(0.5,0.95)},
			anchor=north,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xtick style={color=black},
		y grid style={darkgray176},
		ymajorgrids,
		ytick style={color=black},
		xmin=-5.5, xmax=5.5,
		ymin=-0.0967565714505676, ymax=2.03190536096435,
		]
		
		\addplot [thick, gray, dotted]
		table {%
			0.1 0.110099609575611
			0.105 0.109968362026407
			0.11 0.10983071215773
			0.115 0.109686659969579
			0.12 0.109536205461955
			0.125 0.110032150261794
			0.13 0.109867781554588
			0.135 0.109696967015727
			0.14 0.109519706645211
			0.145 0.109336000443039
			0.15 0.109145848409212
			0.155 0.10894925054373
			0.16 0.108746206846593
			0.165 0.108536717317801
			0.17 0.108320781957354
			0.175 0.108098400765252
			0.18 0.107869573741494
			0.185 0.107634300886081
			0.19 0.107392582199014
			0.195 0.107144417680291
			0.2 0.106889807329912
			0.205 0.106628751147879
			0.21 0.106361249134191
			0.215 0.106087301288847
			0.22 0.105806907611849
			0.225 0.105520068103195
			0.23 0.105226782762886
			0.235 0.104927051590922
			0.24 0.104620874587302
			0.245 0.104308251752028
			0.25 0.103989183085098
			0.255 0.103663668586514
			0.26 0.103331708256274
			0.265 0.102993302094379
			0.27 0.102648450100829
			0.275 0.102297152275623
			0.28 0.101939408618763
			0.285 0.101575219130248
			0.29 0.101204583810077
			0.295 0.100827502658251
			0.3 0.10044397567477
			0.305 0.100054002859634
			0.31 0.0996575842128427
			0.315 0.0992547197343961
			0.32 0.0988454094242947
			0.325 0.098429653282538
			0.33 0.0980074513091262
			0.335 0.0975788035040593
			0.34 0.0971437098673371
			0.345 0.0967021703989599
			0.35 0.0962541850989272
			0.355 0.0957997539672399
			0.36 0.0953388770038974
			0.365 0.0948715542088994
			0.37 0.0943977855822465
			0.375 0.0939175711239383
			0.38 0.093430910833975
			0.385 0.0929378047123567
			0.39 0.0924382527590832
			0.395 0.0919322549741542
			0.4 0.0914198113575704
			0.405 0.0909009219093315
			0.41 0.0903755866294375
			0.415 0.0898438055178882
			0.42 0.0893055785746835
			0.425 0.0887609057998246
			0.43 0.0882097871933095
			0.435 0.0876522227551399
			0.44 0.0870882124853157
			0.445 0.0865177563838347
			0.45 0.0859408544506995
			0.455 0.0853575066859092
			0.46 0.0847677130894636
			0.465 0.0841714736613631
			0.47 0.0835687884016074
			0.475 0.0829596573101965
			0.48 0.0823440803871303
			0.485 0.081722057632409
			0.49 0.0810935890460326
			0.495 0.0804586746280011
			0.5 0.0798173143783142
			0.505 0.0791695082969726
			0.51 0.0785152563839757
			0.515 0.0778545586393216
			0.52 0.0771874150630163
			0.525 0.0765138256550539
			0.53 0.0758337904154362
			0.535 0.0751473093441636
			0.54 0.0744543824412356
			0.545 0.0737550097066531
			0.55 0.0730491911404146
			0.555 0.0723369267425216
			0.56 0.0716182165129733
			0.565 0.0708930604517699
			0.57 0.0701614585589111
			0.575 0.0694234108343972
			0.58 0.068678917278228
			0.585 0.0679279778904042
			0.59 0.067170592670925
			0.595 0.0664067616197906
			0.6 0.0656364847370012
			0.605 0.0648597620225562
			0.61 0.0640765934764566
			0.615 0.0632869790987017
			0.62 0.0624909188892915
			0.625 0.0616884128482262
			0.63 0.0608794609755059
			0.635 0.0600640632711304
			0.64 0.0592422197350997
			0.645 0.0584139303674141
			0.65 0.0575791951680729
			0.655 0.0567380141370769
			0.66 0.0558903872744258
			0.665 0.0550363145801193
			0.67 0.0541757960541577
			0.675 0.0533088316965411
			0.68 0.0524354215072695
			0.685 0.0515555654863425
			0.690000000000001 0.0506692636337603
			0.695000000000001 0.0497765159495231
			0.700000000000001 0.0488773224336309
			0.705000000000001 0.0479716830860833
			0.710000000000001 0.0470595979068806
			0.715000000000001 0.046141066896023
			0.720000000000001 0.0452160900535104
			0.725000000000001 0.0442846673793452
			0.730000000000001 0.0433467988735181
			0.735000000000001 0.042402484536043
			0.740000000000001 0.0414517243669066
			0.745000000000001 0.0404945183661188
			0.750000000000001 0.0395308665336744
			0.755000000000001 0.0385607688695762
			0.760000000000001 0.0375842253738212
			0.765000000000001 0.0366012360464134
			0.770000000000001 0.0356118008873492
			0.775000000000001 0.0346159198966263
			0.780000000000001 0.0336135930742524
			0.785000000000001 0.0326048204202224
			0.790000000000001 0.0315896019345379
			0.795000000000001 0.0305679376171994
			0.800000000000001 0.0295398274682031
			0.805000000000001 0.028505271487553
			0.810000000000001 0.0274642696752474
			0.815000000000001 0.0264168220312897
			0.820000000000001 0.0253629285556737
			0.825000000000001 0.0243025892483991
			0.830000000000001 0.0232358041094718
			0.835000000000001 0.0221625731388935
			0.840000000000001 0.0210828963366569
			0.845000000000001 0.0199967737027664
			0.850000000000001 0.018905800759371
			0.855000000000001 0.0178116012309173
			0.860000000000001 0.0167181330579222
			0.865000000000001 0.015631710018872
			0.870000000000001 0.0145791609516632
			0.875000000000001 0.0135985732140516
			0.880000000000001 0.012618899795247
			0.885000000000001 0.0116455093699817
			0.890000000000001 0.010711960318908
			0.895000000000001 0.0098582419684893
			0.900000000000001 0.00900555966160021
			0.905000000000001 0.00815835123578794
			0.910000000000001 0.00735725271538843
			0.915000000000001 0.00664382972307565
			0.920000000000001 0.00593148645701069
			0.925000000000001 0.00522374508842712
			0.930000000000001 0.00456865620430316
			0.935000000000001 0.00400900390412158
			0.940000000000001 0.00345037781745804
			0.945000000000001 0.002895401703425
			0.950000000000001 0.00239986057267966
			0.955000000000001 0.00200736945131616
			0.960000000000001 0.00161573232196881
			0.965000000000001 0.00122669531382761
			0.970000000000001 0.000904074164838217
			0.975000000000001 0.000691900846064121
			0.980000000000001 0.00048026677356634
			0.985000000000001 0.00027006646647174
			0.990000000000001 0.000133412059047941
			0.995000000000001 0.000114316275577142
			1 9.5276488639906e-05
			1.005 7.63688276793118e-05
			1.01 0.000138154785090107
			1.015 0.000323470023254546
			1.02 0.000508751247850073
			1.025 0.000693998458876717
			1.03 0.000966233041315007
			1.035 0.00136718790066093
			1.04 0.00176798323947314
			1.045 0.00216861905775163
			1.05 0.00266229627892655
			1.055 0.00328923838129388
			1.06 0.00391578908036821
			1.065 0.00454194837614354
			1.07 0.00526696167551011
			1.075 0.0061290711579023
			1.08 0.00699043654408788
			1.085 0.00785105783406876
			1.09 0.00881601028706987
			1.095 0.00992109591872101
			1.1 0.0110249499650487
			1.105 0.0121275724260532
			1.11 0.013339569339585
			1.115 0.0146938660684586
			1.12 0.0160462957891554
			1.125 0.0173968585016748
			1.13 0.0188613038121819
			1.135 0.0204692760848133
			1.14 0.0220745861398478
			1.145 0.0236772339772742
			1.15 0.0253976351572795
			1.155 0.0272617907762091
			1.16 0.0291223190767835
			1.165 0.0309792200588326
			1.17 0.0329570066252937
			1.175 0.0350777262427393
			1.18 0.0371936756726886
			1.185 0.0393048549151452
			1.19 0.0415384369603447
			1.195 0.0439128472254285
			1.2 0.046282110031913
			1.22 0.0561061881390415
			1.24 0.0660990806225038
			1.26 0.0761592005388462
			1.28 0.0860004850526585
			1.3 0.0957658655610656
			1.32 0.105455342064068
			1.34 0.115068914561665
			1.36 0.124606583053854
			1.38 0.134068347540642
			1.4 0.143454208022022
			1.42 0.152764164498001
			1.44 0.161998216968569
			1.46 0.171156365433734
			1.48 0.180238609893494
			1.5 0.189244950347848
			1.52 0.198175386796795
			1.54 0.20702991924034
			1.56 0.21580854767848
			1.58 0.224511272111212
			1.6 0.233138092538541
			1.62 0.241689008960464
			1.64 0.250164021376978
			1.66 0.258563129788094
			1.68 0.266886334193802
			1.7 0.275133634594104
			1.72 0.283305030989
			1.74 0.291400523378492
			1.76 0.299420111762578
			1.78 0.307363796141259
			1.8 0.31523157651453
			1.82 0.323023452882405
			1.84 0.330739425244869
			1.86 0.33837949360193
			1.88 0.345943657953584
			1.9 0.353431918299833
			1.92 0.360844274640676
			1.94 0.368180726976115
			1.96 0.375441275306148
			1.98 0.382625919630779
			2 0.389734659950001
			2.02 0.396767496263817
			2.04 0.403724428572231
			2.06 0.410605456875236
			2.08 0.417410581172839
			2.1 0.424139801465034
			2.12 0.430793117751832
			2.14 0.43737053003321
			2.16 0.443872038309191
			2.18 0.450297642579767
			2.2 0.456647342844935
			2.22 0.462921139104707
			2.24 0.469119031359061
			2.26 0.475241019608018
			2.28 0.48128710385157
			2.3 0.487257284089714
			2.32 0.493151560322448
			2.34 0.498969932549781
			2.36 0.504712400771712
			2.38 0.510378964988232
			2.4 0.515969625199351
			2.42 0.521484381405063
			2.44 0.526923233605371
			2.46 0.532286181800273
			2.48 0.537573225989769
			2.5 0.542784366173861
			2.52 0.547919602352546
			2.54 0.552978934525827
			2.56 0.557962362693702
			2.58 0.562869886856172
			2.6 0.567701507013237
			2.62 0.572457223164897
			2.64 0.577137035311092
			2.66 0.581740943452
			2.68 0.586268947587444
			2.7 0.590721047717481
			2.72 0.595097243842114
			2.74 0.599397535961343
			2.76 0.603621924075166
			2.78 0.607770408183584
			2.8 0.611842988286596
			2.82 0.615839664384147
			2.84 0.619817680693864
			2.86 0.623866640396788
			2.88 0.628036826666076
			2.9 0.632270249999409
			2.92 0.636637856277699
			2.94 0.641061552399912
			2.96 0.645632010964152
			2.98 0.650251760399979
			3 0.655030596124234
			3.02 0.659852240400108
			3.04 0.664845069093799
			3.06 0.669874512399999
			3.08 0.675087039351604
			3.1 0.680330249999947
			3.12 0.68576826869638
			3.14 0.691231280400011
			3.16 0.696900671398591
			3.18 0.70258958439996
			3.2 0.708496281803727
			3.22 0.714417296399979
			3.24 0.720567338671167
			3.26 0.726726704399511
			3.28 0.733126231838824
			3.3 0.73953025
			3.32 0.746185389199971
			3.34 0.752840528399999
			3.36 0.75975540839998
			3.38 0.766670288400012
			3.4 0.773851360399999
			3.42 0.781032432399999
			3.44 0.788486224399998
			3.46 0.795940016399998
			3.48 0.80367313319997
			3.5 0.811406250000036
			3.52 0.819425373199997
			3.54 0.827444496399905
			3.56 0.835756384400007
			3.58 0.844068272399997
			3.6 0.852679760399999
			3.62 0.861291248399999
			3.64 0.8702092484
			3.66 0.879127248399907
			3.68 0.888358749199999
			3.7 0.897590250000003
			3.72 0.907142317199989
			3.74 0.916694384400026
			3.76 0.926574160400018
			3.78 0.936453936399898
			3.8 0.946668640400003
			3.82 0.956883344400004
			3.84 0.967440272400002
			3.86 0.977997200400001
			3.88 0.9889037252
			3.9 0.99981025
			3.92 1.0110738212
			3.94 1.0223373924
			3.96 1.0339655364
			3.98 1.0455936804
			4 1.0575940004
			4.02 1.0695943204
			4.04 1.0819744964
			4.06 1.09435467239999
			4.08 1.1071224612
			4.1 1.11989025
			4.12 1.13305348519999
			4.14 1.14621672040012
			4.16 1.15978331240006
			4.18 1.17334990439999
			4.2 1.18732784040008
			4.22 1.20130577640006
			4.24 1.21570312039987
			4.26 1.23010046440001
			4.28 1.2449253572
			4.3 1.25975024999989
			4.32 1.2750109092
			4.34 1.29027156839944
			4.36 1.3059762884
			4.38 1.32168100839999
			4.4 1.3378381604
			4.42 1.35399531239979
			4.44 1.3706133444
			4.46 1.38723137639986
			4.48 1.4043188132
			4.5 1.42140625
			4.52 1.43897169320011
			4.54 1.45653713639999
			4.56 1.47458926440028
			4.58 1.4926413924
			4.6 1.5111889604
			4.62 1.52973652840002
			4.64 1.54878836840001
			4.66 1.56784020840003
			4.68 1.58740522920001
			4.7 1.60697025
			4.72 1.62705743719997
			4.74 1.64714462440007
			4.76 1.66776304039998
			4.78 1.68838145640001
			4.8 1.70954024040008
			4.82 1.73069902440014
			4.84 1.7524073924
			4.86 1.77411576040001
			4.88 1.7963830052
			4.9 1.81865024999999
			4.92 1.84148574119985
			4.94 1.8643212324
			4.96 1.8877344163999
			4.98 1.91114760040004
			5 1.93514800040004
		};
		\addlegendentry{\({\tilde{\Phi}_\delta^{\pc}((\nu_1, \nu_1); \alpha_k)}\)}
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.110099609575611
			-0.105 0.109968362026407
			-0.11 0.10983071215773
			-0.115 0.109686659969579
			-0.12 0.109536205461955
			-0.125 0.110032150261794
			-0.13 0.109867781554588
			-0.135 0.109696967015727
			-0.14 0.109519706645211
			-0.145 0.109336000443039
			-0.15 0.109145848409212
			-0.155 0.10894925054373
			-0.16 0.108746206846593
			-0.165 0.108536717317801
			-0.17 0.108320781957354
			-0.175 0.108098400765252
			-0.18 0.107869573741494
			-0.185 0.107634300886081
			-0.19 0.107392582199014
			-0.195 0.107144417680291
			-0.2 0.106889807329912
			-0.205 0.106628751147879
			-0.21 0.106361249134191
			-0.215 0.106087301288847
			-0.22 0.105806907611849
			-0.225 0.105520068103195
			-0.23 0.105226782762886
			-0.235 0.104927051590922
			-0.24 0.104620874587302
			-0.245 0.104308251752028
			-0.25 0.103989183085098
			-0.255 0.103663668586514
			-0.26 0.103331708256274
			-0.265 0.102993302094379
			-0.27 0.102648450100829
			-0.275 0.102297152275623
			-0.28 0.101939408618763
			-0.285 0.101575219130248
			-0.29 0.101204583810077
			-0.295 0.100827502658251
			-0.3 0.10044397567477
			-0.305 0.100054002859634
			-0.31 0.0996575842128427
			-0.315 0.0992547197343961
			-0.32 0.0988454094242947
			-0.325 0.098429653282538
			-0.33 0.0980074513091262
			-0.335 0.0975788035040593
			-0.34 0.0971437098673371
			-0.345 0.0967021703989599
			-0.35 0.0962541850989272
			-0.355 0.0957997539672399
			-0.36 0.0953388770038974
			-0.365 0.0948715542088994
			-0.37 0.0943977855822465
			-0.375 0.0939175711239383
			-0.38 0.093430910833975
			-0.385 0.0929378047123567
			-0.39 0.0924382527590832
			-0.395 0.0919322549741542
			-0.4 0.0914198113575704
			-0.405 0.0909009219093315
			-0.41 0.0903755866294375
			-0.415 0.0898438055178882
			-0.42 0.0893055785746835
			-0.425 0.0887609057998246
			-0.43 0.0882097871933095
			-0.435 0.0876522227551399
			-0.44 0.0870882124853157
			-0.445 0.0865177563838347
			-0.45 0.0859408544506995
			-0.455 0.0853575066859092
			-0.46 0.0847677130894636
			-0.465 0.0841714736613631
			-0.47 0.0835687884016074
			-0.475 0.0829596573101965
			-0.48 0.0823440803871303
			-0.485 0.081722057632409
			-0.49 0.0810935890460326
			-0.495 0.0804586746280011
			-0.5 0.0798173143783142
			-0.505 0.0791695082969726
			-0.51 0.0785152563839757
			-0.515 0.0778545586393216
			-0.52 0.0771874150630163
			-0.525 0.0765138256550539
			-0.53 0.0758337904154362
			-0.535 0.0751473093441636
			-0.54 0.0744543824412356
			-0.545 0.0737550097066531
			-0.55 0.0730491911404146
			-0.555 0.0723369267425216
			-0.56 0.0716182165129733
			-0.565 0.0708930604517699
			-0.57 0.0701614585589111
			-0.575 0.0694234108343972
			-0.58 0.068678917278228
			-0.585 0.0679279778904042
			-0.59 0.067170592670925
			-0.595 0.0664067616197906
			-0.6 0.0656364847370012
			-0.605 0.0648597620225562
			-0.61 0.0640765934764566
			-0.615 0.0632869790987017
			-0.62 0.0624909188892915
			-0.625 0.0616884128482262
			-0.63 0.0608794609755059
			-0.635 0.0600640632711304
			-0.64 0.0592422197350997
			-0.645 0.0584139303674141
			-0.65 0.0575791951680729
			-0.655 0.0567380141370769
			-0.66 0.0558903872744258
			-0.665 0.0550363145801193
			-0.67 0.0541757960541577
			-0.675 0.0533088316965411
			-0.68 0.0524354215072695
			-0.685 0.0515555654863425
			-0.690000000000001 0.0506692636337603
			-0.695000000000001 0.0497765159495231
			-0.700000000000001 0.0488773224336309
			-0.705000000000001 0.0479716830860833
			-0.710000000000001 0.0470595979068806
			-0.715000000000001 0.046141066896023
			-0.720000000000001 0.0452160900535104
			-0.725000000000001 0.0442846673793452
			-0.730000000000001 0.0433467988735181
			-0.735000000000001 0.042402484536043
			-0.740000000000001 0.0414517243669066
			-0.745000000000001 0.0404945183661188
			-0.750000000000001 0.0395308665336744
			-0.755000000000001 0.0385607688695762
			-0.760000000000001 0.0375842253738212
			-0.765000000000001 0.0366012360464134
			-0.770000000000001 0.0356118008873492
			-0.775000000000001 0.0346159198966263
			-0.780000000000001 0.0336135930742524
			-0.785000000000001 0.0326048204202224
			-0.790000000000001 0.0315896019345379
			-0.795000000000001 0.0305679376171994
			-0.800000000000001 0.0295398274682031
			-0.805000000000001 0.028505271487553
			-0.810000000000001 0.0274642696752474
			-0.815000000000001 0.0264168220312897
			-0.820000000000001 0.0253629285556737
			-0.825000000000001 0.0243025892483991
			-0.830000000000001 0.0232358041094718
			-0.835000000000001 0.0221625731388935
			-0.840000000000001 0.0210828963366569
			-0.845000000000001 0.0199967737027664
			-0.850000000000001 0.018905800759371
			-0.855000000000001 0.0178116012309173
			-0.860000000000001 0.0167181330579222
			-0.865000000000001 0.015631710018872
			-0.870000000000001 0.0145791609516632
			-0.875000000000001 0.0135985732140516
			-0.880000000000001 0.012618899795247
			-0.885000000000001 0.0116455093699817
			-0.890000000000001 0.010711960318908
			-0.895000000000001 0.0098582419684893
			-0.900000000000001 0.00900555966160021
			-0.905000000000001 0.00815835123578794
			-0.910000000000001 0.00735725271538843
			-0.915000000000001 0.00664382972307565
			-0.920000000000001 0.00593148645701069
			-0.925000000000001 0.00522374508842712
			-0.930000000000001 0.00456865620430316
			-0.935000000000001 0.00400900390412158
			-0.940000000000001 0.00345037781745804
			-0.945000000000001 0.002895401703425
			-0.950000000000001 0.00239986057267966
			-0.955000000000001 0.00200736945131616
			-0.960000000000001 0.00161573232196881
			-0.965000000000001 0.00122669531382761
			-0.970000000000001 0.000904074164838217
			-0.975000000000001 0.000691900846064121
			-0.980000000000001 0.00048026677356634
			-0.985000000000001 0.00027006646647174
			-0.990000000000001 0.000133412059047941
			-0.995000000000001 0.000114316275577142
			-1 9.5276488639906e-05
			-1.005 7.63688276793118e-05
			-1.01 0.000138154785090107
			-1.015 0.000323470023254546
			-1.02 0.000508751247850073
			-1.025 0.000693998458876717
			-1.03 0.000966233041315007
			-1.035 0.00136718790066093
			-1.04 0.00176798323947314
			-1.045 0.00216861905775163
			-1.05 0.00266229627892655
			-1.055 0.00328923838129388
			-1.06 0.00391578908036821
			-1.065 0.00454194837614354
			-1.07 0.00526696167551011
			-1.075 0.0061290711579023
			-1.08 0.00699043654408788
			-1.085 0.00785105783406876
			-1.09 0.00881601028706987
			-1.095 0.00992109591872101
			-1.1 0.0110249499650487
			-1.105 0.0121275724260532
			-1.11 0.013339569339585
			-1.115 0.0146938660684586
			-1.12 0.0160462957891554
			-1.125 0.0173968585016748
			-1.13 0.0188613038121819
			-1.135 0.0204692760848133
			-1.14 0.0220745861398478
			-1.145 0.0236772339772742
			-1.15 0.0253976351572795
			-1.155 0.0272617907762091
			-1.16 0.0291223190767835
			-1.165 0.0309792200588326
			-1.17 0.0329570066252937
			-1.175 0.0350777262427393
			-1.18 0.0371936756726886
			-1.185 0.0393048549151452
			-1.19 0.0415384369603447
			-1.195 0.0439128472254285
			-1.2 0.046282110031913
			-1.22 0.0561061881390415
			-1.24 0.0660990806225038
			-1.26 0.0761592005388462
			-1.28 0.0860004850526585
			-1.3 0.0957658655610656
			-1.32 0.105455342064068
			-1.34 0.115068914561665
			-1.36 0.124606583053854
			-1.38 0.134068347540642
			-1.4 0.143454208022022
			-1.42 0.152764164498001
			-1.44 0.161998216968569
			-1.46 0.171156365433734
			-1.48 0.180238609893494
			-1.5 0.189244950347848
			-1.52 0.198175386796795
			-1.54 0.20702991924034
			-1.56 0.21580854767848
			-1.58 0.224511272111212
			-1.6 0.233138092538541
			-1.62 0.241689008960464
			-1.64 0.250164021376978
			-1.66 0.258563129788094
			-1.68 0.266886334193802
			-1.7 0.275133634594104
			-1.72 0.283305030989
			-1.74 0.291400523378492
			-1.76 0.299420111762578
			-1.78 0.307363796141259
			-1.8 0.31523157651453
			-1.82 0.323023452882405
			-1.84 0.330739425244869
			-1.86 0.33837949360193
			-1.88 0.345943657953584
			-1.9 0.353431918299833
			-1.92 0.360844274640676
			-1.94 0.368180726976115
			-1.96 0.375441275306148
			-1.98 0.382625919630779
			-2 0.389734659950001
			-2.02 0.396767496263817
			-2.04 0.403724428572231
			-2.06 0.410605456875236
			-2.08 0.417410581172839
			-2.1 0.424139801465034
			-2.12 0.430793117751832
			-2.14 0.43737053003321
			-2.16 0.443872038309191
			-2.18 0.450297642579767
			-2.2 0.456647342844935
			-2.22 0.462921139104707
			-2.24 0.469119031359061
			-2.26 0.475241019608018
			-2.28 0.48128710385157
			-2.3 0.487257284089714
			-2.32 0.493151560322448
			-2.34 0.498969932549781
			-2.36 0.504712400771712
			-2.38 0.510378964988232
			-2.4 0.515969625199351
			-2.42 0.521484381405063
			-2.44 0.526923233605371
			-2.46 0.532286181800273
			-2.48 0.537573225989769
			-2.5 0.542784366173861
			-2.52 0.547919602352546
			-2.54 0.552978934525827
			-2.56 0.557962362693702
			-2.58 0.562869886856172
			-2.6 0.567701507013237
			-2.62 0.572457223164897
			-2.64 0.577137035311092
			-2.66 0.581740943452
			-2.68 0.586268947587444
			-2.7 0.590721047717481
			-2.72 0.595097243842114
			-2.74 0.599397535961343
			-2.76 0.603621924075166
			-2.78 0.607770408183584
			-2.8 0.611842988286596
			-2.82 0.615839664384147
			-2.84 0.619817680693864
			-2.86 0.623866640396788
			-2.88 0.628036826666076
			-2.9 0.632270249999409
			-2.92 0.636637856277699
			-2.94 0.641061552399912
			-2.96 0.645632010964152
			-2.98 0.650251760399979
			-3 0.655030596124234
			-3.02 0.659852240400108
			-3.04 0.664845069093799
			-3.06 0.669874512399999
			-3.08 0.675087039351604
			-3.1 0.680330249999947
			-3.12 0.68576826869638
			-3.14 0.691231280400011
			-3.16 0.696900671398591
			-3.18 0.70258958439996
			-3.2 0.708496281803727
			-3.22 0.714417296399979
			-3.24 0.720567338671167
			-3.26 0.726726704399511
			-3.28 0.733126231838824
			-3.3 0.73953025
			-3.32 0.746185389199971
			-3.34 0.752840528399999
			-3.36 0.75975540839998
			-3.38 0.766670288400012
			-3.4 0.773851360399999
			-3.42 0.781032432399999
			-3.44 0.788486224399998
			-3.46 0.795940016399998
			-3.48 0.80367313319997
			-3.5 0.811406250000036
			-3.52 0.819425373199997
			-3.54 0.827444496399905
			-3.56 0.835756384400007
			-3.58 0.844068272399997
			-3.6 0.852679760399999
			-3.62 0.861291248399999
			-3.64 0.8702092484
			-3.66 0.879127248399907
			-3.68 0.888358749199999
			-3.7 0.897590250000003
			-3.72 0.907142317199989
			-3.74 0.916694384400026
			-3.76 0.926574160400018
			-3.78 0.936453936399898
			-3.8 0.946668640400003
			-3.82 0.956883344400004
			-3.84 0.967440272400002
			-3.86 0.977997200400001
			-3.88 0.9889037252
			-3.9 0.99981025
			-3.92 1.0110738212
			-3.94 1.0223373924
			-3.96 1.0339655364
			-3.98 1.0455936804
			-4 1.0575940004
			-4.02 1.0695943204
			-4.04 1.0819744964
			-4.06 1.09435467239999
			-4.08 1.1071224612
			-4.1 1.11989025
			-4.12 1.13305348519999
			-4.14 1.14621672040012
			-4.16 1.15978331240006
			-4.18 1.17334990439999
			-4.2 1.18732784040008
			-4.22 1.20130577640006
			-4.24 1.21570312039987
			-4.26 1.23010046440001
			-4.28 1.2449253572
			-4.3 1.25975024999989
			-4.32 1.2750109092
			-4.34 1.29027156839944
			-4.36 1.3059762884
			-4.38 1.32168100839999
			-4.4 1.3378381604
			-4.42 1.35399531239979
			-4.44 1.3706133444
			-4.46 1.38723137639986
			-4.48 1.4043188132
			-4.5 1.42140625
			-4.52 1.43897169320011
			-4.54 1.45653713639999
			-4.56 1.47458926440028
			-4.58 1.4926413924
			-4.6 1.5111889604
			-4.62 1.52973652840002
			-4.64 1.54878836840001
			-4.66 1.56784020840003
			-4.68 1.58740522920001
			-4.7 1.60697025
			-4.72 1.62705743719997
			-4.74 1.64714462440007
			-4.76 1.66776304039998
			-4.78 1.68838145640001
			-4.8 1.70954024040008
			-4.82 1.73069902440014
			-4.84 1.7524073924
			-4.86 1.77411576040001
			-4.88 1.7963830052
			-4.9 1.81865024999999
			-4.92 1.84148574119985
			-4.94 1.8643212324
			-4.96 1.8877344163999
			-4.98 1.91114760040004
			-5 1.93514800040004
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.10146442385311
			0.105 0.101341112398811
			0.11 0.10121178575162
			0.115 0.101076443911536
			0.12 0.10093508687856
			0.125 0.101401452854868
			0.13 0.101246990706247
			0.135 0.101086471218465
			0.14 0.100919894391521
			0.145 0.100747260225415
			0.15 0.100568568720147
			0.155 0.100383819875718
			0.16 0.100193013692128
			0.165 0.0999961501693754
			0.17 0.0997932293074615
			0.175 0.0995842511063861
			0.18 0.0993692155661489
			0.185 0.0991481226867503
			0.19 0.09892097246819
			0.195 0.0986877649104681
			0.2 0.0984485000135845
			0.205 0.0982031777775395
			0.21 0.0979517982023327
			0.215 0.0976943612879644
			0.22 0.0974308670344345
			0.225 0.0971613154417429
			0.23 0.0968857065098897
			0.235 0.096604040238875
			0.24 0.0963163166286986
			0.245 0.0960225356793606
			0.25 0.095722697390861
			0.255 0.0954168017631998
			0.26 0.0951048487963771
			0.265 0.0947868384903927
			0.27 0.0944627708452466
			0.275 0.0941326458609395
			0.28 0.09379646353747
			0.285 0.0934542238748392
			0.29 0.0931059268730465
			0.295 0.0927515725320926
			0.3 0.0923911608519769
			0.305 0.0920246918326995
			0.31 0.0916521654742605
			0.315 0.0912735817766602
			0.32 0.0908889407398982
			0.325 0.0904982423639744
			0.33 0.0901014866488891
			0.335 0.0896986735946421
			0.34 0.0892898032012335
			0.345 0.0888748754686633
			0.35 0.0884538903969313
			0.355 0.0880268479860381
			0.36 0.0875937482359831
			0.365 0.0871545911467665
			0.37 0.0867093767183882
			0.375 0.0862581049508486
			0.38 0.0858007758441472
			0.385 0.0853373893982844
			0.39 0.0848679456132597
			0.395 0.0843924444890735
			0.4 0.0839108860257256
			0.405 0.0834232702232162
			0.41 0.0829295970815454
			0.415 0.0824298666007125
			0.42 0.0819240787807183
			0.425 0.0814122336215622
			0.43 0.0808943311232446
			0.435 0.0803703712857655
			0.44 0.0798403541091251
			0.445 0.0793042795933229
			0.45 0.0787621477383589
			0.455 0.0782139585442335
			0.46 0.0776597120109465
			0.465 0.0770994081384977
			0.47 0.0765330469268873
			0.475 0.0759606283761153
			0.48 0.0753821524861818
			0.485 0.0747976192570866
			0.49 0.0742070286888299
			0.495 0.0736103807814118
			0.5 0.0730076755348318
			0.505 0.07239891294909
			0.51 0.0717840930241868
			0.515 0.0711632157601217
			0.52 0.0705362811568957
			0.525 0.0699032892145076
			0.53 0.069264239932958
			0.535 0.0686191333122465
			0.54 0.0679679693523737
			0.545 0.0673107480533394
			0.55 0.0666474694151432
			0.555 0.0659781334377857
			0.56 0.0653027401212663
			0.565 0.0646212894655857
			0.57 0.0639337814707431
			0.575 0.0632402161367391
			0.58 0.0625405934635732
			0.585 0.0618349134512459
			0.59 0.0611231760997568
			0.595 0.0604053814091064
			0.6 0.0596815293792942
			0.605 0.0589516200103204
			0.61 0.0582156533021849
			0.615 0.0574736292548881
			0.62 0.0567255478684298
			0.625 0.0559714091428095
			0.63 0.0552112130780278
			0.635 0.0544449596740844
			0.64 0.0536726489309792
			0.645 0.0528942808487129
			0.65 0.0521098554272846
			0.655 0.0513193726666947
			0.66 0.0505228325669433
			0.665 0.0497202351280302
			0.67 0.0489115803499555
			0.675 0.0480968682327193
			0.68 0.0472760987763215
			0.685 0.0464492719807621
			0.690000000000001 0.0456163878460408
			0.695000000000001 0.0447774463721584
			0.700000000000001 0.0439324475591135
			0.705000000000001 0.0430813914069082
			0.710000000000001 0.0422242779155408
			0.715000000000001 0.0413611070850113
			0.720000000000001 0.0404918789153206
			0.725000000000001 0.0396165934064684
			0.730000000000001 0.0387352505584545
			0.735000000000001 0.0378478503712787
			0.740000000000001 0.0369543928449413
			0.745000000000001 0.0360548779794426
			0.750000000000001 0.0351493057747821
			0.755000000000001 0.0342376762309583
			0.760000000000001 0.0333199893479757
			0.765000000000001 0.0323962451258321
			0.770000000000001 0.0314664435645252
			0.775000000000001 0.0305305846640565
			0.780000000000001 0.0295886684244263
			0.785000000000001 0.028640694845635
			0.790000000000001 0.0276866639276817
			0.795000000000001 0.026726575670567
			0.800000000000001 0.0257604300742905
			0.805000000000001 0.0247882271388525
			0.810000000000001 0.0238099668642528
			0.815000000000001 0.0228256492504914
			0.820000000000001 0.0218352742975686
			0.825000000000001 0.0208388420054843
			0.830000000000001 0.0198363523742377
			0.835000000000001 0.0188278054038295
			0.840000000000001 0.017815217982136
			0.845000000000001 0.0168005007026086
			0.850000000000001 0.0158113748103312
			0.855000000000001 0.0148800125497285
			0.860000000000001 0.0139507009194072
			0.865000000000001 0.0130300753660164
			0.870000000000001 0.0121393394936832
			0.875000000000001 0.0113118918665369
			0.880000000000001 0.0104863677413566
			0.885000000000001 0.00966824391800008
			0.890000000000001 0.0088845248524806
			0.895000000000001 0.00816963096581721
			0.900000000000001 0.00745648301852292
			0.905000000000001 0.00674946711417134
			0.910000000000001 0.00608159241297464
			0.915000000000001 0.00548808754244416
			0.920000000000001 0.00489609903392173
			0.925000000000001 0.00430899342050226
			0.930000000000001 0.00376599141106899
			0.935000000000001 0.00330290700025144
			0.940000000000001 0.0028410557827856
			0.945000000000001 0.00238285901327288
			0.950000000000001 0.0019739587923344
			0.955000000000001 0.00165052245210315
			0.960000000000001 0.0013279809722656
			0.965000000000001 0.00100788777898806
			0.970000000000001 0.000742519212004582
			0.975000000000001 0.000568154719961356
			0.980000000000001 0.000394290021221695
			0.985000000000001 0.000221691314328152
			0.990000000000001 0.000109485034977732
			0.995000000000001 9.38123349425899e-05
			1 7.81860600169121e-05
			1.005 6.26689260992853e-05
			1.01 0.000113397366064148
			1.015 0.000265556844828037
			1.02 0.000417716323591902
			1.025 0.000569875802355768
			1.03 0.000793690511054275
			1.035 0.00112359670096685
			1.04 0.00145350289087942
			1.045 0.00178340908079199
			1.05 0.00219054558218242
			1.055 0.00270837886335773
			1.06 0.00322621214453483
			1.065 0.00374404542570932
			1.07 0.00434492546826586
			1.075 0.00506106199734724
			1.08 0.00577719852643616
			1.085 0.00649333505552173
			1.09 0.00729858076167821
			1.095 0.00822359247189047
			1.1 0.00914860418207748
			1.105 0.0100736158922907
			1.11 0.011094049758607
			1.115 0.0122387043596625
			1.12 0.0133833589607152
			1.125 0.0145280135594985
			1.13 0.0157746584587731
			1.135 0.0171499194369532
			1.14 0.0185251804151271
			1.145 0.0199004413933108
			1.15 0.0213845205656049
			1.155 0.0230015471837153
			1.16 0.024618573801831
			1.165 0.026235600419937
			1.17 0.0279684263468576
			1.175 0.0298375582388651
			1.18 0.0317075593869139
			1.185 0.0335788250601805
			1.19 0.0355721306191997
			1.195 0.037704565710375
			1.2 0.0398390969380316
			1.22 0.049060190885777
			1.24 0.0589028683602689
			1.26 0.068801319474629
			1.28 0.0786222621562642
			1.3 0.0883673909461381
			1.32 0.0980367058442651
			1.34 0.107630206850638
			1.36 0.11714789396526
			1.38 0.126589767188135
			1.4 0.135955826519256
			1.42 0.145246071958623
			1.44 0.154460503506241
			1.46 0.16359912116211
			1.48 0.172661924926225
			1.5 0.181648914798589
			1.52 0.190560090779203
			1.54 0.199395452868063
			1.56 0.208155001065172
			1.58 0.216838735370535
			1.6 0.225446655784144
			1.62 0.233978762305997
			1.64 0.242435054936102
			1.66 0.250815533674457
			1.68 0.259120198521059
			1.7 0.26734904947591
			1.72 0.27550208653901
			1.74 0.28357930971036
			1.76 0.291580718989957
			1.78 0.299506314377803
			1.8 0.307356095873899
			1.82 0.315130063478241
			1.84 0.322828217190834
			1.86 0.330450557011727
			1.88 0.337997082940762
			1.9 0.345467794978103
			1.92 0.35286269312369
			1.94 0.360181777377526
			1.96 0.36742504773961
			1.98 0.374592504209944
			2 0.381684146788526
			2.02 0.388699975475358
			2.04 0.395639990270435
			2.06 0.402504191173764
			2.08 0.409292578185341
			2.1 0.416005151305166
			2.12 0.422641910533245
			2.14 0.429202855869561
			2.16 0.435687987314136
			2.18 0.442097304866956
			2.2 0.448430808528025
			2.22 0.454688498297342
			2.24 0.460870374174909
			2.26 0.466976436160725
			2.28 0.473006684254788
			2.3 0.4789611184571
			2.32 0.484839738767662
			2.34 0.490642545186471
			2.36 0.496369537713531
			2.38 0.502020716348838
			2.4 0.507596081092394
			2.42 0.513095631944199
			2.44 0.518519368904253
			2.46 0.523867291972554
			2.48 0.529139401149106
			2.5 0.534335696433904
			2.52 0.539456177826954
			2.54 0.54450084532825
			2.56 0.549469698937797
			2.58 0.554362738655589
			2.6 0.559179964481632
			2.62 0.563921376415925
			2.64 0.568586974458466
			2.66 0.573176758609256
			2.68 0.577690728868294
			2.7 0.582128885235581
			2.72 0.586491227711117
			2.74 0.590777756294901
			2.76 0.594988470986933
			2.78 0.599123371787215
			2.8 0.603182458695746
			2.82 0.607165731712514
			2.84 0.611143949837397
			2.86 0.615192707725172
			2.88 0.619363090655973
			2.9 0.623596317327722
			2.92 0.627964192754135
			2.94 0.63238761972821
			2.96 0.636958411140047
			2.98 0.641577827728268
			3 0.64635704104267
			3.02 0.651178307728315
			3.04 0.656171498115451
			3.06 0.661200579728319
			3.08 0.6664134534597
			3.1 0.671656317328319
			3.12 0.677094668794744
			3.14 0.68255734772832
			3.16 0.688227058319139
			3.18 0.693915651728271
			3.2 0.69982268884186
			3.22 0.705743363728316
			3.24 0.711893779895947
			3.26 0.718052771728308
			3.28 0.724452703834108
			3.3 0.73085631732832
			3.32 0.737511456528293
			3.34 0.744166595728319
			3.36 0.751081475728319
			3.38 0.757996355728319
			3.4 0.765177427728324
			3.42 0.772358499728302
			3.44 0.779812291728299
			3.46 0.787266083728318
			3.48 0.794999200528316
			3.5 0.802732317328287
			3.52 0.810751440528303
			3.54 0.818770563728322
			3.56 0.827082451728323
			3.58 0.835394339728316
			3.6 0.844005827728318
			3.62 0.852617315728633
			3.64 0.861535315728351
			3.66 0.870453315728315
			3.68 0.879684816528359
			3.7 0.888916317328323
			3.72 0.898468384528314
			3.74 0.908020451728318
			3.76 0.917900227728311
			3.78 0.927780003728305
			3.8 0.937994707728317
			3.82 0.948209411728321
			3.84 0.958766339728319
			3.86 0.96932326772832
			3.88 0.980229792528321
			3.9 0.991136317328319
			3.92 1.00239988852832
			3.94 1.01366345972832
			3.96 1.02529160372832
			3.98 1.03691974772832
			4 1.04892006772832
			4.02 1.06092038772832
			4.04 1.07330056372834
			4.06 1.08568073972832
			4.08 1.09844852852832
			4.1 1.11121631732834
			4.12 1.12437955252876
			4.14 1.13754278772833
			4.16 1.15110937972837
			4.18 1.16467597172832
			4.2 1.17865390772832
			4.22 1.19263184372833
			4.24 1.20702918772832
			4.26 1.22142653172833
			4.28 1.23625142452832
			4.3 1.25107631732823
			4.32 1.26633697652831
			4.34 1.28159763572851
			4.36 1.2973023557283
			4.38 1.31300707572833
			4.4 1.32916422772838
			4.42 1.34532137972833
			4.44 1.36193941172833
			4.46 1.37855744372836
			4.48 1.39564488052833
			4.5 1.41273231732833
			4.52 1.43029776052832
			4.54 1.44786320372799
			4.56 1.46591533172833
			4.58 1.48396745972884
			4.6 1.50251502772789
			4.62 1.52106259572833
			4.64 1.54011443572833
			4.66 1.55916627572837
			4.68 1.57873129652833
			4.7 1.59829631732833
			4.72 1.61838350452833
			4.74 1.63847069172861
			4.76 1.65908910772834
			4.78 1.67970752372849
			4.8 1.70086630772814
			4.82 1.72202509172834
			4.84 1.74373345972848
			4.86 1.76544182772833
			4.88 1.78770907252831
			4.9 1.8099763173283
			4.92 1.83281180852826
			4.94 1.85564729972832
			4.96 1.87906048372828
			4.98 1.90247366772831
			5 1.92647406772831
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.10146442385311
			-0.105 0.101341112398811
			-0.11 0.10121178575162
			-0.115 0.101076443911536
			-0.12 0.10093508687856
			-0.125 0.101401452854868
			-0.13 0.101246990706247
			-0.135 0.101086471218465
			-0.14 0.100919894391521
			-0.145 0.100747260225415
			-0.15 0.100568568720147
			-0.155 0.100383819875718
			-0.16 0.100193013692128
			-0.165 0.0999961501693754
			-0.17 0.0997932293074615
			-0.175 0.0995842511063861
			-0.18 0.0993692155661489
			-0.185 0.0991481226867503
			-0.19 0.09892097246819
			-0.195 0.0986877649104681
			-0.2 0.0984485000135845
			-0.205 0.0982031777775395
			-0.21 0.0979517982023327
			-0.215 0.0976943612879644
			-0.22 0.0974308670344345
			-0.225 0.0971613154417429
			-0.23 0.0968857065098897
			-0.235 0.096604040238875
			-0.24 0.0963163166286986
			-0.245 0.0960225356793606
			-0.25 0.095722697390861
			-0.255 0.0954168017631998
			-0.26 0.0951048487963771
			-0.265 0.0947868384903927
			-0.27 0.0944627708452466
			-0.275 0.0941326458609395
			-0.28 0.09379646353747
			-0.285 0.0934542238748392
			-0.29 0.0931059268730465
			-0.295 0.0927515725320926
			-0.3 0.0923911608519769
			-0.305 0.0920246918326995
			-0.31 0.0916521654742605
			-0.315 0.0912735817766602
			-0.32 0.0908889407398982
			-0.325 0.0904982423639744
			-0.33 0.0901014866488891
			-0.335 0.0896986735946421
			-0.34 0.0892898032012335
			-0.345 0.0888748754686633
			-0.35 0.0884538903969313
			-0.355 0.0880268479860381
			-0.36 0.0875937482359831
			-0.365 0.0871545911467665
			-0.37 0.0867093767183882
			-0.375 0.0862581049508486
			-0.38 0.0858007758441472
			-0.385 0.0853373893982844
			-0.39 0.0848679456132597
			-0.395 0.0843924444890735
			-0.4 0.0839108860257256
			-0.405 0.0834232702232162
			-0.41 0.0829295970815454
			-0.415 0.0824298666007125
			-0.42 0.0819240787807183
			-0.425 0.0814122336215622
			-0.43 0.0808943311232446
			-0.435 0.0803703712857655
			-0.44 0.0798403541091251
			-0.445 0.0793042795933229
			-0.45 0.0787621477383589
			-0.455 0.0782139585442335
			-0.46 0.0776597120109465
			-0.465 0.0770994081384977
			-0.47 0.0765330469268873
			-0.475 0.0759606283761153
			-0.48 0.0753821524861818
			-0.485 0.0747976192570866
			-0.49 0.0742070286888299
			-0.495 0.0736103807814118
			-0.5 0.0730076755348318
			-0.505 0.07239891294909
			-0.51 0.0717840930241868
			-0.515 0.0711632157601217
			-0.52 0.0705362811568957
			-0.525 0.0699032892145076
			-0.53 0.069264239932958
			-0.535 0.0686191333122465
			-0.54 0.0679679693523737
			-0.545 0.0673107480533394
			-0.55 0.0666474694151432
			-0.555 0.0659781334377857
			-0.56 0.0653027401212663
			-0.565 0.0646212894655857
			-0.57 0.0639337814707431
			-0.575 0.0632402161367391
			-0.58 0.0625405934635732
			-0.585 0.0618349134512459
			-0.59 0.0611231760997568
			-0.595 0.0604053814091064
			-0.6 0.0596815293792942
			-0.605 0.0589516200103204
			-0.61 0.0582156533021849
			-0.615 0.0574736292548881
			-0.62 0.0567255478684298
			-0.625 0.0559714091428095
			-0.63 0.0552112130780278
			-0.635 0.0544449596740844
			-0.64 0.0536726489309792
			-0.645 0.0528942808487129
			-0.65 0.0521098554272846
			-0.655 0.0513193726666947
			-0.66 0.0505228325669433
			-0.665 0.0497202351280302
			-0.67 0.0489115803499555
			-0.675 0.0480968682327193
			-0.68 0.0472760987763215
			-0.685 0.0464492719807621
			-0.690000000000001 0.0456163878460408
			-0.695000000000001 0.0447774463721584
			-0.700000000000001 0.0439324475591135
			-0.705000000000001 0.0430813914069082
			-0.710000000000001 0.0422242779155408
			-0.715000000000001 0.0413611070850113
			-0.720000000000001 0.0404918789153206
			-0.725000000000001 0.0396165934064684
			-0.730000000000001 0.0387352505584545
			-0.735000000000001 0.0378478503712787
			-0.740000000000001 0.0369543928449413
			-0.745000000000001 0.0360548779794426
			-0.750000000000001 0.0351493057747821
			-0.755000000000001 0.0342376762309583
			-0.760000000000001 0.0333199893479757
			-0.765000000000001 0.0323962451258321
			-0.770000000000001 0.0314664435645252
			-0.775000000000001 0.0305305846640565
			-0.780000000000001 0.0295886684244263
			-0.785000000000001 0.028640694845635
			-0.790000000000001 0.0276866639276817
			-0.795000000000001 0.026726575670567
			-0.800000000000001 0.0257604300742905
			-0.805000000000001 0.0247882271388525
			-0.810000000000001 0.0238099668642528
			-0.815000000000001 0.0228256492504914
			-0.820000000000001 0.0218352742975686
			-0.825000000000001 0.0208388420054843
			-0.830000000000001 0.0198363523742377
			-0.835000000000001 0.0188278054038295
			-0.840000000000001 0.017815217982136
			-0.845000000000001 0.0168005007026086
			-0.850000000000001 0.0158113748103312
			-0.855000000000001 0.0148800125497285
			-0.860000000000001 0.0139507009194072
			-0.865000000000001 0.0130300753660164
			-0.870000000000001 0.0121393394936832
			-0.875000000000001 0.0113118918665369
			-0.880000000000001 0.0104863677413566
			-0.885000000000001 0.00966824391800008
			-0.890000000000001 0.0088845248524806
			-0.895000000000001 0.00816963096581721
			-0.900000000000001 0.00745648301852292
			-0.905000000000001 0.00674946711417134
			-0.910000000000001 0.00608159241297464
			-0.915000000000001 0.00548808754244416
			-0.920000000000001 0.00489609903392173
			-0.925000000000001 0.00430899342050226
			-0.930000000000001 0.00376599141106899
			-0.935000000000001 0.00330290700025144
			-0.940000000000001 0.0028410557827856
			-0.945000000000001 0.00238285901327288
			-0.950000000000001 0.0019739587923344
			-0.955000000000001 0.00165052245210315
			-0.960000000000001 0.0013279809722656
			-0.965000000000001 0.00100788777898806
			-0.970000000000001 0.000742519212004582
			-0.975000000000001 0.000568154719961356
			-0.980000000000001 0.000394290021221695
			-0.985000000000001 0.000221691314328152
			-0.990000000000001 0.000109485034977732
			-0.995000000000001 9.38123349425899e-05
			-1 7.81860600169121e-05
			-1.005 6.26689260992853e-05
			-1.01 0.000113397366064148
			-1.015 0.000265556844828037
			-1.02 0.000417716323591902
			-1.025 0.000569875802355768
			-1.03 0.000793690511054275
			-1.035 0.00112359670096685
			-1.04 0.00145350289087942
			-1.045 0.00178340908079199
			-1.05 0.00219054558218242
			-1.055 0.00270837886335773
			-1.06 0.00322621214453483
			-1.065 0.00374404542570932
			-1.07 0.00434492546826586
			-1.075 0.00506106199734724
			-1.08 0.00577719852643616
			-1.085 0.00649333505552173
			-1.09 0.00729858076167821
			-1.095 0.00822359247189047
			-1.1 0.00914860418207748
			-1.105 0.0100736158922907
			-1.11 0.011094049758607
			-1.115 0.0122387043596625
			-1.12 0.0133833589607152
			-1.125 0.0145280135594985
			-1.13 0.0157746584587731
			-1.135 0.0171499194369532
			-1.14 0.0185251804151271
			-1.145 0.0199004413933108
			-1.15 0.0213845205656049
			-1.155 0.0230015471837153
			-1.16 0.024618573801831
			-1.165 0.026235600419937
			-1.17 0.0279684263468576
			-1.175 0.0298375582388651
			-1.18 0.0317075593869139
			-1.185 0.0335788250601805
			-1.19 0.0355721306191997
			-1.195 0.037704565710375
			-1.2 0.0398390969380316
			-1.22 0.049060190885777
			-1.24 0.0589028683602689
			-1.26 0.068801319474629
			-1.28 0.0786222621562642
			-1.3 0.0883673909461381
			-1.32 0.0980367058442651
			-1.34 0.107630206850638
			-1.36 0.11714789396526
			-1.38 0.126589767188135
			-1.4 0.135955826519256
			-1.42 0.145246071958623
			-1.44 0.154460503506241
			-1.46 0.16359912116211
			-1.48 0.172661924926225
			-1.5 0.181648914798589
			-1.52 0.190560090779203
			-1.54 0.199395452868063
			-1.56 0.208155001065172
			-1.58 0.216838735370535
			-1.6 0.225446655784144
			-1.62 0.233978762305997
			-1.64 0.242435054936102
			-1.66 0.250815533674457
			-1.68 0.259120198521059
			-1.7 0.26734904947591
			-1.72 0.27550208653901
			-1.74 0.28357930971036
			-1.76 0.291580718989957
			-1.78 0.299506314377803
			-1.8 0.307356095873899
			-1.82 0.315130063478241
			-1.84 0.322828217190834
			-1.86 0.330450557011727
			-1.88 0.337997082940762
			-1.9 0.345467794978103
			-1.92 0.35286269312369
			-1.94 0.360181777377526
			-1.96 0.36742504773961
			-1.98 0.374592504209944
			-2 0.381684146788526
			-2.02 0.388699975475358
			-2.04 0.395639990270435
			-2.06 0.402504191173764
			-2.08 0.409292578185341
			-2.1 0.416005151305166
			-2.12 0.422641910533245
			-2.14 0.429202855869561
			-2.16 0.435687987314136
			-2.18 0.442097304866956
			-2.2 0.448430808528025
			-2.22 0.454688498297342
			-2.24 0.460870374174909
			-2.26 0.466976436160725
			-2.28 0.473006684254788
			-2.3 0.4789611184571
			-2.32 0.484839738767662
			-2.34 0.490642545186471
			-2.36 0.496369537713531
			-2.38 0.502020716348838
			-2.4 0.507596081092394
			-2.42 0.513095631944199
			-2.44 0.518519368904253
			-2.46 0.523867291972554
			-2.48 0.529139401149106
			-2.5 0.534335696433904
			-2.52 0.539456177826954
			-2.54 0.54450084532825
			-2.56 0.549469698937797
			-2.58 0.554362738655589
			-2.6 0.559179964481632
			-2.62 0.563921376415925
			-2.64 0.568586974458466
			-2.66 0.573176758609256
			-2.68 0.577690728868294
			-2.7 0.582128885235581
			-2.72 0.586491227711117
			-2.74 0.590777756294901
			-2.76 0.594988470986933
			-2.78 0.599123371787215
			-2.8 0.603182458695746
			-2.82 0.607165731712514
			-2.84 0.611143949837397
			-2.86 0.615192707725172
			-2.88 0.619363090655973
			-2.9 0.623596317327722
			-2.92 0.627964192754135
			-2.94 0.63238761972821
			-2.96 0.636958411140047
			-2.98 0.641577827728268
			-3 0.64635704104267
			-3.02 0.651178307728315
			-3.04 0.656171498115451
			-3.06 0.661200579728319
			-3.08 0.6664134534597
			-3.1 0.671656317328319
			-3.12 0.677094668794744
			-3.14 0.68255734772832
			-3.16 0.688227058319139
			-3.18 0.693915651728271
			-3.2 0.69982268884186
			-3.22 0.705743363728316
			-3.24 0.711893779895947
			-3.26 0.718052771728308
			-3.28 0.724452703834108
			-3.3 0.73085631732832
			-3.32 0.737511456528293
			-3.34 0.744166595728319
			-3.36 0.751081475728319
			-3.38 0.757996355728319
			-3.4 0.765177427728324
			-3.42 0.772358499728302
			-3.44 0.779812291728299
			-3.46 0.787266083728318
			-3.48 0.794999200528316
			-3.5 0.802732317328287
			-3.52 0.810751440528303
			-3.54 0.818770563728322
			-3.56 0.827082451728323
			-3.58 0.835394339728316
			-3.6 0.844005827728318
			-3.62 0.852617315728633
			-3.64 0.861535315728351
			-3.66 0.870453315728315
			-3.68 0.879684816528359
			-3.7 0.888916317328323
			-3.72 0.898468384528314
			-3.74 0.908020451728318
			-3.76 0.917900227728311
			-3.78 0.927780003728305
			-3.8 0.937994707728317
			-3.82 0.948209411728321
			-3.84 0.958766339728319
			-3.86 0.96932326772832
			-3.88 0.980229792528321
			-3.9 0.991136317328319
			-3.92 1.00239988852832
			-3.94 1.01366345972832
			-3.96 1.02529160372832
			-3.98 1.03691974772832
			-4 1.04892006772832
			-4.02 1.06092038772832
			-4.04 1.07330056372834
			-4.06 1.08568073972832
			-4.08 1.09844852852832
			-4.1 1.11121631732834
			-4.12 1.12437955252876
			-4.14 1.13754278772833
			-4.16 1.15110937972837
			-4.18 1.16467597172832
			-4.2 1.17865390772832
			-4.22 1.19263184372833
			-4.24 1.20702918772832
			-4.26 1.22142653172833
			-4.28 1.23625142452832
			-4.3 1.25107631732823
			-4.32 1.26633697652831
			-4.34 1.28159763572851
			-4.36 1.2973023557283
			-4.38 1.31300707572833
			-4.4 1.32916422772838
			-4.42 1.34532137972833
			-4.44 1.36193941172833
			-4.46 1.37855744372836
			-4.48 1.39564488052833
			-4.5 1.41273231732833
			-4.52 1.43029776052832
			-4.54 1.44786320372799
			-4.56 1.46591533172833
			-4.58 1.48396745972884
			-4.6 1.50251502772789
			-4.62 1.52106259572833
			-4.64 1.54011443572833
			-4.66 1.55916627572837
			-4.68 1.57873129652833
			-4.7 1.59829631732833
			-4.72 1.61838350452833
			-4.74 1.63847069172861
			-4.76 1.65908910772834
			-4.78 1.67970752372849
			-4.8 1.70086630772814
			-4.82 1.72202509172834
			-4.84 1.74373345972848
			-4.86 1.76544182772833
			-4.88 1.78770907252831
			-4.9 1.8099763173283
			-4.92 1.83281180852826
			-4.94 1.85564729972832
			-4.96 1.87906048372828
			-4.98 1.90247366772831
			-5 1.92647406772831
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.0837021907097869
			0.105 0.0836003647882356
			0.11 0.0834935717485598
			0.115 0.0833818115907597
			0.12 0.0832650843148351
			0.125 0.0836504886881137
			0.13 0.0835229311994986
			0.135 0.083390371456428
			0.14 0.0832528094589019
			0.145 0.0831102452069204
			0.15 0.0829626787004833
			0.155 0.0828101099395908
			0.16 0.0826525389242427
			0.165 0.0824899656544392
			0.17 0.0823223901301801
			0.175 0.0821498123514656
			0.18 0.0819722323182955
			0.185 0.08178965003067
			0.19 0.081602065488589
			0.195 0.0814094786920525
			0.2 0.0812118896410604
			0.205 0.081009298335613
			0.21 0.08080170477571
			0.215 0.0805891089613515
			0.22 0.0803715108925375
			0.225 0.0801489105692681
			0.23 0.0799213079915431
			0.235 0.0796887031593626
			0.24 0.0794510960727267
			0.245 0.0792084867316352
			0.25 0.0789608751360883
			0.255 0.0787082612860859
			0.26 0.0784506451816279
			0.265 0.0781880268227144
			0.27 0.0779204062093455
			0.275 0.077647783341521
			0.28 0.0773701582192411
			0.285 0.0770875308425057
			0.29 0.0767999012113148
			0.295 0.0765072693256683
			0.3 0.0762096351855667
			0.305 0.0759069987910089
			0.31 0.0755993601419963
			0.315 0.0752867192385278
			0.32 0.0749690760806044
			0.325 0.0746464306682249
			0.33 0.0743187830013901
			0.335 0.0739861330800997
			0.34 0.0736484809043539
			0.345 0.0733058264741525
			0.35 0.0729581697894954
			0.355 0.0726055108503832
			0.36 0.0722478496568154
			0.365 0.0718851862087923
			0.37 0.0715175205063133
			0.375 0.0711448525493793
			0.38 0.0707671823379896
			0.385 0.0703845098721444
			0.39 0.0699968351518436
			0.395 0.0696041581770874
			0.4 0.0692064789478755
			0.405 0.0688037974642081
			0.41 0.0683961137260856
			0.415 0.0679834277335071
			0.42 0.0675657394864736
			0.425 0.0671430489849847
			0.43 0.0667153562290404
			0.435 0.0662826612186395
			0.44 0.0658449639537839
			0.445 0.0654022644344726
			0.45 0.0649545626607057
			0.455 0.0645018586324833
			0.46 0.0640441523498058
			0.465 0.0635814438126725
			0.47 0.0631137330210838
			0.475 0.0626410199750396
			0.48 0.0621633046745401
			0.485 0.061680587119585
			0.49 0.0611928673101742
			0.495 0.0607001452463081
			0.5 0.0602024209279863
			0.505 0.0596996943552092
			0.51 0.0591919655279766
			0.515 0.0586792344462886
			0.52 0.058161501110145
			0.525 0.0576387655195458
			0.53 0.0571110276744912
			0.535 0.0565782875749811
			0.54 0.0560405452210155
			0.545 0.0554978006125945
			0.55 0.0549500537497178
			0.555 0.0543973046323858
			0.56 0.0538395532605982
			0.565 0.053276799634355
			0.57 0.0527090437536566
			0.575 0.0521362856185029
			0.58 0.0515585252288932
			0.585 0.0509757625848284
			0.59 0.0503879976863075
			0.595 0.0497952305333316
			0.6 0.0491974611259001
			0.605 0.048594689464013
			0.61 0.0479869155476706
			0.615 0.0473741393768726
			0.62 0.0467563609516193
			0.625 0.0461335802719102
			0.63 0.0455057973377459
			0.635 0.0448730121491256
			0.64 0.0442352247060501
			0.645 0.0435924350085195
			0.65 0.0429446430565331
			0.655 0.042291848850091
			0.66 0.0416340523891937
			0.665 0.0409712536738407
			0.67 0.0403034527040323
			0.675 0.0396306494797684
			0.68 0.0389528440010488
			0.685 0.0382700362678739
			0.690000000000001 0.0375822262802433
			0.695000000000001 0.0368894140381577
			0.700000000000001 0.0361915995416159
			0.705000000000001 0.035488782790619
			0.710000000000001 0.0347809637851678
			0.715000000000001 0.0340681425252589
			0.720000000000001 0.033350319010896
			0.725000000000001 0.032627493242077
			0.730000000000001 0.0318996652188026
			0.735000000000001 0.0311668349410727
			0.740000000000001 0.0304290024088873
			0.745000000000001 0.0296861676222466
			0.750000000000001 0.0289383305811503
			0.755000000000001 0.0281854912855981
			0.760000000000001 0.0274276497355919
			0.765000000000001 0.0266648059311284
			0.770000000000001 0.0258969598722099
			0.775000000000001 0.0251241115588362
			0.780000000000001 0.0243462609910067
			0.785000000000001 0.0235634081687222
			0.790000000000001 0.0227755530919819
			0.795000000000001 0.0219826957607862
			0.800000000000001 0.0211848361751349
			0.805000000000001 0.0203819743350281
			0.810000000000001 0.0195741102404658
			0.815000000000001 0.018761243891448
			0.820000000000001 0.0179433752879748
			0.825000000000001 0.0171205044300463
			0.830000000000001 0.0162926313176616
			0.835000000000001 0.0154597559508216
			0.840000000000001 0.0146252230829283
			0.845000000000001 0.0137922011915279
			0.850000000000001 0.0129801882907536
			0.855000000000001 0.0122155958593811
			0.860000000000001 0.0114526868722086
			0.865000000000001 0.0106969086320722
			0.870000000000001 0.0099656680234026
			0.875000000000001 0.00928638325974777
			0.880000000000001 0.00860867757558457
			0.885000000000001 0.00793704709438326
			0.890000000000001 0.00729366085128141
			0.895000000000001 0.00670677594290935
			0.900000000000001 0.00612132434581016
			0.905000000000001 0.00554090678736727
			0.910000000000001 0.00499262180391996
			0.915000000000001 0.0045053899810471
			0.920000000000001 0.00401940300023371
			0.925000000000001 0.00353742458278697
			0.930000000000001 0.0030916525731263
			0.935000000000001 0.00271148810804788
			0.940000000000001 0.00233233602058347
			0.945000000000001 0.00195618401521821
			0.950000000000001 0.00162050151299566
			0.955000000000001 0.00135497971956313
			0.960000000000001 0.00109019255272339
			0.965000000000001 0.00082741528198186
			0.970000000000001 0.000609563639906965
			0.975000000000001 0.000466420873063995
			0.980000000000001 0.000323688406480462
			0.985000000000001 0.000181995243103279
			0.990000000000001 8.98806325242271e-05
			0.995000000000001 7.70142878880838e-05
			1 6.41860554761992e-05
			1.005 5.1447421271445e-05
			1.01 9.30924211743e-05
			1.015 0.000218006206867824
			1.02 0.000342919992561325
			1.025 0.000467833778254823
			1.03 0.00065157220049803
			1.035 0.000922405351613499
			1.04 0.00119323850272895
			1.045 0.00146407165384439
			1.05 0.00179830624833592
			1.055 0.00222341624499985
			1.06 0.00264852624166527
			1.065 0.00307363623832859
			1.07 0.00356692263411006
			1.075 0.00415482767721149
			1.08 0.00474273272031913
			1.085 0.00533063776342402
			1.09 0.00599169608451308
			1.095 0.00675107509574369
			1.1 0.00751045410697177
			1.105 0.00826983311819927
			1.11 0.00910754798372074
			1.115 0.0100472406055062
			1.12 0.0109869332272261
			1.125 0.0119266258490757
			1.13 0.012950046373157
			1.135 0.0140790529687134
			1.14 0.0152080595642712
			1.145 0.0163370661598283
			1.15 0.0175554059516357
			1.155 0.0188828876049509
			1.16 0.0202103692582623
			1.165 0.021537850911553
			1.17 0.0229604880753171
			1.175 0.0244957665911437
			1.18 0.0260310451069414
			1.185 0.0275663236227975
			1.19 0.0292027260946021
			1.195 0.0309546191997033
			1.2 0.0327070985074164
			1.22 0.0402772393773392
			1.24 0.0487809769960136
			1.26 0.0581455552677792
			1.28 0.0677939775777796
			1.3 0.0773673579166966
			1.32 0.0868656962845313
			1.34 0.0962889926812815
			1.36 0.105637247106953
			1.38 0.114910459561541
			1.4 0.124108630045035
			1.42 0.133231758557465
			1.44 0.142279845098803
			1.46 0.151252889669063
			1.48 0.160150892268236
			1.5 0.168973852896328
			1.52 0.177721771553333
			1.54 0.186394648239261
			1.56 0.194992482954107
			1.58 0.203515275697868
			1.6 0.211963026470548
			1.62 0.220335735272144
			1.64 0.228633402102658
			1.66 0.23685602696209
			1.68 0.245003609850438
			1.7 0.253076150767705
			1.72 0.261073649713889
			1.74 0.268996106688992
			1.76 0.276843521693009
			1.78 0.284615894725945
			1.8 0.292313225787799
			1.82 0.29993551487857
			1.84 0.307482761998259
			1.86 0.314954967146866
			1.88 0.32235213032439
			1.9 0.32967425153083
			1.92 0.336921330766188
			1.94 0.344093368030459
			1.96 0.351190363323652
			1.98 0.358212316645771
			2 0.365159227996789
			2.02 0.372031097376746
			2.04 0.378827924785608
			2.06 0.385549710223382
			2.08 0.392196453690085
			2.1 0.398768155185699
			2.12 0.405264814710231
			2.14 0.411686432263685
			2.16 0.418033007846053
			2.18 0.42430454145734
			2.2 0.430501033097543
			2.22 0.436622482766662
			2.24 0.4426688904647
			2.26 0.448640256191653
			2.28 0.454536579947526
			2.3 0.460357861732316
			2.32 0.466104101546023
			2.34 0.471775299388652
			2.36 0.477371455260196
			2.38 0.482892569160648
			2.4 0.488338641090033
			2.42 0.493709671048328
			2.44 0.49900565903554
			2.46 0.504226605051672
			2.48 0.509372509096719
			2.5 0.514443371170684
			2.52 0.519439191273538
			2.54 0.524359969405338
			2.56 0.529205705566084
			2.58 0.53397639975572
			2.6 0.538672051974271
			2.62 0.543292662221742
			2.64 0.547838230498129
			2.66 0.552308756803434
			2.68 0.556704241137656
			2.7 0.561024683500793
			2.72 0.565270083892853
			2.74 0.569440442313828
			2.76 0.57353575876372
			2.78 0.577556033242524
			2.8 0.581501265750257
			2.82 0.585371456286901
			2.84 0.589351479633631
			2.86 0.59339843229952
			2.88 0.597570625487263
			2.9 0.601802041902107
			2.92 0.606171679430654
			2.94 0.6105933443026
			2.96 0.615165818631192
			2.98 0.619783552302683
			3 0.624564385857311
			3.02 0.629384032302698
			3.04 0.634378838958706
			3.06 0.639406304302194
			3.08 0.644620787843628
			3.1 0.649862041902696
			3.12 0.655301994669031
			3.14 0.660763072302696
			3.16 0.666434374005313
			3.18 0.672121376302697
			3.2 0.678029964590947
			3.22 0.683949088302674
			3.24 0.690100996557771
			3.26 0.696258496302711
			3.28 0.702659864721952
			3.3 0.709062041902697
			3.32 0.715717181102684
			3.34 0.722372320302696
			3.36 0.729287200302699
			3.38 0.736202080302696
			3.4 0.743383152302694
			3.42 0.750564224302695
			3.44 0.758018016302679
			3.46 0.765471808302695
			3.48 0.773204925102702
			3.5 0.780938041902697
			3.52 0.78895716510268
			3.54 0.796976288302697
			3.56 0.805288176302696
			3.58 0.813600064302693
			3.6 0.822211552302695
			3.62 0.830823040302699
			3.64 0.83974104030272
			3.66 0.848659040302998
			3.68 0.857890541102707
			3.7 0.867122041902535
			3.72 0.87667410910269
			3.74 0.886226176302604
			3.76 0.896105952302698
			3.78 0.905985728302699
			3.8 0.916200432302695
			3.82 0.926415136302697
			3.84 0.936972064302685
			3.86 0.947528992302697
			3.88 0.958435517102702
			3.9 0.969342041902695
			3.92 0.9806056131027
			3.94 0.991869184302187
			3.96 1.0034973283027
			3.98 1.01512547230295
			4 1.02712579230269
			4.02 1.0391261123027
			4.04 1.05150628830269
			4.06 1.06388646430269
			4.08 1.07665425310262
			4.1 1.0894220419027
			4.12 1.1025852771027
			4.14 1.11574851230274
			4.16 1.1293151043027
			4.18 1.1428816963027
			4.2 1.15685963230271
			4.22 1.17083756830267
			4.24 1.18523491230271
			4.26 1.19963225630271
			4.28 1.21445714910256
			4.3 1.22928204190271
			4.32 1.24454270110271
			4.34 1.2598033603027
			4.36 1.27550808030271
			4.38 1.29121280030273
			4.4 1.30736995230271
			4.42 1.3235271043027
			4.44 1.34014513630195
			4.46 1.35676316830271
			4.48 1.37385060510272
			4.5 1.3909380419027
			4.52 1.4085034851027
			4.54 1.4260689283027
			4.56 1.44412105630271
			4.58 1.46217318430258
			4.6 1.48072075230271
			4.62 1.49926832030271
			4.64 1.51832016030274
			4.66 1.53737200030281
			4.68 1.5569370211027
			4.7 1.5765020419027
			4.72 1.59658922910273
			4.74 1.61667641630266
			4.76 1.6372948323027
			4.78 1.65791324830276
			4.8 1.67907203230271
			4.82 1.70023081630284
			4.84 1.72193918430276
			4.86 1.74364755230279
			4.88 1.76591479710262
			4.9 1.78818204190268
			4.92 1.81101753310271
			4.94 1.83385302430271
			4.96 1.85726620830272
			4.98 1.88067939230282
			5 1.90467979230245
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.0837021907097869
			-0.105 0.0836003647882356
			-0.11 0.0834935717485598
			-0.115 0.0833818115907597
			-0.12 0.0832650843148351
			-0.125 0.0836504886881137
			-0.13 0.0835229311994986
			-0.135 0.083390371456428
			-0.14 0.0832528094589019
			-0.145 0.0831102452069204
			-0.15 0.0829626787004833
			-0.155 0.0828101099395908
			-0.16 0.0826525389242427
			-0.165 0.0824899656544392
			-0.17 0.0823223901301801
			-0.175 0.0821498123514656
			-0.18 0.0819722323182955
			-0.185 0.08178965003067
			-0.19 0.081602065488589
			-0.195 0.0814094786920525
			-0.2 0.0812118896410604
			-0.205 0.081009298335613
			-0.21 0.08080170477571
			-0.215 0.0805891089613515
			-0.22 0.0803715108925375
			-0.225 0.0801489105692681
			-0.23 0.0799213079915431
			-0.235 0.0796887031593626
			-0.24 0.0794510960727267
			-0.245 0.0792084867316352
			-0.25 0.0789608751360883
			-0.255 0.0787082612860859
			-0.26 0.0784506451816279
			-0.265 0.0781880268227144
			-0.27 0.0779204062093455
			-0.275 0.077647783341521
			-0.28 0.0773701582192411
			-0.285 0.0770875308425057
			-0.29 0.0767999012113148
			-0.295 0.0765072693256683
			-0.3 0.0762096351855667
			-0.305 0.0759069987910089
			-0.31 0.0755993601419963
			-0.315 0.0752867192385278
			-0.32 0.0749690760806044
			-0.325 0.0746464306682249
			-0.33 0.0743187830013901
			-0.335 0.0739861330800997
			-0.34 0.0736484809043539
			-0.345 0.0733058264741525
			-0.35 0.0729581697894954
			-0.355 0.0726055108503832
			-0.36 0.0722478496568154
			-0.365 0.0718851862087923
			-0.37 0.0715175205063133
			-0.375 0.0711448525493793
			-0.38 0.0707671823379896
			-0.385 0.0703845098721444
			-0.39 0.0699968351518436
			-0.395 0.0696041581770874
			-0.4 0.0692064789478755
			-0.405 0.0688037974642081
			-0.41 0.0683961137260856
			-0.415 0.0679834277335071
			-0.42 0.0675657394864736
			-0.425 0.0671430489849847
			-0.43 0.0667153562290404
			-0.435 0.0662826612186395
			-0.44 0.0658449639537839
			-0.445 0.0654022644344726
			-0.45 0.0649545626607057
			-0.455 0.0645018586324833
			-0.46 0.0640441523498058
			-0.465 0.0635814438126725
			-0.47 0.0631137330210838
			-0.475 0.0626410199750396
			-0.48 0.0621633046745401
			-0.485 0.061680587119585
			-0.49 0.0611928673101742
			-0.495 0.0607001452463081
			-0.5 0.0602024209279863
			-0.505 0.0596996943552092
			-0.51 0.0591919655279766
			-0.515 0.0586792344462886
			-0.52 0.058161501110145
			-0.525 0.0576387655195458
			-0.53 0.0571110276744912
			-0.535 0.0565782875749811
			-0.54 0.0560405452210155
			-0.545 0.0554978006125945
			-0.55 0.0549500537497178
			-0.555 0.0543973046323858
			-0.56 0.0538395532605982
			-0.565 0.053276799634355
			-0.57 0.0527090437536566
			-0.575 0.0521362856185029
			-0.58 0.0515585252288932
			-0.585 0.0509757625848284
			-0.59 0.0503879976863075
			-0.595 0.0497952305333316
			-0.6 0.0491974611259001
			-0.605 0.048594689464013
			-0.61 0.0479869155476706
			-0.615 0.0473741393768726
			-0.62 0.0467563609516193
			-0.625 0.0461335802719102
			-0.63 0.0455057973377459
			-0.635 0.0448730121491256
			-0.64 0.0442352247060501
			-0.645 0.0435924350085195
			-0.65 0.0429446430565331
			-0.655 0.042291848850091
			-0.66 0.0416340523891937
			-0.665 0.0409712536738407
			-0.67 0.0403034527040323
			-0.675 0.0396306494797684
			-0.68 0.0389528440010488
			-0.685 0.0382700362678739
			-0.690000000000001 0.0375822262802433
			-0.695000000000001 0.0368894140381577
			-0.700000000000001 0.0361915995416159
			-0.705000000000001 0.035488782790619
			-0.710000000000001 0.0347809637851678
			-0.715000000000001 0.0340681425252589
			-0.720000000000001 0.033350319010896
			-0.725000000000001 0.032627493242077
			-0.730000000000001 0.0318996652188026
			-0.735000000000001 0.0311668349410727
			-0.740000000000001 0.0304290024088873
			-0.745000000000001 0.0296861676222466
			-0.750000000000001 0.0289383305811503
			-0.755000000000001 0.0281854912855981
			-0.760000000000001 0.0274276497355919
			-0.765000000000001 0.0266648059311284
			-0.770000000000001 0.0258969598722099
			-0.775000000000001 0.0251241115588362
			-0.780000000000001 0.0243462609910067
			-0.785000000000001 0.0235634081687222
			-0.790000000000001 0.0227755530919819
			-0.795000000000001 0.0219826957607862
			-0.800000000000001 0.0211848361751349
			-0.805000000000001 0.0203819743350281
			-0.810000000000001 0.0195741102404658
			-0.815000000000001 0.018761243891448
			-0.820000000000001 0.0179433752879748
			-0.825000000000001 0.0171205044300463
			-0.830000000000001 0.0162926313176616
			-0.835000000000001 0.0154597559508216
			-0.840000000000001 0.0146252230829283
			-0.845000000000001 0.0137922011915279
			-0.850000000000001 0.0129801882907536
			-0.855000000000001 0.0122155958593811
			-0.860000000000001 0.0114526868722086
			-0.865000000000001 0.0106969086320722
			-0.870000000000001 0.0099656680234026
			-0.875000000000001 0.00928638325974777
			-0.880000000000001 0.00860867757558457
			-0.885000000000001 0.00793704709438326
			-0.890000000000001 0.00729366085128141
			-0.895000000000001 0.00670677594290935
			-0.900000000000001 0.00612132434581016
			-0.905000000000001 0.00554090678736727
			-0.910000000000001 0.00499262180391996
			-0.915000000000001 0.0045053899810471
			-0.920000000000001 0.00401940300023371
			-0.925000000000001 0.00353742458278697
			-0.930000000000001 0.0030916525731263
			-0.935000000000001 0.00271148810804788
			-0.940000000000001 0.00233233602058347
			-0.945000000000001 0.00195618401521821
			-0.950000000000001 0.00162050151299566
			-0.955000000000001 0.00135497971956313
			-0.960000000000001 0.00109019255272339
			-0.965000000000001 0.00082741528198186
			-0.970000000000001 0.000609563639906965
			-0.975000000000001 0.000466420873063995
			-0.980000000000001 0.000323688406480462
			-0.985000000000001 0.000181995243103279
			-0.990000000000001 8.98806325242271e-05
			-0.995000000000001 7.70142878880838e-05
			-1 6.41860554761992e-05
			-1.005 5.1447421271445e-05
			-1.01 9.30924211743e-05
			-1.015 0.000218006206867824
			-1.02 0.000342919992561325
			-1.025 0.000467833778254823
			-1.03 0.00065157220049803
			-1.035 0.000922405351613499
			-1.04 0.00119323850272895
			-1.045 0.00146407165384439
			-1.05 0.00179830624833592
			-1.055 0.00222341624499985
			-1.06 0.00264852624166527
			-1.065 0.00307363623832859
			-1.07 0.00356692263411006
			-1.075 0.00415482767721149
			-1.08 0.00474273272031913
			-1.085 0.00533063776342402
			-1.09 0.00599169608451308
			-1.095 0.00675107509574369
			-1.1 0.00751045410697177
			-1.105 0.00826983311819927
			-1.11 0.00910754798372074
			-1.115 0.0100472406055062
			-1.12 0.0109869332272261
			-1.125 0.0119266258490757
			-1.13 0.012950046373157
			-1.135 0.0140790529687134
			-1.14 0.0152080595642712
			-1.145 0.0163370661598283
			-1.15 0.0175554059516357
			-1.155 0.0188828876049509
			-1.16 0.0202103692582623
			-1.165 0.021537850911553
			-1.17 0.0229604880753171
			-1.175 0.0244957665911437
			-1.18 0.0260310451069414
			-1.185 0.0275663236227975
			-1.19 0.0292027260946021
			-1.195 0.0309546191997033
			-1.2 0.0327070985074164
			-1.22 0.0402772393773392
			-1.24 0.0487809769960136
			-1.26 0.0581455552677792
			-1.28 0.0677939775777796
			-1.3 0.0773673579166966
			-1.32 0.0868656962845313
			-1.34 0.0962889926812815
			-1.36 0.105637247106953
			-1.38 0.114910459561541
			-1.4 0.124108630045035
			-1.42 0.133231758557465
			-1.44 0.142279845098803
			-1.46 0.151252889669063
			-1.48 0.160150892268236
			-1.5 0.168973852896328
			-1.52 0.177721771553333
			-1.54 0.186394648239261
			-1.56 0.194992482954107
			-1.58 0.203515275697868
			-1.6 0.211963026470548
			-1.62 0.220335735272144
			-1.64 0.228633402102658
			-1.66 0.23685602696209
			-1.68 0.245003609850438
			-1.7 0.253076150767705
			-1.72 0.261073649713889
			-1.74 0.268996106688992
			-1.76 0.276843521693009
			-1.78 0.284615894725945
			-1.8 0.292313225787799
			-1.82 0.29993551487857
			-1.84 0.307482761998259
			-1.86 0.314954967146866
			-1.88 0.32235213032439
			-1.9 0.32967425153083
			-1.92 0.336921330766188
			-1.94 0.344093368030459
			-1.96 0.351190363323652
			-1.98 0.358212316645771
			-2 0.365159227996789
			-2.02 0.372031097376746
			-2.04 0.378827924785608
			-2.06 0.385549710223382
			-2.08 0.392196453690085
			-2.1 0.398768155185699
			-2.12 0.405264814710231
			-2.14 0.411686432263685
			-2.16 0.418033007846053
			-2.18 0.42430454145734
			-2.2 0.430501033097543
			-2.22 0.436622482766662
			-2.24 0.4426688904647
			-2.26 0.448640256191653
			-2.28 0.454536579947526
			-2.3 0.460357861732316
			-2.32 0.466104101546023
			-2.34 0.471775299388652
			-2.36 0.477371455260196
			-2.38 0.482892569160648
			-2.4 0.488338641090033
			-2.42 0.493709671048328
			-2.44 0.49900565903554
			-2.46 0.504226605051672
			-2.48 0.509372509096719
			-2.5 0.514443371170684
			-2.52 0.519439191273538
			-2.54 0.524359969405338
			-2.56 0.529205705566084
			-2.58 0.53397639975572
			-2.6 0.538672051974271
			-2.62 0.543292662221742
			-2.64 0.547838230498129
			-2.66 0.552308756803434
			-2.68 0.556704241137656
			-2.7 0.561024683500793
			-2.72 0.565270083892853
			-2.74 0.569440442313828
			-2.76 0.57353575876372
			-2.78 0.577556033242524
			-2.8 0.581501265750257
			-2.82 0.585371456286901
			-2.84 0.589351479633631
			-2.86 0.59339843229952
			-2.88 0.597570625487263
			-2.9 0.601802041902107
			-2.92 0.606171679430654
			-2.94 0.6105933443026
			-2.96 0.615165818631192
			-2.98 0.619783552302683
			-3 0.624564385857311
			-3.02 0.629384032302698
			-3.04 0.634378838958706
			-3.06 0.639406304302194
			-3.08 0.644620787843628
			-3.1 0.649862041902696
			-3.12 0.655301994669031
			-3.14 0.660763072302696
			-3.16 0.666434374005313
			-3.18 0.672121376302697
			-3.2 0.678029964590947
			-3.22 0.683949088302674
			-3.24 0.690100996557771
			-3.26 0.696258496302711
			-3.28 0.702659864721952
			-3.3 0.709062041902697
			-3.32 0.715717181102684
			-3.34 0.722372320302696
			-3.36 0.729287200302699
			-3.38 0.736202080302696
			-3.4 0.743383152302694
			-3.42 0.750564224302695
			-3.44 0.758018016302679
			-3.46 0.765471808302695
			-3.48 0.773204925102702
			-3.5 0.780938041902697
			-3.52 0.78895716510268
			-3.54 0.796976288302697
			-3.56 0.805288176302696
			-3.58 0.813600064302693
			-3.6 0.822211552302695
			-3.62 0.830823040302699
			-3.64 0.83974104030272
			-3.66 0.848659040302998
			-3.68 0.857890541102707
			-3.7 0.867122041902535
			-3.72 0.87667410910269
			-3.74 0.886226176302604
			-3.76 0.896105952302698
			-3.78 0.905985728302699
			-3.8 0.916200432302695
			-3.82 0.926415136302697
			-3.84 0.936972064302685
			-3.86 0.947528992302697
			-3.88 0.958435517102702
			-3.9 0.969342041902695
			-3.92 0.9806056131027
			-3.94 0.991869184302187
			-3.96 1.0034973283027
			-3.98 1.01512547230295
			-4 1.02712579230269
			-4.02 1.0391261123027
			-4.04 1.05150628830269
			-4.06 1.06388646430269
			-4.08 1.07665425310262
			-4.1 1.0894220419027
			-4.12 1.1025852771027
			-4.14 1.11574851230274
			-4.16 1.1293151043027
			-4.18 1.1428816963027
			-4.2 1.15685963230271
			-4.22 1.17083756830267
			-4.24 1.18523491230271
			-4.26 1.19963225630271
			-4.28 1.21445714910256
			-4.3 1.22928204190271
			-4.32 1.24454270110271
			-4.34 1.2598033603027
			-4.36 1.27550808030271
			-4.38 1.29121280030273
			-4.4 1.30736995230271
			-4.42 1.3235271043027
			-4.44 1.34014513630195
			-4.46 1.35676316830271
			-4.48 1.37385060510272
			-4.5 1.3909380419027
			-4.52 1.4085034851027
			-4.54 1.4260689283027
			-4.56 1.44412105630271
			-4.58 1.46217318430258
			-4.6 1.48072075230271
			-4.62 1.49926832030271
			-4.64 1.51832016030274
			-4.66 1.53737200030281
			-4.68 1.5569370211027
			-4.7 1.5765020419027
			-4.72 1.59658922910273
			-4.74 1.61667641630266
			-4.76 1.6372948323027
			-4.78 1.65791324830276
			-4.8 1.67907203230271
			-4.82 1.70023081630284
			-4.84 1.72193918430276
			-4.86 1.74364755230279
			-4.88 1.76591479710262
			-4.9 1.78818204190268
			-4.92 1.81101753310271
			-4.94 1.83385302430271
			-4.96 1.85726620830272
			-4.98 1.88067939230282
			-5 1.90467979230245
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.0687547989292872
			0.105 0.0686711569038792
			0.11 0.0685834347796709
			0.115 0.0684916325566622
			0.12 0.0683957502348532
			0.125 0.0687123297648097
			0.13 0.0686075512708744
			0.135 0.0684986638163927
			0.14 0.0683856674013645
			0.145 0.0682685620257897
			0.15 0.0681473476896685
			0.155 0.0680220243930008
			0.16 0.0678925921357866
			0.165 0.067759050918026
			0.17 0.0676214007397189
			0.175 0.0674796416008652
			0.18 0.0673337735014651
			0.185 0.0671837964415186
			0.19 0.0670297104210255
			0.195 0.0668715154399859
			0.2 0.0667092114983999
			0.205 0.0665427985962674
			0.21 0.0663722767335884
			0.215 0.0661976459103629
			0.22 0.066018906126591
			0.225 0.0658360573822725
			0.23 0.0656490996774076
			0.235 0.0654580330119962
			0.24 0.0652628573860383
			0.245 0.0650635727995339
			0.25 0.0648601792524831
			0.255 0.0646526767448858
			0.26 0.0644410652767419
			0.265 0.0642253448480516
			0.27 0.0640055154588148
			0.275 0.0637815771090316
			0.28 0.063553529798702
			0.285 0.0633213735278259
			0.29 0.063085108296403
			0.295 0.0628447341044339
			0.3 0.0626002509519182
			0.305 0.062351658838856
			0.31 0.0620989577652473
			0.315 0.0618421477310924
			0.32 0.0615812287363908
			0.325 0.0613162007811426
			0.33 0.0610470638653481
			0.335 0.060773817989007
			0.34 0.0604964631521195
			0.345 0.0602149993546854
			0.35 0.0599294265967047
			0.355 0.0596397448781779
			0.36 0.0593459541991045
			0.365 0.0590480545594847
			0.37 0.0587460459593181
			0.375 0.0584399283986054
			0.38 0.0581297018773461
			0.385 0.0578153663955403
			0.39 0.0574969219531879
			0.395 0.0571743685502892
			0.4 0.0568477061868438
			0.405 0.0565169348628519
			0.41 0.0561820545783138
			0.415 0.0558430653332288
			0.42 0.0554999671275978
			0.425 0.0551527599614203
			0.43 0.0548014438346965
			0.435 0.0544460187474253
			0.44 0.0540864846996082
			0.445 0.0537228416912445
			0.45 0.0533550897223342
			0.455 0.0529832287928775
			0.46 0.0526072589028745
			0.465 0.0522271800523249
			0.47 0.0518429922412288
			0.475 0.0514546954695862
			0.48 0.0510622897373974
			0.485 0.0506657750446619
			0.49 0.0502651513913798
			0.495 0.0498604187775514
			0.5 0.0494515772031764
			0.505 0.049038626668255
			0.51 0.0486215671727871
			0.515 0.0482003987167728
			0.52 0.0477751213002119
			0.525 0.0473457349231045
			0.53 0.0469122395854507
			0.535 0.0464746352872503
			0.54 0.0460329220285036
			0.545 0.0455870998092103
			0.55 0.0451371686293704
			0.555 0.0446831284889843
			0.56 0.0442249793880515
			0.565 0.0437627213265721
			0.57 0.0432963543045467
			0.575 0.0428258783219748
			0.58 0.0423512933788556
			0.585 0.0418725994751906
			0.59 0.0413897966109791
			0.595 0.0409028847862212
			0.6 0.0404118640009165
			0.605 0.0399167342550654
			0.61 0.0394174955486679
			0.615 0.0389141478817238
			0.62 0.0384066912542333
			0.625 0.0378951256661965
			0.63 0.037379451117613
			0.635 0.0368596676084832
			0.64 0.0363357751388065
			0.645 0.0358077737085839
			0.65 0.0352756633178144
			0.655 0.0347394439664984
			0.66 0.0341991156546361
			0.665 0.0336546783822272
			0.67 0.0331061321492719
			0.675 0.0325534769557701
			0.68 0.0319967128017219
			0.685 0.0314358396871272
			0.690000000000001 0.0308708576119857
			0.695000000000001 0.0303017665762982
			0.700000000000001 0.0297285665800637
			0.705000000000001 0.0291512576232831
			0.710000000000001 0.0285698397059571
			0.715000000000001 0.027984312828082
			0.720000000000001 0.0273946769896622
			0.725000000000001 0.0268009321906951
			0.730000000000001 0.0262030784311824
			0.735000000000001 0.0256011157111227
			0.740000000000001 0.0249950440305169
			0.745000000000001 0.0243848633893645
			0.750000000000001 0.0237705737876662
			0.755000000000001 0.0231521752254193
			0.760000000000001 0.0225296677026273
			0.765000000000001 0.0219030512192895
			0.770000000000001 0.0212723257754044
			0.775000000000001 0.0206374913709731
			0.780000000000001 0.019998548005995
			0.785000000000001 0.0193554956804708
			0.790000000000001 0.0187083343943999
			0.795000000000001 0.0180570641477826
			0.800000000000001 0.0174016849406187
			0.805000000000001 0.0167421967729098
			0.810000000000001 0.0160785996446501
			0.815000000000001 0.0154108935558463
			0.820000000000001 0.0147390785064967
			0.825000000000001 0.0140631544966059
			0.830000000000001 0.0133831215261593
			0.835000000000001 0.01269897959517
			0.840000000000001 0.0120134761567854
			0.845000000000001 0.0113292138673367
			0.850000000000001 0.0106622088194724
			0.855000000000001 0.0100341559759795
			0.860000000000001 0.00940748595014638
			0.865000000000001 0.00878667327493368
			0.870000000000001 0.00818601634359559
			0.875000000000001 0.00762803707274527
			0.880000000000001 0.00707135489211485
			0.885000000000001 0.00651966301525723
			0.890000000000001 0.00599117156953495
			0.895000000000001 0.00550909154836014
			0.900000000000001 0.00502818888022152
			0.905000000000001 0.0045514212808628
			0.910000000000001 0.00410104807708881
			0.915000000000001 0.00370082526655662
			0.920000000000001 0.00330162499635186
			0.925000000000001 0.00290571744723278
			0.930000000000001 0.00253955062850768
			0.935000000000001 0.00222727527304954
			0.940000000000001 0.00191583150657015
			0.945000000000001 0.00160685207274138
			0.950000000000001 0.00133111516850174
			0.955000000000001 0.00111300979558388
			0.960000000000001 0.000895507860918334
			0.965000000000001 0.000679656898598103
			0.970000000000001 0.000500708824237577
			0.975000000000001 0.000383128243980181
			0.980000000000001 0.00026588469327483
			0.985000000000001 0.00014949484881511
			0.990000000000001 7.38299053398571e-05
			0.995000000000001 6.32612101729504e-05
			1 5.27238212155199e-05
			1.005 4.22600301730776e-05
			1.01 7.64681383533979e-05
			1.015 0.00017907503724128
			1.02 0.000281681936129155
			1.025 0.00038428883501704
			1.03 0.000535215569070118
			1.035 0.000757683806644582
			1.04 0.000980152044219057
			1.045 0.00120262028179355
			1.05 0.00147716784314899
			1.055 0.00182636243525708
			1.06 0.00217555702736639
			1.065 0.00252475161947396
			1.07 0.00292994778780392
			1.075 0.0034128657698211
			1.08 0.00389578375184347
			1.085 0.00437870173386308
			1.09 0.00492170940859482
			1.095 0.00554547983545343
			1.1 0.00616925026231253
			1.105 0.00679302068917149
			1.11 0.00748113788957599
			1.115 0.00825302183572319
			1.12 0.0090249057818698
			1.125 0.0097967897280165
			1.13 0.0106374495931471
			1.135 0.0115648401525729
			1.14 0.0124922307119955
			1.145 0.0134196212714147
			1.15 0.0144203920601281
			1.155 0.015510814346353
			1.16 0.0166012366325802
			1.165 0.0176916589188111
			1.17 0.0188602440097441
			1.175 0.0201213551558322
			1.18 0.0213824663020665
			1.185 0.0226435774479767
			1.19 0.0239878153395644
			1.195 0.025427404498052
			1.2 0.0268669936567216
			1.22 0.0330859959231336
			1.24 0.0400712739482897
			1.26 0.04776202303867
			1.28 0.0567781234786359
			1.3 0.0658593319362279
			1.32 0.0750626522103461
			1.34 0.0841922709664599
			1.36 0.0932481882045846
			1.38 0.102230403924728
			1.4 0.111138918126836
			1.42 0.119973730810969
			1.44 0.12873484197711
			1.46 0.137422251625253
			1.48 0.146035959755399
			1.5 0.154575966367534
			1.52 0.163042271461702
			1.54 0.171434875037859
			1.56 0.179753777096019
			1.58 0.187998977636185
			1.6 0.196170476658355
			1.62 0.204268274162528
			1.64 0.212292370148705
			1.66 0.220242764616886
			1.68 0.228119457567074
			1.7 0.235922448999265
			1.72 0.243651738913454
			1.74 0.25130732730965
			1.76 0.258889214187851
			1.78 0.266397399548057
			1.8 0.273831883390264
			1.82 0.281192665714479
			1.84 0.288479746520695
			1.86 0.295693125808912
			1.88 0.302832803579141
			1.9 0.30989877983137
			1.92 0.316891054565602
			1.94 0.323809627781838
			1.96 0.330654499480079
			1.98 0.337425669660323
			2 0.344123138322574
			2.02 0.350746905466824
			2.04 0.357296971093081
			2.06 0.363773335201342
			2.08 0.370175997791604
			2.1 0.376504958863873
			2.12 0.382760218418146
			2.14 0.388941776454422
			2.16 0.395049632972702
			2.18 0.401083787972983
			2.2 0.407044241455272
			2.22 0.412930993419564
			2.24 0.418744043865862
			2.26 0.424483392794161
			2.28 0.430149040204465
			2.3 0.435740986096773
			2.32 0.441259230471086
			2.34 0.446703773327401
			2.36 0.45207461466572
			2.38 0.457371754486045
			2.4 0.462595192788372
			2.42 0.467744929572703
			2.44 0.472820964839038
			2.46 0.477823298587378
			2.48 0.482751930817722
			2.5 0.487606861530067
			2.52 0.49238809072442
			2.54 0.497095618400776
			2.56 0.501729444559135
			2.58 0.506289569199487
			2.6 0.510775992321865
			2.62 0.515188713926237
			2.64 0.519527734012604
			2.66 0.52379305258099
			2.68 0.527984669631374
			2.7 0.532102585163759
			2.72 0.536146799178152
			2.74 0.540117311674546
			2.76 0.544014122652945
			2.78 0.547837232113329
			2.8 0.551633487779408
			2.82 0.555498480170672
			2.84 0.559481548743009
			2.86 0.563525456183298
			2.88 0.567700547860608
			2.9 0.571929065785879
			2.92 0.576301513521893
			2.94 0.580720368186368
			2.96 0.585295600687086
			2.98 0.589910576186392
			3 0.594694115784462
			3.02 0.599511056186464
			3.04 0.604508516993271
			3.06 0.609533328186436
			3.08 0.614750380700489
			3.1 0.619989065786469
			3.12 0.625431481600462
			3.14 0.630890096186363
			3.16 0.636563761430053
			3.18 0.642248400186417
			3.2 0.648159286804922
			3.22 0.65407611218647
			3.24 0.660230277065303
			3.26 0.666385520186469
			3.28 0.672787292986481
			3.3 0.67918906578647
			3.32 0.685844204986467
			3.34 0.692499344186469
			3.36 0.699414224186475
			3.38 0.706329104186467
			3.4 0.713510176186489
			3.42 0.720691248186468
			3.44 0.728145040186454
			3.46 0.735598832186491
			3.48 0.743331948986463
			3.5 0.751065065786479
			3.52 0.75908418898648
			3.54 0.767103312186471
			3.56 0.775415200186514
			3.58 0.783727088186466
			3.6 0.792338576186468
			3.62 0.800950064186473
			3.64 0.809868064186461
			3.66 0.818786064186466
			3.68 0.828017564986469
			3.7 0.837249065786472
			3.72 0.846801132986516
			3.74 0.856353200186469
			3.76 0.86623297618647
			3.78 0.876112752186472
			3.8 0.886327456186467
			3.82 0.89654216018647
			3.84 0.90709908818647
			3.86 0.917656016186439
			3.88 0.928562540986515
			3.9 0.939469065786582
			3.92 0.950732636986474
			3.94 0.961996208186468
			3.96 0.97362435218647
			3.98 0.985252496186258
			4 0.997252816186469
			4.02 1.00925313618638
			4.04 1.02163331218641
			4.06 1.03401348818639
			4.08 1.04678127698645
			4.1 1.05954906578648
			4.12 1.07271230098647
			4.14 1.0858755361865
			4.16 1.09944212818594
			4.18 1.11300872018646
			4.2 1.12698665618645
			4.22 1.14096459218645
			4.24 1.15536193618669
			4.26 1.16975928018647
			4.28 1.18458417298647
			4.3 1.19940906578657
			4.32 1.21466972498647
			4.34 1.22993038418646
			4.36 1.24563510418646
			4.38 1.26133982418646
			4.4 1.27749697618647
			4.42 1.29365412818662
			4.44 1.31027216018604
			4.46 1.32689019218647
			4.48 1.34397762898646
			4.5 1.36106506578652
			4.52 1.37863050898645
			4.54 1.39619595218642
			4.56 1.41424808018661
			4.58 1.43230020818649
			4.6 1.45084777618647
			4.62 1.46939534418647
			4.64 1.48844718418647
			4.66 1.50749902418646
			4.68 1.52706404498647
			4.7 1.54662906578649
			4.72 1.56671625298642
			4.74 1.58680344018795
			4.76 1.60742185618646
			4.78 1.6280402721862
			4.8 1.64919905618642
			4.82 1.67035784018654
			4.84 1.69206620818646
			4.86 1.71377457618654
			4.88 1.73604182098641
			4.9 1.75830906578659
			4.92 1.78114455698644
			4.94 1.80398004818652
			4.96 1.82739323218648
			4.98 1.85080641618649
			5 1.87480681618657
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.0687547989292872
			-0.105 0.0686711569038792
			-0.11 0.0685834347796709
			-0.115 0.0684916325566622
			-0.12 0.0683957502348532
			-0.125 0.0687123297648097
			-0.13 0.0686075512708744
			-0.135 0.0684986638163927
			-0.14 0.0683856674013645
			-0.145 0.0682685620257897
			-0.15 0.0681473476896685
			-0.155 0.0680220243930008
			-0.16 0.0678925921357866
			-0.165 0.067759050918026
			-0.17 0.0676214007397189
			-0.175 0.0674796416008652
			-0.18 0.0673337735014651
			-0.185 0.0671837964415186
			-0.19 0.0670297104210255
			-0.195 0.0668715154399859
			-0.2 0.0667092114983999
			-0.205 0.0665427985962674
			-0.21 0.0663722767335884
			-0.215 0.0661976459103629
			-0.22 0.066018906126591
			-0.225 0.0658360573822725
			-0.23 0.0656490996774076
			-0.235 0.0654580330119962
			-0.24 0.0652628573860383
			-0.245 0.0650635727995339
			-0.25 0.0648601792524831
			-0.255 0.0646526767448858
			-0.26 0.0644410652767419
			-0.265 0.0642253448480516
			-0.27 0.0640055154588148
			-0.275 0.0637815771090316
			-0.28 0.063553529798702
			-0.285 0.0633213735278259
			-0.29 0.063085108296403
			-0.295 0.0628447341044339
			-0.3 0.0626002509519182
			-0.305 0.062351658838856
			-0.31 0.0620989577652473
			-0.315 0.0618421477310924
			-0.32 0.0615812287363908
			-0.325 0.0613162007811426
			-0.33 0.0610470638653481
			-0.335 0.060773817989007
			-0.34 0.0604964631521195
			-0.345 0.0602149993546854
			-0.35 0.0599294265967047
			-0.355 0.0596397448781779
			-0.36 0.0593459541991045
			-0.365 0.0590480545594847
			-0.37 0.0587460459593181
			-0.375 0.0584399283986054
			-0.38 0.0581297018773461
			-0.385 0.0578153663955403
			-0.39 0.0574969219531879
			-0.395 0.0571743685502892
			-0.4 0.0568477061868438
			-0.405 0.0565169348628519
			-0.41 0.0561820545783138
			-0.415 0.0558430653332288
			-0.42 0.0554999671275978
			-0.425 0.0551527599614203
			-0.43 0.0548014438346965
			-0.435 0.0544460187474253
			-0.44 0.0540864846996082
			-0.445 0.0537228416912445
			-0.45 0.0533550897223342
			-0.455 0.0529832287928775
			-0.46 0.0526072589028745
			-0.465 0.0522271800523249
			-0.47 0.0518429922412288
			-0.475 0.0514546954695862
			-0.48 0.0510622897373974
			-0.485 0.0506657750446619
			-0.49 0.0502651513913798
			-0.495 0.0498604187775514
			-0.5 0.0494515772031764
			-0.505 0.049038626668255
			-0.51 0.0486215671727871
			-0.515 0.0482003987167728
			-0.52 0.0477751213002119
			-0.525 0.0473457349231045
			-0.53 0.0469122395854507
			-0.535 0.0464746352872503
			-0.54 0.0460329220285036
			-0.545 0.0455870998092103
			-0.55 0.0451371686293704
			-0.555 0.0446831284889843
			-0.56 0.0442249793880515
			-0.565 0.0437627213265721
			-0.57 0.0432963543045467
			-0.575 0.0428258783219748
			-0.58 0.0423512933788556
			-0.585 0.0418725994751906
			-0.59 0.0413897966109791
			-0.595 0.0409028847862212
			-0.6 0.0404118640009165
			-0.605 0.0399167342550654
			-0.61 0.0394174955486679
			-0.615 0.0389141478817238
			-0.62 0.0384066912542333
			-0.625 0.0378951256661965
			-0.63 0.037379451117613
			-0.635 0.0368596676084832
			-0.64 0.0363357751388065
			-0.645 0.0358077737085839
			-0.65 0.0352756633178144
			-0.655 0.0347394439664984
			-0.66 0.0341991156546361
			-0.665 0.0336546783822272
			-0.67 0.0331061321492719
			-0.675 0.0325534769557701
			-0.68 0.0319967128017219
			-0.685 0.0314358396871272
			-0.690000000000001 0.0308708576119857
			-0.695000000000001 0.0303017665762982
			-0.700000000000001 0.0297285665800637
			-0.705000000000001 0.0291512576232831
			-0.710000000000001 0.0285698397059571
			-0.715000000000001 0.027984312828082
			-0.720000000000001 0.0273946769896622
			-0.725000000000001 0.0268009321906951
			-0.730000000000001 0.0262030784311824
			-0.735000000000001 0.0256011157111227
			-0.740000000000001 0.0249950440305169
			-0.745000000000001 0.0243848633893645
			-0.750000000000001 0.0237705737876662
			-0.755000000000001 0.0231521752254193
			-0.760000000000001 0.0225296677026273
			-0.765000000000001 0.0219030512192895
			-0.770000000000001 0.0212723257754044
			-0.775000000000001 0.0206374913709731
			-0.780000000000001 0.019998548005995
			-0.785000000000001 0.0193554956804708
			-0.790000000000001 0.0187083343943999
			-0.795000000000001 0.0180570641477826
			-0.800000000000001 0.0174016849406187
			-0.805000000000001 0.0167421967729098
			-0.810000000000001 0.0160785996446501
			-0.815000000000001 0.0154108935558463
			-0.820000000000001 0.0147390785064967
			-0.825000000000001 0.0140631544966059
			-0.830000000000001 0.0133831215261593
			-0.835000000000001 0.01269897959517
			-0.840000000000001 0.0120134761567854
			-0.845000000000001 0.0113292138673367
			-0.850000000000001 0.0106622088194724
			-0.855000000000001 0.0100341559759795
			-0.860000000000001 0.00940748595014638
			-0.865000000000001 0.00878667327493368
			-0.870000000000001 0.00818601634359559
			-0.875000000000001 0.00762803707274527
			-0.880000000000001 0.00707135489211485
			-0.885000000000001 0.00651966301525723
			-0.890000000000001 0.00599117156953495
			-0.895000000000001 0.00550909154836014
			-0.900000000000001 0.00502818888022152
			-0.905000000000001 0.0045514212808628
			-0.910000000000001 0.00410104807708881
			-0.915000000000001 0.00370082526655662
			-0.920000000000001 0.00330162499635186
			-0.925000000000001 0.00290571744723278
			-0.930000000000001 0.00253955062850768
			-0.935000000000001 0.00222727527304954
			-0.940000000000001 0.00191583150657015
			-0.945000000000001 0.00160685207274138
			-0.950000000000001 0.00133111516850174
			-0.955000000000001 0.00111300979558388
			-0.960000000000001 0.000895507860918334
			-0.965000000000001 0.000679656898598103
			-0.970000000000001 0.000500708824237577
			-0.975000000000001 0.000383128243980181
			-0.980000000000001 0.00026588469327483
			-0.985000000000001 0.00014949484881511
			-0.990000000000001 7.38299053398571e-05
			-0.995000000000001 6.32612101729504e-05
			-1 5.27238212155199e-05
			-1.005 4.22600301730776e-05
			-1.01 7.64681383533979e-05
			-1.015 0.00017907503724128
			-1.02 0.000281681936129155
			-1.025 0.00038428883501704
			-1.03 0.000535215569070118
			-1.035 0.000757683806644582
			-1.04 0.000980152044219057
			-1.045 0.00120262028179355
			-1.05 0.00147716784314899
			-1.055 0.00182636243525708
			-1.06 0.00217555702736639
			-1.065 0.00252475161947396
			-1.07 0.00292994778780392
			-1.075 0.0034128657698211
			-1.08 0.00389578375184347
			-1.085 0.00437870173386308
			-1.09 0.00492170940859482
			-1.095 0.00554547983545343
			-1.1 0.00616925026231253
			-1.105 0.00679302068917149
			-1.11 0.00748113788957599
			-1.115 0.00825302183572319
			-1.12 0.0090249057818698
			-1.125 0.0097967897280165
			-1.13 0.0106374495931471
			-1.135 0.0115648401525729
			-1.14 0.0124922307119955
			-1.145 0.0134196212714147
			-1.15 0.0144203920601281
			-1.155 0.015510814346353
			-1.16 0.0166012366325802
			-1.165 0.0176916589188111
			-1.17 0.0188602440097441
			-1.175 0.0201213551558322
			-1.18 0.0213824663020665
			-1.185 0.0226435774479767
			-1.19 0.0239878153395644
			-1.195 0.025427404498052
			-1.2 0.0268669936567216
			-1.22 0.0330859959231336
			-1.24 0.0400712739482897
			-1.26 0.04776202303867
			-1.28 0.0567781234786359
			-1.3 0.0658593319362279
			-1.32 0.0750626522103461
			-1.34 0.0841922709664599
			-1.36 0.0932481882045846
			-1.38 0.102230403924728
			-1.4 0.111138918126836
			-1.42 0.119973730810969
			-1.44 0.12873484197711
			-1.46 0.137422251625253
			-1.48 0.146035959755399
			-1.5 0.154575966367534
			-1.52 0.163042271461702
			-1.54 0.171434875037859
			-1.56 0.179753777096019
			-1.58 0.187998977636185
			-1.6 0.196170476658355
			-1.62 0.204268274162528
			-1.64 0.212292370148705
			-1.66 0.220242764616886
			-1.68 0.228119457567074
			-1.7 0.235922448999265
			-1.72 0.243651738913454
			-1.74 0.25130732730965
			-1.76 0.258889214187851
			-1.78 0.266397399548057
			-1.8 0.273831883390264
			-1.82 0.281192665714479
			-1.84 0.288479746520695
			-1.86 0.295693125808912
			-1.88 0.302832803579141
			-1.9 0.30989877983137
			-1.92 0.316891054565602
			-1.94 0.323809627781838
			-1.96 0.330654499480079
			-1.98 0.337425669660323
			-2 0.344123138322574
			-2.02 0.350746905466824
			-2.04 0.357296971093081
			-2.06 0.363773335201342
			-2.08 0.370175997791604
			-2.1 0.376504958863873
			-2.12 0.382760218418146
			-2.14 0.388941776454422
			-2.16 0.395049632972702
			-2.18 0.401083787972983
			-2.2 0.407044241455272
			-2.22 0.412930993419564
			-2.24 0.418744043865862
			-2.26 0.424483392794161
			-2.28 0.430149040204465
			-2.3 0.435740986096773
			-2.32 0.441259230471086
			-2.34 0.446703773327401
			-2.36 0.45207461466572
			-2.38 0.457371754486045
			-2.4 0.462595192788372
			-2.42 0.467744929572703
			-2.44 0.472820964839038
			-2.46 0.477823298587378
			-2.48 0.482751930817722
			-2.5 0.487606861530067
			-2.52 0.49238809072442
			-2.54 0.497095618400776
			-2.56 0.501729444559135
			-2.58 0.506289569199487
			-2.6 0.510775992321865
			-2.62 0.515188713926237
			-2.64 0.519527734012604
			-2.66 0.52379305258099
			-2.68 0.527984669631374
			-2.7 0.532102585163759
			-2.72 0.536146799178152
			-2.74 0.540117311674546
			-2.76 0.544014122652945
			-2.78 0.547837232113329
			-2.8 0.551633487779408
			-2.82 0.555498480170672
			-2.84 0.559481548743009
			-2.86 0.563525456183298
			-2.88 0.567700547860608
			-2.9 0.571929065785879
			-2.92 0.576301513521893
			-2.94 0.580720368186368
			-2.96 0.585295600687086
			-2.98 0.589910576186392
			-3 0.594694115784462
			-3.02 0.599511056186464
			-3.04 0.604508516993271
			-3.06 0.609533328186436
			-3.08 0.614750380700489
			-3.1 0.619989065786469
			-3.12 0.625431481600462
			-3.14 0.630890096186363
			-3.16 0.636563761430053
			-3.18 0.642248400186417
			-3.2 0.648159286804922
			-3.22 0.65407611218647
			-3.24 0.660230277065303
			-3.26 0.666385520186469
			-3.28 0.672787292986481
			-3.3 0.67918906578647
			-3.32 0.685844204986467
			-3.34 0.692499344186469
			-3.36 0.699414224186475
			-3.38 0.706329104186467
			-3.4 0.713510176186489
			-3.42 0.720691248186468
			-3.44 0.728145040186454
			-3.46 0.735598832186491
			-3.48 0.743331948986463
			-3.5 0.751065065786479
			-3.52 0.75908418898648
			-3.54 0.767103312186471
			-3.56 0.775415200186514
			-3.58 0.783727088186466
			-3.6 0.792338576186468
			-3.62 0.800950064186473
			-3.64 0.809868064186461
			-3.66 0.818786064186466
			-3.68 0.828017564986469
			-3.7 0.837249065786472
			-3.72 0.846801132986516
			-3.74 0.856353200186469
			-3.76 0.86623297618647
			-3.78 0.876112752186472
			-3.8 0.886327456186467
			-3.82 0.89654216018647
			-3.84 0.90709908818647
			-3.86 0.917656016186439
			-3.88 0.928562540986515
			-3.9 0.939469065786582
			-3.92 0.950732636986474
			-3.94 0.961996208186468
			-3.96 0.97362435218647
			-3.98 0.985252496186258
			-4 0.997252816186469
			-4.02 1.00925313618638
			-4.04 1.02163331218641
			-4.06 1.03401348818639
			-4.08 1.04678127698645
			-4.1 1.05954906578648
			-4.12 1.07271230098647
			-4.14 1.0858755361865
			-4.16 1.09944212818594
			-4.18 1.11300872018646
			-4.2 1.12698665618645
			-4.22 1.14096459218645
			-4.24 1.15536193618669
			-4.26 1.16975928018647
			-4.28 1.18458417298647
			-4.3 1.19940906578657
			-4.32 1.21466972498647
			-4.34 1.22993038418646
			-4.36 1.24563510418646
			-4.38 1.26133982418646
			-4.4 1.27749697618647
			-4.42 1.29365412818662
			-4.44 1.31027216018604
			-4.46 1.32689019218647
			-4.48 1.34397762898646
			-4.5 1.36106506578652
			-4.52 1.37863050898645
			-4.54 1.39619595218642
			-4.56 1.41424808018661
			-4.58 1.43230020818649
			-4.6 1.45084777618647
			-4.62 1.46939534418647
			-4.64 1.48844718418647
			-4.66 1.50749902418646
			-4.68 1.52706404498647
			-4.7 1.54662906578649
			-4.72 1.56671625298642
			-4.74 1.58680344018795
			-4.76 1.60742185618646
			-4.78 1.6280402721862
			-4.8 1.64919905618642
			-4.82 1.67035784018654
			-4.84 1.69206620818646
			-4.86 1.71377457618654
			-4.88 1.73604182098641
			-4.9 1.75830906578659
			-4.92 1.78114455698644
			-4.94 1.80398004818652
			-4.96 1.82739323218648
			-4.98 1.85080641618649
			-5 1.87480681618657
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.0565169096002869
			0.105 0.0564481552898624
			0.11 0.0563760471106365
			0.115 0.0563005850626096
			0.12 0.0562217691457815
			0.125 0.0564819996599346
			0.13 0.0563958710294679
			0.135 0.0563063648056495
			0.14 0.0562134809884795
			0.145 0.0561172195779579
			0.15 0.0560175805740846
			0.155 0.0559145639768597
			0.16 0.0558081697862831
			0.165 0.055698398002355
			0.17 0.0555852486250752
			0.175 0.0554687216544437
			0.18 0.0553488170904606
			0.185 0.0552255349331259
			0.19 0.0550988751824395
			0.195 0.0549688378384015
			0.2 0.0548354229010118
			0.205 0.0546986303702706
			0.21 0.0545584602461777
			0.215 0.0544149125287332
			0.22 0.054267987217937
			0.225 0.0541176843137892
			0.23 0.0539640038162897
			0.235 0.0538069457254386
			0.24 0.0536465100412359
			0.245 0.0534826967636815
			0.25 0.0533155058927755
			0.255 0.0531449374285179
			0.26 0.0529709913709086
			0.265 0.0527936677199476
			0.27 0.0526129664756351
			0.275 0.052428887637971
			0.28 0.0522414312069553
			0.285 0.0520505971825878
			0.29 0.0518563855648686
			0.295 0.051658796353798
			0.3 0.0514578295493756
			0.305 0.0512534851516015
			0.31 0.0510457631604758
			0.315 0.0508346635759987
			0.32 0.0506201863981698
			0.325 0.0504023316269892
			0.33 0.050181099262457
			0.335 0.0499564893045732
			0.34 0.0497285017533377
			0.345 0.0494971366087505
			0.35 0.0492623938708116
			0.355 0.0490242735395214
			0.36 0.0487827756148794
			0.365 0.0485379000968859
			0.37 0.0482896469855405
			0.375 0.0480380162808437
			0.38 0.0477830079827952
			0.385 0.0475246220913951
			0.39 0.0472628586066432
			0.395 0.0469977175285398
			0.4 0.0467291988570847
			0.405 0.0464573025922778
			0.41 0.0461820287341196
			0.415 0.0459033772826094
			0.42 0.045621348237748
			0.425 0.0453359415995349
			0.43 0.0450471573679703
			0.435 0.0447549955430533
			0.44 0.0444594561247852
			0.445 0.0441605391131653
			0.45 0.0438582445081937
			0.455 0.0435525723098705
			0.46 0.0432435225181959
			0.465 0.0429310951331694
			0.47 0.0426152901547914
			0.475 0.0422961075830617
			0.48 0.0419735474179806
			0.485 0.0416476096595476
			0.49 0.0413182943077631
			0.495 0.0409856013626269
			0.5 0.040649530824139
			0.505 0.0403100826922996
			0.51 0.0399672569671085
			0.515 0.039621053648566
			0.52 0.0392714727366714
			0.525 0.0389185142314255
			0.53 0.0385621781328278
			0.535 0.0382024644408785
			0.54 0.0378393731555776
			0.545 0.0374729042769251
			0.55 0.0371030578049208
			0.555 0.036729833739565
			0.56 0.0363532320808576
			0.565 0.0359732528287983
			0.57 0.0355898959833877
			0.575 0.0352031615446256
			0.58 0.0348130495125112
			0.585 0.0344195598870457
			0.59 0.0340226926682284
			0.595 0.0336224478560597
			0.6 0.0332188254505391
			0.605 0.0328118254516668
			0.61 0.032401447859443
			0.615 0.0319876926738675
			0.62 0.0315705598949403
			0.625 0.0311500495226617
			0.63 0.0307261615570313
			0.635 0.0302988959980494
			0.64 0.0298682528457156
			0.645 0.0294342321000305
			0.65 0.0289968337609936
			0.655 0.028556057828605
			0.66 0.0281119043028648
			0.665 0.027664373183773
			0.67 0.0272134644713295
			0.675 0.0267591781655344
			0.68 0.0263015142663876
			0.685 0.0258404727738893
			0.690000000000001 0.0253760536880392
			0.695000000000001 0.0249082570088377
			0.700000000000001 0.0244370827362842
			0.705000000000001 0.0239625308703797
			0.710000000000001 0.0234846014111231
			0.715000000000001 0.0230032943585146
			0.720000000000001 0.0225186097125548
			0.725000000000001 0.0220305474732435
			0.730000000000001 0.0215391076405803
			0.735000000000001 0.0210442902145656
			0.740000000000001 0.0205460951951992
			0.745000000000001 0.0200445225824813
			0.750000000000001 0.0195395723764117
			0.755000000000001 0.0190312445769907
			0.760000000000001 0.0185195391842177
			0.765000000000001 0.018004456198093
			0.770000000000001 0.0174859956186167
			0.775000000000001 0.0169641574457889
			0.780000000000001 0.0164389416796093
			0.785000000000001 0.0159103483200784
			0.790000000000001 0.0153783773671956
			0.795000000000001 0.0148430288209614
			0.800000000000001 0.0143043026813753
			0.805000000000001 0.0137621989484377
			0.810000000000001 0.0132167176221483
			0.815000000000001 0.0126678587025074
			0.820000000000001 0.0121156221895149
			0.825000000000001 0.0115600080831749
			0.830000000000001 0.0110010163834747
			0.835000000000001 0.0104386470904273
			0.840000000000001 0.00987515862909498
			0.845000000000001 0.00931269040058005
			0.850000000000001 0.00876440774133109
			0.855000000000001 0.00824814405744772
			0.860000000000001 0.00773301705902106
			0.865000000000001 0.00722270484242697
			0.870000000000001 0.00672896078357074
			0.875000000000001 0.00627029805019682
			0.880000000000001 0.00581270153375377
			0.885000000000001 0.00535920708075341
			0.890000000000001 0.00492478353901453
			0.895000000000001 0.00452851050206091
			0.900000000000001 0.00413320525726385
			0.905000000000001 0.00374129906696265
			0.910000000000001 0.00337108924829589
			0.915000000000001 0.00304210339196182
			0.920000000000001 0.00271395807069084
			0.925000000000001 0.00238851938841581
			0.930000000000001 0.00208752778761431
			0.935000000000001 0.0018308353340013
			0.940000000000001 0.00157482645215156
			0.945000000000001 0.00132084326840307
			0.950000000000001 0.00109418566874373
			0.955000000000001 0.000914901577502185
			0.960000000000001 0.000736113516584129
			0.965000000000001 0.000558682566096819
			0.970000000000001 0.000411586039028492
			0.975000000000001 0.000314934007044643
			0.980000000000001 0.000218559015631356
			0.985000000000001 0.000122885776524221
			0.990000000000001 6.06886813847011e-05
			0.995000000000001 5.20011424980723e-05
			1 4.33393375273116e-05
			1.005 3.47380305403038e-05
			1.01 6.28573267600859e-05
			1.015 0.000147200891414761
			1.02 0.000231544456069443
			1.025 0.000315888020724148
			1.03 0.00043995081659558
			1.035 0.000622821212084073
			1.04 0.000805691607572564
			1.045 0.000988562003061054
			1.05 0.00121424195482792
			1.055 0.00150128227059379
			1.06 0.00178832258636068
			1.065 0.00207536290212614
			1.07 0.00240843689219687
			1.075 0.00280539873862869
			1.08 0.00320236058506014
			1.085 0.00359932243149801
			1.09 0.00404567841163376
			1.095 0.00455842192008847
			1.1 0.00507116542854359
			1.105 0.00558390893699858
			1.11 0.00614954592838349
			1.115 0.00678403975115091
			1.12 0.00741853357392016
			1.125 0.00805302739668812
			1.13 0.00874405548988543
			1.135 0.00950637680018057
			1.14 0.0102686981105406
			1.145 0.0110310194208693
			1.15 0.011853659775824
			1.155 0.0127499942679062
			1.16 0.0136463287600275
			1.165 0.0145426632520828
			1.17 0.0155032480981343
			1.175 0.0165398899871235
			1.18 0.0175765318761197
			1.185 0.0186131737651126
			1.19 0.0197181464009886
			1.195 0.0209014984229839
			1.2 0.0220848504449828
			1.22 0.0271972640848988
			1.24 0.0329401031870755
			1.26 0.0392607058771203
			1.28 0.0466820823572878
			1.3 0.0541368161545038
			1.32 0.0629710673334116
			1.34 0.0717333262135717
			1.36 0.0804235927950075
			1.38 0.0890418670776762
			1.4 0.0975881490616168
			1.42 0.106062438746819
			1.44 0.11446473613328
			1.46 0.122795041221006
			1.48 0.131053354009989
			1.5 0.139239674500235
			1.52 0.147354002691734
			1.54 0.155396338584507
			1.56 0.163366682178535
			1.58 0.171265033473824
			1.6 0.179091392470373
			1.62 0.186845759168182
			1.64 0.194528133567253
			1.66 0.202138515667582
			1.68 0.209676905469176
			1.7 0.217143302972029
			1.72 0.224537708176141
			1.74 0.231860121081514
			1.76 0.239110541688149
			1.78 0.246288969996042
			1.8 0.2533954060052
			1.82 0.260429849715615
			1.84 0.267392301127293
			1.86 0.274282760240227
			1.88 0.281101227054421
			1.9 0.287847701569888
			1.92 0.294522183786609
			1.94 0.301124673704589
			1.96 0.307655171323824
			1.98 0.314113676644331
			2 0.320500189666095
			2.02 0.326814710389118
			2.04 0.333057238813398
			2.06 0.339227774938949
			2.08 0.345326318765752
			2.1 0.351352870293818
			2.12 0.357307429523144
			2.14 0.363189996453732
			2.16 0.36900057108558
			2.18 0.374739153418689
			2.2 0.380405743453058
			2.22 0.386000341188689
			2.24 0.391522946625595
			2.26 0.396973559763731
			2.28 0.402352180603133
			2.3 0.407658809143814
			2.32 0.412893445385753
			2.34 0.418056089328944
			2.36 0.423146740973399
			2.38 0.428165400319114
			2.4 0.433112067366091
			2.42 0.437986742114333
			2.44 0.442789424563825
			2.46 0.447520114714584
			2.48 0.452178812566602
			2.5 0.456765518119882
			2.52 0.461280231374422
			2.54 0.465722952330224
			2.56 0.470093680987287
			2.58 0.474392417345608
			2.6 0.478619161405191
			2.62 0.482773913166034
			2.64 0.48685667262814
			2.66 0.490867439791505
			2.68 0.49480621465613
			2.7 0.498672997222018
			2.72 0.502467787489165
			2.74 0.506190585457573
			2.76 0.509842861776725
			2.78 0.513530523355302
			2.8 0.517330689027095
			2.82 0.521191771412645
			2.84 0.525178627293328
			2.86 0.529218747425271
			2.88 0.533397530171335
			2.9 0.537622357027863
			2.92 0.54199840182652
			2.94 0.546413659428153
			2.96 0.55099238103009
			2.98 0.555603867428414
			3 0.560390739334228
			3.02 0.565204347428549
			3.04 0.570204994085997
			3.06 0.575226619428443
			3.08 0.580446754565819
			3.1 0.585682357028089
			3.12 0.591127782340175
			3.14 0.596583387428223
			3.16 0.60225999142576
			3.18 0.607941691428396
			3.2 0.613855421398791
			3.22 0.619769403428517
			3.24 0.62592410742844
			3.26 0.632078811428443
			3.28 0.638480584228444
			3.3 0.644882357028444
			3.32 0.651537496228443
			3.34 0.658192635428443
			3.36 0.665107515428437
			3.38 0.672022395428443
			3.4 0.67920346742844
			3.42 0.686384539428443
			3.44 0.693838331428443
			3.46 0.701292123429411
			3.48 0.70902524022843
			3.5 0.71675835702837
			3.52 0.724777480228467
			3.54 0.732796603428445
			3.56 0.741108491428451
			3.58 0.74942037942844
			3.6 0.758031867428445
			3.62 0.76664335542873
			3.64 0.775561355428443
			3.66 0.784479355428444
			3.68 0.793710856228447
			3.7 0.802942357028447
			3.72 0.812494424228439
			3.74 0.822046491428441
			3.76 0.831926267428457
			3.78 0.841806043428445
			3.8 0.852020747428446
			3.82 0.862235451428444
			3.84 0.872792379428444
			3.86 0.883349307428343
			3.88 0.894255832228439
			3.9 0.905162357028687
			3.92 0.916425928228455
			3.94 0.927689499428444
			3.96 0.939317643428443
			3.98 0.950945787428348
			4 0.962946107428443
			4.02 0.974946427428447
			4.04 0.987326603428442
			4.06 0.999706779428425
			4.08 1.01247456822844
			4.1 1.02524235702846
			4.12 1.03840559222844
			4.14 1.05156882742845
			4.16 1.06513541942845
			4.18 1.07870201142845
			4.2 1.09267994742845
			4.22 1.10665788342845
			4.24 1.12105522742841
			4.26 1.13545257142846
			4.28 1.15027746422845
			4.3 1.16510235702846
			4.32 1.18036301622845
			4.34 1.1956236754285
			4.36 1.21132839542845
			4.38 1.22703311542845
			4.4 1.24319026742844
			4.42 1.2593474194285
			4.44 1.27596545142845
			4.46 1.29258348342846
			4.48 1.30967092022843
			4.5 1.32675835702858
			4.52 1.34432380022845
			4.54 1.36188924342846
			4.56 1.37994137142849
			4.58 1.39799349942845
			4.6 1.41654106742851
			4.62 1.43508863542848
			4.64 1.4541404754284
			4.66 1.47319231542853
			4.68 1.49275733622833
			4.7 1.51232235702845
			4.72 1.53240954422845
			4.74 1.55249673142848
			4.76 1.57311514742846
			4.78 1.59373356342846
			4.8 1.61489234742845
			4.82 1.63605113142852
			4.84 1.65775949942845
			4.86 1.67946786742854
			4.88 1.70173511222844
			4.9 1.72400235702842
			4.92 1.74683784822844
			4.94 1.76967333942851
			4.96 1.79308652342844
			4.98 1.81649970742843
			5 1.8405001074283
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.0565169096002869
			-0.105 0.0564481552898624
			-0.11 0.0563760471106365
			-0.115 0.0563005850626096
			-0.12 0.0562217691457815
			-0.125 0.0564819996599346
			-0.13 0.0563958710294679
			-0.135 0.0563063648056495
			-0.14 0.0562134809884795
			-0.145 0.0561172195779579
			-0.15 0.0560175805740846
			-0.155 0.0559145639768597
			-0.16 0.0558081697862831
			-0.165 0.055698398002355
			-0.17 0.0555852486250752
			-0.175 0.0554687216544437
			-0.18 0.0553488170904606
			-0.185 0.0552255349331259
			-0.19 0.0550988751824395
			-0.195 0.0549688378384015
			-0.2 0.0548354229010118
			-0.205 0.0546986303702706
			-0.21 0.0545584602461777
			-0.215 0.0544149125287332
			-0.22 0.054267987217937
			-0.225 0.0541176843137892
			-0.23 0.0539640038162897
			-0.235 0.0538069457254386
			-0.24 0.0536465100412359
			-0.245 0.0534826967636815
			-0.25 0.0533155058927755
			-0.255 0.0531449374285179
			-0.26 0.0529709913709086
			-0.265 0.0527936677199476
			-0.27 0.0526129664756351
			-0.275 0.052428887637971
			-0.28 0.0522414312069553
			-0.285 0.0520505971825878
			-0.29 0.0518563855648686
			-0.295 0.051658796353798
			-0.3 0.0514578295493756
			-0.305 0.0512534851516015
			-0.31 0.0510457631604758
			-0.315 0.0508346635759987
			-0.32 0.0506201863981698
			-0.325 0.0504023316269892
			-0.33 0.050181099262457
			-0.335 0.0499564893045732
			-0.34 0.0497285017533377
			-0.345 0.0494971366087505
			-0.35 0.0492623938708116
			-0.355 0.0490242735395214
			-0.36 0.0487827756148794
			-0.365 0.0485379000968859
			-0.37 0.0482896469855405
			-0.375 0.0480380162808437
			-0.38 0.0477830079827952
			-0.385 0.0475246220913951
			-0.39 0.0472628586066432
			-0.395 0.0469977175285398
			-0.4 0.0467291988570847
			-0.405 0.0464573025922778
			-0.41 0.0461820287341196
			-0.415 0.0459033772826094
			-0.42 0.045621348237748
			-0.425 0.0453359415995349
			-0.43 0.0450471573679703
			-0.435 0.0447549955430533
			-0.44 0.0444594561247852
			-0.445 0.0441605391131653
			-0.45 0.0438582445081937
			-0.455 0.0435525723098705
			-0.46 0.0432435225181959
			-0.465 0.0429310951331694
			-0.47 0.0426152901547914
			-0.475 0.0422961075830617
			-0.48 0.0419735474179806
			-0.485 0.0416476096595476
			-0.49 0.0413182943077631
			-0.495 0.0409856013626269
			-0.5 0.040649530824139
			-0.505 0.0403100826922996
			-0.51 0.0399672569671085
			-0.515 0.039621053648566
			-0.52 0.0392714727366714
			-0.525 0.0389185142314255
			-0.53 0.0385621781328278
			-0.535 0.0382024644408785
			-0.54 0.0378393731555776
			-0.545 0.0374729042769251
			-0.55 0.0371030578049208
			-0.555 0.036729833739565
			-0.56 0.0363532320808576
			-0.565 0.0359732528287983
			-0.57 0.0355898959833877
			-0.575 0.0352031615446256
			-0.58 0.0348130495125112
			-0.585 0.0344195598870457
			-0.59 0.0340226926682284
			-0.595 0.0336224478560597
			-0.6 0.0332188254505391
			-0.605 0.0328118254516668
			-0.61 0.032401447859443
			-0.615 0.0319876926738675
			-0.62 0.0315705598949403
			-0.625 0.0311500495226617
			-0.63 0.0307261615570313
			-0.635 0.0302988959980494
			-0.64 0.0298682528457156
			-0.645 0.0294342321000305
			-0.65 0.0289968337609936
			-0.655 0.028556057828605
			-0.66 0.0281119043028648
			-0.665 0.027664373183773
			-0.67 0.0272134644713295
			-0.675 0.0267591781655344
			-0.68 0.0263015142663876
			-0.685 0.0258404727738893
			-0.690000000000001 0.0253760536880392
			-0.695000000000001 0.0249082570088377
			-0.700000000000001 0.0244370827362842
			-0.705000000000001 0.0239625308703797
			-0.710000000000001 0.0234846014111231
			-0.715000000000001 0.0230032943585146
			-0.720000000000001 0.0225186097125548
			-0.725000000000001 0.0220305474732435
			-0.730000000000001 0.0215391076405803
			-0.735000000000001 0.0210442902145656
			-0.740000000000001 0.0205460951951992
			-0.745000000000001 0.0200445225824813
			-0.750000000000001 0.0195395723764117
			-0.755000000000001 0.0190312445769907
			-0.760000000000001 0.0185195391842177
			-0.765000000000001 0.018004456198093
			-0.770000000000001 0.0174859956186167
			-0.775000000000001 0.0169641574457889
			-0.780000000000001 0.0164389416796093
			-0.785000000000001 0.0159103483200784
			-0.790000000000001 0.0153783773671956
			-0.795000000000001 0.0148430288209614
			-0.800000000000001 0.0143043026813753
			-0.805000000000001 0.0137621989484377
			-0.810000000000001 0.0132167176221483
			-0.815000000000001 0.0126678587025074
			-0.820000000000001 0.0121156221895149
			-0.825000000000001 0.0115600080831749
			-0.830000000000001 0.0110010163834747
			-0.835000000000001 0.0104386470904273
			-0.840000000000001 0.00987515862909498
			-0.845000000000001 0.00931269040058005
			-0.850000000000001 0.00876440774133109
			-0.855000000000001 0.00824814405744772
			-0.860000000000001 0.00773301705902106
			-0.865000000000001 0.00722270484242697
			-0.870000000000001 0.00672896078357074
			-0.875000000000001 0.00627029805019682
			-0.880000000000001 0.00581270153375377
			-0.885000000000001 0.00535920708075341
			-0.890000000000001 0.00492478353901453
			-0.895000000000001 0.00452851050206091
			-0.900000000000001 0.00413320525726385
			-0.905000000000001 0.00374129906696265
			-0.910000000000001 0.00337108924829589
			-0.915000000000001 0.00304210339196182
			-0.920000000000001 0.00271395807069084
			-0.925000000000001 0.00238851938841581
			-0.930000000000001 0.00208752778761431
			-0.935000000000001 0.0018308353340013
			-0.940000000000001 0.00157482645215156
			-0.945000000000001 0.00132084326840307
			-0.950000000000001 0.00109418566874373
			-0.955000000000001 0.000914901577502185
			-0.960000000000001 0.000736113516584129
			-0.965000000000001 0.000558682566096819
			-0.970000000000001 0.000411586039028492
			-0.975000000000001 0.000314934007044643
			-0.980000000000001 0.000218559015631356
			-0.985000000000001 0.000122885776524221
			-0.990000000000001 6.06886813847011e-05
			-0.995000000000001 5.20011424980723e-05
			-1 4.33393375273116e-05
			-1.005 3.47380305403038e-05
			-1.01 6.28573267600859e-05
			-1.015 0.000147200891414761
			-1.02 0.000231544456069443
			-1.025 0.000315888020724148
			-1.03 0.00043995081659558
			-1.035 0.000622821212084073
			-1.04 0.000805691607572564
			-1.045 0.000988562003061054
			-1.05 0.00121424195482792
			-1.055 0.00150128227059379
			-1.06 0.00178832258636068
			-1.065 0.00207536290212614
			-1.07 0.00240843689219687
			-1.075 0.00280539873862869
			-1.08 0.00320236058506014
			-1.085 0.00359932243149801
			-1.09 0.00404567841163376
			-1.095 0.00455842192008847
			-1.1 0.00507116542854359
			-1.105 0.00558390893699858
			-1.11 0.00614954592838349
			-1.115 0.00678403975115091
			-1.12 0.00741853357392016
			-1.125 0.00805302739668812
			-1.13 0.00874405548988543
			-1.135 0.00950637680018057
			-1.14 0.0102686981105406
			-1.145 0.0110310194208693
			-1.15 0.011853659775824
			-1.155 0.0127499942679062
			-1.16 0.0136463287600275
			-1.165 0.0145426632520828
			-1.17 0.0155032480981343
			-1.175 0.0165398899871235
			-1.18 0.0175765318761197
			-1.185 0.0186131737651126
			-1.19 0.0197181464009886
			-1.195 0.0209014984229839
			-1.2 0.0220848504449828
			-1.22 0.0271972640848988
			-1.24 0.0329401031870755
			-1.26 0.0392607058771203
			-1.28 0.0466820823572878
			-1.3 0.0541368161545038
			-1.32 0.0629710673334116
			-1.34 0.0717333262135717
			-1.36 0.0804235927950075
			-1.38 0.0890418670776762
			-1.4 0.0975881490616168
			-1.42 0.106062438746819
			-1.44 0.11446473613328
			-1.46 0.122795041221006
			-1.48 0.131053354009989
			-1.5 0.139239674500235
			-1.52 0.147354002691734
			-1.54 0.155396338584507
			-1.56 0.163366682178535
			-1.58 0.171265033473824
			-1.6 0.179091392470373
			-1.62 0.186845759168182
			-1.64 0.194528133567253
			-1.66 0.202138515667582
			-1.68 0.209676905469176
			-1.7 0.217143302972029
			-1.72 0.224537708176141
			-1.74 0.231860121081514
			-1.76 0.239110541688149
			-1.78 0.246288969996042
			-1.8 0.2533954060052
			-1.82 0.260429849715615
			-1.84 0.267392301127293
			-1.86 0.274282760240227
			-1.88 0.281101227054421
			-1.9 0.287847701569888
			-1.92 0.294522183786609
			-1.94 0.301124673704589
			-1.96 0.307655171323824
			-1.98 0.314113676644331
			-2 0.320500189666095
			-2.02 0.326814710389118
			-2.04 0.333057238813398
			-2.06 0.339227774938949
			-2.08 0.345326318765752
			-2.1 0.351352870293818
			-2.12 0.357307429523144
			-2.14 0.363189996453732
			-2.16 0.36900057108558
			-2.18 0.374739153418689
			-2.2 0.380405743453058
			-2.22 0.386000341188689
			-2.24 0.391522946625595
			-2.26 0.396973559763731
			-2.28 0.402352180603133
			-2.3 0.407658809143814
			-2.32 0.412893445385753
			-2.34 0.418056089328944
			-2.36 0.423146740973399
			-2.38 0.428165400319114
			-2.4 0.433112067366091
			-2.42 0.437986742114333
			-2.44 0.442789424563825
			-2.46 0.447520114714584
			-2.48 0.452178812566602
			-2.5 0.456765518119882
			-2.52 0.461280231374422
			-2.54 0.465722952330224
			-2.56 0.470093680987287
			-2.58 0.474392417345608
			-2.6 0.478619161405191
			-2.62 0.482773913166034
			-2.64 0.48685667262814
			-2.66 0.490867439791505
			-2.68 0.49480621465613
			-2.7 0.498672997222018
			-2.72 0.502467787489165
			-2.74 0.506190585457573
			-2.76 0.509842861776725
			-2.78 0.513530523355302
			-2.8 0.517330689027095
			-2.82 0.521191771412645
			-2.84 0.525178627293328
			-2.86 0.529218747425271
			-2.88 0.533397530171335
			-2.9 0.537622357027863
			-2.92 0.54199840182652
			-2.94 0.546413659428153
			-2.96 0.55099238103009
			-2.98 0.555603867428414
			-3 0.560390739334228
			-3.02 0.565204347428549
			-3.04 0.570204994085997
			-3.06 0.575226619428443
			-3.08 0.580446754565819
			-3.1 0.585682357028089
			-3.12 0.591127782340175
			-3.14 0.596583387428223
			-3.16 0.60225999142576
			-3.18 0.607941691428396
			-3.2 0.613855421398791
			-3.22 0.619769403428517
			-3.24 0.62592410742844
			-3.26 0.632078811428443
			-3.28 0.638480584228444
			-3.3 0.644882357028444
			-3.32 0.651537496228443
			-3.34 0.658192635428443
			-3.36 0.665107515428437
			-3.38 0.672022395428443
			-3.4 0.67920346742844
			-3.42 0.686384539428443
			-3.44 0.693838331428443
			-3.46 0.701292123429411
			-3.48 0.70902524022843
			-3.5 0.71675835702837
			-3.52 0.724777480228467
			-3.54 0.732796603428445
			-3.56 0.741108491428451
			-3.58 0.74942037942844
			-3.6 0.758031867428445
			-3.62 0.76664335542873
			-3.64 0.775561355428443
			-3.66 0.784479355428444
			-3.68 0.793710856228447
			-3.7 0.802942357028447
			-3.72 0.812494424228439
			-3.74 0.822046491428441
			-3.76 0.831926267428457
			-3.78 0.841806043428445
			-3.8 0.852020747428446
			-3.82 0.862235451428444
			-3.84 0.872792379428444
			-3.86 0.883349307428343
			-3.88 0.894255832228439
			-3.9 0.905162357028687
			-3.92 0.916425928228455
			-3.94 0.927689499428444
			-3.96 0.939317643428443
			-3.98 0.950945787428348
			-4 0.962946107428443
			-4.02 0.974946427428447
			-4.04 0.987326603428442
			-4.06 0.999706779428425
			-4.08 1.01247456822844
			-4.1 1.02524235702846
			-4.12 1.03840559222844
			-4.14 1.05156882742845
			-4.16 1.06513541942845
			-4.18 1.07870201142845
			-4.2 1.09267994742845
			-4.22 1.10665788342845
			-4.24 1.12105522742841
			-4.26 1.13545257142846
			-4.28 1.15027746422845
			-4.3 1.16510235702846
			-4.32 1.18036301622845
			-4.34 1.1956236754285
			-4.36 1.21132839542845
			-4.38 1.22703311542845
			-4.4 1.24319026742844
			-4.42 1.2593474194285
			-4.44 1.27596545142845
			-4.46 1.29258348342846
			-4.48 1.30967092022843
			-4.5 1.32675835702858
			-4.52 1.34432380022845
			-4.54 1.36188924342846
			-4.56 1.37994137142849
			-4.58 1.39799349942845
			-4.6 1.41654106742851
			-4.62 1.43508863542848
			-4.64 1.4541404754284
			-4.66 1.47319231542853
			-4.68 1.49275733622833
			-4.7 1.51232235702845
			-4.72 1.53240954422845
			-4.74 1.55249673142848
			-4.76 1.57311514742846
			-4.78 1.59373356342846
			-4.8 1.61489234742845
			-4.82 1.63605113142852
			-4.84 1.65775949942845
			-4.86 1.67946786742854
			-4.88 1.70173511222844
			-4.9 1.72400235702842
			-4.92 1.74683784822844
			-4.94 1.76967333942851
			-4.96 1.79308652342844
			-4.98 1.81649970742843
			-5 1.8405001074283
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.0464973732538699
			0.105 0.0464408079735452
			0.11 0.0463814834112534
			0.115 0.0463193995669946
			0.12 0.0462545564407688
			0.125 0.0464686522827778
			0.13 0.0463977928690735
			0.135 0.0463241546548318
			0.14 0.0462477376400526
			0.145 0.046168541824736
			0.15 0.046086567208882
			0.155 0.0460018137924906
			0.16 0.0459142815755617
			0.165 0.0458239705580955
			0.17 0.0457308807400917
			0.175 0.0456350121215506
			0.18 0.045536364702472
			0.185 0.0454349384828561
			0.19 0.0453307334627027
			0.195 0.0452237496420119
			0.2 0.0451139870207836
			0.205 0.0450014455990179
			0.21 0.0448861253767148
			0.215 0.0447680263538743
			0.22 0.0446471485304964
			0.225 0.044523491906581
			0.23 0.0443970564821282
			0.235 0.044267842257138
			0.24 0.0441358492316103
			0.245 0.0440010774055452
			0.25 0.0438635267789428
			0.255 0.0437231973518028
			0.26 0.0435800891241255
			0.265 0.0434342020959107
			0.27 0.0432855362671585
			0.275 0.043134091637869
			0.28 0.042979868208042
			0.285 0.0428228659776776
			0.29 0.0426630849467756
			0.295 0.0425005251153363
			0.3 0.0423351864833596
			0.305 0.0421670690508454
			0.31 0.0419961728177937
			0.315 0.0418224977842048
			0.32 0.0416460439500784
			0.325 0.0414668113154145
			0.33 0.0412847998802133
			0.335 0.0411000096444745
			0.34 0.0409124406081984
			0.345 0.0407220927713848
			0.35 0.0405289661340337
			0.355 0.0403330606961454
			0.36 0.0401343764577195
			0.365 0.0399329134187564
			0.37 0.0397286715792556
			0.375 0.0395216509392177
			0.38 0.0393118514986422
			0.385 0.0390992732575293
			0.39 0.0388839162158789
			0.395 0.0386657803736912
			0.4 0.0384448657309659
			0.405 0.0382211722877031
			0.41 0.0379947000439032
			0.415 0.0377654489995656
			0.42 0.0375334191546908
			0.425 0.0372986105092786
			0.43 0.0370610230633291
			0.435 0.0368206568168415
			0.44 0.036577511769817
			0.445 0.0363315879222549
			0.45 0.0360828852741553
			0.455 0.0358314038255184
			0.46 0.0355771435763442
			0.465 0.0353201045266324
			0.47 0.0350602866763832
			0.475 0.0347976900255966
			0.48 0.0345323145742727
			0.485 0.0342641603224112
			0.49 0.0339932272700124
			0.495 0.0337195154170761
			0.5 0.0334430247636023
			0.505 0.0331637553095912
			0.51 0.0328817070550427
			0.515 0.0325968799999568
			0.52 0.0323092741443334
			0.525 0.0320188894881725
			0.53 0.0317257260314743
			0.535 0.0314297837742386
			0.54 0.0311310627164655
			0.545 0.030829562858155
			0.55 0.030525284199307
			0.555 0.0302182267399217
			0.56 0.0299083904799989
			0.565 0.0295957754195386
			0.57 0.0292803815585411
			0.575 0.0289622088970062
			0.58 0.0286412574349333
			0.585 0.0283175271723235
			0.59 0.0279910181091763
			0.595 0.0276617302454917
			0.6 0.0273296635812694
			0.605 0.0269948181165097
			0.61 0.0266571938512127
			0.615 0.0263167907853783
			0.62 0.0259736089190064
			0.625 0.0256276482520972
			0.63 0.0252789087846504
			0.635 0.0249273905166663
			0.64 0.0245730934481447
			0.645 0.0242160175790858
			0.65 0.0238561629094894
			0.655 0.0234935294393555
			0.66 0.0231281171686842
			0.665 0.0227599260974755
			0.67 0.0223889562257294
			0.675 0.0220152075534458
			0.68 0.0216386800806249
			0.685 0.0212593738072665
			0.690000000000001 0.0208772887333706
			0.695000000000001 0.0204924248589375
			0.700000000000001 0.0201047821839666
			0.705000000000001 0.0197143607084585
			0.710000000000001 0.0193211604324137
			0.715000000000001 0.0189251813558302
			0.720000000000001 0.01852642347871
			0.725000000000001 0.0181248868010522
			0.730000000000001 0.0177205713228569
			0.735000000000001 0.0173134770441242
			0.740000000000001 0.0169036039648542
			0.745000000000001 0.0164909520850467
			0.750000000000001 0.0160755214047022
			0.755000000000001 0.0156573119238185
			0.760000000000001 0.0152363236423992
			0.765000000000001 0.0148125565604427
			0.770000000000001 0.0143860106779479
			0.775000000000001 0.013956685994916
			0.780000000000001 0.0135245825113464
			0.785000000000001 0.0130897002272397
			0.790000000000001 0.0126520391425954
			0.795000000000001 0.0122115992574137
			0.800000000000001 0.0117683805716946
			0.805000000000001 0.011322383085438
			0.810000000000001 0.0108736067986439
			0.815000000000001 0.0104220517113125
			0.820000000000001 0.0099677178234437
			0.825000000000001 0.00951060513503758
			0.830000000000001 0.00905071364609363
			0.835000000000001 0.00858804335661232
			0.840000000000001 0.00812445230932905
			0.845000000000001 0.00766170062404297
			0.850000000000001 0.00721061963543221
			0.855000000000001 0.00678588117438195
			0.860000000000001 0.00636207788280166
			0.865000000000001 0.00594223578989137
			0.870000000000001 0.00553602458763514
			0.875000000000001 0.00515867535778233
			0.880000000000001 0.0047822033217987
			0.885000000000001 0.00440910611958362
			0.890000000000001 0.00405169886371339
			0.895000000000001 0.00372567864357063
			0.900000000000001 0.00340045464164722
			0.905000000000001 0.00307802709669095
			0.910000000000001 0.00277344950668218
			0.915000000000001 0.0025027875355059
			0.920000000000001 0.0022328170860854
			0.925000000000001 0.00196507343223012
			0.930000000000001 0.00171744278668127
			0.935000000000001 0.00150625776415426
			0.940000000000001 0.00129563512714418
			0.945000000000001 0.00108667906464032
			0.950000000000001 0.000900204200980483
			0.955000000000001 0.000752704286921175
			0.960000000000001 0.000605612465010917
			0.965000000000001 0.000459637159744818
			0.970000000000001 0.00033861847397772
			0.975000000000001 0.000259101288082701
			0.980000000000001 0.000179812027934277
			0.985000000000001 0.000101100110728729
			0.990000000000001 4.99295571995043e-05
			0.995000000000001 4.27821788109174e-05
			1 3.56559721300341e-05
			1.005 2.85795381163048e-05
			1.01 5.17137367342868e-05
			1.015 0.000121104547998515
			1.02 0.000190495359262738
			1.025 0.000259886170526967
			1.03 0.000361954634060265
			1.035 0.000512405058477441
			1.04 0.000662855482894615
			1.045 0.000813305907311788
			1.05 0.000998976444279136
			1.055 0.00123512914256838
			1.06 0.00147128184085845
			1.065 0.00170743453914733
			1.07 0.00198145988389887
			1.075 0.00230804679871094
			1.08 0.00263463371352645
			1.085 0.00296122062834042
			1.09 0.00332844489377219
			1.095 0.00375028724971012
			1.1 0.00417212960564838
			1.105 0.00459397196158656
			1.11 0.00505933063920443
			1.115 0.00558133894279336
			1.12 0.00610334724637434
			1.125 0.00662535554997059
			1.13 0.007193875509846
			1.135 0.00782104954955199
			1.14 0.00844822358925815
			1.145 0.0090753976289643
			1.15 0.00975219711974918
			1.155 0.0104896259659731
			1.16 0.0112270548122001
			1.165 0.011964483658427
			1.17 0.0127547723073419
			1.175 0.0136076343124302
			1.18 0.0144604963175924
			1.185 0.0153133583226077
			1.19 0.0162224371354586
			1.195 0.0171959999336857
			1.2 0.0181695627319129
			1.22 0.0223756279064696
			1.24 0.0271004249167024
			1.26 0.0323004160756472
			1.28 0.038414395389334
			1.3 0.0445392319805785
			1.32 0.0518569217907529
			1.34 0.0592153214743928
			1.36 0.0675013639669371
			1.38 0.0757173316736661
			1.4 0.0838632245945853
			1.42 0.0919390427296884
			1.44 0.0999447860789638
			1.46 0.107880454642427
			1.48 0.115746048420078
			1.5 0.123541567411907
			1.52 0.131267011617919
			1.54 0.13892238103812
			1.56 0.146507675672502
			1.58 0.154022895521063
			1.6 0.161468040583814
			1.62 0.168843110860746
			1.64 0.176148106351862
			1.66 0.183383027057159
			1.68 0.190547872976642
			1.7 0.197642644110308
			1.72 0.204667340458155
			1.74 0.211621962020192
			1.76 0.218506508796404
			1.78 0.2253209807868
			1.8 0.232065377991382
			1.82 0.238739700410148
			1.84 0.245343948043097
			1.86 0.251878120889828
			1.88 0.2583422189511
			1.9 0.264736242227043
			1.92 0.271060190716727
			1.94 0.277314064420591
			1.96 0.28349786333864
			1.98 0.289611587470872
			2 0.295655236817288
			2.02 0.301628811377888
			2.04 0.30753231115267
			2.06 0.313365736141636
			2.08 0.319129086344785
			2.1 0.324822361762117
			2.12 0.330445562393633
			2.14 0.335998688239332
			2.16 0.341481739299215
			2.18 0.346894715573282
			2.2 0.352237617061531
			2.22 0.357510443763964
			2.24 0.36271319568058
			2.26 0.367845872811379
			2.28 0.372908475156361
			2.3 0.377901002715528
			2.32 0.382823455488879
			2.34 0.387675833476412
			2.36 0.392458136678128
			2.38 0.397170365094028
			2.4 0.401812518724111
			2.42 0.40638459756838
			2.44 0.410886601626825
			2.46 0.415318530899461
			2.48 0.419680385386278
			2.5 0.423972165087277
			2.52 0.428193870002461
			2.54 0.432345500131828
			2.56 0.436427055475379
			2.58 0.440438536033112
			2.6 0.444379941805029
			2.62 0.448251272791129
			2.64 0.452052528991413
			2.66 0.45578371040588
			2.68 0.45944481703453
			2.7 0.463035848877364
			2.72 0.466557722685827
			2.74 0.470072790844458
			2.76 0.473696000706979
			2.78 0.477379063086582
			2.8 0.481183690264471
			2.82 0.485040311143931
			2.84 0.489031495330385
			2.86 0.493067287156558
			2.88 0.49725021894575
			2.9 0.501470896759129
			2.92 0.5058508906768
			2.94 0.510262199159408
			2.96 0.514844700489748
			2.98 0.519452407159713
			3 0.524242953674706
			3.02 0.529052887159733
			3.04 0.534057107359219
			3.06 0.539075159159725
			3.08 0.54429874315927
			3.1 0.549530896759725
			3.12 0.554979625734932
			3.14 0.560431927159739
			3.16 0.566111079159726
			3.18 0.571790231159748
			3.2 0.577704087159746
			3.22 0.583617943159406
			3.24 0.589772647159722
			3.26 0.595927351159726
			3.28 0.602329123959725
			3.3 0.608730896759704
			3.32 0.615386035959716
			3.34 0.622041175159726
			3.36 0.62895605515973
			3.38 0.635870935159726
			3.4 0.643052007159712
			3.42 0.650233079159725
			3.44 0.657686871159727
			3.46 0.665140663159577
			3.48 0.672873779959724
			3.5 0.680606896760293
			3.52 0.688626019959732
			3.54 0.696645143159721
			3.56 0.704957031159733
			3.58 0.713268919159629
			3.6 0.721880407159782
			3.62 0.730491895159733
			3.64 0.739409895159731
			3.66 0.74832789515973
			3.68 0.757559395959733
			3.7 0.766790896759613
			3.72 0.776342963959727
			3.74 0.785895031159728
			3.76 0.795774807159743
			3.78 0.805654583159967
			3.8 0.815869287159732
			3.82 0.82608399115973
			3.84 0.836640919159731
			3.86 0.847197847159726
			3.88 0.858104371959733
			3.9 0.869010896759608
			3.92 0.880274467959731
			3.94 0.891538039159731
			3.96 0.903166183159685
			3.98 0.914794327159537
			4 0.926794647159729
			4.02 0.938794967159552
			4.04 0.951175143159729
			4.06 0.963555319159308
			4.08 0.976323107959731
			4.1 0.989090896759748
			4.12 1.00225413195973
			4.14 1.01541736715985
			4.16 1.02898395915973
			4.18 1.04255055115972
			4.2 1.05652848715973
			4.22 1.07050642315973
			4.24 1.08490376715966
			4.26 1.09930111115974
			4.28 1.11412600395973
			4.3 1.12895089676079
			4.32 1.14421155595962
			4.34 1.15947221515972
			4.36 1.17517693515973
			4.38 1.19088165515976
			4.4 1.20703880715973
			4.42 1.2231959591598
			4.44 1.23981399115973
			4.46 1.25643202315975
			4.48 1.27351945995973
			4.5 1.29060689675975
			4.52 1.30817233995973
			4.54 1.32573778315975
			4.56 1.3437899111598
			4.58 1.36184203915973
			4.6 1.38038960715976
			4.62 1.39893717515978
			4.64 1.41798901515975
			4.66 1.43704085515978
			4.68 1.45660587595973
			4.7 1.47617089675978
			4.72 1.49625808395975
			4.74 1.51634527115972
			4.76 1.53696368715974
			4.78 1.55758210315973
			4.8 1.57874088716014
			4.82 1.59989967115974
			4.84 1.62160803915974
			4.86 1.64331640715978
			4.88 1.66558365195963
			4.9 1.68785089675971
			4.92 1.71068638795948
			4.94 1.73352187915973
			4.96 1.75693506315973
			4.98 1.78034824715975
			5 1.80434864715964
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.0464973732538699
			-0.105 0.0464408079735452
			-0.11 0.0463814834112534
			-0.115 0.0463193995669946
			-0.12 0.0462545564407688
			-0.125 0.0464686522827778
			-0.13 0.0463977928690735
			-0.135 0.0463241546548318
			-0.14 0.0462477376400526
			-0.145 0.046168541824736
			-0.15 0.046086567208882
			-0.155 0.0460018137924906
			-0.16 0.0459142815755617
			-0.165 0.0458239705580955
			-0.17 0.0457308807400917
			-0.175 0.0456350121215506
			-0.18 0.045536364702472
			-0.185 0.0454349384828561
			-0.19 0.0453307334627027
			-0.195 0.0452237496420119
			-0.2 0.0451139870207836
			-0.205 0.0450014455990179
			-0.21 0.0448861253767148
			-0.215 0.0447680263538743
			-0.22 0.0446471485304964
			-0.225 0.044523491906581
			-0.23 0.0443970564821282
			-0.235 0.044267842257138
			-0.24 0.0441358492316103
			-0.245 0.0440010774055452
			-0.25 0.0438635267789428
			-0.255 0.0437231973518028
			-0.26 0.0435800891241255
			-0.265 0.0434342020959107
			-0.27 0.0432855362671585
			-0.275 0.043134091637869
			-0.28 0.042979868208042
			-0.285 0.0428228659776776
			-0.29 0.0426630849467756
			-0.295 0.0425005251153363
			-0.3 0.0423351864833596
			-0.305 0.0421670690508454
			-0.31 0.0419961728177937
			-0.315 0.0418224977842048
			-0.32 0.0416460439500784
			-0.325 0.0414668113154145
			-0.33 0.0412847998802133
			-0.335 0.0411000096444745
			-0.34 0.0409124406081984
			-0.345 0.0407220927713848
			-0.35 0.0405289661340337
			-0.355 0.0403330606961454
			-0.36 0.0401343764577195
			-0.365 0.0399329134187564
			-0.37 0.0397286715792556
			-0.375 0.0395216509392177
			-0.38 0.0393118514986422
			-0.385 0.0390992732575293
			-0.39 0.0388839162158789
			-0.395 0.0386657803736912
			-0.4 0.0384448657309659
			-0.405 0.0382211722877031
			-0.41 0.0379947000439032
			-0.415 0.0377654489995656
			-0.42 0.0375334191546908
			-0.425 0.0372986105092786
			-0.43 0.0370610230633291
			-0.435 0.0368206568168415
			-0.44 0.036577511769817
			-0.445 0.0363315879222549
			-0.45 0.0360828852741553
			-0.455 0.0358314038255184
			-0.46 0.0355771435763442
			-0.465 0.0353201045266324
			-0.47 0.0350602866763832
			-0.475 0.0347976900255966
			-0.48 0.0345323145742727
			-0.485 0.0342641603224112
			-0.49 0.0339932272700124
			-0.495 0.0337195154170761
			-0.5 0.0334430247636023
			-0.505 0.0331637553095912
			-0.51 0.0328817070550427
			-0.515 0.0325968799999568
			-0.52 0.0323092741443334
			-0.525 0.0320188894881725
			-0.53 0.0317257260314743
			-0.535 0.0314297837742386
			-0.54 0.0311310627164655
			-0.545 0.030829562858155
			-0.55 0.030525284199307
			-0.555 0.0302182267399217
			-0.56 0.0299083904799989
			-0.565 0.0295957754195386
			-0.57 0.0292803815585411
			-0.575 0.0289622088970062
			-0.58 0.0286412574349333
			-0.585 0.0283175271723235
			-0.59 0.0279910181091763
			-0.595 0.0276617302454917
			-0.6 0.0273296635812694
			-0.605 0.0269948181165097
			-0.61 0.0266571938512127
			-0.615 0.0263167907853783
			-0.62 0.0259736089190064
			-0.625 0.0256276482520972
			-0.63 0.0252789087846504
			-0.635 0.0249273905166663
			-0.64 0.0245730934481447
			-0.645 0.0242160175790858
			-0.65 0.0238561629094894
			-0.655 0.0234935294393555
			-0.66 0.0231281171686842
			-0.665 0.0227599260974755
			-0.67 0.0223889562257294
			-0.675 0.0220152075534458
			-0.68 0.0216386800806249
			-0.685 0.0212593738072665
			-0.690000000000001 0.0208772887333706
			-0.695000000000001 0.0204924248589375
			-0.700000000000001 0.0201047821839666
			-0.705000000000001 0.0197143607084585
			-0.710000000000001 0.0193211604324137
			-0.715000000000001 0.0189251813558302
			-0.720000000000001 0.01852642347871
			-0.725000000000001 0.0181248868010522
			-0.730000000000001 0.0177205713228569
			-0.735000000000001 0.0173134770441242
			-0.740000000000001 0.0169036039648542
			-0.745000000000001 0.0164909520850467
			-0.750000000000001 0.0160755214047022
			-0.755000000000001 0.0156573119238185
			-0.760000000000001 0.0152363236423992
			-0.765000000000001 0.0148125565604427
			-0.770000000000001 0.0143860106779479
			-0.775000000000001 0.013956685994916
			-0.780000000000001 0.0135245825113464
			-0.785000000000001 0.0130897002272397
			-0.790000000000001 0.0126520391425954
			-0.795000000000001 0.0122115992574137
			-0.800000000000001 0.0117683805716946
			-0.805000000000001 0.011322383085438
			-0.810000000000001 0.0108736067986439
			-0.815000000000001 0.0104220517113125
			-0.820000000000001 0.0099677178234437
			-0.825000000000001 0.00951060513503758
			-0.830000000000001 0.00905071364609363
			-0.835000000000001 0.00858804335661232
			-0.840000000000001 0.00812445230932905
			-0.845000000000001 0.00766170062404297
			-0.850000000000001 0.00721061963543221
			-0.855000000000001 0.00678588117438195
			-0.860000000000001 0.00636207788280166
			-0.865000000000001 0.00594223578989137
			-0.870000000000001 0.00553602458763514
			-0.875000000000001 0.00515867535778233
			-0.880000000000001 0.0047822033217987
			-0.885000000000001 0.00440910611958362
			-0.890000000000001 0.00405169886371339
			-0.895000000000001 0.00372567864357063
			-0.900000000000001 0.00340045464164722
			-0.905000000000001 0.00307802709669095
			-0.910000000000001 0.00277344950668218
			-0.915000000000001 0.0025027875355059
			-0.920000000000001 0.0022328170860854
			-0.925000000000001 0.00196507343223012
			-0.930000000000001 0.00171744278668127
			-0.935000000000001 0.00150625776415426
			-0.940000000000001 0.00129563512714418
			-0.945000000000001 0.00108667906464032
			-0.950000000000001 0.000900204200980483
			-0.955000000000001 0.000752704286921175
			-0.960000000000001 0.000605612465010917
			-0.965000000000001 0.000459637159744818
			-0.970000000000001 0.00033861847397772
			-0.975000000000001 0.000259101288082701
			-0.980000000000001 0.000179812027934277
			-0.985000000000001 0.000101100110728729
			-0.990000000000001 4.99295571995043e-05
			-0.995000000000001 4.27821788109174e-05
			-1 3.56559721300341e-05
			-1.005 2.85795381163048e-05
			-1.01 5.17137367342868e-05
			-1.015 0.000121104547998515
			-1.02 0.000190495359262738
			-1.025 0.000259886170526967
			-1.03 0.000361954634060265
			-1.035 0.000512405058477441
			-1.04 0.000662855482894615
			-1.045 0.000813305907311788
			-1.05 0.000998976444279136
			-1.055 0.00123512914256838
			-1.06 0.00147128184085845
			-1.065 0.00170743453914733
			-1.07 0.00198145988389887
			-1.075 0.00230804679871094
			-1.08 0.00263463371352645
			-1.085 0.00296122062834042
			-1.09 0.00332844489377219
			-1.095 0.00375028724971012
			-1.1 0.00417212960564838
			-1.105 0.00459397196158656
			-1.11 0.00505933063920443
			-1.115 0.00558133894279336
			-1.12 0.00610334724637434
			-1.125 0.00662535554997059
			-1.13 0.007193875509846
			-1.135 0.00782104954955199
			-1.14 0.00844822358925815
			-1.145 0.0090753976289643
			-1.15 0.00975219711974918
			-1.155 0.0104896259659731
			-1.16 0.0112270548122001
			-1.165 0.011964483658427
			-1.17 0.0127547723073419
			-1.175 0.0136076343124302
			-1.18 0.0144604963175924
			-1.185 0.0153133583226077
			-1.19 0.0162224371354586
			-1.195 0.0171959999336857
			-1.2 0.0181695627319129
			-1.22 0.0223756279064696
			-1.24 0.0271004249167024
			-1.26 0.0323004160756472
			-1.28 0.038414395389334
			-1.3 0.0445392319805785
			-1.32 0.0518569217907529
			-1.34 0.0592153214743928
			-1.36 0.0675013639669371
			-1.38 0.0757173316736661
			-1.4 0.0838632245945853
			-1.42 0.0919390427296884
			-1.44 0.0999447860789638
			-1.46 0.107880454642427
			-1.48 0.115746048420078
			-1.5 0.123541567411907
			-1.52 0.131267011617919
			-1.54 0.13892238103812
			-1.56 0.146507675672502
			-1.58 0.154022895521063
			-1.6 0.161468040583814
			-1.62 0.168843110860746
			-1.64 0.176148106351862
			-1.66 0.183383027057159
			-1.68 0.190547872976642
			-1.7 0.197642644110308
			-1.72 0.204667340458155
			-1.74 0.211621962020192
			-1.76 0.218506508796404
			-1.78 0.2253209807868
			-1.8 0.232065377991382
			-1.82 0.238739700410148
			-1.84 0.245343948043097
			-1.86 0.251878120889828
			-1.88 0.2583422189511
			-1.9 0.264736242227043
			-1.92 0.271060190716727
			-1.94 0.277314064420591
			-1.96 0.28349786333864
			-1.98 0.289611587470872
			-2 0.295655236817288
			-2.02 0.301628811377888
			-2.04 0.30753231115267
			-2.06 0.313365736141636
			-2.08 0.319129086344785
			-2.1 0.324822361762117
			-2.12 0.330445562393633
			-2.14 0.335998688239332
			-2.16 0.341481739299215
			-2.18 0.346894715573282
			-2.2 0.352237617061531
			-2.22 0.357510443763964
			-2.24 0.36271319568058
			-2.26 0.367845872811379
			-2.28 0.372908475156361
			-2.3 0.377901002715528
			-2.32 0.382823455488879
			-2.34 0.387675833476412
			-2.36 0.392458136678128
			-2.38 0.397170365094028
			-2.4 0.401812518724111
			-2.42 0.40638459756838
			-2.44 0.410886601626825
			-2.46 0.415318530899461
			-2.48 0.419680385386278
			-2.5 0.423972165087277
			-2.52 0.428193870002461
			-2.54 0.432345500131828
			-2.56 0.436427055475379
			-2.58 0.440438536033112
			-2.6 0.444379941805029
			-2.62 0.448251272791129
			-2.64 0.452052528991413
			-2.66 0.45578371040588
			-2.68 0.45944481703453
			-2.7 0.463035848877364
			-2.72 0.466557722685827
			-2.74 0.470072790844458
			-2.76 0.473696000706979
			-2.78 0.477379063086582
			-2.8 0.481183690264471
			-2.82 0.485040311143931
			-2.84 0.489031495330385
			-2.86 0.493067287156558
			-2.88 0.49725021894575
			-2.9 0.501470896759129
			-2.92 0.5058508906768
			-2.94 0.510262199159408
			-2.96 0.514844700489748
			-2.98 0.519452407159713
			-3 0.524242953674706
			-3.02 0.529052887159733
			-3.04 0.534057107359219
			-3.06 0.539075159159725
			-3.08 0.54429874315927
			-3.1 0.549530896759725
			-3.12 0.554979625734932
			-3.14 0.560431927159739
			-3.16 0.566111079159726
			-3.18 0.571790231159748
			-3.2 0.577704087159746
			-3.22 0.583617943159406
			-3.24 0.589772647159722
			-3.26 0.595927351159726
			-3.28 0.602329123959725
			-3.3 0.608730896759704
			-3.32 0.615386035959716
			-3.34 0.622041175159726
			-3.36 0.62895605515973
			-3.38 0.635870935159726
			-3.4 0.643052007159712
			-3.42 0.650233079159725
			-3.44 0.657686871159727
			-3.46 0.665140663159577
			-3.48 0.672873779959724
			-3.5 0.680606896760293
			-3.52 0.688626019959732
			-3.54 0.696645143159721
			-3.56 0.704957031159733
			-3.58 0.713268919159629
			-3.6 0.721880407159782
			-3.62 0.730491895159733
			-3.64 0.739409895159731
			-3.66 0.74832789515973
			-3.68 0.757559395959733
			-3.7 0.766790896759613
			-3.72 0.776342963959727
			-3.74 0.785895031159728
			-3.76 0.795774807159743
			-3.78 0.805654583159967
			-3.8 0.815869287159732
			-3.82 0.82608399115973
			-3.84 0.836640919159731
			-3.86 0.847197847159726
			-3.88 0.858104371959733
			-3.9 0.869010896759608
			-3.92 0.880274467959731
			-3.94 0.891538039159731
			-3.96 0.903166183159685
			-3.98 0.914794327159537
			-4 0.926794647159729
			-4.02 0.938794967159552
			-4.04 0.951175143159729
			-4.06 0.963555319159308
			-4.08 0.976323107959731
			-4.1 0.989090896759748
			-4.12 1.00225413195973
			-4.14 1.01541736715985
			-4.16 1.02898395915973
			-4.18 1.04255055115972
			-4.2 1.05652848715973
			-4.22 1.07050642315973
			-4.24 1.08490376715966
			-4.26 1.09930111115974
			-4.28 1.11412600395973
			-4.3 1.12895089676079
			-4.32 1.14421155595962
			-4.34 1.15947221515972
			-4.36 1.17517693515973
			-4.38 1.19088165515976
			-4.4 1.20703880715973
			-4.42 1.2231959591598
			-4.44 1.23981399115973
			-4.46 1.25643202315975
			-4.48 1.27351945995973
			-4.5 1.29060689675975
			-4.52 1.30817233995973
			-4.54 1.32573778315975
			-4.56 1.3437899111598
			-4.58 1.36184203915973
			-4.6 1.38038960715976
			-4.62 1.39893717515978
			-4.64 1.41798901515975
			-4.66 1.43704085515978
			-4.68 1.45660587595973
			-4.7 1.47617089675978
			-4.72 1.49625808395975
			-4.74 1.51634527115972
			-4.76 1.53696368715974
			-4.78 1.55758210315973
			-4.8 1.57874088716014
			-4.82 1.59989967115974
			-4.84 1.62160803915974
			-4.86 1.64331640715978
			-4.88 1.66558365195963
			-4.9 1.68785089675971
			-4.92 1.71068638795948
			-4.94 1.73352187915973
			-4.96 1.75693506315973
			-4.98 1.78034824715975
			-5 1.80434864715964
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.0382940707154754
			0.105 0.0382474849689436
			0.11 0.0381986267469714
			0.115 0.0381474960495586
			0.12 0.0380940928767052
			0.125 0.0382704168438467
			0.13 0.0382120588074812
			0.135 0.03815141222067
			0.14 0.038088477083413
			0.145 0.0380232533957104
			0.15 0.0379557411575621
			0.155 0.037885940368968
			0.16 0.0378138510299283
			0.165 0.0377394731404428
			0.17 0.0376628067005117
			0.175 0.0375838517101348
			0.18 0.0375026081693122
			0.185 0.037419076078044
			0.19 0.0373332554363299
			0.195 0.0372451462441703
			0.2 0.0371547485015648
			0.205 0.0370620622085137
			0.21 0.0369670873650169
			0.215 0.0368698239710744
			0.22 0.0367702720266862
			0.225 0.0366684315318523
			0.23 0.0365643024865726
			0.235 0.0364578848908473
			0.24 0.0363491787446762
			0.245 0.0362381840480595
			0.25 0.036124900800997
			0.255 0.0360093290034888
			0.26 0.0358914686555349
			0.265 0.0357713197571353
			0.27 0.0356488823082901
			0.275 0.0355241563089991
			0.28 0.0353971417592625
			0.285 0.0352678386590801
			0.29 0.0351362470084519
			0.295 0.0350023668073781
			0.3 0.0348661980558586
			0.305 0.0347277407538933
			0.31 0.0345869949014823
			0.315 0.0344439604986257
			0.32 0.0342986375453234
			0.325 0.0341510260415753
			0.33 0.0340011259873816
			0.335 0.0338489373827421
			0.34 0.0336944602276569
			0.345 0.0335376945221259
			0.35 0.0333786402661492
			0.355 0.033217297459727
			0.36 0.033053666102859
			0.365 0.0328877461955454
			0.37 0.0327195377377859
			0.375 0.0325490407295809
			0.38 0.0323762551709301
			0.385 0.0322011810618336
			0.39 0.0320238184022913
			0.395 0.0318441671923034
			0.4 0.0316622274318697
			0.405 0.0314779991209903
			0.41 0.0312914822596653
			0.415 0.0311026768478944
			0.42 0.030911582885678
			0.425 0.030718200373016
			0.43 0.0305225293099083
			0.435 0.0303245696963544
			0.44 0.0301243215323551
			0.445 0.0299217848179101
			0.45 0.0297169595530192
			0.455 0.0295098457376827
			0.46 0.0293004433719007
			0.465 0.0290887524556728
			0.47 0.0288747729889992
			0.475 0.02865850497188
			0.48 0.0284399484043151
			0.485 0.0282191032863044
			0.49 0.027995969617848
			0.495 0.0277705473989459
			0.5 0.0275428366295981
			0.505 0.0273128373098046
			0.51 0.0270805494395654
			0.515 0.0268459730188806
			0.52 0.02660910804775
			0.525 0.0263699545261736
			0.53 0.0261285124541516
			0.535 0.0258847818316839
			0.54 0.0256387626587704
			0.545 0.0253904549354113
			0.55 0.0251398586616064
			0.555 0.0248869738373559
			0.56 0.0246318004626596
			0.565 0.0243743385375176
			0.57 0.02411458806193
			0.575 0.0238525490358968
			0.58 0.0235882214594174
			0.585 0.0233216053324927
			0.59 0.0230527006551223
			0.595 0.0227815074273062
			0.6 0.0225080256490442
			0.605 0.0222322553203365
			0.61 0.0219541964411832
			0.615 0.0216738490115842
			0.62 0.0213912130315394
			0.625 0.0211062885010491
			0.63 0.0208190754201129
			0.635 0.0205295737887311
			0.64 0.0202377836069034
			0.645 0.0199437048746303
			0.65 0.0196473375919113
			0.655 0.0193486817587466
			0.66 0.0190477373751362
			0.665 0.0187445044410801
			0.67 0.0184389829565783
			0.675 0.0181311729216308
			0.68 0.0178210743362376
			0.685 0.0175086872003987
			0.690000000000001 0.017194011514114
			0.695000000000001 0.0168770472773838
			0.700000000000001 0.0165577944902075
			0.705000000000001 0.0162362531525858
			0.710000000000001 0.0159124232645189
			0.715000000000001 0.0155863048260053
			0.720000000000001 0.0152578978370466
			0.725000000000001 0.014927202297642
			0.730000000000001 0.0145942182077917
			0.735000000000001 0.0142589455674957
			0.740000000000001 0.0139213843767539
			0.745000000000001 0.0135815346355666
			0.750000000000001 0.0132393963439335
			0.755000000000001 0.0128949695018539
			0.760000000000001 0.01254825410933
			0.765000000000001 0.01219925016636
			0.770000000000001 0.011847957672944
			0.775000000000001 0.0114943766290824
			0.780000000000001 0.011138507034775
			0.785000000000001 0.0107803488900221
			0.790000000000001 0.0104199021948233
			0.795000000000001 0.0100571669491789
			0.800000000000001 0.00969214315308868
			0.805000000000001 0.00932483080655279
			0.810000000000001 0.00895522990957118
			0.815000000000001 0.00858334046214387
			0.820000000000001 0.00820916246427092
			0.825000000000001 0.00783269591595234
			0.830000000000001 0.00745394081718772
			0.835000000000001 0.00707289716797746
			0.840000000000001 0.00669109520572896
			0.845000000000001 0.00630998452097474
			0.850000000000001 0.00593848552936597
			0.855000000000001 0.00558868158293151
			0.860000000000001 0.00523964781862366
			0.865000000000001 0.00489387639821551
			0.870000000000001 0.00455933103756282
			0.875000000000001 0.00424855567368323
			0.880000000000001 0.0039385027446792
			0.885000000000001 0.00363122924414487
			0.890000000000001 0.00333687759000326
			0.895000000000001 0.00306837551147383
			0.900000000000001 0.00280052917830513
			0.905000000000001 0.00253498593697491
			0.910000000000001 0.00228414347096154
			0.915000000000001 0.00206123305820289
			0.920000000000001 0.00183889216542275
			0.925000000000001 0.00161838520563441
			0.930000000000001 0.00141444281516446
			0.935000000000001 0.00124051612596107
			0.940000000000001 0.00106705260336792
			0.945000000000001 0.000894961629749669
			0.950000000000001 0.000741385607795496
			0.955000000000001 0.000619908377056617
			0.960000000000001 0.000498767240778985
			0.965000000000001 0.000378545639613399
			0.970000000000001 0.000278877684493515
			0.975000000000001 0.000213389324040713
			0.980000000000001 0.00014808867751767
			0.985000000000001 8.32635161657854e-05
			0.990000000000001 4.11207313529614e-05
			0.995000000000001 3.52343297287242e-05
			1 2.93653645920827e-05
			1.005 2.35373909760867e-05
			1.01 4.25901368803718e-05
			1.015 9.97386691006794e-05
			1.02 0.000156887201320983
			1.025 0.000214035733541292
			1.03 0.00029809676079598
			1.035 0.000422003957883175
			1.04 0.000545911154970368
			1.045 0.00066981835205756
			1.05 0.000822731950715859
			1.055 0.00101722139162606
			1.06 0.00121171083253694
			1.065 0.00140620027344685
			1.07 0.00163188067634682
			1.075 0.00190084947039651
			1.08 0.0021698182644491
			1.085 0.00243878705850017
			1.09 0.00274122375556053
			1.095 0.00308864254244279
			1.1 0.0034360613293252
			1.105 0.00378348011620774
			1.11 0.00416673785447742
			1.115 0.00459665080423823
			1.12 0.00502656375399247
			1.125 0.00545647670375926
			1.13 0.00592469548738299
			1.135 0.00644122030043612
			1.14 0.00695774511348996
			1.145 0.00747426992654252
			1.15 0.00803166501677284
			1.155 0.00863899292389599
			1.16 0.00924632083101878
			1.165 0.0098536487381393
			1.17 0.0105045106533301
			1.175 0.0112069064156682
			1.18 0.0119093021780072
			1.185 0.0126116979403459
			1.19 0.0133603924559523
			1.195 0.0141621943650139
			1.2 0.0149639962739921
			1.22 0.0184280060870378
			1.24 0.0223192304329063
			1.26 0.0266018127649383
			1.28 0.0316416037131638
			1.3 0.0366813946621216
			1.32 0.0427161673926653
			1.34 0.0487682539742437
			1.36 0.0558701638013721
			1.38 0.0630186021294779
			1.4 0.0707421443980594
			1.42 0.0783976645045439
			1.44 0.0859851624489413
			1.46 0.0935046382312409
			1.48 0.100956091851446
			1.5 0.108339523309554
			1.52 0.115654932605568
			1.54 0.122902319739487
			1.56 0.130081684711312
			1.58 0.137193027521037
			1.6 0.144236348168675
			1.62 0.151211646654212
			1.64 0.158118922977656
			1.66 0.164958177139003
			1.68 0.171729409138256
			1.7 0.178432618975416
			1.72 0.185067806650477
			1.74 0.191634972163447
			1.76 0.19813411551432
			1.78 0.204565236703098
			1.8 0.210928335729783
			1.82 0.21722341259437
			1.84 0.223450467296865
			1.86 0.22960949983726
			1.88 0.23570051021545
			1.9 0.241723498431771
			1.92 0.247678464485884
			1.94 0.253565408377902
			1.96 0.259384330107824
			1.98 0.265135229675652
			2 0.270818107081384
			2.02 0.276432962325072
			2.04 0.281979795406563
			2.06 0.287458606326012
			2.08 0.292869395083364
			2.1 0.298212161678621
			2.12 0.303486906111784
			2.14 0.308693628382851
			2.16 0.313832328491823
			2.18 0.318903006438701
			2.2 0.323905662223481
			2.22 0.328840295846169
			2.24 0.333706907306761
			2.26 0.338505496605258
			2.28 0.343236063741658
			2.3 0.347898608715966
			2.32 0.352493131528178
			2.34 0.357019632178295
			2.36 0.361478110666316
			2.38 0.365868566992242
			2.4 0.370191001156075
			2.42 0.37444541315781
			2.44 0.378631802997452
			2.46 0.382750170674999
			2.48 0.386800516190449
			2.5 0.390782839543806
			2.52 0.394697140735067
			2.54 0.398543419764233
			2.56 0.402321676631305
			2.58 0.40603191133628
			2.6 0.409674123879161
			2.62 0.413248314259947
			2.64 0.416754482478641
			2.66 0.420192628535234
			2.68 0.423563437217892
			2.7 0.426910745503678
			2.72 0.43036268174662
			2.74 0.433872640857129
			2.76 0.43750078910516
			2.78 0.441178913099267
			2.8 0.444988243177512
			2.82 0.448840161156719
			2.84 0.45283580397921
			2.86 0.456867137169217
			2.88 0.461054352602455
			2.9 0.465270746771797
			2.92 0.469654891456635
			2.94 0.474062049172378
			2.96 0.478648567269965
			2.98 0.483252257172374
			3 0.488046635801045
			3.02 0.492852737172383
			3.04 0.497860617277948
			3.06 0.502875009172388
			3.08 0.508102119804474
			3.1 0.513330746772385
			3.12 0.518781261972384
			3.14 0.524231777172387
			3.16 0.529910929172385
			3.18 0.535590081172192
			3.2 0.541503937172379
			3.22 0.547417793172318
			3.24 0.553572497172386
			3.26 0.559727201172388
			3.28 0.566128973972386
			3.3 0.572530746772389
			3.32 0.579185885972234
			3.34 0.585841025172309
			3.36 0.592755905172379
			3.38 0.599670785172387
			3.4 0.60685185717239
			3.42 0.614032929172388
			3.44 0.621486721172405
			3.46 0.628940513172387
			3.48 0.636673629972386
			3.5 0.644406746772233
			3.52 0.652425869972383
			3.54 0.660444993172385
			3.56 0.668756881172385
			3.58 0.677068769172382
			3.6 0.685680257172376
			3.62 0.69429174517239
			3.64 0.703209745172385
			3.66 0.712127745172383
			3.68 0.721359245972436
			3.7 0.730590746772284
			3.72 0.740142813972377
			3.74 0.749694881172383
			3.76 0.759574657172384
			3.78 0.769454433172389
			3.8 0.779669137172387
			3.82 0.789883841172603
			3.84 0.800440769172385
			3.86 0.810997697172386
			3.88 0.821904221972382
			3.9 0.832810746772486
			3.92 0.844074317972386
			3.94 0.855337889172075
			3.96 0.866966033172408
			3.98 0.87859417717251
			4 0.890594497172384
			4.02 0.902594817172205
			4.04 0.914974993172383
			4.06 0.92735516917237
			4.08 0.940122957972346
			4.1 0.952890746772047
			4.12 0.966053981972384
			4.14 0.979217217172447
			4.16 0.992783809172443
			4.18 1.00635040117238
			4.2 1.02032833717241
			4.22 1.03430627316705
			4.24 1.04870361717239
			4.26 1.06310096117239
			4.28 1.07792585397239
			4.3 1.09275074677242
			4.32 1.10801140597239
			4.34 1.12327206517248
			4.36 1.13897678517241
			4.38 1.1546815051724
			4.4 1.1708386571724
			4.42 1.18699580917238
			4.44 1.20361384117238
			4.46 1.22023187317242
			4.48 1.23731930997239
			4.5 1.25440674677238
			4.52 1.27197218997238
			4.54 1.2895376331724
			4.56 1.30758976117238
			4.58 1.32564188917238
			4.6 1.34418945717241
			4.62 1.36273702517242
			4.64 1.38178886517238
			4.66 1.40084070517238
			4.68 1.42040572597234
			4.7 1.43997074677239
			4.72 1.46005793397239
			4.74 1.48014512117239
			4.76 1.50076353717238
			4.78 1.52138195317241
			4.8 1.54254073717224
			4.82 1.56369952117245
			4.84 1.58540788917239
			4.86 1.60711625717239
			4.88 1.62938350197238
			4.9 1.65165074677238
			4.92 1.67448623797242
			4.94 1.69732172917239
			4.96 1.72073491317239
			4.98 1.74414809717238
			5 1.76814849717239
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.0382940707154754
			-0.105 0.0382474849689436
			-0.11 0.0381986267469714
			-0.115 0.0381474960495586
			-0.12 0.0380940928767052
			-0.125 0.0382704168438467
			-0.13 0.0382120588074812
			-0.135 0.03815141222067
			-0.14 0.038088477083413
			-0.145 0.0380232533957104
			-0.15 0.0379557411575621
			-0.155 0.037885940368968
			-0.16 0.0378138510299283
			-0.165 0.0377394731404428
			-0.17 0.0376628067005117
			-0.175 0.0375838517101348
			-0.18 0.0375026081693122
			-0.185 0.037419076078044
			-0.19 0.0373332554363299
			-0.195 0.0372451462441703
			-0.2 0.0371547485015648
			-0.205 0.0370620622085137
			-0.21 0.0369670873650169
			-0.215 0.0368698239710744
			-0.22 0.0367702720266862
			-0.225 0.0366684315318523
			-0.23 0.0365643024865726
			-0.235 0.0364578848908473
			-0.24 0.0363491787446762
			-0.245 0.0362381840480595
			-0.25 0.036124900800997
			-0.255 0.0360093290034888
			-0.26 0.0358914686555349
			-0.265 0.0357713197571353
			-0.27 0.0356488823082901
			-0.275 0.0355241563089991
			-0.28 0.0353971417592625
			-0.285 0.0352678386590801
			-0.29 0.0351362470084519
			-0.295 0.0350023668073781
			-0.3 0.0348661980558586
			-0.305 0.0347277407538933
			-0.31 0.0345869949014823
			-0.315 0.0344439604986257
			-0.32 0.0342986375453234
			-0.325 0.0341510260415753
			-0.33 0.0340011259873816
			-0.335 0.0338489373827421
			-0.34 0.0336944602276569
			-0.345 0.0335376945221259
			-0.35 0.0333786402661492
			-0.355 0.033217297459727
			-0.36 0.033053666102859
			-0.365 0.0328877461955454
			-0.37 0.0327195377377859
			-0.375 0.0325490407295809
			-0.38 0.0323762551709301
			-0.385 0.0322011810618336
			-0.39 0.0320238184022913
			-0.395 0.0318441671923034
			-0.4 0.0316622274318697
			-0.405 0.0314779991209903
			-0.41 0.0312914822596653
			-0.415 0.0311026768478944
			-0.42 0.030911582885678
			-0.425 0.030718200373016
			-0.43 0.0305225293099083
			-0.435 0.0303245696963544
			-0.44 0.0301243215323551
			-0.445 0.0299217848179101
			-0.45 0.0297169595530192
			-0.455 0.0295098457376827
			-0.46 0.0293004433719007
			-0.465 0.0290887524556728
			-0.47 0.0288747729889992
			-0.475 0.02865850497188
			-0.48 0.0284399484043151
			-0.485 0.0282191032863044
			-0.49 0.027995969617848
			-0.495 0.0277705473989459
			-0.5 0.0275428366295981
			-0.505 0.0273128373098046
			-0.51 0.0270805494395654
			-0.515 0.0268459730188806
			-0.52 0.02660910804775
			-0.525 0.0263699545261736
			-0.53 0.0261285124541516
			-0.535 0.0258847818316839
			-0.54 0.0256387626587704
			-0.545 0.0253904549354113
			-0.55 0.0251398586616064
			-0.555 0.0248869738373559
			-0.56 0.0246318004626596
			-0.565 0.0243743385375176
			-0.57 0.02411458806193
			-0.575 0.0238525490358968
			-0.58 0.0235882214594174
			-0.585 0.0233216053324927
			-0.59 0.0230527006551223
			-0.595 0.0227815074273062
			-0.6 0.0225080256490442
			-0.605 0.0222322553203365
			-0.61 0.0219541964411832
			-0.615 0.0216738490115842
			-0.62 0.0213912130315394
			-0.625 0.0211062885010491
			-0.63 0.0208190754201129
			-0.635 0.0205295737887311
			-0.64 0.0202377836069034
			-0.645 0.0199437048746303
			-0.65 0.0196473375919113
			-0.655 0.0193486817587466
			-0.66 0.0190477373751362
			-0.665 0.0187445044410801
			-0.67 0.0184389829565783
			-0.675 0.0181311729216308
			-0.68 0.0178210743362376
			-0.685 0.0175086872003987
			-0.690000000000001 0.017194011514114
			-0.695000000000001 0.0168770472773838
			-0.700000000000001 0.0165577944902075
			-0.705000000000001 0.0162362531525858
			-0.710000000000001 0.0159124232645189
			-0.715000000000001 0.0155863048260053
			-0.720000000000001 0.0152578978370466
			-0.725000000000001 0.014927202297642
			-0.730000000000001 0.0145942182077917
			-0.735000000000001 0.0142589455674957
			-0.740000000000001 0.0139213843767539
			-0.745000000000001 0.0135815346355666
			-0.750000000000001 0.0132393963439335
			-0.755000000000001 0.0128949695018539
			-0.760000000000001 0.01254825410933
			-0.765000000000001 0.01219925016636
			-0.770000000000001 0.011847957672944
			-0.775000000000001 0.0114943766290824
			-0.780000000000001 0.011138507034775
			-0.785000000000001 0.0107803488900221
			-0.790000000000001 0.0104199021948233
			-0.795000000000001 0.0100571669491789
			-0.800000000000001 0.00969214315308868
			-0.805000000000001 0.00932483080655279
			-0.810000000000001 0.00895522990957118
			-0.815000000000001 0.00858334046214387
			-0.820000000000001 0.00820916246427092
			-0.825000000000001 0.00783269591595234
			-0.830000000000001 0.00745394081718772
			-0.835000000000001 0.00707289716797746
			-0.840000000000001 0.00669109520572896
			-0.845000000000001 0.00630998452097474
			-0.850000000000001 0.00593848552936597
			-0.855000000000001 0.00558868158293151
			-0.860000000000001 0.00523964781862366
			-0.865000000000001 0.00489387639821551
			-0.870000000000001 0.00455933103756282
			-0.875000000000001 0.00424855567368323
			-0.880000000000001 0.0039385027446792
			-0.885000000000001 0.00363122924414487
			-0.890000000000001 0.00333687759000326
			-0.895000000000001 0.00306837551147383
			-0.900000000000001 0.00280052917830513
			-0.905000000000001 0.00253498593697491
			-0.910000000000001 0.00228414347096154
			-0.915000000000001 0.00206123305820289
			-0.920000000000001 0.00183889216542275
			-0.925000000000001 0.00161838520563441
			-0.930000000000001 0.00141444281516446
			-0.935000000000001 0.00124051612596107
			-0.940000000000001 0.00106705260336792
			-0.945000000000001 0.000894961629749669
			-0.950000000000001 0.000741385607795496
			-0.955000000000001 0.000619908377056617
			-0.960000000000001 0.000498767240778985
			-0.965000000000001 0.000378545639613399
			-0.970000000000001 0.000278877684493515
			-0.975000000000001 0.000213389324040713
			-0.980000000000001 0.00014808867751767
			-0.985000000000001 8.32635161657854e-05
			-0.990000000000001 4.11207313529614e-05
			-0.995000000000001 3.52343297287242e-05
			-1 2.93653645920827e-05
			-1.005 2.35373909760867e-05
			-1.01 4.25901368803718e-05
			-1.015 9.97386691006794e-05
			-1.02 0.000156887201320983
			-1.025 0.000214035733541292
			-1.03 0.00029809676079598
			-1.035 0.000422003957883175
			-1.04 0.000545911154970368
			-1.045 0.00066981835205756
			-1.05 0.000822731950715859
			-1.055 0.00101722139162606
			-1.06 0.00121171083253694
			-1.065 0.00140620027344685
			-1.07 0.00163188067634682
			-1.075 0.00190084947039651
			-1.08 0.0021698182644491
			-1.085 0.00243878705850017
			-1.09 0.00274122375556053
			-1.095 0.00308864254244279
			-1.1 0.0034360613293252
			-1.105 0.00378348011620774
			-1.11 0.00416673785447742
			-1.115 0.00459665080423823
			-1.12 0.00502656375399247
			-1.125 0.00545647670375926
			-1.13 0.00592469548738299
			-1.135 0.00644122030043612
			-1.14 0.00695774511348996
			-1.145 0.00747426992654252
			-1.15 0.00803166501677284
			-1.155 0.00863899292389599
			-1.16 0.00924632083101878
			-1.165 0.0098536487381393
			-1.17 0.0105045106533301
			-1.175 0.0112069064156682
			-1.18 0.0119093021780072
			-1.185 0.0126116979403459
			-1.19 0.0133603924559523
			-1.195 0.0141621943650139
			-1.2 0.0149639962739921
			-1.22 0.0184280060870378
			-1.24 0.0223192304329063
			-1.26 0.0266018127649383
			-1.28 0.0316416037131638
			-1.3 0.0366813946621216
			-1.32 0.0427161673926653
			-1.34 0.0487682539742437
			-1.36 0.0558701638013721
			-1.38 0.0630186021294779
			-1.4 0.0707421443980594
			-1.42 0.0783976645045439
			-1.44 0.0859851624489413
			-1.46 0.0935046382312409
			-1.48 0.100956091851446
			-1.5 0.108339523309554
			-1.52 0.115654932605568
			-1.54 0.122902319739487
			-1.56 0.130081684711312
			-1.58 0.137193027521037
			-1.6 0.144236348168675
			-1.62 0.151211646654212
			-1.64 0.158118922977656
			-1.66 0.164958177139003
			-1.68 0.171729409138256
			-1.7 0.178432618975416
			-1.72 0.185067806650477
			-1.74 0.191634972163447
			-1.76 0.19813411551432
			-1.78 0.204565236703098
			-1.8 0.210928335729783
			-1.82 0.21722341259437
			-1.84 0.223450467296865
			-1.86 0.22960949983726
			-1.88 0.23570051021545
			-1.9 0.241723498431771
			-1.92 0.247678464485884
			-1.94 0.253565408377902
			-1.96 0.259384330107824
			-1.98 0.265135229675652
			-2 0.270818107081384
			-2.02 0.276432962325072
			-2.04 0.281979795406563
			-2.06 0.287458606326012
			-2.08 0.292869395083364
			-2.1 0.298212161678621
			-2.12 0.303486906111784
			-2.14 0.308693628382851
			-2.16 0.313832328491823
			-2.18 0.318903006438701
			-2.2 0.323905662223481
			-2.22 0.328840295846169
			-2.24 0.333706907306761
			-2.26 0.338505496605258
			-2.28 0.343236063741658
			-2.3 0.347898608715966
			-2.32 0.352493131528178
			-2.34 0.357019632178295
			-2.36 0.361478110666316
			-2.38 0.365868566992242
			-2.4 0.370191001156075
			-2.42 0.37444541315781
			-2.44 0.378631802997452
			-2.46 0.382750170674999
			-2.48 0.386800516190449
			-2.5 0.390782839543806
			-2.52 0.394697140735067
			-2.54 0.398543419764233
			-2.56 0.402321676631305
			-2.58 0.40603191133628
			-2.6 0.409674123879161
			-2.62 0.413248314259947
			-2.64 0.416754482478641
			-2.66 0.420192628535234
			-2.68 0.423563437217892
			-2.7 0.426910745503678
			-2.72 0.43036268174662
			-2.74 0.433872640857129
			-2.76 0.43750078910516
			-2.78 0.441178913099267
			-2.8 0.444988243177512
			-2.82 0.448840161156719
			-2.84 0.45283580397921
			-2.86 0.456867137169217
			-2.88 0.461054352602455
			-2.9 0.465270746771797
			-2.92 0.469654891456635
			-2.94 0.474062049172378
			-2.96 0.478648567269965
			-2.98 0.483252257172374
			-3 0.488046635801045
			-3.02 0.492852737172383
			-3.04 0.497860617277948
			-3.06 0.502875009172388
			-3.08 0.508102119804474
			-3.1 0.513330746772385
			-3.12 0.518781261972384
			-3.14 0.524231777172387
			-3.16 0.529910929172385
			-3.18 0.535590081172192
			-3.2 0.541503937172379
			-3.22 0.547417793172318
			-3.24 0.553572497172386
			-3.26 0.559727201172388
			-3.28 0.566128973972386
			-3.3 0.572530746772389
			-3.32 0.579185885972234
			-3.34 0.585841025172309
			-3.36 0.592755905172379
			-3.38 0.599670785172387
			-3.4 0.60685185717239
			-3.42 0.614032929172388
			-3.44 0.621486721172405
			-3.46 0.628940513172387
			-3.48 0.636673629972386
			-3.5 0.644406746772233
			-3.52 0.652425869972383
			-3.54 0.660444993172385
			-3.56 0.668756881172385
			-3.58 0.677068769172382
			-3.6 0.685680257172376
			-3.62 0.69429174517239
			-3.64 0.703209745172385
			-3.66 0.712127745172383
			-3.68 0.721359245972436
			-3.7 0.730590746772284
			-3.72 0.740142813972377
			-3.74 0.749694881172383
			-3.76 0.759574657172384
			-3.78 0.769454433172389
			-3.8 0.779669137172387
			-3.82 0.789883841172603
			-3.84 0.800440769172385
			-3.86 0.810997697172386
			-3.88 0.821904221972382
			-3.9 0.832810746772486
			-3.92 0.844074317972386
			-3.94 0.855337889172075
			-3.96 0.866966033172408
			-3.98 0.87859417717251
			-4 0.890594497172384
			-4.02 0.902594817172205
			-4.04 0.914974993172383
			-4.06 0.92735516917237
			-4.08 0.940122957972346
			-4.1 0.952890746772047
			-4.12 0.966053981972384
			-4.14 0.979217217172447
			-4.16 0.992783809172443
			-4.18 1.00635040117238
			-4.2 1.02032833717241
			-4.22 1.03430627316705
			-4.24 1.04870361717239
			-4.26 1.06310096117239
			-4.28 1.07792585397239
			-4.3 1.09275074677242
			-4.32 1.10801140597239
			-4.34 1.12327206517248
			-4.36 1.13897678517241
			-4.38 1.1546815051724
			-4.4 1.1708386571724
			-4.42 1.18699580917238
			-4.44 1.20361384117238
			-4.46 1.22023187317242
			-4.48 1.23731930997239
			-4.5 1.25440674677238
			-4.52 1.27197218997238
			-4.54 1.2895376331724
			-4.56 1.30758976117238
			-4.58 1.32564188917238
			-4.6 1.34418945717241
			-4.62 1.36273702517242
			-4.64 1.38178886517238
			-4.66 1.40084070517238
			-4.68 1.42040572597234
			-4.7 1.43997074677239
			-4.72 1.46005793397239
			-4.74 1.48014512117239
			-4.76 1.50076353717238
			-4.78 1.52138195317241
			-4.8 1.54254073717224
			-4.82 1.56369952117245
			-4.84 1.58540788917239
			-4.86 1.60711625717239
			-4.88 1.62938350197238
			-4.9 1.65165074677238
			-4.92 1.67448623797242
			-4.94 1.69732172917239
			-4.96 1.72073491317239
			-4.98 1.74414809717238
			-5 1.76814849717239
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.0315777746504893
			0.105 0.0315393594551753
			0.11 0.0314990703478948
			0.115 0.0314569073286477
			0.12 0.0314128703974342
			0.125 0.0315582693690202
			0.13 0.0315101465947378
			0.135 0.0314601366528364
			0.14 0.0314082395433162
			0.145 0.031354455266177
			0.15 0.031298783821419
			0.155 0.031241225209042
			0.16 0.0311817794290461
			0.165 0.0311204464814313
			0.17 0.0310572263661975
			0.175 0.0309921190833449
			0.18 0.0309251246328733
			0.185 0.0308562430147828
			0.19 0.0307854742290733
			0.195 0.030712818275745
			0.2 0.0306382751547978
			0.205 0.0305618448662316
			0.21 0.0304835274100465
			0.215 0.0304033227862425
			0.22 0.0303212309948196
			0.225 0.0302372520357778
			0.23 0.030151385909117
			0.235 0.0300636326148373
			0.24 0.0299739921529387
			0.245 0.0298824645234212
			0.25 0.0297890497262848
			0.255 0.0296937477615294
			0.26 0.0295965586291552
			0.265 0.029497482329162
			0.27 0.0293965188615499
			0.275 0.0292936682263189
			0.28 0.029188930423469
			0.285 0.0290823054530002
			0.29 0.0289737933149123
			0.295 0.0288633940092057
			0.3 0.02875110753588
			0.305 0.0286369338949355
			0.31 0.028520873086372
			0.315 0.0284029251101897
			0.32 0.0282830899663885
			0.325 0.0281613676549682
			0.33 0.0280377581759291
			0.335 0.0279122615292711
			0.34 0.0277848777149941
			0.345 0.0276556067330982
			0.35 0.0275244485835834
			0.355 0.0273914032664497
			0.36 0.0272564707816971
			0.365 0.0271196511293256
			0.37 0.0269809443093351
			0.375 0.0268403503217258
			0.38 0.0266978691664976
			0.385 0.0265535008436504
			0.39 0.0264072453531842
			0.395 0.0262591026950992
			0.4 0.0261090728693952
			0.405 0.0259571558760722
			0.41 0.0258033517151305
			0.415 0.0256476603865697
			0.42 0.0254900818903902
			0.425 0.0253306162265918
			0.43 0.0251692633951745
			0.435 0.0250060233961378
			0.44 0.0248408962294826
			0.445 0.0246738818952083
			0.45 0.0245049803933151
			0.455 0.0243341917238029
			0.46 0.0241615158866721
			0.465 0.0239869528819221
			0.47 0.0238105027095533
			0.475 0.0236321653695655
			0.48 0.023451940861959
			0.485 0.0232698291867334
			0.49 0.0230858303438889
			0.495 0.0228999443334255
			0.5 0.0227121711553432
			0.505 0.0225225108096419
			0.51 0.0223309632963218
			0.515 0.0221375286153828
			0.52 0.0219422067668248
			0.525 0.0217449977506478
			0.53 0.021545901566852
			0.535 0.0213449182154372
			0.54 0.0211420476964036
			0.545 0.020937290009751
			0.55 0.0207306451554795
			0.555 0.0205221131335891
			0.56 0.0203116939440798
			0.565 0.0200993875869515
			0.57 0.0198851940622044
			0.575 0.0196691133698384
			0.58 0.0194511455098532
			0.585 0.0192312904822493
			0.59 0.0190095482870265
			0.595 0.0187859189241849
			0.6 0.0185604023937241
			0.605 0.0183329986956445
			0.61 0.018103707829946
			0.615 0.0178725297966286
			0.62 0.0176394645956922
			0.625 0.017404512227137
			0.63 0.0171676726909628
			0.635 0.0169289459871697
			0.64 0.0166883321157577
			0.645 0.0164458310767268
			0.65 0.016201442870077
			0.655 0.0159551674958082
			0.66 0.0157070049539205
			0.665 0.0154569552444139
			0.67 0.0152050183672883
			0.675 0.0149511943225439
			0.68 0.0146954831101805
			0.685 0.0144378847301983
			0.690000000000001 0.014178399182597
			0.695000000000001 0.013917026467377
			0.700000000000001 0.0136537665845378
			0.705000000000001 0.0133886195340799
			0.710000000000001 0.0131215853160029
			0.715000000000001 0.0128526639303073
			0.720000000000001 0.0125818553769927
			0.725000000000001 0.0123091596560591
			0.730000000000001 0.0120345767675065
			0.735000000000001 0.0117581067113351
			0.740000000000001 0.0114797494875449
			0.745000000000001 0.0111995050961353
			0.750000000000001 0.0109173735371071
			0.755000000000001 0.0106333548104602
			0.760000000000001 0.0103474489161942
			0.765000000000001 0.0100596558543091
			0.770000000000001 0.00976997562480516
			0.775000000000001 0.00947840822768242
			0.780000000000001 0.00918495366294064
			0.785000000000001 0.00888961193058012
			0.790000000000001 0.00859238303060054
			0.795000000000001 0.00829326696300211
			0.800000000000001 0.00799226372778471
			0.805000000000001 0.0076893733249484
			0.810000000000001 0.00738459575449316
			0.815000000000001 0.007077931016419
			0.820000000000001 0.00676937911072597
			0.825000000000001 0.0064589400374141
			0.830000000000001 0.00614661379648303
			0.835000000000001 0.00583240038793325
			0.840000000000001 0.00551756166486878
			0.845000000000001 0.00520329297796207
			0.850000000000001 0.00489695021469022
			0.855000000000001 0.00460849745983864
			0.860000000000001 0.00432067980690178
			0.865000000000001 0.00403555232397225
			0.870000000000001 0.0037596819917856
			0.875000000000001 0.00350341269932972
			0.880000000000001 0.00324773913580187
			0.885000000000001 0.00299435752411492
			0.890000000000001 0.0027516314302623
			0.895000000000001 0.00253022122313163
			0.900000000000001 0.00230935175191234
			0.905000000000001 0.00209038143932822
			0.910000000000001 0.00188353357185038
			0.915000000000001 0.00169971882847555
			0.920000000000001 0.00151637371847232
			0.925000000000001 0.00133454089279032
			0.930000000000001 0.0011663674203018
			0.935000000000001 0.00102294527439893
			0.940000000000001 0.000879905061536103
			0.945000000000001 0.000737996669903461
			0.950000000000001 0.000611355941394358
			0.955000000000001 0.000511184281767498
			0.960000000000001 0.000411289769880748
			0.965000000000001 0.000312153518267943
			0.970000000000001 0.000229966062929618
			0.975000000000001 0.000175963533295889
			0.980000000000001 0.000122115794940858
			0.985000000000001 6.86601476668668e-05
			0.990000000000001 3.39086747338583e-05
			0.995000000000001 2.90546735655474e-05
			1 2.42150507452822e-05
			1.005 1.94092300510019e-05
			1.01 3.51203651013624e-05
			1.015 8.22457669805516e-05
			1.02 0.000129371168859752
			1.025 0.00017649657073897
			1.03 0.000245814356128247
			1.035 0.000347989796714482
			1.04 0.000450165237300717
			1.045 0.00055234067788695
			1.05 0.000678435163774979
			1.055 0.000838813614595558
			1.06 0.000999192065416683
			1.065 0.00115957051623699
			1.07 0.00134566942848782
			1.075 0.00156746449513463
			1.08 0.00178925956178379
			1.085 0.00201105462843167
			1.09 0.00226044775084921
			1.095 0.00254693367299177
			1.1 0.00283341959513453
			1.105 0.00311990551727721
			1.11 0.00343594469164594
			1.115 0.00379045634301204
			1.12 0.00414496799437785
			1.125 0.00449947964574382
			1.13 0.00488557877180047
			1.135 0.00531151166018849
			1.14 0.00573744454857651
			1.145 0.00616337743696454
			1.15 0.00662301247240436
			1.155 0.00712382273968368
			1.16 0.00762463300695902
			1.165 0.00812544327423247
			1.17 0.00866215223471846
			1.175 0.00924135665681738
			1.18 0.00982056107891673
			1.185 0.0103997655010169
			1.19 0.0110171484601578
			1.195 0.0116783244470818
			1.2 0.0123395004340058
			1.22 0.0151959667019191
			1.24 0.018404719472614
			1.26 0.0219361909838132
			1.28 0.0260920662903064
			1.3 0.0302479415968187
			1.32 0.0352312923528325
			1.34 0.0402149185323943
			1.36 0.0460791858225826
			1.38 0.0519659357089268
			1.4 0.0587743100033129
			1.42 0.0656337104968843
			1.44 0.0727974830082277
			1.46 0.0798953705667973
			1.48 0.0869273731725954
			1.5 0.09389349082562
			1.52 0.100793723525873
			1.54 0.107628071273352
			1.56 0.11439653406806
			1.58 0.121099111909995
			1.6 0.127735804799157
			1.62 0.134306612735544
			1.64 0.140811535719162
			1.66 0.147250573750006
			1.68 0.153623726828078
			1.7 0.159930994953376
			1.72 0.166172378125903
			1.74 0.172347876345656
			1.76 0.178457489612636
			1.78 0.184501217926844
			1.8 0.190479061288279
			1.82 0.196391019696942
			1.84 0.202237093152832
			1.86 0.208017281655949
			1.88 0.213731585206294
			1.9 0.219380003803865
			1.92 0.224962537448664
			1.94 0.230479186140692
			1.96 0.235929949879946
			1.98 0.241314828666426
			2 0.24663382250013
			2.02 0.251886931381071
			2.04 0.257074155309233
			2.06 0.262195494284625
			2.08 0.267250948307243
			2.1 0.272240517377087
			2.12 0.27716420149416
			2.14 0.282022000658459
			2.16 0.286813914869986
			2.18 0.291539944128741
			2.2 0.296200088434723
			2.22 0.300794347787931
			2.24 0.305322722188368
			2.26 0.309785211636032
			2.28 0.314181816130922
			2.3 0.318512535673041
			2.32 0.322777370262386
			2.34 0.32697631989896
			2.36 0.33110938458276
			2.38 0.335176564313778
			2.4 0.339177859092043
			2.42 0.343113268917525
			2.44 0.346982793790234
			2.46 0.350786433710171
			2.48 0.354524188677335
			2.5 0.358196058691727
			2.52 0.361802043753347
			2.54 0.365342143862192
			2.56 0.368816359018266
			2.58 0.372224689221567
			2.6 0.375567134472093
			2.62 0.378843694769871
			2.64 0.382055009889301
			2.66 0.385239476786591
			2.68 0.388525593962582
			2.7 0.391867441893893
			2.72 0.395324566423448
			2.74 0.398829337247367
			2.76 0.402462381543801
			2.78 0.406135609489506
			2.8 0.409949639008476
			2.82 0.413796857546831
			2.84 0.417797040262348
			2.86 0.421823833559456
			2.88 0.426015403031029
			2.9 0.43022744316203
			2.92 0.434615726904384
			2.94 0.439018745562567
			2.96 0.44360921013564
			2.98 0.448208953562423
			3 0.453007156380786
			3.02 0.457809433562622
			3.04 0.462820569562632
			3.06 0.467831705562625
			3.08 0.473059574362631
			3.1 0.478287443162637
			3.12 0.483737958362633
			3.14 0.489188473562627
			3.16 0.49486762556263
			3.18 0.500546777562629
			3.2 0.506460633562627
			3.22 0.51237448956259
			3.24 0.518529193562693
			3.26 0.524683897562634
			3.28 0.531085670362652
			3.3 0.537487443162628
			3.32 0.544142582362606
			3.34 0.550797721562627
			3.36 0.557712601562635
			3.38 0.564627481562626
			3.4 0.571808553562624
			3.42 0.578989625562627
			3.44 0.586443417562629
			3.46 0.593897209562626
			3.48 0.601630326362629
			3.5 0.609363443162628
			3.52 0.617382566362625
			3.54 0.625401689562715
			3.56 0.633713577562629
			3.58 0.642025465561749
			3.6 0.650636953562619
			3.62 0.659248441562637
			3.64 0.66816644156272
			3.66 0.67708444156268
			3.68 0.686315942362628
			3.7 0.695547443162628
			3.72 0.705099510362582
			3.74 0.714651577562715
			3.76 0.724531353562621
			3.78 0.734411129562754
			3.8 0.744625833562623
			3.82 0.754840537562739
			3.84 0.765397465562628
			3.86 0.775954393562625
			3.88 0.786860918362628
			3.9 0.797767443162754
			3.92 0.809031014362629
			3.94 0.820294585562416
			3.96 0.831922729562628
			3.98 0.843550873562626
			4 0.855551193562023
			4.02 0.867551513562642
			4.04 0.87993168956264
			4.06 0.892311865562626
			4.08 0.905079654362621
			4.1 0.917847443162622
			4.12 0.931010678362622
			4.14 0.944173913562636
			4.16 0.957740505562589
			4.18 0.971307097562629
			4.2 0.985285033562633
			4.22 0.999262969562632
			4.24 1.01366031356275
			4.26 1.02805765756264
			4.28 1.04288255037184
			4.3 1.05770744316367
			4.32 1.07296810236359
			4.34 1.08822876156268
			4.36 1.10393348156263
			4.38 1.11963820156264
			4.4 1.13579535356244
			4.42 1.15195250556264
			4.44 1.1685705375626
			4.46 1.18518856956264
			4.48 1.20227600636263
			4.5 1.21936344316271
			4.52 1.23692888636285
			4.54 1.25449432956264
			4.56 1.27254645756269
			4.58 1.29059858556263
			4.6 1.30914615356263
			4.62 1.32769372156266
			4.64 1.34674556156264
			4.66 1.36579740156263
			4.68 1.38536242236263
			4.7 1.40492744316264
			4.72 1.42501463036264
			4.74 1.44510181756264
			4.76 1.46572023356264
			4.78 1.48633864956264
			4.8 1.50749743356263
			4.82 1.52865621756273
			4.84 1.55036458556242
			4.86 1.57207295356264
			4.88 1.59434019836286
			4.9 1.6166074431627
			4.92 1.63944293436264
			4.94 1.66227842556265
			4.96 1.68569160956233
			4.98 1.70910479356263
			5 1.73310519356264
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.0315777746504893
			-0.105 0.0315393594551753
			-0.11 0.0314990703478948
			-0.115 0.0314569073286477
			-0.12 0.0314128703974342
			-0.125 0.0315582693690202
			-0.13 0.0315101465947378
			-0.135 0.0314601366528364
			-0.14 0.0314082395433162
			-0.145 0.031354455266177
			-0.15 0.031298783821419
			-0.155 0.031241225209042
			-0.16 0.0311817794290461
			-0.165 0.0311204464814313
			-0.17 0.0310572263661975
			-0.175 0.0309921190833449
			-0.18 0.0309251246328733
			-0.185 0.0308562430147828
			-0.19 0.0307854742290733
			-0.195 0.030712818275745
			-0.2 0.0306382751547978
			-0.205 0.0305618448662316
			-0.21 0.0304835274100465
			-0.215 0.0304033227862425
			-0.22 0.0303212309948196
			-0.225 0.0302372520357778
			-0.23 0.030151385909117
			-0.235 0.0300636326148373
			-0.24 0.0299739921529387
			-0.245 0.0298824645234212
			-0.25 0.0297890497262848
			-0.255 0.0296937477615294
			-0.26 0.0295965586291552
			-0.265 0.029497482329162
			-0.27 0.0293965188615499
			-0.275 0.0292936682263189
			-0.28 0.029188930423469
			-0.285 0.0290823054530002
			-0.29 0.0289737933149123
			-0.295 0.0288633940092057
			-0.3 0.02875110753588
			-0.305 0.0286369338949355
			-0.31 0.028520873086372
			-0.315 0.0284029251101897
			-0.32 0.0282830899663885
			-0.325 0.0281613676549682
			-0.33 0.0280377581759291
			-0.335 0.0279122615292711
			-0.34 0.0277848777149941
			-0.345 0.0276556067330982
			-0.35 0.0275244485835834
			-0.355 0.0273914032664497
			-0.36 0.0272564707816971
			-0.365 0.0271196511293256
			-0.37 0.0269809443093351
			-0.375 0.0268403503217258
			-0.38 0.0266978691664976
			-0.385 0.0265535008436504
			-0.39 0.0264072453531842
			-0.395 0.0262591026950992
			-0.4 0.0261090728693952
			-0.405 0.0259571558760722
			-0.41 0.0258033517151305
			-0.415 0.0256476603865697
			-0.42 0.0254900818903902
			-0.425 0.0253306162265918
			-0.43 0.0251692633951745
			-0.435 0.0250060233961378
			-0.44 0.0248408962294826
			-0.445 0.0246738818952083
			-0.45 0.0245049803933151
			-0.455 0.0243341917238029
			-0.46 0.0241615158866721
			-0.465 0.0239869528819221
			-0.47 0.0238105027095533
			-0.475 0.0236321653695655
			-0.48 0.023451940861959
			-0.485 0.0232698291867334
			-0.49 0.0230858303438889
			-0.495 0.0228999443334255
			-0.5 0.0227121711553432
			-0.505 0.0225225108096419
			-0.51 0.0223309632963218
			-0.515 0.0221375286153828
			-0.52 0.0219422067668248
			-0.525 0.0217449977506478
			-0.53 0.021545901566852
			-0.535 0.0213449182154372
			-0.54 0.0211420476964036
			-0.545 0.020937290009751
			-0.55 0.0207306451554795
			-0.555 0.0205221131335891
			-0.56 0.0203116939440798
			-0.565 0.0200993875869515
			-0.57 0.0198851940622044
			-0.575 0.0196691133698384
			-0.58 0.0194511455098532
			-0.585 0.0192312904822493
			-0.59 0.0190095482870265
			-0.595 0.0187859189241849
			-0.6 0.0185604023937241
			-0.605 0.0183329986956445
			-0.61 0.018103707829946
			-0.615 0.0178725297966286
			-0.62 0.0176394645956922
			-0.625 0.017404512227137
			-0.63 0.0171676726909628
			-0.635 0.0169289459871697
			-0.64 0.0166883321157577
			-0.645 0.0164458310767268
			-0.65 0.016201442870077
			-0.655 0.0159551674958082
			-0.66 0.0157070049539205
			-0.665 0.0154569552444139
			-0.67 0.0152050183672883
			-0.675 0.0149511943225439
			-0.68 0.0146954831101805
			-0.685 0.0144378847301983
			-0.690000000000001 0.014178399182597
			-0.695000000000001 0.013917026467377
			-0.700000000000001 0.0136537665845378
			-0.705000000000001 0.0133886195340799
			-0.710000000000001 0.0131215853160029
			-0.715000000000001 0.0128526639303073
			-0.720000000000001 0.0125818553769927
			-0.725000000000001 0.0123091596560591
			-0.730000000000001 0.0120345767675065
			-0.735000000000001 0.0117581067113351
			-0.740000000000001 0.0114797494875449
			-0.745000000000001 0.0111995050961353
			-0.750000000000001 0.0109173735371071
			-0.755000000000001 0.0106333548104602
			-0.760000000000001 0.0103474489161942
			-0.765000000000001 0.0100596558543091
			-0.770000000000001 0.00976997562480516
			-0.775000000000001 0.00947840822768242
			-0.780000000000001 0.00918495366294064
			-0.785000000000001 0.00888961193058012
			-0.790000000000001 0.00859238303060054
			-0.795000000000001 0.00829326696300211
			-0.800000000000001 0.00799226372778471
			-0.805000000000001 0.0076893733249484
			-0.810000000000001 0.00738459575449316
			-0.815000000000001 0.007077931016419
			-0.820000000000001 0.00676937911072597
			-0.825000000000001 0.0064589400374141
			-0.830000000000001 0.00614661379648303
			-0.835000000000001 0.00583240038793325
			-0.840000000000001 0.00551756166486878
			-0.845000000000001 0.00520329297796207
			-0.850000000000001 0.00489695021469022
			-0.855000000000001 0.00460849745983864
			-0.860000000000001 0.00432067980690178
			-0.865000000000001 0.00403555232397225
			-0.870000000000001 0.0037596819917856
			-0.875000000000001 0.00350341269932972
			-0.880000000000001 0.00324773913580187
			-0.885000000000001 0.00299435752411492
			-0.890000000000001 0.0027516314302623
			-0.895000000000001 0.00253022122313163
			-0.900000000000001 0.00230935175191234
			-0.905000000000001 0.00209038143932822
			-0.910000000000001 0.00188353357185038
			-0.915000000000001 0.00169971882847555
			-0.920000000000001 0.00151637371847232
			-0.925000000000001 0.00133454089279032
			-0.930000000000001 0.0011663674203018
			-0.935000000000001 0.00102294527439893
			-0.940000000000001 0.000879905061536103
			-0.945000000000001 0.000737996669903461
			-0.950000000000001 0.000611355941394358
			-0.955000000000001 0.000511184281767498
			-0.960000000000001 0.000411289769880748
			-0.965000000000001 0.000312153518267943
			-0.970000000000001 0.000229966062929618
			-0.975000000000001 0.000175963533295889
			-0.980000000000001 0.000122115794940858
			-0.985000000000001 6.86601476668668e-05
			-0.990000000000001 3.39086747338583e-05
			-0.995000000000001 2.90546735655474e-05
			-1 2.42150507452822e-05
			-1.005 1.94092300510019e-05
			-1.01 3.51203651013624e-05
			-1.015 8.22457669805516e-05
			-1.02 0.000129371168859752
			-1.025 0.00017649657073897
			-1.03 0.000245814356128247
			-1.035 0.000347989796714482
			-1.04 0.000450165237300717
			-1.045 0.00055234067788695
			-1.05 0.000678435163774979
			-1.055 0.000838813614595558
			-1.06 0.000999192065416683
			-1.065 0.00115957051623699
			-1.07 0.00134566942848782
			-1.075 0.00156746449513463
			-1.08 0.00178925956178379
			-1.085 0.00201105462843167
			-1.09 0.00226044775084921
			-1.095 0.00254693367299177
			-1.1 0.00283341959513453
			-1.105 0.00311990551727721
			-1.11 0.00343594469164594
			-1.115 0.00379045634301204
			-1.12 0.00414496799437785
			-1.125 0.00449947964574382
			-1.13 0.00488557877180047
			-1.135 0.00531151166018849
			-1.14 0.00573744454857651
			-1.145 0.00616337743696454
			-1.15 0.00662301247240436
			-1.155 0.00712382273968368
			-1.16 0.00762463300695902
			-1.165 0.00812544327423247
			-1.17 0.00866215223471846
			-1.175 0.00924135665681738
			-1.18 0.00982056107891673
			-1.185 0.0103997655010169
			-1.19 0.0110171484601578
			-1.195 0.0116783244470818
			-1.2 0.0123395004340058
			-1.22 0.0151959667019191
			-1.24 0.018404719472614
			-1.26 0.0219361909838132
			-1.28 0.0260920662903064
			-1.3 0.0302479415968187
			-1.32 0.0352312923528325
			-1.34 0.0402149185323943
			-1.36 0.0460791858225826
			-1.38 0.0519659357089268
			-1.4 0.0587743100033129
			-1.42 0.0656337104968843
			-1.44 0.0727974830082277
			-1.46 0.0798953705667973
			-1.48 0.0869273731725954
			-1.5 0.09389349082562
			-1.52 0.100793723525873
			-1.54 0.107628071273352
			-1.56 0.11439653406806
			-1.58 0.121099111909995
			-1.6 0.127735804799157
			-1.62 0.134306612735544
			-1.64 0.140811535719162
			-1.66 0.147250573750006
			-1.68 0.153623726828078
			-1.7 0.159930994953376
			-1.72 0.166172378125903
			-1.74 0.172347876345656
			-1.76 0.178457489612636
			-1.78 0.184501217926844
			-1.8 0.190479061288279
			-1.82 0.196391019696942
			-1.84 0.202237093152832
			-1.86 0.208017281655949
			-1.88 0.213731585206294
			-1.9 0.219380003803865
			-1.92 0.224962537448664
			-1.94 0.230479186140692
			-1.96 0.235929949879946
			-1.98 0.241314828666426
			-2 0.24663382250013
			-2.02 0.251886931381071
			-2.04 0.257074155309233
			-2.06 0.262195494284625
			-2.08 0.267250948307243
			-2.1 0.272240517377087
			-2.12 0.27716420149416
			-2.14 0.282022000658459
			-2.16 0.286813914869986
			-2.18 0.291539944128741
			-2.2 0.296200088434723
			-2.22 0.300794347787931
			-2.24 0.305322722188368
			-2.26 0.309785211636032
			-2.28 0.314181816130922
			-2.3 0.318512535673041
			-2.32 0.322777370262386
			-2.34 0.32697631989896
			-2.36 0.33110938458276
			-2.38 0.335176564313778
			-2.4 0.339177859092043
			-2.42 0.343113268917525
			-2.44 0.346982793790234
			-2.46 0.350786433710171
			-2.48 0.354524188677335
			-2.5 0.358196058691727
			-2.52 0.361802043753347
			-2.54 0.365342143862192
			-2.56 0.368816359018266
			-2.58 0.372224689221567
			-2.6 0.375567134472093
			-2.62 0.378843694769871
			-2.64 0.382055009889301
			-2.66 0.385239476786591
			-2.68 0.388525593962582
			-2.7 0.391867441893893
			-2.72 0.395324566423448
			-2.74 0.398829337247367
			-2.76 0.402462381543801
			-2.78 0.406135609489506
			-2.8 0.409949639008476
			-2.82 0.413796857546831
			-2.84 0.417797040262348
			-2.86 0.421823833559456
			-2.88 0.426015403031029
			-2.9 0.43022744316203
			-2.92 0.434615726904384
			-2.94 0.439018745562567
			-2.96 0.44360921013564
			-2.98 0.448208953562423
			-3 0.453007156380786
			-3.02 0.457809433562622
			-3.04 0.462820569562632
			-3.06 0.467831705562625
			-3.08 0.473059574362631
			-3.1 0.478287443162637
			-3.12 0.483737958362633
			-3.14 0.489188473562627
			-3.16 0.49486762556263
			-3.18 0.500546777562629
			-3.2 0.506460633562627
			-3.22 0.51237448956259
			-3.24 0.518529193562693
			-3.26 0.524683897562634
			-3.28 0.531085670362652
			-3.3 0.537487443162628
			-3.32 0.544142582362606
			-3.34 0.550797721562627
			-3.36 0.557712601562635
			-3.38 0.564627481562626
			-3.4 0.571808553562624
			-3.42 0.578989625562627
			-3.44 0.586443417562629
			-3.46 0.593897209562626
			-3.48 0.601630326362629
			-3.5 0.609363443162628
			-3.52 0.617382566362625
			-3.54 0.625401689562715
			-3.56 0.633713577562629
			-3.58 0.642025465561749
			-3.6 0.650636953562619
			-3.62 0.659248441562637
			-3.64 0.66816644156272
			-3.66 0.67708444156268
			-3.68 0.686315942362628
			-3.7 0.695547443162628
			-3.72 0.705099510362582
			-3.74 0.714651577562715
			-3.76 0.724531353562621
			-3.78 0.734411129562754
			-3.8 0.744625833562623
			-3.82 0.754840537562739
			-3.84 0.765397465562628
			-3.86 0.775954393562625
			-3.88 0.786860918362628
			-3.9 0.797767443162754
			-3.92 0.809031014362629
			-3.94 0.820294585562416
			-3.96 0.831922729562628
			-3.98 0.843550873562626
			-4 0.855551193562023
			-4.02 0.867551513562642
			-4.04 0.87993168956264
			-4.06 0.892311865562626
			-4.08 0.905079654362621
			-4.1 0.917847443162622
			-4.12 0.931010678362622
			-4.14 0.944173913562636
			-4.16 0.957740505562589
			-4.18 0.971307097562629
			-4.2 0.985285033562633
			-4.22 0.999262969562632
			-4.24 1.01366031356275
			-4.26 1.02805765756264
			-4.28 1.04288255037184
			-4.3 1.05770744316367
			-4.32 1.07296810236359
			-4.34 1.08822876156268
			-4.36 1.10393348156263
			-4.38 1.11963820156264
			-4.4 1.13579535356244
			-4.42 1.15195250556264
			-4.44 1.1685705375626
			-4.46 1.18518856956264
			-4.48 1.20227600636263
			-4.5 1.21936344316271
			-4.52 1.23692888636285
			-4.54 1.25449432956264
			-4.56 1.27254645756269
			-4.58 1.29059858556263
			-4.6 1.30914615356263
			-4.62 1.32769372156266
			-4.64 1.34674556156264
			-4.66 1.36579740156263
			-4.68 1.38536242236263
			-4.7 1.40492744316264
			-4.72 1.42501463036264
			-4.74 1.44510181756264
			-4.76 1.46572023356264
			-4.78 1.48633864956264
			-4.8 1.50749743356263
			-4.82 1.52865621756273
			-4.84 1.55036458556242
			-4.86 1.57207295356264
			-4.88 1.59434019836286
			-4.9 1.6166074431627
			-4.92 1.63944293436264
			-4.94 1.66227842556265
			-4.96 1.68569160956233
			-4.98 1.70910479356263
			-5 1.73310519356264
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.0260789365153085
			0.105 0.026047210801546
			0.11 0.0260139374919903
			0.115 0.0259791165866412
			0.12 0.0259427480854989
			0.125 0.0260628278121849
			0.13 0.0260230849617358
			0.135 0.0259817835681318
			0.14 0.0259389236313729
			0.145 0.0258945051514591
			0.15 0.0258485281283905
			0.155 0.025800992562167
			0.16 0.0257518984527887
			0.165 0.0257012458002554
			0.17 0.0256490346045674
			0.175 0.0255952648657244
			0.18 0.0255399365837266
			0.185 0.0254830497585739
			0.19 0.0254246043902663
			0.195 0.0253646004788038
			0.2 0.0253030380241865
			0.205 0.0252399170264144
			0.21 0.0251752374854873
			0.215 0.0251089994014054
			0.22 0.0250412027741686
			0.225 0.024971847603777
			0.23 0.0249009338902304
			0.235 0.024828461633529
			0.24 0.0247544308336728
			0.245 0.0246788414906617
			0.25 0.0246016936044957
			0.255 0.0245229871751748
			0.26 0.0244427222026991
			0.265 0.0243608986870685
			0.27 0.024277516628283
			0.275 0.0241925760263427
			0.28 0.0241060768812475
			0.285 0.0240180191929975
			0.29 0.0239284029615925
			0.295 0.0238372281870327
			0.3 0.023744494869318
			0.305 0.0236502030084484
			0.31 0.023554352604424
			0.315 0.0234569436572448
			0.32 0.0233579761669106
			0.325 0.0232574501334216
			0.33 0.0231553655567777
			0.335 0.0230517224369789
			0.34 0.0229465207740253
			0.345 0.0228397605679167
			0.35 0.0227314418186533
			0.355 0.0226215645262351
			0.36 0.022510128690662
			0.365 0.0223971343119341
			0.37 0.0222825813900512
			0.375 0.0221664699250136
			0.38 0.022048799916821
			0.385 0.0219295713654736
			0.39 0.0218087842709713
			0.395 0.0216864386333141
			0.4 0.021562534452502
			0.405 0.021437071728535
			0.41 0.0213100504614133
			0.415 0.0211814706511366
			0.42 0.0210513322977051
			0.425 0.0209196354011188
			0.43 0.0207863799613777
			0.435 0.0206515659784814
			0.44 0.0205151934524304
			0.445 0.0203772623832245
			0.45 0.0202377727708637
			0.455 0.020096724615348
			0.46 0.0199541179166776
			0.465 0.0198099526748523
			0.47 0.019664228889872
			0.475 0.0195169465617369
			0.48 0.019368105690447
			0.485 0.0192177062760022
			0.49 0.0190657483184025
			0.495 0.018912231817648
			0.5 0.0187571567737385
			0.505 0.0186005231866742
			0.51 0.0184423310564551
			0.515 0.0182825803830811
			0.52 0.0181212711665522
			0.525 0.0179584034068684
			0.53 0.0177939771040298
			0.535 0.0176279922580362
			0.54 0.0174604488688879
			0.545 0.0172913469365847
			0.55 0.0171206864611265
			0.555 0.0169484674425135
			0.56 0.0167746898807457
			0.565 0.0165993537758229
			0.57 0.0164224591277454
			0.575 0.0162440059365131
			0.58 0.0160639942021256
			0.585 0.0158824239245834
			0.59 0.0156992951038864
			0.595 0.0155146077400346
			0.6 0.0153283618330277
			0.605 0.015140557382866
			0.61 0.0149511943895495
			0.615 0.0147602728530781
			0.62 0.0145677927734518
			0.625 0.0143737541506707
			0.63 0.0141781569847347
			0.635 0.0139810012756438
			0.64 0.013782287023398
			0.645 0.0135820142279975
			0.65 0.013380182889442
			0.655 0.0131767930077316
			0.66 0.0129718445828664
			0.665 0.0127653376148463
			0.67 0.0125572721036714
			0.675 0.0123476480493416
			0.68 0.0121364654518568
			0.685 0.0119237243112173
			0.690000000000001 0.0117094246274228
			0.695000000000001 0.0114935664004736
			0.700000000000001 0.0112761496303693
			0.705000000000001 0.0110571743171104
			0.710000000000001 0.0108366404606965
			0.715000000000001 0.0106145480611276
			0.720000000000001 0.0103908971184041
			0.725000000000001 0.0101656876325256
			0.730000000000001 0.00993891960349214
			0.735000000000001 0.00971059303130394
			0.740000000000001 0.009480707915961
			0.745000000000001 0.00924926425746278
			0.750000000000001 0.00901626205580993
			0.755000000000001 0.00878170131100241
			0.760000000000001 0.00854558202303981
			0.765000000000001 0.00830790419192225
			0.770000000000001 0.00806866781764987
			0.775000000000001 0.00782787290022271
			0.780000000000001 0.00758551943964059
			0.785000000000001 0.00734160743590375
			0.790000000000001 0.00709613688901193
			0.795000000000001 0.00684910779896524
			0.800000000000001 0.00660052016576371
			0.805000000000001 0.00635037398940731
			0.810000000000001 0.006098669269896
			0.815000000000001 0.00584540600722988
			0.820000000000001 0.0055905842014089
			0.825000000000001 0.00533420385243373
			0.830000000000001 0.00507626496030223
			0.835000000000001 0.00481676752501659
			0.840000000000001 0.00455675366519791
			0.845000000000001 0.0042972105775263
			0.850000000000001 0.00404421322214839
			0.855000000000001 0.0038059905745838
			0.860000000000001 0.00356829243461022
			0.865000000000001 0.00333281600828218
			0.870000000000001 0.0031049847263384
			0.875000000000001 0.00289334123078652
			0.880000000000001 0.00268218972610688
			0.885000000000001 0.00247293106116075
			0.890000000000001 0.00227247240116162
			0.895000000000001 0.00208961775736513
			0.900000000000001 0.00190720968770694
			0.905000000000001 0.00172637006414813
			0.910000000000001 0.0015555419274606
			0.915000000000001 0.00140373601092255
			0.920000000000001 0.00125231794751914
			0.925000000000001 0.00110214882477868
			0.930000000000001 0.000963260465445886
			0.935000000000001 0.000844813327251715
			0.940000000000001 0.0007266816136755
			0.945000000000001 0.000609484630121793
			0.950000000000001 0.000504896654699345
			0.955000000000001 0.000422168521353746
			0.960000000000001 0.00033966927425489
			0.965000000000001 0.000257796246760362
			0.970000000000001 0.000189920614172376
			0.975000000000001 0.000145321887454856
			0.980000000000001 0.000100850997229157
			0.985000000000001 5.6703920778327e-05
			0.990000000000001 2.80039421869313e-05
			0.995000000000001 2.39951990213647e-05
			1 1.99983304109071e-05
			1.005 1.60293777478694e-05
			1.01 2.90046332272836e-05
			1.015 6.7923790054191e-05
			1.02 0.000106842946881082
			1.025 0.000145762103707962
			1.03 0.000203009143581953
			1.035 0.000287392126802434
			1.04 0.000371775110022901
			1.045 0.000456158093243353
			1.05 0.000560294946736073
			1.055 0.000692745680952373
			1.06 0.000825196415169122
			1.065 0.000957647149385194
			1.07 0.00111133947798892
			1.075 0.00129451196327362
			1.08 0.00147768444855813
			1.085 0.00166085693384558
			1.09 0.00186682165045011
			1.095 0.0021034199623571
			1.1 0.00234001827426425
			1.105 0.00257661658617133
			1.11 0.00283762185509641
			1.115 0.00313040014464436
			1.12 0.00342317843418846
			1.125 0.00371595672373028
			1.13 0.00403482196072228
			1.135 0.00438658445439884
			1.14 0.004738346948084
			1.145 0.00509010944176822
			1.15 0.0054697053139321
			1.155 0.00588330631372227
			1.16 0.00629690731350915
			1.165 0.00671050831329448
			1.17 0.00715375673920896
			1.175 0.00763210062254115
			1.18 0.00811044450587368
			1.185 0.00858878838920686
			1.19 0.00909866253877993
			1.195 0.00964470375862919
			1.2 0.0101907449784168
			1.22 0.0125497966622092
			1.24 0.0151997889661597
			1.26 0.0181163029499097
			1.28 0.0215484893368773
			1.3 0.0249806757237674
			1.32 0.0290963577442624
			1.34 0.0332120397647401
			1.36 0.0380619870373305
			1.38 0.0429167778069071
			1.4 0.0485473783428752
			1.42 0.0542044963034106
			1.44 0.0606690481778085
			1.46 0.0671880254266551
			1.48 0.0738082632329335
			1.5 0.0803647478383357
			1.52 0.0868574792428554
			1.54 0.093286457446497
			1.56 0.099651682449259
			1.58 0.105953154251141
			1.6 0.112190872852142
			1.62 0.118364838252263
			1.64 0.124475050451505
			1.66 0.130521509449867
			1.68 0.136504215247348
			1.7 0.14242316784395
			1.72 0.148278367239672
			1.74 0.154069813434515
			1.76 0.159797506428475
			1.78 0.16546144622156
			1.8 0.171061632813762
			1.82 0.176598066205085
			1.84 0.182070746395528
			1.86 0.187479673385091
			1.88 0.192824847173774
			1.9 0.19810626776158
			1.92 0.2033239351485
			1.94 0.208477849334544
			1.96 0.213568010319707
			1.98 0.218594418103979
			2 0.223557072687394
			2.02 0.228455974069919
			2.04 0.233291122251563
			2.06 0.238062517232327
			2.08 0.242770159012211
			2.1 0.247414047591215
			2.12 0.25199418296934
			2.14 0.256510565146584
			2.16 0.260963194122949
			2.18 0.265352069898434
			2.2 0.269677192473038
			2.22 0.273938561846764
			2.24 0.278136178019609
			2.26 0.282270040991574
			2.28 0.286340150762659
			2.3 0.290346507332866
			2.32 0.294289110702191
			2.34 0.298167960870637
			2.36 0.301983057838202
			2.38 0.305734401604888
			2.4 0.309421992170694
			2.42 0.313045829535621
			2.44 0.316605913699667
			2.46 0.320102244662832
			2.48 0.323534822425119
			2.5 0.326903646986527
			2.52 0.330208718347053
			2.54 0.3334500365067
			2.56 0.336627601465467
			2.58 0.339741413223349
			2.6 0.342792166371628
			2.62 0.345818770207024
			2.64 0.348944277206896
			2.66 0.352123102283079
			2.68 0.355414514175948
			2.7 0.358751067390399
			2.72 0.362213244351957
			2.74 0.365712962743872
			2.76 0.369350873672573
			2.78 0.373019234985992
			2.8 0.376837907100765
			2.82 0.380680483043211
			2.84 0.384685060794812
			2.86 0.388707459055949
			2.88 0.392903229036721
			2.9 0.397111068658528
			2.92 0.401503412035136
			2.94 0.40590237105902
			2.96 0.410496719257286
			2.98 0.415092579059106
			3 0.419892819059114
			3.02 0.424693059058981
			3.04 0.429704195059119
			3.06 0.43471533105912
			3.08 0.43994319985912
			3.1 0.445171068659093
			3.12 0.450621583859122
			3.14 0.456072099059249
			3.16 0.461751251059079
			3.18 0.467430403059123
			3.2 0.473344259059116
			3.22 0.479258115059122
			3.24 0.485412819059123
			3.26 0.491567523059122
			3.28 0.497969295859135
			3.3 0.504371068658959
			3.32 0.511026207859078
			3.34 0.517681347059121
			3.36 0.52459622705912
			3.38 0.531511107059121
			3.4 0.538692179059119
			3.42 0.545873251059121
			3.44 0.553327043059123
			3.46 0.560780835059106
			3.48 0.568513951859123
			3.5 0.576247068659122
			3.52 0.58426619185911
			3.54 0.592285315059119
			3.56 0.600597203059134
			3.58 0.608909091059115
			3.6 0.617520579059021
			3.62 0.626132067059917
			3.64 0.635050067059124
			3.66 0.643968067059159
			3.68 0.653199567859121
			3.7 0.662431068659118
			3.72 0.671983135859106
			3.74 0.681535203059023
			3.76 0.691414979059118
			3.78 0.701294755059128
			3.8 0.711509459058984
			3.82 0.72172416305912
			3.84 0.732281091059105
			3.86 0.742838019059118
			3.88 0.75374454386313
			3.9 0.76465106865949
			3.92 0.775914639859155
			3.94 0.787178211058792
			3.96 0.798806355059113
			3.98 0.810434499059165
			4 0.822434819059118
			4.02 0.834435139059121
			4.04 0.846815315059131
			4.06 0.859195491059134
			4.08 0.871963279859119
			4.1 0.884731068659119
			4.12 0.897894303859118
			4.14 0.91105753905916
			4.16 0.92462413105913
			4.18 0.93819072305912
			4.2 0.952168659059075
			4.22 0.966146595059137
			4.24 0.980543939059179
			4.26 0.994941283059131
			4.28 1.00976617585913
			4.3 1.02459106865914
			4.32 1.03985172785913
			4.34 1.05511238705919
			4.36 1.07081710705913
			4.38 1.08652182705918
			4.4 1.10267897905895
			4.42 1.11883613105918
			4.44 1.13545416305914
			4.46 1.15207219505913
			4.48 1.16915963185908
			4.5 1.18624706865913
			4.52 1.20381251185902
			4.54 1.22137795505912
			4.56 1.23943008305913
			4.58 1.25748221105916
			4.6 1.27602977905912
			4.62 1.29457734705914
			4.64 1.31362918705912
			4.66 1.33268102705916
			4.68 1.35224604785913
			4.7 1.37181106865918
			4.72 1.39189825585913
			4.74 1.41198544305912
			4.76 1.43260385905942
			4.78 1.45322227505913
			4.8 1.47438105906027
			4.82 1.49553984305917
			4.84 1.51724821105981
			4.86 1.53895657905915
			4.88 1.5612238238579
			4.9 1.58349106865897
			4.92 1.60632655985893
			4.94 1.62916205105912
			4.96 1.65257523505909
			4.98 1.67598841905884
			5 1.69998881905913
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.0260789365153085
			-0.105 0.026047210801546
			-0.11 0.0260139374919903
			-0.115 0.0259791165866412
			-0.12 0.0259427480854989
			-0.125 0.0260628278121849
			-0.13 0.0260230849617358
			-0.135 0.0259817835681318
			-0.14 0.0259389236313729
			-0.145 0.0258945051514591
			-0.15 0.0258485281283905
			-0.155 0.025800992562167
			-0.16 0.0257518984527887
			-0.165 0.0257012458002554
			-0.17 0.0256490346045674
			-0.175 0.0255952648657244
			-0.18 0.0255399365837266
			-0.185 0.0254830497585739
			-0.19 0.0254246043902663
			-0.195 0.0253646004788038
			-0.2 0.0253030380241865
			-0.205 0.0252399170264144
			-0.21 0.0251752374854873
			-0.215 0.0251089994014054
			-0.22 0.0250412027741686
			-0.225 0.024971847603777
			-0.23 0.0249009338902304
			-0.235 0.024828461633529
			-0.24 0.0247544308336728
			-0.245 0.0246788414906617
			-0.25 0.0246016936044957
			-0.255 0.0245229871751748
			-0.26 0.0244427222026991
			-0.265 0.0243608986870685
			-0.27 0.024277516628283
			-0.275 0.0241925760263427
			-0.28 0.0241060768812475
			-0.285 0.0240180191929975
			-0.29 0.0239284029615925
			-0.295 0.0238372281870327
			-0.3 0.023744494869318
			-0.305 0.0236502030084484
			-0.31 0.023554352604424
			-0.315 0.0234569436572448
			-0.32 0.0233579761669106
			-0.325 0.0232574501334216
			-0.33 0.0231553655567777
			-0.335 0.0230517224369789
			-0.34 0.0229465207740253
			-0.345 0.0228397605679167
			-0.35 0.0227314418186533
			-0.355 0.0226215645262351
			-0.36 0.022510128690662
			-0.365 0.0223971343119341
			-0.37 0.0222825813900512
			-0.375 0.0221664699250136
			-0.38 0.022048799916821
			-0.385 0.0219295713654736
			-0.39 0.0218087842709713
			-0.395 0.0216864386333141
			-0.4 0.021562534452502
			-0.405 0.021437071728535
			-0.41 0.0213100504614133
			-0.415 0.0211814706511366
			-0.42 0.0210513322977051
			-0.425 0.0209196354011188
			-0.43 0.0207863799613777
			-0.435 0.0206515659784814
			-0.44 0.0205151934524304
			-0.445 0.0203772623832245
			-0.45 0.0202377727708637
			-0.455 0.020096724615348
			-0.46 0.0199541179166776
			-0.465 0.0198099526748523
			-0.47 0.019664228889872
			-0.475 0.0195169465617369
			-0.48 0.019368105690447
			-0.485 0.0192177062760022
			-0.49 0.0190657483184025
			-0.495 0.018912231817648
			-0.5 0.0187571567737385
			-0.505 0.0186005231866742
			-0.51 0.0184423310564551
			-0.515 0.0182825803830811
			-0.52 0.0181212711665522
			-0.525 0.0179584034068684
			-0.53 0.0177939771040298
			-0.535 0.0176279922580362
			-0.54 0.0174604488688879
			-0.545 0.0172913469365847
			-0.55 0.0171206864611265
			-0.555 0.0169484674425135
			-0.56 0.0167746898807457
			-0.565 0.0165993537758229
			-0.57 0.0164224591277454
			-0.575 0.0162440059365131
			-0.58 0.0160639942021256
			-0.585 0.0158824239245834
			-0.59 0.0156992951038864
			-0.595 0.0155146077400346
			-0.6 0.0153283618330277
			-0.605 0.015140557382866
			-0.61 0.0149511943895495
			-0.615 0.0147602728530781
			-0.62 0.0145677927734518
			-0.625 0.0143737541506707
			-0.63 0.0141781569847347
			-0.635 0.0139810012756438
			-0.64 0.013782287023398
			-0.645 0.0135820142279975
			-0.65 0.013380182889442
			-0.655 0.0131767930077316
			-0.66 0.0129718445828664
			-0.665 0.0127653376148463
			-0.67 0.0125572721036714
			-0.675 0.0123476480493416
			-0.68 0.0121364654518568
			-0.685 0.0119237243112173
			-0.690000000000001 0.0117094246274228
			-0.695000000000001 0.0114935664004736
			-0.700000000000001 0.0112761496303693
			-0.705000000000001 0.0110571743171104
			-0.710000000000001 0.0108366404606965
			-0.715000000000001 0.0106145480611276
			-0.720000000000001 0.0103908971184041
			-0.725000000000001 0.0101656876325256
			-0.730000000000001 0.00993891960349214
			-0.735000000000001 0.00971059303130394
			-0.740000000000001 0.009480707915961
			-0.745000000000001 0.00924926425746278
			-0.750000000000001 0.00901626205580993
			-0.755000000000001 0.00878170131100241
			-0.760000000000001 0.00854558202303981
			-0.765000000000001 0.00830790419192225
			-0.770000000000001 0.00806866781764987
			-0.775000000000001 0.00782787290022271
			-0.780000000000001 0.00758551943964059
			-0.785000000000001 0.00734160743590375
			-0.790000000000001 0.00709613688901193
			-0.795000000000001 0.00684910779896524
			-0.800000000000001 0.00660052016576371
			-0.805000000000001 0.00635037398940731
			-0.810000000000001 0.006098669269896
			-0.815000000000001 0.00584540600722988
			-0.820000000000001 0.0055905842014089
			-0.825000000000001 0.00533420385243373
			-0.830000000000001 0.00507626496030223
			-0.835000000000001 0.00481676752501659
			-0.840000000000001 0.00455675366519791
			-0.845000000000001 0.0042972105775263
			-0.850000000000001 0.00404421322214839
			-0.855000000000001 0.0038059905745838
			-0.860000000000001 0.00356829243461022
			-0.865000000000001 0.00333281600828218
			-0.870000000000001 0.0031049847263384
			-0.875000000000001 0.00289334123078652
			-0.880000000000001 0.00268218972610688
			-0.885000000000001 0.00247293106116075
			-0.890000000000001 0.00227247240116162
			-0.895000000000001 0.00208961775736513
			-0.900000000000001 0.00190720968770694
			-0.905000000000001 0.00172637006414813
			-0.910000000000001 0.0015555419274606
			-0.915000000000001 0.00140373601092255
			-0.920000000000001 0.00125231794751914
			-0.925000000000001 0.00110214882477868
			-0.930000000000001 0.000963260465445886
			-0.935000000000001 0.000844813327251715
			-0.940000000000001 0.0007266816136755
			-0.945000000000001 0.000609484630121793
			-0.950000000000001 0.000504896654699345
			-0.955000000000001 0.000422168521353746
			-0.960000000000001 0.00033966927425489
			-0.965000000000001 0.000257796246760362
			-0.970000000000001 0.000189920614172376
			-0.975000000000001 0.000145321887454856
			-0.980000000000001 0.000100850997229157
			-0.985000000000001 5.6703920778327e-05
			-0.990000000000001 2.80039421869313e-05
			-0.995000000000001 2.39951990213647e-05
			-1 1.99983304109071e-05
			-1.005 1.60293777478694e-05
			-1.01 2.90046332272836e-05
			-1.015 6.7923790054191e-05
			-1.02 0.000106842946881082
			-1.025 0.000145762103707962
			-1.03 0.000203009143581953
			-1.035 0.000287392126802434
			-1.04 0.000371775110022901
			-1.045 0.000456158093243353
			-1.05 0.000560294946736073
			-1.055 0.000692745680952373
			-1.06 0.000825196415169122
			-1.065 0.000957647149385194
			-1.07 0.00111133947798892
			-1.075 0.00129451196327362
			-1.08 0.00147768444855813
			-1.085 0.00166085693384558
			-1.09 0.00186682165045011
			-1.095 0.0021034199623571
			-1.1 0.00234001827426425
			-1.105 0.00257661658617133
			-1.11 0.00283762185509641
			-1.115 0.00313040014464436
			-1.12 0.00342317843418846
			-1.125 0.00371595672373028
			-1.13 0.00403482196072228
			-1.135 0.00438658445439884
			-1.14 0.004738346948084
			-1.145 0.00509010944176822
			-1.15 0.0054697053139321
			-1.155 0.00588330631372227
			-1.16 0.00629690731350915
			-1.165 0.00671050831329448
			-1.17 0.00715375673920896
			-1.175 0.00763210062254115
			-1.18 0.00811044450587368
			-1.185 0.00858878838920686
			-1.19 0.00909866253877993
			-1.195 0.00964470375862919
			-1.2 0.0101907449784168
			-1.22 0.0125497966622092
			-1.24 0.0151997889661597
			-1.26 0.0181163029499097
			-1.28 0.0215484893368773
			-1.3 0.0249806757237674
			-1.32 0.0290963577442624
			-1.34 0.0332120397647401
			-1.36 0.0380619870373305
			-1.38 0.0429167778069071
			-1.4 0.0485473783428752
			-1.42 0.0542044963034106
			-1.44 0.0606690481778085
			-1.46 0.0671880254266551
			-1.48 0.0738082632329335
			-1.5 0.0803647478383357
			-1.52 0.0868574792428554
			-1.54 0.093286457446497
			-1.56 0.099651682449259
			-1.58 0.105953154251141
			-1.6 0.112190872852142
			-1.62 0.118364838252263
			-1.64 0.124475050451505
			-1.66 0.130521509449867
			-1.68 0.136504215247348
			-1.7 0.14242316784395
			-1.72 0.148278367239672
			-1.74 0.154069813434515
			-1.76 0.159797506428475
			-1.78 0.16546144622156
			-1.8 0.171061632813762
			-1.82 0.176598066205085
			-1.84 0.182070746395528
			-1.86 0.187479673385091
			-1.88 0.192824847173774
			-1.9 0.19810626776158
			-1.92 0.2033239351485
			-1.94 0.208477849334544
			-1.96 0.213568010319707
			-1.98 0.218594418103979
			-2 0.223557072687394
			-2.02 0.228455974069919
			-2.04 0.233291122251563
			-2.06 0.238062517232327
			-2.08 0.242770159012211
			-2.1 0.247414047591215
			-2.12 0.25199418296934
			-2.14 0.256510565146584
			-2.16 0.260963194122949
			-2.18 0.265352069898434
			-2.2 0.269677192473038
			-2.22 0.273938561846764
			-2.24 0.278136178019609
			-2.26 0.282270040991574
			-2.28 0.286340150762659
			-2.3 0.290346507332866
			-2.32 0.294289110702191
			-2.34 0.298167960870637
			-2.36 0.301983057838202
			-2.38 0.305734401604888
			-2.4 0.309421992170694
			-2.42 0.313045829535621
			-2.44 0.316605913699667
			-2.46 0.320102244662832
			-2.48 0.323534822425119
			-2.5 0.326903646986527
			-2.52 0.330208718347053
			-2.54 0.3334500365067
			-2.56 0.336627601465467
			-2.58 0.339741413223349
			-2.6 0.342792166371628
			-2.62 0.345818770207024
			-2.64 0.348944277206896
			-2.66 0.352123102283079
			-2.68 0.355414514175948
			-2.7 0.358751067390399
			-2.72 0.362213244351957
			-2.74 0.365712962743872
			-2.76 0.369350873672573
			-2.78 0.373019234985992
			-2.8 0.376837907100765
			-2.82 0.380680483043211
			-2.84 0.384685060794812
			-2.86 0.388707459055949
			-2.88 0.392903229036721
			-2.9 0.397111068658528
			-2.92 0.401503412035136
			-2.94 0.40590237105902
			-2.96 0.410496719257286
			-2.98 0.415092579059106
			-3 0.419892819059114
			-3.02 0.424693059058981
			-3.04 0.429704195059119
			-3.06 0.43471533105912
			-3.08 0.43994319985912
			-3.1 0.445171068659093
			-3.12 0.450621583859122
			-3.14 0.456072099059249
			-3.16 0.461751251059079
			-3.18 0.467430403059123
			-3.2 0.473344259059116
			-3.22 0.479258115059122
			-3.24 0.485412819059123
			-3.26 0.491567523059122
			-3.28 0.497969295859135
			-3.3 0.504371068658959
			-3.32 0.511026207859078
			-3.34 0.517681347059121
			-3.36 0.52459622705912
			-3.38 0.531511107059121
			-3.4 0.538692179059119
			-3.42 0.545873251059121
			-3.44 0.553327043059123
			-3.46 0.560780835059106
			-3.48 0.568513951859123
			-3.5 0.576247068659122
			-3.52 0.58426619185911
			-3.54 0.592285315059119
			-3.56 0.600597203059134
			-3.58 0.608909091059115
			-3.6 0.617520579059021
			-3.62 0.626132067059917
			-3.64 0.635050067059124
			-3.66 0.643968067059159
			-3.68 0.653199567859121
			-3.7 0.662431068659118
			-3.72 0.671983135859106
			-3.74 0.681535203059023
			-3.76 0.691414979059118
			-3.78 0.701294755059128
			-3.8 0.711509459058984
			-3.82 0.72172416305912
			-3.84 0.732281091059105
			-3.86 0.742838019059118
			-3.88 0.75374454386313
			-3.9 0.76465106865949
			-3.92 0.775914639859155
			-3.94 0.787178211058792
			-3.96 0.798806355059113
			-3.98 0.810434499059165
			-4 0.822434819059118
			-4.02 0.834435139059121
			-4.04 0.846815315059131
			-4.06 0.859195491059134
			-4.08 0.871963279859119
			-4.1 0.884731068659119
			-4.12 0.897894303859118
			-4.14 0.91105753905916
			-4.16 0.92462413105913
			-4.18 0.93819072305912
			-4.2 0.952168659059075
			-4.22 0.966146595059137
			-4.24 0.980543939059179
			-4.26 0.994941283059131
			-4.28 1.00976617585913
			-4.3 1.02459106865914
			-4.32 1.03985172785913
			-4.34 1.05511238705919
			-4.36 1.07081710705913
			-4.38 1.08652182705918
			-4.4 1.10267897905895
			-4.42 1.11883613105918
			-4.44 1.13545416305914
			-4.46 1.15207219505913
			-4.48 1.16915963185908
			-4.5 1.18624706865913
			-4.52 1.20381251185902
			-4.54 1.22137795505912
			-4.56 1.23943008305913
			-4.58 1.25748221105916
			-4.6 1.27602977905912
			-4.62 1.29457734705914
			-4.64 1.31362918705912
			-4.66 1.33268102705916
			-4.68 1.35224604785913
			-4.7 1.37181106865918
			-4.72 1.39189825585913
			-4.74 1.41198544305912
			-4.76 1.43260385905942
			-4.78 1.45322227505913
			-4.8 1.47438105906027
			-4.82 1.49553984305917
			-4.84 1.51724821105981
			-4.86 1.53895657905915
			-4.88 1.5612238238579
			-4.9 1.58349106865897
			-4.92 1.60632655985893
			-4.94 1.62916205105912
			-4.96 1.65257523505909
			-4.98 1.67598841905884
			-5 1.69998881905913
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.021576868627838
			0.105 0.0215506197983439
			0.11 0.0215230905381428
			0.115 0.0214942808472347
			0.12 0.0214641907256196
			0.125 0.0215635408078612
			0.13 0.0215306588587628
			0.135 0.0214964874214644
			0.14 0.0214610264959662
			0.145 0.0214242760822679
			0.15 0.0213862361803698
			0.155 0.0213469067902717
			0.16 0.0213062879119736
			0.165 0.0212643795454757
			0.17 0.0212211816907778
			0.175 0.0211766943478798
			0.18 0.021130917516782
			0.185 0.0210838511974843
			0.19 0.0210354953899867
			0.195 0.0209858500942891
			0.2 0.0209349153103915
			0.205 0.020882691038294
			0.21 0.0208291772779967
			0.215 0.0207743740294994
			0.22 0.0207182812928021
			0.225 0.0206608990679049
			0.23 0.0206022273548076
			0.235 0.0205422661535105
			0.24 0.0204810154640135
			0.245 0.0204184752863165
			0.25 0.0203546456204196
			0.255 0.0202895264663228
			0.26 0.0202231178240261
			0.265 0.0201554196935292
			0.27 0.0200864320748325
			0.275 0.0200161549679359
			0.28 0.0199445883728395
			0.285 0.0198717322895429
			0.29 0.0197975867180465
			0.295 0.0197221516583503
			0.3 0.0196454271104539
			0.305 0.0195674130743576
			0.31 0.0194881095500614
			0.315 0.0194075165375654
			0.32 0.0193256340368693
			0.325 0.0192424620479733
			0.33 0.0191580005708774
			0.335 0.0190722496055815
			0.34 0.0189852091520857
			0.345 0.01889687921039
			0.35 0.0188072597804943
			0.355 0.0187163508623987
			0.36 0.0186241524561032
			0.365 0.0185306645616077
			0.37 0.0184358871789122
			0.375 0.0183398203080169
			0.38 0.0182424639489217
			0.385 0.0181438181016265
			0.39 0.0180438827661312
			0.395 0.0179426579424362
			0.4 0.0178401436305411
			0.405 0.0177363398304461
			0.41 0.0176312465421512
			0.415 0.0175248637656562
			0.42 0.0174171915009615
			0.425 0.0173082297480669
			0.43 0.0171979785069723
			0.435 0.0170864377776775
			0.44 0.016973607560183
			0.445 0.0168594878544885
			0.45 0.016744078660594
			0.455 0.0166273799784996
			0.46 0.0165093918082054
			0.465 0.0163901141497111
			0.47 0.0162695470030169
			0.475 0.0161476903681228
			0.48 0.0160245442450288
			0.485 0.0159001086337348
			0.49 0.0157743835342408
			0.495 0.0156473689465469
			0.5 0.0155190648706532
			0.505 0.0153894713065594
			0.51 0.0152585882542658
			0.515 0.0151264157137721
			0.52 0.0149929536850786
			0.525 0.014858202168185
			0.53 0.0147221611630916
			0.535 0.0145848306697983
			0.54 0.014446210688305
			0.545 0.0143063012186117
			0.55 0.0141651022607186
			0.555 0.0140226138146254
			0.56 0.0138788358803324
			0.565 0.0137337684578394
			0.57 0.0135874115471465
			0.575 0.0134397651482536
			0.58 0.0132908292611607
			0.585 0.013140603885868
			0.59 0.0129890890223753
			0.595 0.0128362846706828
			0.6 0.0126821908307902
			0.605 0.0125268075026977
			0.61 0.0123701346864052
			0.615 0.0122121723819129
			0.62 0.0120529205892206
			0.625 0.0118923793083284
			0.63 0.0117305485392362
			0.635 0.0115674282819441
			0.64 0.011403018536452
			0.645 0.01123731930276
			0.65 0.0110703305808681
			0.655 0.0109020523707762
			0.66 0.0107324846724844
			0.665 0.0105616274859926
			0.67 0.010389480811301
			0.675 0.0102160446484094
			0.68 0.0100413189973177
			0.685 0.00986530385802621
			0.690000000000001 0.00968799923053479
			0.695000000000001 0.00950940511484333
			0.700000000000001 0.00932952151095213
			0.705000000000001 0.00914834841886101
			0.710000000000001 0.00896588583856993
			0.715000000000001 0.00878213377007851
			0.720000000000001 0.00859709221338741
			0.725000000000001 0.00841076116849653
			0.730000000000001 0.00822314063540548
			0.735000000000001 0.00803423061411471
			0.740000000000001 0.00784403110462397
			0.745000000000001 0.00765254210693316
			0.750000000000001 0.00745976362104256
			0.755000000000001 0.0072656956469514
			0.760000000000001 0.00707033818466067
			0.765000000000001 0.00687369123417078
			0.770000000000001 0.00667575479548034
			0.775000000000001 0.00647652886858995
			0.780000000000001 0.00627601345349961
			0.785000000000001 0.00607420855020938
			0.790000000000001 0.00587111415871915
			0.795000000000001 0.00566673027902904
			0.800000000000001 0.00546105691113897
			0.805000000000001 0.00525409405504902
			0.810000000000001 0.00504584171075903
			0.815000000000001 0.00483629987826918
			0.820000000000001 0.00462546855757935
			0.825000000000001 0.00441334774868904
			0.830000000000001 0.00419993745159942
			0.835000000000001 0.00398523766631036
			0.840000000000001 0.00377011060806427
			0.845000000000001 0.00355537305146715
			0.850000000000001 0.0033460512220684
			0.855000000000001 0.0031489535080688
			0.860000000000001 0.00295228975468759
			0.865000000000001 0.00275746417532163
			0.870000000000001 0.00256896394116076
			0.875000000000001 0.00239385695791473
			0.880000000000001 0.00221915703200441
			0.885000000000001 0.00204602318047138
			0.890000000000001 0.0018801701684219
			0.895000000000001 0.00172888215002922
			0.900000000000001 0.0015779636126354
			0.905000000000001 0.00142834275681791
			0.910000000000001 0.00128700508144587
			0.915000000000001 0.00116140577580917
			0.920000000000001 0.00103612736731201
			0.925000000000001 0.000911882291926131
			0.930000000000001 0.000796970555341311
			0.935000000000001 0.000698971224016636
			0.940000000000001 0.000601232864819337
			0.945000000000001 0.000504267871011635
			0.950000000000001 0.000417735162731258
			0.955000000000001 0.000349288580794269
			0.960000000000001 0.00028103137193522
			0.965000000000001 0.000213292276923614
			0.970000000000001 0.000157134173753916
			0.975000000000001 0.000120234629679808
			0.980000000000001 8.3440853384528e-05
			0.985000000000001 4.69149901337912e-05
			0.990000000000001 2.31695560619444e-05
			0.995000000000001 1.98528516175459e-05
			1 1.65459717959976e-05
			1.005 1.32621887264867e-05
			1.01 2.39974954644571e-05
			1.015 5.61979470996976e-05
			1.02 8.83983987349497e-05
			1.025 0.000120598850370219
			1.03 0.000167963199678289
			1.035 0.000237778950880569
			1.04 0.000307594702082848
			1.045 0.000377410453285126
			1.05 0.000463569917871033
			1.055 0.000573155371640131
			1.06 0.000682740825409612
			1.065 0.000792326279178545
			1.07 0.000919486341143515
			1.075 0.00107103733130608
			1.08 0.00122258832146861
			1.085 0.00137413931163119
			1.09 0.00154454785683921
			1.095 0.00174030164804888
			1.1 0.00193605543925853
			1.105 0.00213180923046806
			1.11 0.00234775654854488
			1.115 0.00258999183628186
			1.12 0.00283222712401924
			1.125 0.00307446241175511
			1.13 0.00333828119609015
			1.135 0.00362931810665248
			1.14 0.00392035501723398
			1.145 0.00421139192780667
			1.15 0.00452545727554798
			1.155 0.00486765736608759
			1.16 0.00520985745662995
			1.165 0.00555205754716968
			1.17 0.00591878695923496
			1.175 0.00631455321775511
			1.18 0.00671031947617242
			1.185 0.00710608573468856
			1.19 0.0075279391157207
			1.195 0.00797971596088907
			1.2 0.00843149280607369
			1.22 0.0103832958728073
			1.24 0.0125758137990449
			1.26 0.0149888431433716
			1.28 0.0178285231561198
			1.3 0.0206682031688744
			1.32 0.0240733853632396
			1.34 0.0274785675576239
			1.36 0.0314932607503285
			1.38 0.0355079539430696
			1.4 0.040173285156297
			1.42 0.0448470471596972
			1.44 0.050203332819019
			1.46 0.0555891992429885
			1.48 0.0616813537849287
			1.5 0.0678304294294415
			1.52 0.0739309904937219
			1.54 0.0799699090890434
			1.56 0.0859471852154066
			1.58 0.0918628188728114
			1.6 0.0977168100612582
			1.62 0.103509158780745
			1.64 0.109239865031274
			1.66 0.114908928812845
			1.68 0.120516350125455
			1.7 0.126062128969109
			1.72 0.131546265343805
			1.74 0.136968759249541
			1.76 0.142329610686318
			1.78 0.147628819654138
			1.8 0.152866386152999
			1.82 0.158042310182901
			1.84 0.163156591743845
			1.86 0.168209230835831
			1.88 0.173200227458857
			1.9 0.178129581612924
			1.92 0.182997293298034
			1.94 0.187803362514185
			1.96 0.192547789261377
			1.98 0.197230573539611
			2 0.201851715348886
			2.02 0.206411214689204
			2.04 0.210909071560562
			2.06 0.215345285962962
			2.08 0.219719857896403
			2.1 0.224032787360885
			2.12 0.22828407435641
			2.14 0.232473718882975
			2.16 0.236601720940582
			2.18 0.240668080529231
			2.2 0.244672797648921
			2.22 0.248615872299651
			2.24 0.252497304481425
			2.26 0.25631709419424
			2.28 0.260075241438095
			2.3 0.263771746212992
			2.32 0.267406608518931
			2.34 0.270979828355912
			2.36 0.274491405723933
			2.38 0.277941340622997
			2.4 0.281329633053102
			2.42 0.284656283014247
			2.44 0.287921290506435
			2.46 0.291124655529664
			2.48 0.294266378083934
			2.5 0.297346458169241
			2.52 0.300364895785599
			2.54 0.303321690932995
			2.56 0.306217579347124
			2.58 0.309091355626886
			2.6 0.312061295769016
			2.62 0.31508221062301
			2.64 0.31821308197823
			2.66 0.321386542699077
			2.68 0.324683106868402
			2.7 0.328014507806388
			2.72 0.331481592736481
			2.74 0.334976403159898
			2.76 0.338618937598805
			2.78 0.342282675402008
			2.8 0.3461057579728
			2.82 0.349943923459323
			2.84 0.353952752379293
			2.86 0.357970899472437
			2.88 0.362170708188176
			2.9 0.366374509074507
			2.92 0.370770160274824
			2.94 0.375165811474931
			2.96 0.379760915475075
			2.98 0.384356019475149
			3 0.389156259475111
			3.02 0.393956499475056
			3.04 0.398967635475116
			3.06 0.403978771475126
			3.08 0.409206640275121
			3.1 0.414434509075119
			3.12 0.419885024275119
			3.14 0.425335539474746
			3.16 0.431014691475117
			3.18 0.4366938434749
			3.2 0.44260769947512
			3.22 0.448521555474714
			3.24 0.454676259475119
			3.26 0.46083096347535
			3.28 0.467232736275117
			3.3 0.47363450907512
			3.32 0.480289648275114
			3.34 0.48694478747489
			3.36 0.49385966747448
			3.38 0.500774547475115
			3.4 0.50795561947512
			3.42 0.515136691475114
			3.44 0.522590483475113
			3.46 0.53004427547516
			3.48 0.537777392275118
			3.5 0.545510509075283
			3.52 0.553529632275119
			3.54 0.561548755475316
			3.56 0.569860643475123
			3.58 0.578172531475133
			3.6 0.586784019475115
			3.62 0.595395507474832
			3.64 0.604313507475105
			3.66 0.613231507475024
			3.68 0.622463008275137
			3.7 0.63169450907496
			3.72 0.641246576275117
			3.74 0.650798643475116
			3.76 0.660678419475115
			3.78 0.670558195475118
			3.8 0.680772899475138
			3.82 0.690987603475145
			3.84 0.701544531475117
			3.86 0.71210145947513
			3.88 0.723007984275101
			3.9 0.733914509075258
			3.92 0.745178080275107
			3.94 0.756441651475148
			3.96 0.768069795475116
			3.98 0.779697939475135
			4 0.791698259475111
			4.02 0.803698579475119
			4.04 0.816078755475047
			4.06 0.828458931475148
			4.08 0.841226720275102
			4.1 0.853994509075117
			4.12 0.867157744274906
			4.14 0.880320979475149
			4.16 0.893887571475123
			4.18 0.907454163475117
			4.2 0.92143209947512
			4.22 0.935410035475124
			4.24 0.949807379475127
			4.26 0.964204723475128
			4.28 0.979029616275125
			4.3 0.993854509075157
			4.32 1.00911516827507
			4.34 1.02437582747512
			4.36 1.04008054747512
			4.38 1.05578526747512
			4.4 1.07194241947495
			4.42 1.08809957147512
			4.44 1.10471760347513
			4.46 1.12133563547513
			4.48 1.13842307227513
			4.5 1.15551050907512
			4.52 1.1730759522751
			4.54 1.19064139547515
			4.56 1.2086935234751
			4.58 1.22674565147516
			4.6 1.24529321947513
			4.62 1.26384078747518
			4.64 1.28289262747513
			4.66 1.30194446747517
			4.68 1.32150948827512
			4.7 1.34107450907515
			4.72 1.3611616962751
			4.74 1.38124888347522
			4.76 1.40186729947512
			4.78 1.42248571547513
			4.8 1.44364449947513
			4.82 1.46480328347513
			4.84 1.48651165147512
			4.86 1.50822001947514
			4.88 1.53048726427498
			4.9 1.55275450907511
			4.92 1.57559000027513
			4.94 1.59842549147518
			4.96 1.62183867547468
			4.98 1.64525185947514
			5 1.66925225947513
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.021576868627838
			-0.105 0.0215506197983439
			-0.11 0.0215230905381428
			-0.115 0.0214942808472347
			-0.12 0.0214641907256196
			-0.125 0.0215635408078612
			-0.13 0.0215306588587628
			-0.135 0.0214964874214644
			-0.14 0.0214610264959662
			-0.145 0.0214242760822679
			-0.15 0.0213862361803698
			-0.155 0.0213469067902717
			-0.16 0.0213062879119736
			-0.165 0.0212643795454757
			-0.17 0.0212211816907778
			-0.175 0.0211766943478798
			-0.18 0.021130917516782
			-0.185 0.0210838511974843
			-0.19 0.0210354953899867
			-0.195 0.0209858500942891
			-0.2 0.0209349153103915
			-0.205 0.020882691038294
			-0.21 0.0208291772779967
			-0.215 0.0207743740294994
			-0.22 0.0207182812928021
			-0.225 0.0206608990679049
			-0.23 0.0206022273548076
			-0.235 0.0205422661535105
			-0.24 0.0204810154640135
			-0.245 0.0204184752863165
			-0.25 0.0203546456204196
			-0.255 0.0202895264663228
			-0.26 0.0202231178240261
			-0.265 0.0201554196935292
			-0.27 0.0200864320748325
			-0.275 0.0200161549679359
			-0.28 0.0199445883728395
			-0.285 0.0198717322895429
			-0.29 0.0197975867180465
			-0.295 0.0197221516583503
			-0.3 0.0196454271104539
			-0.305 0.0195674130743576
			-0.31 0.0194881095500614
			-0.315 0.0194075165375654
			-0.32 0.0193256340368693
			-0.325 0.0192424620479733
			-0.33 0.0191580005708774
			-0.335 0.0190722496055815
			-0.34 0.0189852091520857
			-0.345 0.01889687921039
			-0.35 0.0188072597804943
			-0.355 0.0187163508623987
			-0.36 0.0186241524561032
			-0.365 0.0185306645616077
			-0.37 0.0184358871789122
			-0.375 0.0183398203080169
			-0.38 0.0182424639489217
			-0.385 0.0181438181016265
			-0.39 0.0180438827661312
			-0.395 0.0179426579424362
			-0.4 0.0178401436305411
			-0.405 0.0177363398304461
			-0.41 0.0176312465421512
			-0.415 0.0175248637656562
			-0.42 0.0174171915009615
			-0.425 0.0173082297480669
			-0.43 0.0171979785069723
			-0.435 0.0170864377776775
			-0.44 0.016973607560183
			-0.445 0.0168594878544885
			-0.45 0.016744078660594
			-0.455 0.0166273799784996
			-0.46 0.0165093918082054
			-0.465 0.0163901141497111
			-0.47 0.0162695470030169
			-0.475 0.0161476903681228
			-0.48 0.0160245442450288
			-0.485 0.0159001086337348
			-0.49 0.0157743835342408
			-0.495 0.0156473689465469
			-0.5 0.0155190648706532
			-0.505 0.0153894713065594
			-0.51 0.0152585882542658
			-0.515 0.0151264157137721
			-0.52 0.0149929536850786
			-0.525 0.014858202168185
			-0.53 0.0147221611630916
			-0.535 0.0145848306697983
			-0.54 0.014446210688305
			-0.545 0.0143063012186117
			-0.55 0.0141651022607186
			-0.555 0.0140226138146254
			-0.56 0.0138788358803324
			-0.565 0.0137337684578394
			-0.57 0.0135874115471465
			-0.575 0.0134397651482536
			-0.58 0.0132908292611607
			-0.585 0.013140603885868
			-0.59 0.0129890890223753
			-0.595 0.0128362846706828
			-0.6 0.0126821908307902
			-0.605 0.0125268075026977
			-0.61 0.0123701346864052
			-0.615 0.0122121723819129
			-0.62 0.0120529205892206
			-0.625 0.0118923793083284
			-0.63 0.0117305485392362
			-0.635 0.0115674282819441
			-0.64 0.011403018536452
			-0.645 0.01123731930276
			-0.65 0.0110703305808681
			-0.655 0.0109020523707762
			-0.66 0.0107324846724844
			-0.665 0.0105616274859926
			-0.67 0.010389480811301
			-0.675 0.0102160446484094
			-0.68 0.0100413189973177
			-0.685 0.00986530385802621
			-0.690000000000001 0.00968799923053479
			-0.695000000000001 0.00950940511484333
			-0.700000000000001 0.00932952151095213
			-0.705000000000001 0.00914834841886101
			-0.710000000000001 0.00896588583856993
			-0.715000000000001 0.00878213377007851
			-0.720000000000001 0.00859709221338741
			-0.725000000000001 0.00841076116849653
			-0.730000000000001 0.00822314063540548
			-0.735000000000001 0.00803423061411471
			-0.740000000000001 0.00784403110462397
			-0.745000000000001 0.00765254210693316
			-0.750000000000001 0.00745976362104256
			-0.755000000000001 0.0072656956469514
			-0.760000000000001 0.00707033818466067
			-0.765000000000001 0.00687369123417078
			-0.770000000000001 0.00667575479548034
			-0.775000000000001 0.00647652886858995
			-0.780000000000001 0.00627601345349961
			-0.785000000000001 0.00607420855020938
			-0.790000000000001 0.00587111415871915
			-0.795000000000001 0.00566673027902904
			-0.800000000000001 0.00546105691113897
			-0.805000000000001 0.00525409405504902
			-0.810000000000001 0.00504584171075903
			-0.815000000000001 0.00483629987826918
			-0.820000000000001 0.00462546855757935
			-0.825000000000001 0.00441334774868904
			-0.830000000000001 0.00419993745159942
			-0.835000000000001 0.00398523766631036
			-0.840000000000001 0.00377011060806427
			-0.845000000000001 0.00355537305146715
			-0.850000000000001 0.0033460512220684
			-0.855000000000001 0.0031489535080688
			-0.860000000000001 0.00295228975468759
			-0.865000000000001 0.00275746417532163
			-0.870000000000001 0.00256896394116076
			-0.875000000000001 0.00239385695791473
			-0.880000000000001 0.00221915703200441
			-0.885000000000001 0.00204602318047138
			-0.890000000000001 0.0018801701684219
			-0.895000000000001 0.00172888215002922
			-0.900000000000001 0.0015779636126354
			-0.905000000000001 0.00142834275681791
			-0.910000000000001 0.00128700508144587
			-0.915000000000001 0.00116140577580917
			-0.920000000000001 0.00103612736731201
			-0.925000000000001 0.000911882291926131
			-0.930000000000001 0.000796970555341311
			-0.935000000000001 0.000698971224016636
			-0.940000000000001 0.000601232864819337
			-0.945000000000001 0.000504267871011635
			-0.950000000000001 0.000417735162731258
			-0.955000000000001 0.000349288580794269
			-0.960000000000001 0.00028103137193522
			-0.965000000000001 0.000213292276923614
			-0.970000000000001 0.000157134173753916
			-0.975000000000001 0.000120234629679808
			-0.980000000000001 8.3440853384528e-05
			-0.985000000000001 4.69149901337912e-05
			-0.990000000000001 2.31695560619444e-05
			-0.995000000000001 1.98528516175459e-05
			-1 1.65459717959976e-05
			-1.005 1.32621887264867e-05
			-1.01 2.39974954644571e-05
			-1.015 5.61979470996976e-05
			-1.02 8.83983987349497e-05
			-1.025 0.000120598850370219
			-1.03 0.000167963199678289
			-1.035 0.000237778950880569
			-1.04 0.000307594702082848
			-1.045 0.000377410453285126
			-1.05 0.000463569917871033
			-1.055 0.000573155371640131
			-1.06 0.000682740825409612
			-1.065 0.000792326279178545
			-1.07 0.000919486341143515
			-1.075 0.00107103733130608
			-1.08 0.00122258832146861
			-1.085 0.00137413931163119
			-1.09 0.00154454785683921
			-1.095 0.00174030164804888
			-1.1 0.00193605543925853
			-1.105 0.00213180923046806
			-1.11 0.00234775654854488
			-1.115 0.00258999183628186
			-1.12 0.00283222712401924
			-1.125 0.00307446241175511
			-1.13 0.00333828119609015
			-1.135 0.00362931810665248
			-1.14 0.00392035501723398
			-1.145 0.00421139192780667
			-1.15 0.00452545727554798
			-1.155 0.00486765736608759
			-1.16 0.00520985745662995
			-1.165 0.00555205754716968
			-1.17 0.00591878695923496
			-1.175 0.00631455321775511
			-1.18 0.00671031947617242
			-1.185 0.00710608573468856
			-1.19 0.0075279391157207
			-1.195 0.00797971596088907
			-1.2 0.00843149280607369
			-1.22 0.0103832958728073
			-1.24 0.0125758137990449
			-1.26 0.0149888431433716
			-1.28 0.0178285231561198
			-1.3 0.0206682031688744
			-1.32 0.0240733853632396
			-1.34 0.0274785675576239
			-1.36 0.0314932607503285
			-1.38 0.0355079539430696
			-1.4 0.040173285156297
			-1.42 0.0448470471596972
			-1.44 0.050203332819019
			-1.46 0.0555891992429885
			-1.48 0.0616813537849287
			-1.5 0.0678304294294415
			-1.52 0.0739309904937219
			-1.54 0.0799699090890434
			-1.56 0.0859471852154066
			-1.58 0.0918628188728114
			-1.6 0.0977168100612582
			-1.62 0.103509158780745
			-1.64 0.109239865031274
			-1.66 0.114908928812845
			-1.68 0.120516350125455
			-1.7 0.126062128969109
			-1.72 0.131546265343805
			-1.74 0.136968759249541
			-1.76 0.142329610686318
			-1.78 0.147628819654138
			-1.8 0.152866386152999
			-1.82 0.158042310182901
			-1.84 0.163156591743845
			-1.86 0.168209230835831
			-1.88 0.173200227458857
			-1.9 0.178129581612924
			-1.92 0.182997293298034
			-1.94 0.187803362514185
			-1.96 0.192547789261377
			-1.98 0.197230573539611
			-2 0.201851715348886
			-2.02 0.206411214689204
			-2.04 0.210909071560562
			-2.06 0.215345285962962
			-2.08 0.219719857896403
			-2.1 0.224032787360885
			-2.12 0.22828407435641
			-2.14 0.232473718882975
			-2.16 0.236601720940582
			-2.18 0.240668080529231
			-2.2 0.244672797648921
			-2.22 0.248615872299651
			-2.24 0.252497304481425
			-2.26 0.25631709419424
			-2.28 0.260075241438095
			-2.3 0.263771746212992
			-2.32 0.267406608518931
			-2.34 0.270979828355912
			-2.36 0.274491405723933
			-2.38 0.277941340622997
			-2.4 0.281329633053102
			-2.42 0.284656283014247
			-2.44 0.287921290506435
			-2.46 0.291124655529664
			-2.48 0.294266378083934
			-2.5 0.297346458169241
			-2.52 0.300364895785599
			-2.54 0.303321690932995
			-2.56 0.306217579347124
			-2.58 0.309091355626886
			-2.6 0.312061295769016
			-2.62 0.31508221062301
			-2.64 0.31821308197823
			-2.66 0.321386542699077
			-2.68 0.324683106868402
			-2.7 0.328014507806388
			-2.72 0.331481592736481
			-2.74 0.334976403159898
			-2.76 0.338618937598805
			-2.78 0.342282675402008
			-2.8 0.3461057579728
			-2.82 0.349943923459323
			-2.84 0.353952752379293
			-2.86 0.357970899472437
			-2.88 0.362170708188176
			-2.9 0.366374509074507
			-2.92 0.370770160274824
			-2.94 0.375165811474931
			-2.96 0.379760915475075
			-2.98 0.384356019475149
			-3 0.389156259475111
			-3.02 0.393956499475056
			-3.04 0.398967635475116
			-3.06 0.403978771475126
			-3.08 0.409206640275121
			-3.1 0.414434509075119
			-3.12 0.419885024275119
			-3.14 0.425335539474746
			-3.16 0.431014691475117
			-3.18 0.4366938434749
			-3.2 0.44260769947512
			-3.22 0.448521555474714
			-3.24 0.454676259475119
			-3.26 0.46083096347535
			-3.28 0.467232736275117
			-3.3 0.47363450907512
			-3.32 0.480289648275114
			-3.34 0.48694478747489
			-3.36 0.49385966747448
			-3.38 0.500774547475115
			-3.4 0.50795561947512
			-3.42 0.515136691475114
			-3.44 0.522590483475113
			-3.46 0.53004427547516
			-3.48 0.537777392275118
			-3.5 0.545510509075283
			-3.52 0.553529632275119
			-3.54 0.561548755475316
			-3.56 0.569860643475123
			-3.58 0.578172531475133
			-3.6 0.586784019475115
			-3.62 0.595395507474832
			-3.64 0.604313507475105
			-3.66 0.613231507475024
			-3.68 0.622463008275137
			-3.7 0.63169450907496
			-3.72 0.641246576275117
			-3.74 0.650798643475116
			-3.76 0.660678419475115
			-3.78 0.670558195475118
			-3.8 0.680772899475138
			-3.82 0.690987603475145
			-3.84 0.701544531475117
			-3.86 0.71210145947513
			-3.88 0.723007984275101
			-3.9 0.733914509075258
			-3.92 0.745178080275107
			-3.94 0.756441651475148
			-3.96 0.768069795475116
			-3.98 0.779697939475135
			-4 0.791698259475111
			-4.02 0.803698579475119
			-4.04 0.816078755475047
			-4.06 0.828458931475148
			-4.08 0.841226720275102
			-4.1 0.853994509075117
			-4.12 0.867157744274906
			-4.14 0.880320979475149
			-4.16 0.893887571475123
			-4.18 0.907454163475117
			-4.2 0.92143209947512
			-4.22 0.935410035475124
			-4.24 0.949807379475127
			-4.26 0.964204723475128
			-4.28 0.979029616275125
			-4.3 0.993854509075157
			-4.32 1.00911516827507
			-4.34 1.02437582747512
			-4.36 1.04008054747512
			-4.38 1.05578526747512
			-4.4 1.07194241947495
			-4.42 1.08809957147512
			-4.44 1.10471760347513
			-4.46 1.12133563547513
			-4.48 1.13842307227513
			-4.5 1.15551050907512
			-4.52 1.1730759522751
			-4.54 1.19064139547515
			-4.56 1.2086935234751
			-4.58 1.22674565147516
			-4.6 1.24529321947513
			-4.62 1.26384078747518
			-4.64 1.28289262747513
			-4.66 1.30194446747517
			-4.68 1.32150948827512
			-4.7 1.34107450907515
			-4.72 1.3611616962751
			-4.74 1.38124888347522
			-4.76 1.40186729947512
			-4.78 1.42248571547513
			-4.8 1.44364449947513
			-4.82 1.46480328347513
			-4.84 1.48651165147512
			-4.86 1.50822001947514
			-4.88 1.53048726427498
			-4.9 1.55275450907511
			-4.92 1.57559000027513
			-4.94 1.59842549147518
			-4.96 1.62183867547468
			-4.98 1.64525185947514
			-5 1.66925225947513
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.0178908871959209
			0.105 0.0178691224600084
			0.11 0.0178462960296612
			0.115 0.0178224079048792
			0.12 0.0177974580856625
			0.125 0.0178798361704972
			0.13 0.0178525714523285
			0.135 0.0178242375295257
			0.14 0.0177948344020888
			0.145 0.0177643620700179
			0.15 0.0177328205333129
			0.155 0.0177002097919738
			0.16 0.0176665298460007
			0.165 0.0176317806953935
			0.17 0.0175959623401522
			0.175 0.0175590747802769
			0.18 0.0175211180157675
			0.185 0.017482092046624
			0.19 0.0174419968728465
			0.195 0.0174008324944349
			0.2 0.0173585989113892
			0.205 0.0173152961237094
			0.21 0.0172709241313956
			0.215 0.0172254829344477
			0.22 0.0171789725328658
			0.225 0.0171313929266498
			0.23 0.0170827441157997
			0.235 0.0170330261003155
			0.24 0.0169822388801973
			0.245 0.016930382455445
			0.25 0.0168774568260587
			0.255 0.0168234619920382
			0.26 0.0167683979533837
			0.265 0.0167122647100952
			0.27 0.0166550622621725
			0.275 0.0165967906096159
			0.28 0.0165374497524251
			0.285 0.0164770396906003
			0.29 0.0164155604241414
			0.295 0.0163530119530484
			0.3 0.0162893942773214
			0.305 0.0162247073969603
			0.31 0.0161589513119651
			0.315 0.0160921260223359
			0.32 0.0160242315280726
			0.325 0.0159552678291752
			0.33 0.0158852349256437
			0.335 0.0158141328174782
			0.34 0.0157419615046786
			0.345 0.015668720987245
			0.35 0.0155944112651772
			0.355 0.0155190323384755
			0.36 0.0154425842071396
			0.365 0.0153650668711697
			0.37 0.0152864803305657
			0.375 0.0152068245853277
			0.38 0.0151260996354556
			0.385 0.0150443054809494
			0.39 0.0149614421218092
			0.395 0.0148775095580349
			0.4 0.0147925077896264
			0.405 0.014706436816584
			0.41 0.0146192966389075
			0.415 0.0145310872565968
			0.42 0.0144418086696522
			0.425 0.0143514608780735
			0.43 0.0142600438818608
			0.435 0.0141675576810138
			0.44 0.0140740022755329
			0.445 0.0139793776654179
			0.45 0.0138836838506688
			0.455 0.0137869208312856
			0.46 0.0136890886072684
			0.465 0.0135901871786171
			0.47 0.0134902165453318
			0.475 0.0133891767074124
			0.48 0.0132870676648589
			0.485 0.0131838894176714
			0.49 0.0130796419658498
			0.495 0.0129743253093941
			0.5 0.0128679394483043
			0.505 0.0127604843825805
			0.51 0.0126519601122226
			0.515 0.0125423666372307
			0.52 0.0124317039576047
			0.525 0.0123199720733446
			0.53 0.0122071709844504
			0.535 0.0120933006909222
			0.54 0.0119783611927599
			0.545 0.0118623524899635
			0.55 0.0117452745825331
			0.555 0.0116271274704686
			0.56 0.01150791115377
			0.565 0.0113876256324374
			0.57 0.0112662709064707
			0.575 0.01114384697587
			0.58 0.0110203538406351
			0.585 0.0108957915007662
			0.59 0.0107701599562633
			0.595 0.0106434592071263
			0.6 0.0105156892533551
			0.605 0.0103868500949499
			0.61 0.0102569417319107
			0.615 0.0101259641642374
			0.62 0.00999391739193001
			0.625 0.0098608014149886
			0.63 0.00972661623341309
			0.635 0.00959136184720353
			0.64 0.00945503825635984
			0.645 0.00931764546088218
			0.65 0.00917918346077039
			0.655 0.00903965225602452
			0.66 0.0088990518466446
			0.665 0.00875738223263061
			0.67 0.00861464341398255
			0.675 0.00847083539070044
			0.68 0.00832595816278424
			0.685 0.008180011730234
			0.690000000000001 0.00803299609304963
			0.695000000000001 0.0078849112512313
			0.700000000000001 0.00773575720477875
			0.705000000000001 0.00758553395369224
			0.710000000000001 0.00743424149797187
			0.715000000000001 0.00728187983761699
			0.720000000000001 0.00712844897262835
			0.725000000000001 0.00697394890300552
			0.730000000000001 0.00681837962874864
			0.735000000000001 0.00666174114985769
			0.740000000000001 0.00650403346633268
			0.745000000000001 0.00634525657817363
			0.750000000000001 0.00618541048538051
			0.755000000000001 0.00602449518795339
			0.760000000000001 0.0058625106858921
			0.765000000000001 0.00569945697919669
			0.770000000000001 0.00553533406786723
			0.775000000000001 0.00537014195190378
			0.780000000000001 0.0052038806313062
			0.785000000000001 0.00503655010607464
			0.790000000000001 0.00486815037620894
			0.795000000000001 0.00469868144170922
			0.800000000000001 0.00452814330257539
			0.805000000000001 0.0043565359588075
			0.810000000000001 0.00418385941040552
			0.815000000000001 0.00401011365736949
			0.820000000000001 0.00383529869969942
			0.825000000000001 0.00365941453739532
			0.830000000000001 0.003482461170457
			0.835000000000001 0.00330443859888468
			0.840000000000001 0.00312606174549343
			0.845000000000001 0.00294800785509462
			0.850000000000001 0.00277444452197047
			0.855000000000001 0.0026110170558009
			0.860000000000001 0.00244794941665652
			0.865000000000001 0.00228640593583778
			0.870000000000001 0.00213010724004678
			0.875000000000001 0.00198491382303574
			0.880000000000001 0.00184005792566219
			0.885000000000001 0.00169650056981983
			0.890000000000001 0.00155898026597677
			0.895000000000001 0.00143353681457322
			0.900000000000001 0.00130839972564456
			0.905000000000001 0.0011843386350497
			0.910000000000001 0.00106714570727933
			0.915000000000001 0.000963002559921319
			0.920000000000001 0.000859125490770695
			0.925000000000001 0.000756105230198148
			0.930000000000001 0.000660823892012
			0.935000000000001 0.000579565809004443
			0.940000000000001 0.000498524116195733
			0.945000000000001 0.000418123674589153
			0.950000000000001 0.000346373368773033
			0.955000000000001 0.000289619532175932
			0.960000000000001 0.000233022718010278
			0.965000000000001 0.000176855508184292
			0.970000000000001 0.000130290906699436
			0.975000000000001 9.96949202290076e-05
			0.980000000000001 6.91866332034295e-05
			0.985000000000001 3.89004915753555e-05
			0.990000000000001 1.92114954691646e-05
			0.995000000000001 1.64613844081526e-05
			1 1.37194196273644e-05
			1.005 1.09966059750824e-05
			1.01 1.98979977931204e-05
			1.015 4.65976388671496e-05
			1.02 7.32972799411491e-05
			1.025 9.99969210151233e-05
			1.03 0.000139270007633685
			1.035 0.000197159117995504
			1.04 0.000255048228357322
			1.045 0.00031293733871914
			1.05 0.00038437816214697
			1.055 0.000475243107636113
			1.06 0.00056610805312563
			1.065 0.000656972998614749
			1.07 0.000762410277942235
			1.075 0.000888071777585837
			1.08 0.00101373327723081
			1.085 0.00113939477687509
			1.09 0.0012806923910989
			1.095 0.00144300551711875
			1.1 0.0016053186431387
			1.105 0.00176763176915874
			1.11 0.00194668875720513
			1.115 0.00214754293500681
			1.12 0.00234839711280544
			1.125 0.00254925129060993
			1.13 0.00276800185131845
			1.135 0.00300932085949823
			1.14 0.00325063986767836
			1.145 0.00349195887585793
			1.15 0.00375237236798744
			1.155 0.00403611433833078
			1.16 0.00431985630867394
			1.165 0.00460359827901605
			1.17 0.00490767922124119
			1.175 0.00523583663872366
			1.18 0.00556399405620641
			1.185 0.00589215147368962
			1.19 0.00624193954456337
			1.195 0.00661653924738915
			1.2 0.00699113895017238
			1.22 0.00860951504995494
			1.24 0.0104274846344101
			1.26 0.0124282956206831
			1.28 0.0147828724435247
			1.3 0.017137449266366
			1.32 0.0199609234030389
			1.34 0.0227843975397111
			1.36 0.0261132597707031
			1.38 0.0294421220016035
			1.4 0.0333139688884915
			1.42 0.0371858157753766
			1.44 0.0416337538981042
			1.46 0.0460928835468184
			1.48 0.0511519849319219
			1.5 0.0562429415641586
			1.52 0.0619510424352258
			1.54 0.0676232304183312
			1.56 0.073236269872896
			1.58 0.0787896866021427
			1.6 0.0842834806060981
			1.62 0.0897176518847534
			1.64 0.0950922004381082
			1.66 0.100407126266161
			1.68 0.105662429368916
			1.7 0.11085810974637
			1.72 0.115994167398523
			1.74 0.121070602325373
			1.76 0.126087414526929
			1.78 0.131044604003181
			1.8 0.135942170754132
			1.82 0.140780114779783
			1.84 0.145558436080135
			1.86 0.150277134655184
			1.88 0.154936210504936
			1.9 0.159535663629386
			1.92 0.164075494028536
			1.94 0.168555701702384
			1.96 0.172976286650932
			1.98 0.177337248874182
			2 0.18163858837213
			2.02 0.185880305144778
			2.04 0.190062399192125
			2.06 0.194184870514173
			2.08 0.198247719110919
			2.1 0.202250944982365
			2.12 0.206194548128511
			2.14 0.210078528549357
			2.16 0.213902886244902
			2.18 0.217667621215147
			2.2 0.221372733460092
			2.22 0.225018222979736
			2.24 0.22860408977408
			2.26 0.232130333843123
			2.28 0.235596955186867
			2.3 0.239003953805309
			2.32 0.242351329698452
			2.34 0.245639082866294
			2.36 0.248867213308836
			2.38 0.252035721026077
			2.4 0.255144606018019
			2.42 0.258193868284658
			2.44 0.261183507825999
			2.46 0.264113524642038
			2.48 0.266983918732777
			2.5 0.26979469009822
			2.52 0.272546512011283
			2.54 0.275272577824995
			2.56 0.278091898857127
			2.58 0.280959992158145
			2.6 0.283935347431583
			2.62 0.286950847154265
			2.64 0.290086891592683
			2.66 0.293255179230421
			2.68 0.296556591226913
			2.7 0.299883144337514
			2.72 0.303354821784417
			2.74 0.306845039691091
			2.76 0.310491988653623
			2.78 0.31415131193291
			2.8 0.317978572081993
			2.82 0.32181255999033
			2.84 0.325825337624242
			2.86 0.329839536003197
			2.88 0.334041340804745
			2.9 0.338243145606015
			2.92 0.342638796806074
			2.94 0.347034448006209
			2.96 0.35162955200632
			2.98 0.356224656006337
			3 0.361024896006361
			3.02 0.365825136006318
			3.04 0.370836272006357
			3.06 0.37584740800637
			3.08 0.381075276806382
			3.1 0.386303145606368
			3.12 0.391753660806371
			3.14 0.397204176006497
			3.16 0.402883328006368
			3.18 0.408562480006372
			3.2 0.414476336006373
			3.22 0.420390192006372
			3.24 0.426544896006372
			3.26 0.432699600006369
			3.28 0.439101372806415
			3.3 0.445503145606371
			3.32 0.452158284806365
			3.34 0.458813424006368
			3.36 0.465728304006217
			3.38 0.472643184005867
			3.4 0.479824256006373
			3.42 0.48700532800637
			3.44 0.49445912000637
			3.46 0.501912912006477
			3.48 0.509646028806361
			3.5 0.517379145606373
			3.52 0.525398268806359
			3.54 0.533417392006375
			3.56 0.541729280006385
			3.58 0.55004116800637
			3.6 0.558652656006367
			3.62 0.567264144006632
			3.64 0.576182144006355
			3.66 0.585100144006477
			3.68 0.594331644806375
			3.7 0.603563145606363
			3.72 0.61311521280637
			3.74 0.622667280006366
			3.76 0.632547056006373
			3.78 0.64242683200637
			3.8 0.652641536006368
			3.82 0.662856240006385
			3.84 0.673413168006461
			3.86 0.683970096006367
			3.88 0.694876620806438
			3.9 0.705783145606367
			3.92 0.717046716806377
			3.94 0.72831028800635
			3.96 0.739938432006362
			3.98 0.751566576006425
			4 0.763566896006328
			4.02 0.775567216006371
			4.04 0.787947392006374
			4.06 0.800327568006466
			4.08 0.813095356806369
			4.1 0.825863145606371
			4.12 0.839026380806369
			4.14 0.852189616006376
			4.16 0.865756208006377
			4.18 0.879322800006368
			4.2 0.893300736006501
			4.22 0.907278672006377
			4.24 0.921676016006379
			4.26 0.936073360006381
			4.28 0.950898252806332
			4.3 0.965723145606396
			4.32 0.980983804806359
			4.34 0.996244464006374
			4.36 1.01194918400638
			4.38 1.02765390400646
			4.4 1.04381105600638
			4.42 1.05996820800641
			4.44 1.07658624000637
			4.46 1.09320427200639
			4.48 1.11029170880635
			4.5 1.12737914560635
			4.52 1.14494458880639
			4.54 1.16251003200637
			4.56 1.18056216000638
			4.58 1.19861428800637
			4.6 1.21716185600638
			4.62 1.23570942400636
			4.64 1.25476126400638
			4.66 1.27381310400637
			4.68 1.29337812480637
			4.7 1.31294314560637
			4.72 1.33303033280638
			4.74 1.35311752000625
			4.76 1.37373593600638
			4.78 1.39435435200638
			4.8 1.41551313600667
			4.82 1.43667192000638
			4.84 1.4583802880064
			4.86 1.48008865600638
			4.88 1.50235590080635
			4.9 1.52462314560635
			4.92 1.54745863680637
			4.94 1.57029412800641
			4.96 1.59370731200636
			4.98 1.61712049600654
			5 1.64112089600653
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.0178908871959209
			-0.105 0.0178691224600084
			-0.11 0.0178462960296612
			-0.115 0.0178224079048792
			-0.12 0.0177974580856625
			-0.125 0.0178798361704972
			-0.13 0.0178525714523285
			-0.135 0.0178242375295257
			-0.14 0.0177948344020888
			-0.145 0.0177643620700179
			-0.15 0.0177328205333129
			-0.155 0.0177002097919738
			-0.16 0.0176665298460007
			-0.165 0.0176317806953935
			-0.17 0.0175959623401522
			-0.175 0.0175590747802769
			-0.18 0.0175211180157675
			-0.185 0.017482092046624
			-0.19 0.0174419968728465
			-0.195 0.0174008324944349
			-0.2 0.0173585989113892
			-0.205 0.0173152961237094
			-0.21 0.0172709241313956
			-0.215 0.0172254829344477
			-0.22 0.0171789725328658
			-0.225 0.0171313929266498
			-0.23 0.0170827441157997
			-0.235 0.0170330261003155
			-0.24 0.0169822388801973
			-0.245 0.016930382455445
			-0.25 0.0168774568260587
			-0.255 0.0168234619920382
			-0.26 0.0167683979533837
			-0.265 0.0167122647100952
			-0.27 0.0166550622621725
			-0.275 0.0165967906096159
			-0.28 0.0165374497524251
			-0.285 0.0164770396906003
			-0.29 0.0164155604241414
			-0.295 0.0163530119530484
			-0.3 0.0162893942773214
			-0.305 0.0162247073969603
			-0.31 0.0161589513119651
			-0.315 0.0160921260223359
			-0.32 0.0160242315280726
			-0.325 0.0159552678291752
			-0.33 0.0158852349256437
			-0.335 0.0158141328174782
			-0.34 0.0157419615046786
			-0.345 0.015668720987245
			-0.35 0.0155944112651772
			-0.355 0.0155190323384755
			-0.36 0.0154425842071396
			-0.365 0.0153650668711697
			-0.37 0.0152864803305657
			-0.375 0.0152068245853277
			-0.38 0.0151260996354556
			-0.385 0.0150443054809494
			-0.39 0.0149614421218092
			-0.395 0.0148775095580349
			-0.4 0.0147925077896264
			-0.405 0.014706436816584
			-0.41 0.0146192966389075
			-0.415 0.0145310872565968
			-0.42 0.0144418086696522
			-0.425 0.0143514608780735
			-0.43 0.0142600438818608
			-0.435 0.0141675576810138
			-0.44 0.0140740022755329
			-0.445 0.0139793776654179
			-0.45 0.0138836838506688
			-0.455 0.0137869208312856
			-0.46 0.0136890886072684
			-0.465 0.0135901871786171
			-0.47 0.0134902165453318
			-0.475 0.0133891767074124
			-0.48 0.0132870676648589
			-0.485 0.0131838894176714
			-0.49 0.0130796419658498
			-0.495 0.0129743253093941
			-0.5 0.0128679394483043
			-0.505 0.0127604843825805
			-0.51 0.0126519601122226
			-0.515 0.0125423666372307
			-0.52 0.0124317039576047
			-0.525 0.0123199720733446
			-0.53 0.0122071709844504
			-0.535 0.0120933006909222
			-0.54 0.0119783611927599
			-0.545 0.0118623524899635
			-0.55 0.0117452745825331
			-0.555 0.0116271274704686
			-0.56 0.01150791115377
			-0.565 0.0113876256324374
			-0.57 0.0112662709064707
			-0.575 0.01114384697587
			-0.58 0.0110203538406351
			-0.585 0.0108957915007662
			-0.59 0.0107701599562633
			-0.595 0.0106434592071263
			-0.6 0.0105156892533551
			-0.605 0.0103868500949499
			-0.61 0.0102569417319107
			-0.615 0.0101259641642374
			-0.62 0.00999391739193001
			-0.625 0.0098608014149886
			-0.63 0.00972661623341309
			-0.635 0.00959136184720353
			-0.64 0.00945503825635984
			-0.645 0.00931764546088218
			-0.65 0.00917918346077039
			-0.655 0.00903965225602452
			-0.66 0.0088990518466446
			-0.665 0.00875738223263061
			-0.67 0.00861464341398255
			-0.675 0.00847083539070044
			-0.68 0.00832595816278424
			-0.685 0.008180011730234
			-0.690000000000001 0.00803299609304963
			-0.695000000000001 0.0078849112512313
			-0.700000000000001 0.00773575720477875
			-0.705000000000001 0.00758553395369224
			-0.710000000000001 0.00743424149797187
			-0.715000000000001 0.00728187983761699
			-0.720000000000001 0.00712844897262835
			-0.725000000000001 0.00697394890300552
			-0.730000000000001 0.00681837962874864
			-0.735000000000001 0.00666174114985769
			-0.740000000000001 0.00650403346633268
			-0.745000000000001 0.00634525657817363
			-0.750000000000001 0.00618541048538051
			-0.755000000000001 0.00602449518795339
			-0.760000000000001 0.0058625106858921
			-0.765000000000001 0.00569945697919669
			-0.770000000000001 0.00553533406786723
			-0.775000000000001 0.00537014195190378
			-0.780000000000001 0.0052038806313062
			-0.785000000000001 0.00503655010607464
			-0.790000000000001 0.00486815037620894
			-0.795000000000001 0.00469868144170922
			-0.800000000000001 0.00452814330257539
			-0.805000000000001 0.0043565359588075
			-0.810000000000001 0.00418385941040552
			-0.815000000000001 0.00401011365736949
			-0.820000000000001 0.00383529869969942
			-0.825000000000001 0.00365941453739532
			-0.830000000000001 0.003482461170457
			-0.835000000000001 0.00330443859888468
			-0.840000000000001 0.00312606174549343
			-0.845000000000001 0.00294800785509462
			-0.850000000000001 0.00277444452197047
			-0.855000000000001 0.0026110170558009
			-0.860000000000001 0.00244794941665652
			-0.865000000000001 0.00228640593583778
			-0.870000000000001 0.00213010724004678
			-0.875000000000001 0.00198491382303574
			-0.880000000000001 0.00184005792566219
			-0.885000000000001 0.00169650056981983
			-0.890000000000001 0.00155898026597677
			-0.895000000000001 0.00143353681457322
			-0.900000000000001 0.00130839972564456
			-0.905000000000001 0.0011843386350497
			-0.910000000000001 0.00106714570727933
			-0.915000000000001 0.000963002559921319
			-0.920000000000001 0.000859125490770695
			-0.925000000000001 0.000756105230198148
			-0.930000000000001 0.000660823892012
			-0.935000000000001 0.000579565809004443
			-0.940000000000001 0.000498524116195733
			-0.945000000000001 0.000418123674589153
			-0.950000000000001 0.000346373368773033
			-0.955000000000001 0.000289619532175932
			-0.960000000000001 0.000233022718010278
			-0.965000000000001 0.000176855508184292
			-0.970000000000001 0.000130290906699436
			-0.975000000000001 9.96949202290076e-05
			-0.980000000000001 6.91866332034295e-05
			-0.985000000000001 3.89004915753555e-05
			-0.990000000000001 1.92114954691646e-05
			-0.995000000000001 1.64613844081526e-05
			-1 1.37194196273644e-05
			-1.005 1.09966059750824e-05
			-1.01 1.98979977931204e-05
			-1.015 4.65976388671496e-05
			-1.02 7.32972799411491e-05
			-1.025 9.99969210151233e-05
			-1.03 0.000139270007633685
			-1.035 0.000197159117995504
			-1.04 0.000255048228357322
			-1.045 0.00031293733871914
			-1.05 0.00038437816214697
			-1.055 0.000475243107636113
			-1.06 0.00056610805312563
			-1.065 0.000656972998614749
			-1.07 0.000762410277942235
			-1.075 0.000888071777585837
			-1.08 0.00101373327723081
			-1.085 0.00113939477687509
			-1.09 0.0012806923910989
			-1.095 0.00144300551711875
			-1.1 0.0016053186431387
			-1.105 0.00176763176915874
			-1.11 0.00194668875720513
			-1.115 0.00214754293500681
			-1.12 0.00234839711280544
			-1.125 0.00254925129060993
			-1.13 0.00276800185131845
			-1.135 0.00300932085949823
			-1.14 0.00325063986767836
			-1.145 0.00349195887585793
			-1.15 0.00375237236798744
			-1.155 0.00403611433833078
			-1.16 0.00431985630867394
			-1.165 0.00460359827901605
			-1.17 0.00490767922124119
			-1.175 0.00523583663872366
			-1.18 0.00556399405620641
			-1.185 0.00589215147368962
			-1.19 0.00624193954456337
			-1.195 0.00661653924738915
			-1.2 0.00699113895017238
			-1.22 0.00860951504995494
			-1.24 0.0104274846344101
			-1.26 0.0124282956206831
			-1.28 0.0147828724435247
			-1.3 0.017137449266366
			-1.32 0.0199609234030389
			-1.34 0.0227843975397111
			-1.36 0.0261132597707031
			-1.38 0.0294421220016035
			-1.4 0.0333139688884915
			-1.42 0.0371858157753766
			-1.44 0.0416337538981042
			-1.46 0.0460928835468184
			-1.48 0.0511519849319219
			-1.5 0.0562429415641586
			-1.52 0.0619510424352258
			-1.54 0.0676232304183312
			-1.56 0.073236269872896
			-1.58 0.0787896866021427
			-1.6 0.0842834806060981
			-1.62 0.0897176518847534
			-1.64 0.0950922004381082
			-1.66 0.100407126266161
			-1.68 0.105662429368916
			-1.7 0.11085810974637
			-1.72 0.115994167398523
			-1.74 0.121070602325373
			-1.76 0.126087414526929
			-1.78 0.131044604003181
			-1.8 0.135942170754132
			-1.82 0.140780114779783
			-1.84 0.145558436080135
			-1.86 0.150277134655184
			-1.88 0.154936210504936
			-1.9 0.159535663629386
			-1.92 0.164075494028536
			-1.94 0.168555701702384
			-1.96 0.172976286650932
			-1.98 0.177337248874182
			-2 0.18163858837213
			-2.02 0.185880305144778
			-2.04 0.190062399192125
			-2.06 0.194184870514173
			-2.08 0.198247719110919
			-2.1 0.202250944982365
			-2.12 0.206194548128511
			-2.14 0.210078528549357
			-2.16 0.213902886244902
			-2.18 0.217667621215147
			-2.2 0.221372733460092
			-2.22 0.225018222979736
			-2.24 0.22860408977408
			-2.26 0.232130333843123
			-2.28 0.235596955186867
			-2.3 0.239003953805309
			-2.32 0.242351329698452
			-2.34 0.245639082866294
			-2.36 0.248867213308836
			-2.38 0.252035721026077
			-2.4 0.255144606018019
			-2.42 0.258193868284658
			-2.44 0.261183507825999
			-2.46 0.264113524642038
			-2.48 0.266983918732777
			-2.5 0.26979469009822
			-2.52 0.272546512011283
			-2.54 0.275272577824995
			-2.56 0.278091898857127
			-2.58 0.280959992158145
			-2.6 0.283935347431583
			-2.62 0.286950847154265
			-2.64 0.290086891592683
			-2.66 0.293255179230421
			-2.68 0.296556591226913
			-2.7 0.299883144337514
			-2.72 0.303354821784417
			-2.74 0.306845039691091
			-2.76 0.310491988653623
			-2.78 0.31415131193291
			-2.8 0.317978572081993
			-2.82 0.32181255999033
			-2.84 0.325825337624242
			-2.86 0.329839536003197
			-2.88 0.334041340804745
			-2.9 0.338243145606015
			-2.92 0.342638796806074
			-2.94 0.347034448006209
			-2.96 0.35162955200632
			-2.98 0.356224656006337
			-3 0.361024896006361
			-3.02 0.365825136006318
			-3.04 0.370836272006357
			-3.06 0.37584740800637
			-3.08 0.381075276806382
			-3.1 0.386303145606368
			-3.12 0.391753660806371
			-3.14 0.397204176006497
			-3.16 0.402883328006368
			-3.18 0.408562480006372
			-3.2 0.414476336006373
			-3.22 0.420390192006372
			-3.24 0.426544896006372
			-3.26 0.432699600006369
			-3.28 0.439101372806415
			-3.3 0.445503145606371
			-3.32 0.452158284806365
			-3.34 0.458813424006368
			-3.36 0.465728304006217
			-3.38 0.472643184005867
			-3.4 0.479824256006373
			-3.42 0.48700532800637
			-3.44 0.49445912000637
			-3.46 0.501912912006477
			-3.48 0.509646028806361
			-3.5 0.517379145606373
			-3.52 0.525398268806359
			-3.54 0.533417392006375
			-3.56 0.541729280006385
			-3.58 0.55004116800637
			-3.6 0.558652656006367
			-3.62 0.567264144006632
			-3.64 0.576182144006355
			-3.66 0.585100144006477
			-3.68 0.594331644806375
			-3.7 0.603563145606363
			-3.72 0.61311521280637
			-3.74 0.622667280006366
			-3.76 0.632547056006373
			-3.78 0.64242683200637
			-3.8 0.652641536006368
			-3.82 0.662856240006385
			-3.84 0.673413168006461
			-3.86 0.683970096006367
			-3.88 0.694876620806438
			-3.9 0.705783145606367
			-3.92 0.717046716806377
			-3.94 0.72831028800635
			-3.96 0.739938432006362
			-3.98 0.751566576006425
			-4 0.763566896006328
			-4.02 0.775567216006371
			-4.04 0.787947392006374
			-4.06 0.800327568006466
			-4.08 0.813095356806369
			-4.1 0.825863145606371
			-4.12 0.839026380806369
			-4.14 0.852189616006376
			-4.16 0.865756208006377
			-4.18 0.879322800006368
			-4.2 0.893300736006501
			-4.22 0.907278672006377
			-4.24 0.921676016006379
			-4.26 0.936073360006381
			-4.28 0.950898252806332
			-4.3 0.965723145606396
			-4.32 0.980983804806359
			-4.34 0.996244464006374
			-4.36 1.01194918400638
			-4.38 1.02765390400646
			-4.4 1.04381105600638
			-4.42 1.05996820800641
			-4.44 1.07658624000637
			-4.46 1.09320427200639
			-4.48 1.11029170880635
			-4.5 1.12737914560635
			-4.52 1.14494458880639
			-4.54 1.16251003200637
			-4.56 1.18056216000638
			-4.58 1.19861428800637
			-4.6 1.21716185600638
			-4.62 1.23570942400636
			-4.64 1.25476126400638
			-4.66 1.27381310400637
			-4.68 1.29337812480637
			-4.7 1.31294314560637
			-4.72 1.33303033280638
			-4.74 1.35311752000625
			-4.76 1.37373593600638
			-4.78 1.39435435200638
			-4.8 1.41551313600667
			-4.82 1.43667192000638
			-4.84 1.4583802880064
			-4.86 1.48008865600638
			-4.88 1.50235590080635
			-4.9 1.52462314560635
			-4.92 1.54745863680637
			-4.94 1.57029412800641
			-4.96 1.59370731200636
			-4.98 1.61712049600654
			-5 1.64112089600653
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.0148730608423361
			0.105 0.0148549673717385
			0.11 0.0148359912928191
			0.115 0.0148161326055779
			0.12 0.0147953913100149
			0.125 0.0148638738986315
			0.13 0.014841208180172
			0.135 0.0148176536100083
			0.14 0.0147932101881402
			0.145 0.0147678779145679
			0.15 0.0147416567892913
			0.155 0.0147145468123104
			0.16 0.0146865479836251
			0.165 0.0146576603032356
			0.17 0.0146278837711418
			0.175 0.0145972183873438
			0.18 0.0145656641518414
			0.185 0.0145332210646347
			0.19 0.0144998891257237
			0.195 0.0144656683351085
			0.2 0.0144305586927889
			0.205 0.0143945601987651
			0.21 0.0143576728530369
			0.215 0.0143198966556045
			0.22 0.0142812316064678
			0.225 0.0142416777056268
			0.23 0.0142012349530815
			0.235 0.0141599033488319
			0.24 0.014117682892878
			0.245 0.0140745735852198
			0.25 0.0140305754258573
			0.255 0.0139856884147905
			0.26 0.0139399125520195
			0.265 0.0138932478375441
			0.27 0.0138456942713645
			0.275 0.0137972518534805
			0.28 0.0137479205838923
			0.285 0.0136977004625998
			0.29 0.013646591489603
			0.295 0.0135945936649019
			0.3 0.0135417069884965
			0.305 0.0134879314603868
			0.31 0.0134332670805728
			0.315 0.0133777138490545
			0.32 0.0133212717658319
			0.325 0.0132639408309051
			0.33 0.0132057210442739
			0.335 0.0131466124059384
			0.34 0.0130866149158987
			0.345 0.0130257285741547
			0.35 0.0129639533807063
			0.355 0.0129012893355537
			0.36 0.0128377364386968
			0.365 0.0127732946901356
			0.37 0.0127079640898701
			0.375 0.0126417446379003
			0.38 0.0125746363342263
			0.385 0.0125066391788479
			0.39 0.0124377531717652
			0.395 0.0123679783129783
			0.4 0.012297314602487
			0.405 0.0122257620402914
			0.41 0.0121533206263916
			0.415 0.0120799903607875
			0.42 0.0120057712434791
			0.425 0.0119306632744664
			0.43 0.0118546664537495
			0.435 0.0117777807813281
			0.44 0.0117000062572025
			0.445 0.0116213428813726
			0.45 0.0115417906538384
			0.455 0.0114613495745999
			0.46 0.0113800196436572
			0.465 0.0112978008610101
			0.47 0.0112146932266587
			0.475 0.0111306967406031
			0.48 0.0110458114028432
			0.485 0.010960037213379
			0.49 0.0108733741722104
			0.495 0.0107858222793376
			0.5 0.0106973815347605
			0.505 0.0106080519384791
			0.51 0.0105178334904935
			0.515 0.0104267261908035
			0.52 0.0103347300394092
			0.525 0.0102418450363106
			0.53 0.0101480711815078
			0.535 0.0100534084750006
			0.54 0.00995785691678919
			0.545 0.00986141650687347
			0.55 0.00976408724525342
			0.555 0.00966586913192911
			0.56 0.00956676216690051
			0.565 0.00946676635016757
			0.57 0.00936588168173041
			0.575 0.00926410816158898
			0.58 0.00916144578974309
			0.585 0.00905789456619306
			0.59 0.0089534544909387
			0.595 0.0088481255639801
			0.6 0.00874190778531711
			0.605 0.00863480115494986
			0.61 0.00852680567287833
			0.615 0.00841792133910249
			0.62 0.00830814815362234
			0.625 0.00819748611643796
			0.63 0.00808593522754925
			0.635 0.00797349548695628
			0.64 0.00786016689465895
			0.645 0.00774594945065741
			0.65 0.00763084315495153
			0.655 0.00751484800754135
			0.66 0.00739796400842689
			0.665 0.00728019115760813
			0.67 0.00716152945508508
			0.675 0.00704197890085775
			0.68 0.00692153949492611
			0.685 0.00680021123729021
			0.690000000000001 0.00667799412794996
			0.695000000000001 0.0065548881669055
			0.700000000000001 0.00643089335415662
			0.705000000000001 0.00630600968970354
			0.710000000000001 0.00618023717354623
			0.715000000000001 0.00605357580568448
			0.720000000000001 0.00592602558611855
			0.725000000000001 0.00579758651484831
			0.730000000000001 0.00566825859187372
			0.735000000000001 0.00553804181719489
			0.740000000000001 0.00540693619081185
			0.745000000000001 0.00527494171272429
			0.750000000000001 0.00514205838293256
			0.755000000000001 0.00500828620143666
			0.760000000000001 0.00487362516823634
			0.765000000000001 0.00473807528333168
			0.770000000000001 0.00460163654672275
			0.775000000000001 0.00446430895840959
			0.780000000000001 0.00432609251839208
			0.785000000000001 0.00418698722667036
			0.790000000000001 0.00404699308324428
			0.795000000000001 0.00390611008811394
			0.800000000000001 0.00376433824127928
			0.805000000000001 0.00362167754274034
			0.810000000000001 0.00347812799249709
			0.815000000000001 0.00333368959054955
			0.820000000000001 0.00318836233689774
			0.825000000000001 0.00304214623154168
			0.830000000000001 0.00289504127448119
			0.835000000000001 0.00274704746571651
			0.840000000000001 0.00259875913522176
			0.845000000000001 0.00245073929047537
			0.850000000000001 0.00230645253793566
			0.855000000000001 0.00217059193912741
			0.860000000000001 0.00203503047189266
			0.865000000000001 0.0019007360686812
			0.870000000000001 0.00177080176265042
			0.875000000000001 0.00165009950225034
			0.880000000000001 0.00152967782883554
			0.885000000000001 0.00141033565958315
			0.890000000000001 0.00129601221526666
			0.895000000000001 0.00119172850565715
			0.900000000000001 0.00108769948144578
			0.905000000000001 0.000984564956680398
			0.910000000000001 0.000887140076296775
			0.915000000000001 0.000800563745564348
			0.920000000000001 0.000714208611093782
			0.925000000000001 0.000628565759137477
			0.930000000000001 0.000549356431815532
			0.935000000000001 0.000481804923649905
			0.940000000000001 0.000414433305087216
			0.945000000000001 0.000347594771778563
			0.950000000000001 0.000287947273464339
			0.955000000000001 0.00024076664706509
			0.960000000000001 0.000193716556628056
			0.965000000000001 0.000147023605074609
			0.970000000000001 0.000108313498448858
			0.975000000000001 8.28784284425023e-05
			0.980000000000001 5.75162647802119e-05
			0.985000000000001 3.23387751351639e-05
			0.990000000000001 1.59709095393194e-05
			0.995000000000001 1.36846859056946e-05
			1 1.14052344416521e-05
			1.005 9.14170370291176e-06
			1.01 1.65416129774948e-05
			1.015 3.87375712781192e-05
			1.02 6.09335295787421e-05
			1.025 8.3129487879367e-05
			1.03 0.000115778008902844
			1.035 0.000163902411627632
			1.04 0.000212026814352392
			1.045 0.000260151217077124
			1.05 0.000319541436345342
			1.055 0.000395079325992584
			1.06 0.000470617215640089
			1.065 0.000546155105287217
			1.07 0.00063380727442309
			1.075 0.000738272251999211
			1.08 0.000842737229575231
			1.085 0.000947202207152937
			1.09 0.00106466580692957
			1.095 0.00119960003195526
			1.1 0.00133453425698103
			1.105 0.00146946848200673
			1.11 0.00161832222236599
			1.115 0.00178529641286686
			1.12 0.00195227060336758
			1.125 0.00211924479386838
			1.13 0.00230109661390868
			1.135 0.00250171004642143
			1.14 0.00270232347893413
			1.145 0.00290293691144676
			1.15 0.00311942397942588
			1.155 0.00335530448899816
			1.16 0.00359118499856751
			1.165 0.00382706550813944
			1.17 0.00407985422147363
			1.175 0.00435265820165834
			1.18 0.00462546218184346
			1.185 0.00489826616202849
			1.19 0.00518905214726539
			1.195 0.00550046455016275
			1.2 0.00581187695302481
			1.22 0.00715726614106556
			1.24 0.00866858147960343
			1.26 0.0103318966191405
			1.28 0.0122893045419877
			1.3 0.0142467124648365
			1.32 0.0165939243253564
			1.34 0.0189411361863518
			1.36 0.021708487516997
			1.38 0.0244758388481241
			1.4 0.0276945844413559
			1.42 0.0309133300345877
			1.44 0.0346156439400052
			1.46 0.038317957845424
			1.48 0.042530306943765
			1.5 0.0467559088979356
			1.52 0.0515088172905539
			1.54 0.0562952083265711
			1.56 0.0615697718838638
			1.58 0.0667866428050188
			1.6 0.0719458210900485
			1.62 0.0770473067389411
			1.64 0.0820910997517032
			1.66 0.0870772001283337
			1.68 0.0920056078688159
			1.7 0.0968763229731735
			1.72 0.101689345441398
			1.74 0.106444675273489
			1.76 0.111142312469446
			1.78 0.11578225702927
			1.8 0.12036450895296
			1.82 0.124889068240516
			1.84 0.12935593489194
			1.86 0.133765108907229
			1.88 0.138116590286386
			1.9 0.142410379029407
			1.92 0.146646475136296
			1.94 0.150824878607051
			1.96 0.154945589441673
			1.98 0.159008607640161
			2 0.163013933202516
			2.02 0.166961566128737
			2.04 0.170851506418824
			2.06 0.174683754072778
			2.08 0.178458309090599
			2.1 0.182175171472286
			2.12 0.185834341217839
			2.14 0.189435818327259
			2.16 0.192979602800545
			2.18 0.196465694637698
			2.2 0.199894093838716
			2.22 0.203264800403602
			2.24 0.206577814332354
			2.26 0.209833135624972
			2.28 0.213030764281457
			2.3 0.216170700301809
			2.32 0.219252943686026
			2.34 0.22227749443411
			2.36 0.225244352546062
			2.38 0.228153518021878
			2.4 0.231004990861562
			2.42 0.233798771065112
			2.44 0.236534858632528
			2.46 0.239213253563811
			2.48 0.241834383735927
			2.5 0.244417940593093
			2.52 0.247091489224358
			2.54 0.249811885064569
			2.56 0.252636624825876
			2.58 0.255499299397704
			2.6 0.25847974831276
			2.62 0.261490154393847
			2.64 0.264630962864832
			2.66 0.26779448646991
			2.68 0.271100461911244
			2.7 0.274422451577321
			2.72 0.277898446838306
			2.74 0.281384346930703
			2.76 0.285035355986648
			2.78 0.288690619172612
			2.8 0.292521243206732
			2.82 0.296351867229906
			2.84 0.300365355237655
			2.86 0.304378843242769
			2.88 0.308580648044311
			2.9 0.312782452845636
			2.92 0.317178104045642
			2.94 0.32157375524595
			2.96 0.326168859245887
			2.98 0.330763963245921
			3 0.335564203245945
			3.02 0.340364443245841
			3.04 0.345375579245936
			3.06 0.35038671524566
			3.08 0.355614584045939
			3.1 0.360842452845938
			3.12 0.366292968045939
			3.14 0.371743483245938
			3.16 0.377422635245938
			3.18 0.383101787245938
			3.2 0.389015643245942
			3.22 0.394929499246036
			3.24 0.401084203245953
			3.26 0.407238907245938
			3.28 0.413640680045939
			3.3 0.420042452845939
			3.32 0.426697592045924
			3.34 0.433352731245876
			3.36 0.440267611245933
			3.38 0.447182491245539
			3.4 0.454363563245934
			3.42 0.461544635245937
			3.44 0.468998427245937
			3.46 0.476452219245975
			3.48 0.484185336045939
			3.5 0.491918452846167
			3.52 0.499937576045988
			3.54 0.507956699245938
			3.56 0.51626858724591
			3.58 0.524580475245954
			3.6 0.53319196324591
			3.62 0.541803451246498
			3.64 0.550721451245934
			3.66 0.559639451245936
			3.68 0.568870952045934
			3.7 0.578102452845937
			3.72 0.587654520045936
			3.74 0.597206587245934
			3.76 0.607086363245951
			3.78 0.616966139245953
			3.8 0.627180843245931
			3.82 0.637395547245951
			3.84 0.647952475245935
			3.86 0.658509403245906
			3.88 0.66941592804593
			3.9 0.680322452845932
			3.92 0.691586024045969
			3.94 0.702849595245934
			3.96 0.714477739245944
			3.98 0.726105883245934
			4 0.738106203245912
			4.02 0.750106523245938
			4.04 0.762486699245872
			4.06 0.774866875245967
			4.08 0.787634664045906
			4.1 0.800402452845946
			4.12 0.813565688045934
			4.14 0.826728923246004
			4.16 0.840295515246053
			4.18 0.853862107245928
			4.2 0.867840043245911
			4.22 0.881817979245936
			4.24 0.896215323245938
			4.26 0.910612667245909
			4.28 0.925437560045938
			4.3 0.94026245284594
			4.32 0.95552311204591
			4.34 0.970783771246046
			4.36 0.986488491245926
			4.38 1.00219321124599
			4.4 1.01835036324594
			4.42 1.03450751524599
			4.44 1.05112554724581
			4.46 1.06774357924594
			4.48 1.08483101604593
			4.5 1.10191845284595
			4.52 1.11948389604593
			4.54 1.13704933924593
			4.56 1.15510146724593
			4.58 1.173153595246
			4.6 1.19170116324593
			4.62 1.21024873124586
			4.64 1.22930057124594
			4.66 1.24835241124599
			4.68 1.26791743204593
			4.7 1.28748245284595
			4.72 1.30756964004581
			4.74 1.32765682724596
			4.76 1.348275243246
			4.78 1.36889365924594
			4.8 1.39005244324599
			4.82 1.41121122724598
			4.84 1.43291959524592
			4.86 1.45462796324597
			4.88 1.47689520804598
			4.9 1.49916245284604
			4.92 1.52199794404596
			4.94 1.54483343524595
			4.96 1.56824661924584
			4.98 1.59165980324601
			5 1.61566020324594
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.0148730608423361
			-0.105 0.0148549673717385
			-0.11 0.0148359912928191
			-0.115 0.0148161326055779
			-0.12 0.0147953913100149
			-0.125 0.0148638738986315
			-0.13 0.014841208180172
			-0.135 0.0148176536100083
			-0.14 0.0147932101881402
			-0.145 0.0147678779145679
			-0.15 0.0147416567892913
			-0.155 0.0147145468123104
			-0.16 0.0146865479836251
			-0.165 0.0146576603032356
			-0.17 0.0146278837711418
			-0.175 0.0145972183873438
			-0.18 0.0145656641518414
			-0.185 0.0145332210646347
			-0.19 0.0144998891257237
			-0.195 0.0144656683351085
			-0.2 0.0144305586927889
			-0.205 0.0143945601987651
			-0.21 0.0143576728530369
			-0.215 0.0143198966556045
			-0.22 0.0142812316064678
			-0.225 0.0142416777056268
			-0.23 0.0142012349530815
			-0.235 0.0141599033488319
			-0.24 0.014117682892878
			-0.245 0.0140745735852198
			-0.25 0.0140305754258573
			-0.255 0.0139856884147905
			-0.26 0.0139399125520195
			-0.265 0.0138932478375441
			-0.27 0.0138456942713645
			-0.275 0.0137972518534805
			-0.28 0.0137479205838923
			-0.285 0.0136977004625998
			-0.29 0.013646591489603
			-0.295 0.0135945936649019
			-0.3 0.0135417069884965
			-0.305 0.0134879314603868
			-0.31 0.0134332670805728
			-0.315 0.0133777138490545
			-0.32 0.0133212717658319
			-0.325 0.0132639408309051
			-0.33 0.0132057210442739
			-0.335 0.0131466124059384
			-0.34 0.0130866149158987
			-0.345 0.0130257285741547
			-0.35 0.0129639533807063
			-0.355 0.0129012893355537
			-0.36 0.0128377364386968
			-0.365 0.0127732946901356
			-0.37 0.0127079640898701
			-0.375 0.0126417446379003
			-0.38 0.0125746363342263
			-0.385 0.0125066391788479
			-0.39 0.0124377531717652
			-0.395 0.0123679783129783
			-0.4 0.012297314602487
			-0.405 0.0122257620402914
			-0.41 0.0121533206263916
			-0.415 0.0120799903607875
			-0.42 0.0120057712434791
			-0.425 0.0119306632744664
			-0.43 0.0118546664537495
			-0.435 0.0117777807813281
			-0.44 0.0117000062572025
			-0.445 0.0116213428813726
			-0.45 0.0115417906538384
			-0.455 0.0114613495745999
			-0.46 0.0113800196436572
			-0.465 0.0112978008610101
			-0.47 0.0112146932266587
			-0.475 0.0111306967406031
			-0.48 0.0110458114028432
			-0.485 0.010960037213379
			-0.49 0.0108733741722104
			-0.495 0.0107858222793376
			-0.5 0.0106973815347605
			-0.505 0.0106080519384791
			-0.51 0.0105178334904935
			-0.515 0.0104267261908035
			-0.52 0.0103347300394092
			-0.525 0.0102418450363106
			-0.53 0.0101480711815078
			-0.535 0.0100534084750006
			-0.54 0.00995785691678919
			-0.545 0.00986141650687347
			-0.55 0.00976408724525342
			-0.555 0.00966586913192911
			-0.56 0.00956676216690051
			-0.565 0.00946676635016757
			-0.57 0.00936588168173041
			-0.575 0.00926410816158898
			-0.58 0.00916144578974309
			-0.585 0.00905789456619306
			-0.59 0.0089534544909387
			-0.595 0.0088481255639801
			-0.6 0.00874190778531711
			-0.605 0.00863480115494986
			-0.61 0.00852680567287833
			-0.615 0.00841792133910249
			-0.62 0.00830814815362234
			-0.625 0.00819748611643796
			-0.63 0.00808593522754925
			-0.635 0.00797349548695628
			-0.64 0.00786016689465895
			-0.645 0.00774594945065741
			-0.65 0.00763084315495153
			-0.655 0.00751484800754135
			-0.66 0.00739796400842689
			-0.665 0.00728019115760813
			-0.67 0.00716152945508508
			-0.675 0.00704197890085775
			-0.68 0.00692153949492611
			-0.685 0.00680021123729021
			-0.690000000000001 0.00667799412794996
			-0.695000000000001 0.0065548881669055
			-0.700000000000001 0.00643089335415662
			-0.705000000000001 0.00630600968970354
			-0.710000000000001 0.00618023717354623
			-0.715000000000001 0.00605357580568448
			-0.720000000000001 0.00592602558611855
			-0.725000000000001 0.00579758651484831
			-0.730000000000001 0.00566825859187372
			-0.735000000000001 0.00553804181719489
			-0.740000000000001 0.00540693619081185
			-0.745000000000001 0.00527494171272429
			-0.750000000000001 0.00514205838293256
			-0.755000000000001 0.00500828620143666
			-0.760000000000001 0.00487362516823634
			-0.765000000000001 0.00473807528333168
			-0.770000000000001 0.00460163654672275
			-0.775000000000001 0.00446430895840959
			-0.780000000000001 0.00432609251839208
			-0.785000000000001 0.00418698722667036
			-0.790000000000001 0.00404699308324428
			-0.795000000000001 0.00390611008811394
			-0.800000000000001 0.00376433824127928
			-0.805000000000001 0.00362167754274034
			-0.810000000000001 0.00347812799249709
			-0.815000000000001 0.00333368959054955
			-0.820000000000001 0.00318836233689774
			-0.825000000000001 0.00304214623154168
			-0.830000000000001 0.00289504127448119
			-0.835000000000001 0.00274704746571651
			-0.840000000000001 0.00259875913522176
			-0.845000000000001 0.00245073929047537
			-0.850000000000001 0.00230645253793566
			-0.855000000000001 0.00217059193912741
			-0.860000000000001 0.00203503047189266
			-0.865000000000001 0.0019007360686812
			-0.870000000000001 0.00177080176265042
			-0.875000000000001 0.00165009950225034
			-0.880000000000001 0.00152967782883554
			-0.885000000000001 0.00141033565958315
			-0.890000000000001 0.00129601221526666
			-0.895000000000001 0.00119172850565715
			-0.900000000000001 0.00108769948144578
			-0.905000000000001 0.000984564956680398
			-0.910000000000001 0.000887140076296775
			-0.915000000000001 0.000800563745564348
			-0.920000000000001 0.000714208611093782
			-0.925000000000001 0.000628565759137477
			-0.930000000000001 0.000549356431815532
			-0.935000000000001 0.000481804923649905
			-0.940000000000001 0.000414433305087216
			-0.945000000000001 0.000347594771778563
			-0.950000000000001 0.000287947273464339
			-0.955000000000001 0.00024076664706509
			-0.960000000000001 0.000193716556628056
			-0.965000000000001 0.000147023605074609
			-0.970000000000001 0.000108313498448858
			-0.975000000000001 8.28784284425023e-05
			-0.980000000000001 5.75162647802119e-05
			-0.985000000000001 3.23387751351639e-05
			-0.990000000000001 1.59709095393194e-05
			-0.995000000000001 1.36846859056946e-05
			-1 1.14052344416521e-05
			-1.005 9.14170370291176e-06
			-1.01 1.65416129774948e-05
			-1.015 3.87375712781192e-05
			-1.02 6.09335295787421e-05
			-1.025 8.3129487879367e-05
			-1.03 0.000115778008902844
			-1.035 0.000163902411627632
			-1.04 0.000212026814352392
			-1.045 0.000260151217077124
			-1.05 0.000319541436345342
			-1.055 0.000395079325992584
			-1.06 0.000470617215640089
			-1.065 0.000546155105287217
			-1.07 0.00063380727442309
			-1.075 0.000738272251999211
			-1.08 0.000842737229575231
			-1.085 0.000947202207152937
			-1.09 0.00106466580692957
			-1.095 0.00119960003195526
			-1.1 0.00133453425698103
			-1.105 0.00146946848200673
			-1.11 0.00161832222236599
			-1.115 0.00178529641286686
			-1.12 0.00195227060336758
			-1.125 0.00211924479386838
			-1.13 0.00230109661390868
			-1.135 0.00250171004642143
			-1.14 0.00270232347893413
			-1.145 0.00290293691144676
			-1.15 0.00311942397942588
			-1.155 0.00335530448899816
			-1.16 0.00359118499856751
			-1.165 0.00382706550813944
			-1.17 0.00407985422147363
			-1.175 0.00435265820165834
			-1.18 0.00462546218184346
			-1.185 0.00489826616202849
			-1.19 0.00518905214726539
			-1.195 0.00550046455016275
			-1.2 0.00581187695302481
			-1.22 0.00715726614106556
			-1.24 0.00866858147960343
			-1.26 0.0103318966191405
			-1.28 0.0122893045419877
			-1.3 0.0142467124648365
			-1.32 0.0165939243253564
			-1.34 0.0189411361863518
			-1.36 0.021708487516997
			-1.38 0.0244758388481241
			-1.4 0.0276945844413559
			-1.42 0.0309133300345877
			-1.44 0.0346156439400052
			-1.46 0.038317957845424
			-1.48 0.042530306943765
			-1.5 0.0467559088979356
			-1.52 0.0515088172905539
			-1.54 0.0562952083265711
			-1.56 0.0615697718838638
			-1.58 0.0667866428050188
			-1.6 0.0719458210900485
			-1.62 0.0770473067389411
			-1.64 0.0820910997517032
			-1.66 0.0870772001283337
			-1.68 0.0920056078688159
			-1.7 0.0968763229731735
			-1.72 0.101689345441398
			-1.74 0.106444675273489
			-1.76 0.111142312469446
			-1.78 0.11578225702927
			-1.8 0.12036450895296
			-1.82 0.124889068240516
			-1.84 0.12935593489194
			-1.86 0.133765108907229
			-1.88 0.138116590286386
			-1.9 0.142410379029407
			-1.92 0.146646475136296
			-1.94 0.150824878607051
			-1.96 0.154945589441673
			-1.98 0.159008607640161
			-2 0.163013933202516
			-2.02 0.166961566128737
			-2.04 0.170851506418824
			-2.06 0.174683754072778
			-2.08 0.178458309090599
			-2.1 0.182175171472286
			-2.12 0.185834341217839
			-2.14 0.189435818327259
			-2.16 0.192979602800545
			-2.18 0.196465694637698
			-2.2 0.199894093838716
			-2.22 0.203264800403602
			-2.24 0.206577814332354
			-2.26 0.209833135624972
			-2.28 0.213030764281457
			-2.3 0.216170700301809
			-2.32 0.219252943686026
			-2.34 0.22227749443411
			-2.36 0.225244352546062
			-2.38 0.228153518021878
			-2.4 0.231004990861562
			-2.42 0.233798771065112
			-2.44 0.236534858632528
			-2.46 0.239213253563811
			-2.48 0.241834383735927
			-2.5 0.244417940593093
			-2.52 0.247091489224358
			-2.54 0.249811885064569
			-2.56 0.252636624825876
			-2.58 0.255499299397704
			-2.6 0.25847974831276
			-2.62 0.261490154393847
			-2.64 0.264630962864832
			-2.66 0.26779448646991
			-2.68 0.271100461911244
			-2.7 0.274422451577321
			-2.72 0.277898446838306
			-2.74 0.281384346930703
			-2.76 0.285035355986648
			-2.78 0.288690619172612
			-2.8 0.292521243206732
			-2.82 0.296351867229906
			-2.84 0.300365355237655
			-2.86 0.304378843242769
			-2.88 0.308580648044311
			-2.9 0.312782452845636
			-2.92 0.317178104045642
			-2.94 0.32157375524595
			-2.96 0.326168859245887
			-2.98 0.330763963245921
			-3 0.335564203245945
			-3.02 0.340364443245841
			-3.04 0.345375579245936
			-3.06 0.35038671524566
			-3.08 0.355614584045939
			-3.1 0.360842452845938
			-3.12 0.366292968045939
			-3.14 0.371743483245938
			-3.16 0.377422635245938
			-3.18 0.383101787245938
			-3.2 0.389015643245942
			-3.22 0.394929499246036
			-3.24 0.401084203245953
			-3.26 0.407238907245938
			-3.28 0.413640680045939
			-3.3 0.420042452845939
			-3.32 0.426697592045924
			-3.34 0.433352731245876
			-3.36 0.440267611245933
			-3.38 0.447182491245539
			-3.4 0.454363563245934
			-3.42 0.461544635245937
			-3.44 0.468998427245937
			-3.46 0.476452219245975
			-3.48 0.484185336045939
			-3.5 0.491918452846167
			-3.52 0.499937576045988
			-3.54 0.507956699245938
			-3.56 0.51626858724591
			-3.58 0.524580475245954
			-3.6 0.53319196324591
			-3.62 0.541803451246498
			-3.64 0.550721451245934
			-3.66 0.559639451245936
			-3.68 0.568870952045934
			-3.7 0.578102452845937
			-3.72 0.587654520045936
			-3.74 0.597206587245934
			-3.76 0.607086363245951
			-3.78 0.616966139245953
			-3.8 0.627180843245931
			-3.82 0.637395547245951
			-3.84 0.647952475245935
			-3.86 0.658509403245906
			-3.88 0.66941592804593
			-3.9 0.680322452845932
			-3.92 0.691586024045969
			-3.94 0.702849595245934
			-3.96 0.714477739245944
			-3.98 0.726105883245934
			-4 0.738106203245912
			-4.02 0.750106523245938
			-4.04 0.762486699245872
			-4.06 0.774866875245967
			-4.08 0.787634664045906
			-4.1 0.800402452845946
			-4.12 0.813565688045934
			-4.14 0.826728923246004
			-4.16 0.840295515246053
			-4.18 0.853862107245928
			-4.2 0.867840043245911
			-4.22 0.881817979245936
			-4.24 0.896215323245938
			-4.26 0.910612667245909
			-4.28 0.925437560045938
			-4.3 0.94026245284594
			-4.32 0.95552311204591
			-4.34 0.970783771246046
			-4.36 0.986488491245926
			-4.38 1.00219321124599
			-4.4 1.01835036324594
			-4.42 1.03450751524599
			-4.44 1.05112554724581
			-4.46 1.06774357924594
			-4.48 1.08483101604593
			-4.5 1.10191845284595
			-4.52 1.11948389604593
			-4.54 1.13704933924593
			-4.56 1.15510146724593
			-4.58 1.173153595246
			-4.6 1.19170116324593
			-4.62 1.21024873124586
			-4.64 1.22930057124594
			-4.66 1.24835241124599
			-4.68 1.26791743204593
			-4.7 1.28748245284595
			-4.72 1.30756964004581
			-4.74 1.32765682724596
			-4.76 1.348275243246
			-4.78 1.36889365924594
			-4.8 1.39005244324599
			-4.82 1.41121122724598
			-4.84 1.43291959524592
			-4.86 1.45462796324597
			-4.88 1.47689520804598
			-4.9 1.49916245284604
			-4.92 1.52199794404596
			-4.94 1.54483343524595
			-4.96 1.56824661924584
			-4.98 1.59165980324601
			-5 1.61566020324594
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.0124022735992071
			0.105 0.0123871859064256
			0.11 0.0123713622286303
			0.115 0.0123548025658213
			0.12 0.0123375069179986
			0.125 0.0123946128365319
			0.13 0.0123757124605678
			0.135 0.0123560708933895
			0.14 0.0123356881349969
			0.145 0.0123145641853899
			0.15 0.0122926990445688
			0.155 0.0122700927125333
			0.16 0.0122467451892835
			0.165 0.0122226564748195
			0.17 0.0121978265691412
			0.175 0.0121722554722486
			0.18 0.0121459431841418
			0.185 0.0121188897048207
			0.19 0.0120910950342852
			0.195 0.0120625591725355
			0.2 0.0120332821195716
			0.205 0.0120032638753933
			0.21 0.0119725044400008
			0.215 0.011941003813394
			0.22 0.0119087619955729
			0.225 0.0118757789865376
			0.23 0.0118420547862879
			0.235 0.011807589394824
			0.24 0.0117723828121458
			0.245 0.0117364350382534
			0.25 0.0116997460731466
			0.255 0.0116623159168256
			0.26 0.0116241445692903
			0.265 0.0115852320305407
			0.27 0.0115455783005769
			0.275 0.0115051833793988
			0.28 0.0114640472670064
			0.285 0.0114221699633997
			0.29 0.0113795514685787
			0.295 0.0113361917825435
			0.3 0.0112920909052939
			0.305 0.0112472488368301
			0.31 0.011201665577152
			0.315 0.0111553411262597
			0.32 0.0111082754841531
			0.325 0.0110604686508322
			0.33 0.011011920626297
			0.335 0.0109626314105475
			0.34 0.0109126010035838
			0.345 0.0108618294054057
			0.35 0.0108103166160134
			0.355 0.0107580626354069
			0.36 0.010705067463586
			0.365 0.0106513311005509
			0.37 0.0105968535463015
			0.375 0.0105416348008378
			0.38 0.0104856748641599
			0.385 0.0104289737362676
			0.39 0.0103715314171611
			0.395 0.0103133479068403
			0.4 0.0102544232053052
			0.405 0.0101947573125559
			0.41 0.0101343502285923
			0.415 0.0100732019534143
			0.42 0.0100113124870222
			0.425 0.00994868182941576
			0.43 0.00988530998059509
			0.435 0.00982119694055997
			0.44 0.00975634270931069
			0.445 0.00969074728684711
			0.45 0.00962441067316922
			0.455 0.00955733286827707
			0.46 0.00948951387217069
			0.465 0.00942095368484999
			0.47 0.00935165230631502
			0.475 0.00928160973656578
			0.48 0.00921082597560229
			0.485 0.00913930102342449
			0.49 0.00906703488003241
			0.495 0.00899402754542606
			0.5 0.00892027901960543
			0.505 0.00884578930257053
			0.51 0.00877055839432135
			0.515 0.00869458629485791
			0.52 0.00861787300418017
			0.525 0.00854041852228815
			0.53 0.00846222284918186
			0.535 0.00838328598486128
			0.54 0.00830360792932643
			0.545 0.00822318868257731
			0.55 0.00814202824461389
			0.555 0.00806012661543622
			0.56 0.00797748379504427
			0.565 0.007894099783438
			0.57 0.00780997458061752
			0.575 0.00772510818658278
			0.58 0.00763950060133362
			0.585 0.0075531518248703
			0.59 0.00746606185719268
			0.595 0.00737823069830083
			0.6 0.00728965834819462
			0.605 0.00720034480687416
			0.61 0.00711029007433942
			0.615 0.0070194941505904
			0.62 0.00692795703562709
			0.625 0.00683567872944955
			0.63 0.0067426592320577
			0.635 0.00664889854345159
			0.64 0.00655439666363116
			0.645 0.00645915359259652
			0.65 0.00636316933034756
			0.655 0.00626644387688431
			0.66 0.0061689772322068
			0.665 0.00607076939631501
			0.67 0.00597182036920894
			0.675 0.0058721301508886
			0.68 0.00577169874135397
			0.685 0.00567052614060509
			0.690000000000001 0.00556861234864189
			0.695000000000001 0.00546595736546447
			0.700000000000001 0.00536256119107267
			0.705000000000001 0.00525842382546672
			0.710000000000001 0.00515354526864644
			0.715000000000001 0.00504792552061182
			0.720000000000001 0.00494156458136301
			0.725000000000001 0.00483446245089991
			0.730000000000001 0.00472661912922247
			0.735000000000001 0.00461803461633081
			0.740000000000001 0.00450870891222495
			0.745000000000001 0.0043986420169046
			0.750000000000001 0.00428783393037009
			0.755000000000001 0.0041762846526214
			0.760000000000001 0.00406399418365833
			0.765000000000001 0.00395096252348094
			0.770000000000001 0.00383718967208929
			0.775000000000001 0.00372267562948341
			0.780000000000001 0.00360742039566321
			0.785000000000001 0.0034914239706288
			0.790000000000001 0.00337468635438006
			0.795000000000001 0.00325720754691704
			0.800000000000001 0.00313898754823976
			0.805000000000001 0.0030200263583482
			0.810000000000001 0.00290032397724234
			0.815000000000001 0.00277988040492224
			0.820000000000001 0.00265869564138785
			0.825000000000001 0.00253676968663952
			0.830000000000001 0.00241410254067621
			0.835000000000001 0.00229069420349897
			0.840000000000001 0.00216704027201425
			0.845000000000001 0.00204361022408266
			0.850000000000001 0.00192329310841221
			0.855000000000001 0.00181000235167876
			0.860000000000001 0.00169696103328589
			0.865000000000001 0.00158497628790453
			0.870000000000001 0.00147662731855657
			0.875000000000001 0.00137597672125228
			0.880000000000001 0.00127556009842016
			0.885000000000001 0.00117604364712076
			0.890000000000001 0.0010807121850736
			0.895000000000001 0.000993752606797836
			0.900000000000001 0.000907005404308318
			0.905000000000001 0.000821004102543744
			0.910000000000001 0.000739763930483932
			0.915000000000001 0.000667570092756759
			0.920000000000001 0.000595560705062253
			0.925000000000001 0.000524145271948754
			0.930000000000001 0.000458094594185124
			0.935000000000001 0.000401765080362121
			0.940000000000001 0.000345585571981646
			0.945000000000001 0.000289850590067007
			0.950000000000001 0.000240112032453096
			0.955000000000001 0.000200769287648183
			0.960000000000001 0.000161535393518782
			0.965000000000001 0.000122599308575859
			0.970000000000001 9.03199184411875e-05
			0.975000000000001 6.91102494578208e-05
			0.980000000000001 4.79613752521321e-05
			0.985000000000001 2.69664960925515e-05
			0.990000000000001 1.33177421806274e-05
			0.995000000000001 1.14113174497624e-05
			1 9.51053986180298e-06
			1.005 7.62303816864368e-06
			1.01 1.37936375096645e-05
			1.015 3.23022922216651e-05
			1.02 5.08109469336644e-05
			1.025 6.93196016456655e-05
			1.03 9.65443870906187e-05
			1.035 0.000136674123378067
			1.04 0.000176803859665515
			1.045 0.000216933595952962
			1.05 0.000266457615002551
			1.055 0.00032944677267785
			1.06 0.000392435930353342
			1.065 0.000455425088028491
			1.07 0.000528516040503611
			1.075 0.000615626773604811
			1.08 0.000702737506705954
			1.085 0.000789848239808531
			1.09 0.000887798198987796
			1.095 0.00100031647578394
			1.1 0.00111283475258021
			1.105 0.00122535302937647
			1.11 0.00134947844201137
			1.115 0.00148871404499512
			1.12 0.00162794964797777
			1.125 0.00176718525095815
			1.13 0.00191882693726833
			1.135 0.00208611346316053
			1.14 0.00225339998905287
			1.145 0.00242068651494516
			1.15 0.00260120966860121
			1.155 0.0027979045283496
			1.16 0.00299459938809798
			1.165 0.00319129424784663
			1.17 0.00340208843599738
			1.175 0.0036295728547777
			1.18 0.00385705727357806
			1.185 0.00408454169233872
			1.19 0.00432702085556928
			1.195 0.00458669987281139
			1.2 0.00484637889002402
			1.22 0.00596826529823293
			1.24 0.00722851337507028
			1.26 0.0086155102858556
			1.28 0.0102477438161122
			1.3 0.01187997734637
			1.32 0.013837258634872
			1.34 0.0157945399233766
			1.36 0.0181021650126275
			1.38 0.020409790101877
			1.4 0.0230938215811192
			1.42 0.0257778530603224
			1.44 0.028865120065578
			1.46 0.0319523870708154
			1.48 0.0354704852847623
			1.5 0.0389885834986399
			1.52 0.0429585211566681
			1.54 0.0469431668028365
			1.56 0.0513914823242978
			1.58 0.0558743945358058
			1.6 0.0607259373914522
			1.62 0.0655215936385294
			1.64 0.0702613632770444
			1.66 0.0749452463070033
			1.68 0.0795732427283737
			1.7 0.0841453525411903
			1.72 0.0886615757454407
			1.74 0.0931219123411262
			1.76 0.0975263623282434
			1.78 0.101874925706796
			1.8 0.106167602476783
			1.82 0.110404392638093
			1.84 0.114585296191059
			1.86 0.118710313135346
			1.88 0.122779443471071
			1.9 0.126792687198228
			1.92 0.130750044316819
			1.94 0.134651514826845
			1.96 0.138497098728306
			1.98 0.1422867960212
			2 0.146020606705528
			2.02 0.14969853078129
			2.04 0.153320568248486
			2.06 0.156886719107117
			2.08 0.160396983357182
			2.1 0.163851360998681
			2.12 0.167249852031615
			2.14 0.170592456455981
			2.16 0.173879174271782
			2.18 0.177110005479017
			2.2 0.180284950077686
			2.22 0.18340400806779
			2.24 0.186467179449328
			2.26 0.189474464222298
			2.28 0.192425862386704
			2.3 0.195321373942546
			2.32 0.19816099888982
			2.34 0.200944737228529
			2.36 0.203672588958672
			2.38 0.206344554080248
			2.4 0.208960632593259
			2.42 0.211520824497703
			2.44 0.214025129793581
			2.46 0.216473548480889
			2.48 0.219006148511379
			2.5 0.221584053133235
			2.52 0.224262978314693
			2.54 0.226977997604723
			2.56 0.229807723255862
			2.58 0.232665411937843
			2.6 0.235650570648994
			2.62 0.238656266933962
			2.64 0.241801554168889
			2.66 0.244960599010056
			2.68 0.248270759607516
			2.7 0.251588564117257
			2.72 0.25506853819456
			2.74 0.258550459470779
			2.76 0.262203595613061
			2.78 0.265856731712928
			2.8 0.269687355746858
			2.82 0.27351797977009
			2.84 0.277531467777798
			2.86 0.281544955782909
			2.88 0.285746760584455
			2.9 0.28994856538549
			2.92 0.29434421658578
			2.94 0.298739867785975
			2.96 0.303334971786032
			2.98 0.307930075786261
			3 0.312730315786078
			3.02 0.317530555786076
			3.04 0.322541691786075
			3.06 0.327552827786082
			3.08 0.332780696586082
			3.1 0.338008565386081
			3.12 0.343459080586085
			3.14 0.348909595786017
			3.16 0.354588747786073
			3.18 0.360267899786112
			3.2 0.366181755786172
			3.22 0.37209561178608
			3.24 0.378250315786063
			3.26 0.384405019786081
			3.28 0.3908067925861
			3.3 0.397208565385974
			3.32 0.403863704586073
			3.34 0.410518843785817
			3.36 0.41743372378608
			3.38 0.424348603786075
			3.4 0.43152967578607
			3.42 0.43871074778608
			3.44 0.446164539786085
			3.46 0.453618331786119
			3.48 0.461351448586103
			3.5 0.469084565386131
			3.52 0.477103688586082
			3.54 0.48512281178609
			3.56 0.493434699786083
			3.58 0.501746587786457
			3.6 0.510358075786079
			3.62 0.518969563786092
			3.64 0.527887563786084
			3.66 0.536805563786085
			3.68 0.546037064586109
			3.7 0.55526856538607
			3.72 0.5648206325861
			3.74 0.574372699786098
			3.76 0.584252475786082
			3.78 0.594132251786088
			3.8 0.604346955786083
			3.82 0.614561659786071
			3.84 0.625118587786083
			3.86 0.635675515786068
			3.88 0.646582040586081
			3.9 0.657488565386116
			3.92 0.668752136586077
			3.94 0.680015707786097
			3.96 0.691643851786084
			3.98 0.703271995786107
			4 0.715272315786086
			4.02 0.727272635786099
			4.04 0.739652811786083
			4.06 0.752032987786211
			4.08 0.764800776586079
			4.1 0.777568565386084
			4.12 0.790731800586089
			4.14 0.803895035786076
			4.16 0.817461627786084
			4.18 0.831028219786079
			4.2 0.845006155786071
			4.22 0.858984091786118
			4.24 0.873381435786252
			4.26 0.88777877978609
			4.28 0.902603672586085
			4.3 0.917428565386111
			4.32 0.932689224586078
			4.34 0.947949883786075
			4.36 0.963654603786354
			4.38 0.979359323786132
			4.4 0.995516475786089
			4.42 1.01167362778608
			4.44 1.02829165978663
			4.46 1.04490969178609
			4.48 1.06199712858609
			4.5 1.07908456538607
			4.52 1.09665000858608
			4.54 1.11421545178608
			4.56 1.13226757978609
			4.58 1.15031970778646
			4.6 1.16886727578609
			4.62 1.18741484378609
			4.64 1.2064666837861
			4.66 1.22551852378615
			4.68 1.24508354458607
			4.7 1.26464856538608
			4.72 1.28473575258608
			4.74 1.30482293978608
			4.76 1.32544135578608
			4.78 1.34605977178609
			4.8 1.36721855578608
			4.82 1.38837733978609
			4.84 1.41008570778609
			4.86 1.43179407578612
			4.88 1.45406132058597
			4.9 1.47632856538607
			4.92 1.49916405658609
			4.94 1.52199954778609
			4.96 1.54541273178609
			4.98 1.56882591578612
			5 1.59282631578609
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.0124022735992071
			-0.105 0.0123871859064256
			-0.11 0.0123713622286303
			-0.115 0.0123548025658213
			-0.12 0.0123375069179986
			-0.125 0.0123946128365319
			-0.13 0.0123757124605678
			-0.135 0.0123560708933895
			-0.14 0.0123356881349969
			-0.145 0.0123145641853899
			-0.15 0.0122926990445688
			-0.155 0.0122700927125333
			-0.16 0.0122467451892835
			-0.165 0.0122226564748195
			-0.17 0.0121978265691412
			-0.175 0.0121722554722486
			-0.18 0.0121459431841418
			-0.185 0.0121188897048207
			-0.19 0.0120910950342852
			-0.195 0.0120625591725355
			-0.2 0.0120332821195716
			-0.205 0.0120032638753933
			-0.21 0.0119725044400008
			-0.215 0.011941003813394
			-0.22 0.0119087619955729
			-0.225 0.0118757789865376
			-0.23 0.0118420547862879
			-0.235 0.011807589394824
			-0.24 0.0117723828121458
			-0.245 0.0117364350382534
			-0.25 0.0116997460731466
			-0.255 0.0116623159168256
			-0.26 0.0116241445692903
			-0.265 0.0115852320305407
			-0.27 0.0115455783005769
			-0.275 0.0115051833793988
			-0.28 0.0114640472670064
			-0.285 0.0114221699633997
			-0.29 0.0113795514685787
			-0.295 0.0113361917825435
			-0.3 0.0112920909052939
			-0.305 0.0112472488368301
			-0.31 0.011201665577152
			-0.315 0.0111553411262597
			-0.32 0.0111082754841531
			-0.325 0.0110604686508322
			-0.33 0.011011920626297
			-0.335 0.0109626314105475
			-0.34 0.0109126010035838
			-0.345 0.0108618294054057
			-0.35 0.0108103166160134
			-0.355 0.0107580626354069
			-0.36 0.010705067463586
			-0.365 0.0106513311005509
			-0.37 0.0105968535463015
			-0.375 0.0105416348008378
			-0.38 0.0104856748641599
			-0.385 0.0104289737362676
			-0.39 0.0103715314171611
			-0.395 0.0103133479068403
			-0.4 0.0102544232053052
			-0.405 0.0101947573125559
			-0.41 0.0101343502285923
			-0.415 0.0100732019534143
			-0.42 0.0100113124870222
			-0.425 0.00994868182941576
			-0.43 0.00988530998059509
			-0.435 0.00982119694055997
			-0.44 0.00975634270931069
			-0.445 0.00969074728684711
			-0.45 0.00962441067316922
			-0.455 0.00955733286827707
			-0.46 0.00948951387217069
			-0.465 0.00942095368484999
			-0.47 0.00935165230631502
			-0.475 0.00928160973656578
			-0.48 0.00921082597560229
			-0.485 0.00913930102342449
			-0.49 0.00906703488003241
			-0.495 0.00899402754542606
			-0.5 0.00892027901960543
			-0.505 0.00884578930257053
			-0.51 0.00877055839432135
			-0.515 0.00869458629485791
			-0.52 0.00861787300418017
			-0.525 0.00854041852228815
			-0.53 0.00846222284918186
			-0.535 0.00838328598486128
			-0.54 0.00830360792932643
			-0.545 0.00822318868257731
			-0.55 0.00814202824461389
			-0.555 0.00806012661543622
			-0.56 0.00797748379504427
			-0.565 0.007894099783438
			-0.57 0.00780997458061752
			-0.575 0.00772510818658278
			-0.58 0.00763950060133362
			-0.585 0.0075531518248703
			-0.59 0.00746606185719268
			-0.595 0.00737823069830083
			-0.6 0.00728965834819462
			-0.605 0.00720034480687416
			-0.61 0.00711029007433942
			-0.615 0.0070194941505904
			-0.62 0.00692795703562709
			-0.625 0.00683567872944955
			-0.63 0.0067426592320577
			-0.635 0.00664889854345159
			-0.64 0.00655439666363116
			-0.645 0.00645915359259652
			-0.65 0.00636316933034756
			-0.655 0.00626644387688431
			-0.66 0.0061689772322068
			-0.665 0.00607076939631501
			-0.67 0.00597182036920894
			-0.675 0.0058721301508886
			-0.68 0.00577169874135397
			-0.685 0.00567052614060509
			-0.690000000000001 0.00556861234864189
			-0.695000000000001 0.00546595736546447
			-0.700000000000001 0.00536256119107267
			-0.705000000000001 0.00525842382546672
			-0.710000000000001 0.00515354526864644
			-0.715000000000001 0.00504792552061182
			-0.720000000000001 0.00494156458136301
			-0.725000000000001 0.00483446245089991
			-0.730000000000001 0.00472661912922247
			-0.735000000000001 0.00461803461633081
			-0.740000000000001 0.00450870891222495
			-0.745000000000001 0.0043986420169046
			-0.750000000000001 0.00428783393037009
			-0.755000000000001 0.0041762846526214
			-0.760000000000001 0.00406399418365833
			-0.765000000000001 0.00395096252348094
			-0.770000000000001 0.00383718967208929
			-0.775000000000001 0.00372267562948341
			-0.780000000000001 0.00360742039566321
			-0.785000000000001 0.0034914239706288
			-0.790000000000001 0.00337468635438006
			-0.795000000000001 0.00325720754691704
			-0.800000000000001 0.00313898754823976
			-0.805000000000001 0.0030200263583482
			-0.810000000000001 0.00290032397724234
			-0.815000000000001 0.00277988040492224
			-0.820000000000001 0.00265869564138785
			-0.825000000000001 0.00253676968663952
			-0.830000000000001 0.00241410254067621
			-0.835000000000001 0.00229069420349897
			-0.840000000000001 0.00216704027201425
			-0.845000000000001 0.00204361022408266
			-0.850000000000001 0.00192329310841221
			-0.855000000000001 0.00181000235167876
			-0.860000000000001 0.00169696103328589
			-0.865000000000001 0.00158497628790453
			-0.870000000000001 0.00147662731855657
			-0.875000000000001 0.00137597672125228
			-0.880000000000001 0.00127556009842016
			-0.885000000000001 0.00117604364712076
			-0.890000000000001 0.0010807121850736
			-0.895000000000001 0.000993752606797836
			-0.900000000000001 0.000907005404308318
			-0.905000000000001 0.000821004102543744
			-0.910000000000001 0.000739763930483932
			-0.915000000000001 0.000667570092756759
			-0.920000000000001 0.000595560705062253
			-0.925000000000001 0.000524145271948754
			-0.930000000000001 0.000458094594185124
			-0.935000000000001 0.000401765080362121
			-0.940000000000001 0.000345585571981646
			-0.945000000000001 0.000289850590067007
			-0.950000000000001 0.000240112032453096
			-0.955000000000001 0.000200769287648183
			-0.960000000000001 0.000161535393518782
			-0.965000000000001 0.000122599308575859
			-0.970000000000001 9.03199184411875e-05
			-0.975000000000001 6.91102494578208e-05
			-0.980000000000001 4.79613752521321e-05
			-0.985000000000001 2.69664960925515e-05
			-0.990000000000001 1.33177421806274e-05
			-0.995000000000001 1.14113174497624e-05
			-1 9.51053986180298e-06
			-1.005 7.62303816864368e-06
			-1.01 1.37936375096645e-05
			-1.015 3.23022922216651e-05
			-1.02 5.08109469336644e-05
			-1.025 6.93196016456655e-05
			-1.03 9.65443870906187e-05
			-1.035 0.000136674123378067
			-1.04 0.000176803859665515
			-1.045 0.000216933595952962
			-1.05 0.000266457615002551
			-1.055 0.00032944677267785
			-1.06 0.000392435930353342
			-1.065 0.000455425088028491
			-1.07 0.000528516040503611
			-1.075 0.000615626773604811
			-1.08 0.000702737506705954
			-1.085 0.000789848239808531
			-1.09 0.000887798198987796
			-1.095 0.00100031647578394
			-1.1 0.00111283475258021
			-1.105 0.00122535302937647
			-1.11 0.00134947844201137
			-1.115 0.00148871404499512
			-1.12 0.00162794964797777
			-1.125 0.00176718525095815
			-1.13 0.00191882693726833
			-1.135 0.00208611346316053
			-1.14 0.00225339998905287
			-1.145 0.00242068651494516
			-1.15 0.00260120966860121
			-1.155 0.0027979045283496
			-1.16 0.00299459938809798
			-1.165 0.00319129424784663
			-1.17 0.00340208843599738
			-1.175 0.0036295728547777
			-1.18 0.00385705727357806
			-1.185 0.00408454169233872
			-1.19 0.00432702085556928
			-1.195 0.00458669987281139
			-1.2 0.00484637889002402
			-1.22 0.00596826529823293
			-1.24 0.00722851337507028
			-1.26 0.0086155102858556
			-1.28 0.0102477438161122
			-1.3 0.01187997734637
			-1.32 0.013837258634872
			-1.34 0.0157945399233766
			-1.36 0.0181021650126275
			-1.38 0.020409790101877
			-1.4 0.0230938215811192
			-1.42 0.0257778530603224
			-1.44 0.028865120065578
			-1.46 0.0319523870708154
			-1.48 0.0354704852847623
			-1.5 0.0389885834986399
			-1.52 0.0429585211566681
			-1.54 0.0469431668028365
			-1.56 0.0513914823242978
			-1.58 0.0558743945358058
			-1.6 0.0607259373914522
			-1.62 0.0655215936385294
			-1.64 0.0702613632770444
			-1.66 0.0749452463070033
			-1.68 0.0795732427283737
			-1.7 0.0841453525411903
			-1.72 0.0886615757454407
			-1.74 0.0931219123411262
			-1.76 0.0975263623282434
			-1.78 0.101874925706796
			-1.8 0.106167602476783
			-1.82 0.110404392638093
			-1.84 0.114585296191059
			-1.86 0.118710313135346
			-1.88 0.122779443471071
			-1.9 0.126792687198228
			-1.92 0.130750044316819
			-1.94 0.134651514826845
			-1.96 0.138497098728306
			-1.98 0.1422867960212
			-2 0.146020606705528
			-2.02 0.14969853078129
			-2.04 0.153320568248486
			-2.06 0.156886719107117
			-2.08 0.160396983357182
			-2.1 0.163851360998681
			-2.12 0.167249852031615
			-2.14 0.170592456455981
			-2.16 0.173879174271782
			-2.18 0.177110005479017
			-2.2 0.180284950077686
			-2.22 0.18340400806779
			-2.24 0.186467179449328
			-2.26 0.189474464222298
			-2.28 0.192425862386704
			-2.3 0.195321373942546
			-2.32 0.19816099888982
			-2.34 0.200944737228529
			-2.36 0.203672588958672
			-2.38 0.206344554080248
			-2.4 0.208960632593259
			-2.42 0.211520824497703
			-2.44 0.214025129793581
			-2.46 0.216473548480889
			-2.48 0.219006148511379
			-2.5 0.221584053133235
			-2.52 0.224262978314693
			-2.54 0.226977997604723
			-2.56 0.229807723255862
			-2.58 0.232665411937843
			-2.6 0.235650570648994
			-2.62 0.238656266933962
			-2.64 0.241801554168889
			-2.66 0.244960599010056
			-2.68 0.248270759607516
			-2.7 0.251588564117257
			-2.72 0.25506853819456
			-2.74 0.258550459470779
			-2.76 0.262203595613061
			-2.78 0.265856731712928
			-2.8 0.269687355746858
			-2.82 0.27351797977009
			-2.84 0.277531467777798
			-2.86 0.281544955782909
			-2.88 0.285746760584455
			-2.9 0.28994856538549
			-2.92 0.29434421658578
			-2.94 0.298739867785975
			-2.96 0.303334971786032
			-2.98 0.307930075786261
			-3 0.312730315786078
			-3.02 0.317530555786076
			-3.04 0.322541691786075
			-3.06 0.327552827786082
			-3.08 0.332780696586082
			-3.1 0.338008565386081
			-3.12 0.343459080586085
			-3.14 0.348909595786017
			-3.16 0.354588747786073
			-3.18 0.360267899786112
			-3.2 0.366181755786172
			-3.22 0.37209561178608
			-3.24 0.378250315786063
			-3.26 0.384405019786081
			-3.28 0.3908067925861
			-3.3 0.397208565385974
			-3.32 0.403863704586073
			-3.34 0.410518843785817
			-3.36 0.41743372378608
			-3.38 0.424348603786075
			-3.4 0.43152967578607
			-3.42 0.43871074778608
			-3.44 0.446164539786085
			-3.46 0.453618331786119
			-3.48 0.461351448586103
			-3.5 0.469084565386131
			-3.52 0.477103688586082
			-3.54 0.48512281178609
			-3.56 0.493434699786083
			-3.58 0.501746587786457
			-3.6 0.510358075786079
			-3.62 0.518969563786092
			-3.64 0.527887563786084
			-3.66 0.536805563786085
			-3.68 0.546037064586109
			-3.7 0.55526856538607
			-3.72 0.5648206325861
			-3.74 0.574372699786098
			-3.76 0.584252475786082
			-3.78 0.594132251786088
			-3.8 0.604346955786083
			-3.82 0.614561659786071
			-3.84 0.625118587786083
			-3.86 0.635675515786068
			-3.88 0.646582040586081
			-3.9 0.657488565386116
			-3.92 0.668752136586077
			-3.94 0.680015707786097
			-3.96 0.691643851786084
			-3.98 0.703271995786107
			-4 0.715272315786086
			-4.02 0.727272635786099
			-4.04 0.739652811786083
			-4.06 0.752032987786211
			-4.08 0.764800776586079
			-4.1 0.777568565386084
			-4.12 0.790731800586089
			-4.14 0.803895035786076
			-4.16 0.817461627786084
			-4.18 0.831028219786079
			-4.2 0.845006155786071
			-4.22 0.858984091786118
			-4.24 0.873381435786252
			-4.26 0.88777877978609
			-4.28 0.902603672586085
			-4.3 0.917428565386111
			-4.32 0.932689224586078
			-4.34 0.947949883786075
			-4.36 0.963654603786354
			-4.38 0.979359323786132
			-4.4 0.995516475786089
			-4.42 1.01167362778608
			-4.44 1.02829165978663
			-4.46 1.04490969178609
			-4.48 1.06199712858609
			-4.5 1.07908456538607
			-4.52 1.09665000858608
			-4.54 1.11421545178608
			-4.56 1.13226757978609
			-4.58 1.15031970778646
			-4.6 1.16886727578609
			-4.62 1.18741484378609
			-4.64 1.2064666837861
			-4.66 1.22551852378615
			-4.68 1.24508354458607
			-4.7 1.26464856538608
			-4.72 1.28473575258608
			-4.74 1.30482293978608
			-4.76 1.32544135578608
			-4.78 1.34605977178609
			-4.8 1.36721855578608
			-4.82 1.38837733978609
			-4.84 1.41008570778609
			-4.86 1.43179407578612
			-4.88 1.45406132058597
			-4.9 1.47632856538607
			-4.92 1.49916405658609
			-4.94 1.52199954778609
			-4.96 1.54541273178609
			-4.98 1.56882591578612
			-5 1.59282631578609
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.0103793640989446
			0.105 0.0103667373288979
			0.11 0.010353494618849
			0.115 0.0103396359687979
			0.12 0.0103251613787444
			0.125 0.0103729528676131
			0.13 0.0103571352933459
			0.135 0.0103406974220485
			0.14 0.0103236392537211
			0.145 0.0103059607883636
			0.15 0.010287662025976
			0.155 0.0102687429665583
			0.16 0.0102492036101106
			0.165 0.0102290439566327
			0.17 0.0102082640061248
			0.175 0.0101868637585867
			0.18 0.0101648432140186
			0.185 0.0101422023724204
			0.19 0.0101189412337921
			0.195 0.0100950597981337
			0.2 0.0100705580654452
			0.205 0.0100454360357267
			0.21 0.010019693708978
			0.215 0.00999333108519928
			0.22 0.00996634816439045
			0.225 0.00993874494655153
			0.23 0.00991052143168253
			0.235 0.00988167761978344
			0.24 0.00985221351085426
			0.245 0.00982212910489499
			0.25 0.00979142440190564
			0.255 0.0097600994018862
			0.26 0.00972815410483666
			0.265 0.00969558851075704
			0.27 0.00966240261964734
			0.275 0.00962859643150755
			0.28 0.00959416994633766
			0.285 0.00955912316413769
			0.29 0.00952345608490763
			0.295 0.00948716870864749
			0.3 0.00945026103535725
			0.305 0.00941273306503693
			0.31 0.00937458479768651
			0.315 0.00933581623330602
			0.32 0.00929642737189544
			0.325 0.00925641821345475
			0.33 0.00921578875798399
			0.335 0.00917453900548314
			0.34 0.0091326689559522
			0.345 0.00909017860939119
			0.35 0.00904706796580005
			0.355 0.00900333702517884
			0.36 0.00895898578752756
			0.365 0.0089140142528462
			0.37 0.00886842242113474
			0.375 0.00882221029239318
			0.38 0.00877537786662155
			0.385 0.00872792514381983
			0.39 0.00867985212398799
			0.395 0.00863115880712611
			0.4 0.0085818451932341
			0.405 0.00853191128231199
			0.41 0.00848135707435985
			0.415 0.00843018256937755
			0.42 0.00837838776736525
			0.425 0.00832597266832285
			0.43 0.00827293727225038
			0.435 0.00821928157914769
			0.44 0.00816500558901501
			0.445 0.0081101093018522
			0.45 0.0080545927176593
			0.455 0.00799845583643631
			0.46 0.00794169865818328
			0.465 0.00788432118290014
			0.47 0.00782632341058691
			0.475 0.00776770534124358
			0.48 0.00770846697487021
			0.485 0.00764860831146671
			0.49 0.00758812935103312
			0.495 0.00752703009356946
			0.5 0.00746531053907572
			0.505 0.00740297068755187
			0.51 0.00734001053899795
			0.515 0.00727643009341391
			0.52 0.00721222935079981
			0.525 0.00714740831115561
			0.53 0.00708196697448133
			0.535 0.00701590534077697
			0.54 0.00694922341004252
			0.545 0.00688192118227797
			0.55 0.00681399865748334
			0.555 0.00674545583565862
			0.56 0.0066762927168038
			0.565 0.00660650930091892
			0.57 0.00653610558800391
			0.575 0.00646508157805883
			0.58 0.00639343727108366
			0.585 0.00632117266707841
			0.59 0.00624828776604306
			0.595 0.00617478256797769
			0.6 0.00610065707288216
			0.605 0.00602591128075656
			0.61 0.00595054519160086
			0.615 0.00587455880541511
			0.62 0.00579795212219925
			0.625 0.00572072514195327
			0.63 0.00564287786467724
			0.635 0.00556441029037111
			0.64 0.00548532241903489
			0.645 0.00540561425066857
			0.65 0.0053252857852722
			0.655 0.0052443370228457
			0.66 0.00516276796338914
			0.665 0.00508057860690249
			0.67 0.00499776895338575
			0.675 0.00491433900283893
			0.68 0.00483028875526197
			0.685 0.00474561821065495
			0.690000000000001 0.00466032736901786
			0.695000000000001 0.00457441623035064
			0.700000000000001 0.00448788479465341
			0.705000000000001 0.00440073306192609
			0.710000000000001 0.0043129610321686
			0.715000000000001 0.00422456870538105
			0.720000000000001 0.00413555608156338
			0.725000000000001 0.00404592316071573
			0.730000000000001 0.00395566994283788
			0.735000000000001 0.00386479642793003
			0.740000000000001 0.00377330261599208
			0.745000000000001 0.003681188507024
			0.750000000000001 0.00358845410102584
			0.755000000000001 0.00349509939799754
			0.760000000000001 0.00340112439793922
			0.765000000000001 0.00330652910085087
			0.770000000000001 0.00321131350673236
			0.775000000000001 0.00311547761558376
			0.780000000000001 0.00301902142740506
			0.785000000000001 0.00292194494219631
			0.790000000000001 0.00282424815995742
			0.795000000000001 0.00272593108068849
			0.800000000000001 0.00262699370438946
			0.805000000000001 0.00252743603106036
			0.810000000000001 0.00242725806070114
			0.815000000000001 0.00232645979331185
			0.820000000000001 0.00222504122889246
			0.825000000000001 0.00212300236744272
			0.830000000000001 0.0020203432089632
			0.835000000000001 0.00191706375345382
			0.840000000000001 0.00181357876202228
			0.845000000000001 0.00171028113695522
			0.850000000000001 0.00160958870013036
			0.855000000000001 0.00151477656719503
			0.860000000000001 0.00142017318722288
			0.865000000000001 0.00132645404479758
			0.870000000000001 0.00123577765440746
			0.875000000000001 0.00115154397032997
			0.880000000000001 0.00106750609762665
			0.885000000000001 0.000984221571317005
			0.890000000000001 0.000904439429215673
			0.895000000000001 0.000831663650033473
			0.900000000000001 0.000759065606456934
			0.905000000000001 0.000687091801262501
			0.910000000000001 0.000619102547636848
			0.915000000000001 0.000558684099238957
			0.920000000000001 0.000498420015605836
			0.925000000000001 0.000438653007835931
			0.930000000000001 0.000383375721134693
			0.935000000000001 0.000336233999190809
			0.940000000000001 0.000289217815608285
			0.945000000000001 0.000242573652688279
			0.950000000000001 0.000200947849556203
			0.955000000000001 0.000168022219451727
			0.960000000000001 0.000135187685611514
			0.965000000000001 0.000102602385909956
			0.970000000000001 7.55880211307967e-05
			0.975000000000001 5.7837817909239e-05
			0.980000000000001 4.0138493353367e-05
			0.985000000000001 2.25680460262844e-05
			0.990000000000001 1.11455124709926e-05
			0.995000000000001 9.5500407818412e-06
			1 7.95929514165703e-06
			1.005 6.37965999220392e-06
			1.01 1.15437854855472e-05
			1.015 2.70335313535324e-05
			1.02 4.25232772215166e-05
			1.025 5.80130230895022e-05
			1.03 8.07972294197685e-05
			1.035 0.000114381486434494
			1.04 0.000147965743449219
			1.045 0.000181550000463944
			1.05 0.000222996257978517
			1.055 0.000275711382876201
			1.06 0.000328426507774069
			1.065 0.000381141632671674
			1.07 0.000442310869264439
			1.075 0.000515213148717511
			1.08 0.000588115428171364
			1.085 0.000661017707624799
			1.09 0.000742991249142358
			1.095 0.000837156899763762
			1.1 0.000931322550385237
			1.105 0.00102548820100668
			1.11 0.00112936777126172
			1.115 0.00124589293959845
			1.12 0.00136241810793341
			1.125 0.00147894327627176
			1.13 0.00160585099703365
			1.135 0.00174585175957077
			1.14 0.00188585252210793
			1.145 0.00202585328464512
			1.15 0.00217693167564335
			1.155 0.0023415440388031
			1.16 0.00250615640196275
			1.165 0.00267076876512178
			1.17 0.00284718074404392
			1.175 0.00303756064418635
			1.18 0.00322794054432782
			1.185 0.00341832044447205
			1.19 0.00362124932694216
			1.195 0.00383857263038623
			1.2 0.00405589593380818
			1.22 0.00499479374277182
			1.24 0.00604948533135754
			1.26 0.00721025201063272
			1.28 0.00857625526556201
			1.3 0.00994225852049169
			1.32 0.0115802916581188
			1.34 0.0132183247957476
			1.36 0.0151495578728012
			1.38 0.0170807909498121
			1.4 0.0193270355398274
			1.42 0.0215732801298367
			1.44 0.0241569893232757
			1.46 0.026740698516785
			1.48 0.0296849669208942
			1.5 0.0326292353250743
			1.52 0.0359574874909986
			1.54 0.0392863628032924
			1.56 0.0430157296740543
			1.58 0.0467608362334691
			1.6 0.0509141037589883
			1.62 0.0551026939314668
			1.64 0.0595646498086052
			1.66 0.0639724164502623
			1.68 0.0683259938564597
			1.7 0.0726253820271759
			1.72 0.0768705809624173
			1.74 0.0810615906621847
			1.76 0.0851984111264768
			1.78 0.0892810423552948
			1.8 0.0933094843486385
			1.82 0.0972837371065081
			1.84 0.101203800628903
			1.86 0.105069674915824
			1.88 0.108881359967269
			1.9 0.112638855783241
			1.92 0.116342162363738
			1.94 0.119991279708762
			1.96 0.123586207818309
			1.98 0.127126946692383
			2 0.130613496330982
			2.02 0.134045856734107
			2.04 0.137424027901758
			2.06 0.140748009833934
			2.08 0.144017802530635
			2.1 0.147233405991863
			2.12 0.150394820217615
			2.14 0.153502045207894
			2.16 0.156555080962698
			2.18 0.159553927482028
			2.2 0.162498584765882
			2.22 0.165389052814264
			2.24 0.168225331627169
			2.26 0.171007421204603
			2.28 0.173735321546559
			2.3 0.176409032653042
			2.32 0.179028554524051
			2.34 0.181593887159584
			2.36 0.184105030559645
			2.38 0.186561984724229
			2.4 0.188964749653341
			2.42 0.191313325346967
			2.44 0.193709935139171
			2.46 0.196150749472746
			2.48 0.198688646875976
			2.5 0.201261254125105
			2.52 0.203945058272055
			2.54 0.206655198596586
			2.56 0.209489563253689
			2.58 0.212342612929461
			2.6 0.215332115260629
			2.62 0.218333467925854
			2.64 0.221482820040509
			2.66 0.224637800001905
			2.68 0.227951782835948
			2.7 0.231265765109205
			2.72 0.234746712865727
			2.74 0.238227660462683
			2.76 0.241880796604931
			2.78 0.245533932704737
			2.8 0.249364556738719
			2.82 0.253195180762026
			2.84 0.257208668769654
			2.86 0.261222156774804
			2.88 0.265423961576315
			2.9 0.269625766377349
			2.92 0.274021417577647
			2.94 0.278417068777835
			2.96 0.283012172777896
			2.98 0.287607276777928
			3 0.292407516777929
			3.02 0.297207756777992
			3.04 0.30221889277794
			3.06 0.307230028777942
			3.08 0.312457897577943
			3.1 0.317685766378066
			3.12 0.323136281577942
			3.14 0.328586796777942
			3.16 0.334265948777937
			3.18 0.339945100778075
			3.2 0.345858956777943
			3.22 0.351772812778018
			3.24 0.357927516777882
			3.26 0.364082220777942
			3.28 0.37048399357796
			3.3 0.376885766377943
			3.32 0.383540905577939
			3.34 0.390196044777942
			3.36 0.397110924777933
			3.38 0.404025804777952
			3.4 0.411206876777943
			3.42 0.418387948777951
			3.44 0.425841740777941
			3.46 0.433295532777941
			3.48 0.441028649577942
			3.5 0.448761766377943
			3.52 0.456780889577926
			3.54 0.464800012777943
			3.56 0.473111900777943
			3.58 0.481423788777957
			3.6 0.490035276777941
			3.62 0.498646764777962
			3.64 0.507564764777942
			3.66 0.516482764777988
			3.68 0.525714265577944
			3.7 0.534945766377945
			3.72 0.544497833577943
			3.74 0.554049900777928
			3.76 0.563929676777931
			3.78 0.57380945277795
			3.8 0.58402415677787
			3.82 0.594238860777951
			3.84 0.604795788777927
			3.86 0.615352716777798
			3.88 0.626259241577882
			3.9 0.637165766377966
			3.92 0.648429337577962
			3.94 0.659692908777942
			3.96 0.671321052777942
			3.98 0.682949196777936
			4 0.694949516777942
			4.02 0.706949836777942
			4.04 0.719330012777778
			4.06 0.731710188778104
			4.08 0.744477977577943
			4.1 0.757245766377943
			4.12 0.770409001577922
			4.14 0.783572236777943
			4.16 0.797138828778155
			4.18 0.810705420777937
			4.2 0.82468335677794
			4.22 0.838661292777949
			4.24 0.853058636778146
			4.26 0.867455980777948
			4.28 0.88228087357793
			4.3 0.897105766377948
			4.32 0.912366425577924
			4.34 0.927627084770363
			4.36 0.943331804777939
			4.38 0.959036524777944
			4.4 0.975193676777932
			4.42 0.991350828777941
			4.44 1.00796886077794
			4.46 1.02458689277796
			4.48 1.04167432957795
			4.5 1.05876176637794
			4.52 1.07632720957797
			4.54 1.09389265277794
			4.56 1.11194478077795
			4.58 1.12999690877797
			4.6 1.14854447677795
			4.62 1.16709204477751
			4.64 1.18614388477795
			4.66 1.20519572477798
			4.68 1.22476074557794
			4.7 1.24432576637801
			4.72 1.26441295357794
			4.74 1.28450014077801
			4.76 1.30511855677794
			4.78 1.32573697277795
			4.8 1.3468957567783
			4.82 1.36805454077795
			4.84 1.38976290877796
			4.86 1.41147127677798
			4.88 1.43373852157795
			4.9 1.45600576637797
			4.92 1.47884125757796
			4.94 1.50167674877808
			4.96 1.52508993277808
			4.98 1.54850311677794
			5 1.57250351677796
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.0103793640989446
			-0.105 0.0103667373288979
			-0.11 0.010353494618849
			-0.115 0.0103396359687979
			-0.12 0.0103251613787444
			-0.125 0.0103729528676131
			-0.13 0.0103571352933459
			-0.135 0.0103406974220485
			-0.14 0.0103236392537211
			-0.145 0.0103059607883636
			-0.15 0.010287662025976
			-0.155 0.0102687429665583
			-0.16 0.0102492036101106
			-0.165 0.0102290439566327
			-0.17 0.0102082640061248
			-0.175 0.0101868637585867
			-0.18 0.0101648432140186
			-0.185 0.0101422023724204
			-0.19 0.0101189412337921
			-0.195 0.0100950597981337
			-0.2 0.0100705580654452
			-0.205 0.0100454360357267
			-0.21 0.010019693708978
			-0.215 0.00999333108519928
			-0.22 0.00996634816439045
			-0.225 0.00993874494655153
			-0.23 0.00991052143168253
			-0.235 0.00988167761978344
			-0.24 0.00985221351085426
			-0.245 0.00982212910489499
			-0.25 0.00979142440190564
			-0.255 0.0097600994018862
			-0.26 0.00972815410483666
			-0.265 0.00969558851075704
			-0.27 0.00966240261964734
			-0.275 0.00962859643150755
			-0.28 0.00959416994633766
			-0.285 0.00955912316413769
			-0.29 0.00952345608490763
			-0.295 0.00948716870864749
			-0.3 0.00945026103535725
			-0.305 0.00941273306503693
			-0.31 0.00937458479768651
			-0.315 0.00933581623330602
			-0.32 0.00929642737189544
			-0.325 0.00925641821345475
			-0.33 0.00921578875798399
			-0.335 0.00917453900548314
			-0.34 0.0091326689559522
			-0.345 0.00909017860939119
			-0.35 0.00904706796580005
			-0.355 0.00900333702517884
			-0.36 0.00895898578752756
			-0.365 0.0089140142528462
			-0.37 0.00886842242113474
			-0.375 0.00882221029239318
			-0.38 0.00877537786662155
			-0.385 0.00872792514381983
			-0.39 0.00867985212398799
			-0.395 0.00863115880712611
			-0.4 0.0085818451932341
			-0.405 0.00853191128231199
			-0.41 0.00848135707435985
			-0.415 0.00843018256937755
			-0.42 0.00837838776736525
			-0.425 0.00832597266832285
			-0.43 0.00827293727225038
			-0.435 0.00821928157914769
			-0.44 0.00816500558901501
			-0.445 0.0081101093018522
			-0.45 0.0080545927176593
			-0.455 0.00799845583643631
			-0.46 0.00794169865818328
			-0.465 0.00788432118290014
			-0.47 0.00782632341058691
			-0.475 0.00776770534124358
			-0.48 0.00770846697487021
			-0.485 0.00764860831146671
			-0.49 0.00758812935103312
			-0.495 0.00752703009356946
			-0.5 0.00746531053907572
			-0.505 0.00740297068755187
			-0.51 0.00734001053899795
			-0.515 0.00727643009341391
			-0.52 0.00721222935079981
			-0.525 0.00714740831115561
			-0.53 0.00708196697448133
			-0.535 0.00701590534077697
			-0.54 0.00694922341004252
			-0.545 0.00688192118227797
			-0.55 0.00681399865748334
			-0.555 0.00674545583565862
			-0.56 0.0066762927168038
			-0.565 0.00660650930091892
			-0.57 0.00653610558800391
			-0.575 0.00646508157805883
			-0.58 0.00639343727108366
			-0.585 0.00632117266707841
			-0.59 0.00624828776604306
			-0.595 0.00617478256797769
			-0.6 0.00610065707288216
			-0.605 0.00602591128075656
			-0.61 0.00595054519160086
			-0.615 0.00587455880541511
			-0.62 0.00579795212219925
			-0.625 0.00572072514195327
			-0.63 0.00564287786467724
			-0.635 0.00556441029037111
			-0.64 0.00548532241903489
			-0.645 0.00540561425066857
			-0.65 0.0053252857852722
			-0.655 0.0052443370228457
			-0.66 0.00516276796338914
			-0.665 0.00508057860690249
			-0.67 0.00499776895338575
			-0.675 0.00491433900283893
			-0.68 0.00483028875526197
			-0.685 0.00474561821065495
			-0.690000000000001 0.00466032736901786
			-0.695000000000001 0.00457441623035064
			-0.700000000000001 0.00448788479465341
			-0.705000000000001 0.00440073306192609
			-0.710000000000001 0.0043129610321686
			-0.715000000000001 0.00422456870538105
			-0.720000000000001 0.00413555608156338
			-0.725000000000001 0.00404592316071573
			-0.730000000000001 0.00395566994283788
			-0.735000000000001 0.00386479642793003
			-0.740000000000001 0.00377330261599208
			-0.745000000000001 0.003681188507024
			-0.750000000000001 0.00358845410102584
			-0.755000000000001 0.00349509939799754
			-0.760000000000001 0.00340112439793922
			-0.765000000000001 0.00330652910085087
			-0.770000000000001 0.00321131350673236
			-0.775000000000001 0.00311547761558376
			-0.780000000000001 0.00301902142740506
			-0.785000000000001 0.00292194494219631
			-0.790000000000001 0.00282424815995742
			-0.795000000000001 0.00272593108068849
			-0.800000000000001 0.00262699370438946
			-0.805000000000001 0.00252743603106036
			-0.810000000000001 0.00242725806070114
			-0.815000000000001 0.00232645979331185
			-0.820000000000001 0.00222504122889246
			-0.825000000000001 0.00212300236744272
			-0.830000000000001 0.0020203432089632
			-0.835000000000001 0.00191706375345382
			-0.840000000000001 0.00181357876202228
			-0.845000000000001 0.00171028113695522
			-0.850000000000001 0.00160958870013036
			-0.855000000000001 0.00151477656719503
			-0.860000000000001 0.00142017318722288
			-0.865000000000001 0.00132645404479758
			-0.870000000000001 0.00123577765440746
			-0.875000000000001 0.00115154397032997
			-0.880000000000001 0.00106750609762665
			-0.885000000000001 0.000984221571317005
			-0.890000000000001 0.000904439429215673
			-0.895000000000001 0.000831663650033473
			-0.900000000000001 0.000759065606456934
			-0.905000000000001 0.000687091801262501
			-0.910000000000001 0.000619102547636848
			-0.915000000000001 0.000558684099238957
			-0.920000000000001 0.000498420015605836
			-0.925000000000001 0.000438653007835931
			-0.930000000000001 0.000383375721134693
			-0.935000000000001 0.000336233999190809
			-0.940000000000001 0.000289217815608285
			-0.945000000000001 0.000242573652688279
			-0.950000000000001 0.000200947849556203
			-0.955000000000001 0.000168022219451727
			-0.960000000000001 0.000135187685611514
			-0.965000000000001 0.000102602385909956
			-0.970000000000001 7.55880211307967e-05
			-0.975000000000001 5.7837817909239e-05
			-0.980000000000001 4.0138493353367e-05
			-0.985000000000001 2.25680460262844e-05
			-0.990000000000001 1.11455124709926e-05
			-0.995000000000001 9.5500407818412e-06
			-1 7.95929514165703e-06
			-1.005 6.37965999220392e-06
			-1.01 1.15437854855472e-05
			-1.015 2.70335313535324e-05
			-1.02 4.25232772215166e-05
			-1.025 5.80130230895022e-05
			-1.03 8.07972294197685e-05
			-1.035 0.000114381486434494
			-1.04 0.000147965743449219
			-1.045 0.000181550000463944
			-1.05 0.000222996257978517
			-1.055 0.000275711382876201
			-1.06 0.000328426507774069
			-1.065 0.000381141632671674
			-1.07 0.000442310869264439
			-1.075 0.000515213148717511
			-1.08 0.000588115428171364
			-1.085 0.000661017707624799
			-1.09 0.000742991249142358
			-1.095 0.000837156899763762
			-1.1 0.000931322550385237
			-1.105 0.00102548820100668
			-1.11 0.00112936777126172
			-1.115 0.00124589293959845
			-1.12 0.00136241810793341
			-1.125 0.00147894327627176
			-1.13 0.00160585099703365
			-1.135 0.00174585175957077
			-1.14 0.00188585252210793
			-1.145 0.00202585328464512
			-1.15 0.00217693167564335
			-1.155 0.0023415440388031
			-1.16 0.00250615640196275
			-1.165 0.00267076876512178
			-1.17 0.00284718074404392
			-1.175 0.00303756064418635
			-1.18 0.00322794054432782
			-1.185 0.00341832044447205
			-1.19 0.00362124932694216
			-1.195 0.00383857263038623
			-1.2 0.00405589593380818
			-1.22 0.00499479374277182
			-1.24 0.00604948533135754
			-1.26 0.00721025201063272
			-1.28 0.00857625526556201
			-1.3 0.00994225852049169
			-1.32 0.0115802916581188
			-1.34 0.0132183247957476
			-1.36 0.0151495578728012
			-1.38 0.0170807909498121
			-1.4 0.0193270355398274
			-1.42 0.0215732801298367
			-1.44 0.0241569893232757
			-1.46 0.026740698516785
			-1.48 0.0296849669208942
			-1.5 0.0326292353250743
			-1.52 0.0359574874909986
			-1.54 0.0392863628032924
			-1.56 0.0430157296740543
			-1.58 0.0467608362334691
			-1.6 0.0509141037589883
			-1.62 0.0551026939314668
			-1.64 0.0595646498086052
			-1.66 0.0639724164502623
			-1.68 0.0683259938564597
			-1.7 0.0726253820271759
			-1.72 0.0768705809624173
			-1.74 0.0810615906621847
			-1.76 0.0851984111264768
			-1.78 0.0892810423552948
			-1.8 0.0933094843486385
			-1.82 0.0972837371065081
			-1.84 0.101203800628903
			-1.86 0.105069674915824
			-1.88 0.108881359967269
			-1.9 0.112638855783241
			-1.92 0.116342162363738
			-1.94 0.119991279708762
			-1.96 0.123586207818309
			-1.98 0.127126946692383
			-2 0.130613496330982
			-2.02 0.134045856734107
			-2.04 0.137424027901758
			-2.06 0.140748009833934
			-2.08 0.144017802530635
			-2.1 0.147233405991863
			-2.12 0.150394820217615
			-2.14 0.153502045207894
			-2.16 0.156555080962698
			-2.18 0.159553927482028
			-2.2 0.162498584765882
			-2.22 0.165389052814264
			-2.24 0.168225331627169
			-2.26 0.171007421204603
			-2.28 0.173735321546559
			-2.3 0.176409032653042
			-2.32 0.179028554524051
			-2.34 0.181593887159584
			-2.36 0.184105030559645
			-2.38 0.186561984724229
			-2.4 0.188964749653341
			-2.42 0.191313325346967
			-2.44 0.193709935139171
			-2.46 0.196150749472746
			-2.48 0.198688646875976
			-2.5 0.201261254125105
			-2.52 0.203945058272055
			-2.54 0.206655198596586
			-2.56 0.209489563253689
			-2.58 0.212342612929461
			-2.6 0.215332115260629
			-2.62 0.218333467925854
			-2.64 0.221482820040509
			-2.66 0.224637800001905
			-2.68 0.227951782835948
			-2.7 0.231265765109205
			-2.72 0.234746712865727
			-2.74 0.238227660462683
			-2.76 0.241880796604931
			-2.78 0.245533932704737
			-2.8 0.249364556738719
			-2.82 0.253195180762026
			-2.84 0.257208668769654
			-2.86 0.261222156774804
			-2.88 0.265423961576315
			-2.9 0.269625766377349
			-2.92 0.274021417577647
			-2.94 0.278417068777835
			-2.96 0.283012172777896
			-2.98 0.287607276777928
			-3 0.292407516777929
			-3.02 0.297207756777992
			-3.04 0.30221889277794
			-3.06 0.307230028777942
			-3.08 0.312457897577943
			-3.1 0.317685766378066
			-3.12 0.323136281577942
			-3.14 0.328586796777942
			-3.16 0.334265948777937
			-3.18 0.339945100778075
			-3.2 0.345858956777943
			-3.22 0.351772812778018
			-3.24 0.357927516777882
			-3.26 0.364082220777942
			-3.28 0.37048399357796
			-3.3 0.376885766377943
			-3.32 0.383540905577939
			-3.34 0.390196044777942
			-3.36 0.397110924777933
			-3.38 0.404025804777952
			-3.4 0.411206876777943
			-3.42 0.418387948777951
			-3.44 0.425841740777941
			-3.46 0.433295532777941
			-3.48 0.441028649577942
			-3.5 0.448761766377943
			-3.52 0.456780889577926
			-3.54 0.464800012777943
			-3.56 0.473111900777943
			-3.58 0.481423788777957
			-3.6 0.490035276777941
			-3.62 0.498646764777962
			-3.64 0.507564764777942
			-3.66 0.516482764777988
			-3.68 0.525714265577944
			-3.7 0.534945766377945
			-3.72 0.544497833577943
			-3.74 0.554049900777928
			-3.76 0.563929676777931
			-3.78 0.57380945277795
			-3.8 0.58402415677787
			-3.82 0.594238860777951
			-3.84 0.604795788777927
			-3.86 0.615352716777798
			-3.88 0.626259241577882
			-3.9 0.637165766377966
			-3.92 0.648429337577962
			-3.94 0.659692908777942
			-3.96 0.671321052777942
			-3.98 0.682949196777936
			-4 0.694949516777942
			-4.02 0.706949836777942
			-4.04 0.719330012777778
			-4.06 0.731710188778104
			-4.08 0.744477977577943
			-4.1 0.757245766377943
			-4.12 0.770409001577922
			-4.14 0.783572236777943
			-4.16 0.797138828778155
			-4.18 0.810705420777937
			-4.2 0.82468335677794
			-4.22 0.838661292777949
			-4.24 0.853058636778146
			-4.26 0.867455980777948
			-4.28 0.88228087357793
			-4.3 0.897105766377948
			-4.32 0.912366425577924
			-4.34 0.927627084770363
			-4.36 0.943331804777939
			-4.38 0.959036524777944
			-4.4 0.975193676777932
			-4.42 0.991350828777941
			-4.44 1.00796886077794
			-4.46 1.02458689277796
			-4.48 1.04167432957795
			-4.5 1.05876176637794
			-4.52 1.07632720957797
			-4.54 1.09389265277794
			-4.56 1.11194478077795
			-4.58 1.12999690877797
			-4.6 1.14854447677795
			-4.62 1.16709204477751
			-4.64 1.18614388477795
			-4.66 1.20519572477798
			-4.68 1.22476074557794
			-4.7 1.24432576637801
			-4.72 1.26441295357794
			-4.74 1.28450014077801
			-4.76 1.30511855677794
			-4.78 1.32573697277795
			-4.8 1.3468957567783
			-4.82 1.36805454077795
			-4.84 1.38976290877796
			-4.86 1.41147127677798
			-4.88 1.43373852157795
			-4.9 1.45600576637797
			-4.92 1.47884125757796
			-4.94 1.50167674877808
			-4.96 1.52508993277808
			-4.98 1.54850311677794
			-5 1.57250351677796
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.00872314588038611
			0.105 0.00871253394346349
			0.11 0.00870140435108124
			0.115 0.00868975710323935
			0.12 0.00867759219993783
			0.125 0.00871775767879244
			0.13 0.00870446408908003
			0.135 0.008690649182124
			0.14 0.00867631295792436
			0.145 0.00866145541648108
			0.15 0.00864607655779419
			0.155 0.00863017638186367
			0.16 0.00861375488868953
			0.165 0.00859681207827176
			0.17 0.00857934795061038
			0.175 0.00856136250570534
			0.18 0.00854285574355667
			0.185 0.00852382766416445
			0.19 0.00850427826752857
			0.195 0.00848420755364905
			0.2 0.00846361552252592
			0.205 0.00844250217415916
			0.21 0.00842086750854881
			0.215 0.00839871152569482
			0.22 0.00837603422559721
			0.225 0.00835283560825595
			0.23 0.00832911567367104
			0.235 0.00830487442184255
			0.24 0.00828011185277043
			0.245 0.00825482796645469
			0.25 0.00822902276289533
			0.255 0.00820269624209235
			0.26 0.00817584840404573
			0.265 0.00814847924875546
			0.27 0.00812058877622162
			0.275 0.00809217698644413
			0.28 0.00806324387942303
			0.285 0.0080337894551583
			0.29 0.00800381371364993
			0.295 0.00797331665489795
			0.3 0.00794229827890235
			0.305 0.00791075858566312
			0.31 0.00787869757518026
			0.315 0.0078461152474538
			0.32 0.0078130116024837
			0.325 0.00777938664026997
			0.33 0.00774524036081263
			0.335 0.00771057276411165
			0.34 0.00767538385016706
			0.345 0.00763967361897883
			0.35 0.00760344207054697
			0.355 0.00756668920487152
			0.36 0.00752941502195243
			0.365 0.00749161952178974
			0.37 0.00745330270438338
			0.375 0.00741446456973345
			0.38 0.00737510511783988
			0.385 0.00733522434870268
			0.39 0.00729482226232184
			0.395 0.0072538988586974
			0.4 0.00721245413782932
			0.405 0.00717048809971759
			0.41 0.0071280007443623
			0.415 0.00708499207176332
			0.42 0.00704146208192078
			0.425 0.00699741077483462
			0.43 0.00695283815050485
			0.435 0.00690774420893133
			0.44 0.00686212895011428
			0.445 0.00681599237405358
			0.45 0.00676933448074924
			0.455 0.00672215527020128
			0.46 0.00667445474240975
			0.465 0.00662623289737455
			0.47 0.00657748973509575
			0.475 0.00652822525557331
			0.48 0.00647843945880727
			0.485 0.00642813234479759
			0.49 0.00637730391354428
			0.495 0.00632595416504736
			0.5 0.00627408309930682
			0.505 0.00622169071632265
			0.51 0.00616877701609486
			0.515 0.00611534199862342
			0.52 0.00606138566390838
			0.525 0.00600690801194971
			0.53 0.00595190904274742
			0.535 0.00589638875630152
			0.54 0.00584034715261199
			0.545 0.00578378423167883
			0.55 0.00572669999350205
			0.555 0.00566909443808164
			0.56 0.0056109675654176
			0.565 0.00555231937550996
			0.57 0.00549314986835866
			0.575 0.00543345904396379
			0.58 0.00537324690232522
			0.585 0.00531251344344311
			0.59 0.00525125866731732
			0.595 0.00518948257394791
			0.6 0.0051271851633349
			0.605 0.00506436643547824
			0.61 0.00500102639037798
			0.615 0.0049371650280341
			0.62 0.0048727823484466
			0.625 0.00480787835161548
			0.63 0.00474245303754071
			0.635 0.00467650640622231
			0.64 0.0046100384576603
			0.645 0.00454304919185468
			0.65 0.0044755386088054
			0.655 0.00440750670851251
			0.66 0.00433895349097601
			0.665 0.00426987895619589
			0.67 0.00420028310417213
			0.675 0.00413016593490475
			0.68 0.00405952744839377
			0.685 0.00398836764463914
			0.690000000000001 0.0039166865236409
			0.695000000000001 0.003844484085399
			0.700000000000001 0.00377176032991355
			0.705000000000001 0.00369851525718447
			0.710000000000001 0.00362474886721167
			0.715000000000001 0.00355046115999531
			0.720000000000001 0.00347565213553529
			0.725000000000001 0.00340032179383172
			0.730000000000001 0.00332447013488446
			0.735000000000001 0.00324809715869364
			0.740000000000001 0.00317120286525923
			0.745000000000001 0.00309378725458106
			0.750000000000001 0.00301585032665933
			0.755000000000001 0.00293739208149409
			0.760000000000001 0.002858412519085
			0.765000000000001 0.00277891163943242
			0.770000000000001 0.00269888944253619
			0.775000000000001 0.00261834592839634
			0.780000000000001 0.00253728109701286
			0.785000000000001 0.00245569494838577
			0.790000000000001 0.00237358748251504
			0.795000000000001 0.00229095869940071
			0.800000000000001 0.00220780859904274
			0.805000000000001 0.00212413718144118
			0.810000000000001 0.00203994444659595
			0.815000000000001 0.00195523039450713
			0.820000000000001 0.00186999502517465
			0.825000000000001 0.00178423833859835
			0.830000000000001 0.00169796033477868
			0.835000000000001 0.00161116101371561
			0.840000000000001 0.00152418895376253
			0.845000000000001 0.00143737436242843
			0.850000000000001 0.00135274925369328
			0.855000000000001 0.00127306613833661
			0.860000000000001 0.00119355846557286
			0.865000000000001 0.00111479393401118
			0.870000000000001 0.00103858662749992
			0.875000000000001 0.000967793975151894
			0.880000000000001 0.000897165888876131
			0.885000000000001 0.000827170938737475
			0.890000000000001 0.000760119503065241
			0.895000000000001 0.0006989564363962
			0.900000000000001 0.000637942744351835
			0.905000000000001 0.000577453681988054
			0.910000000000001 0.000520313362791115
			0.915000000000001 0.000469535787766597
			0.920000000000001 0.000418887945772802
			0.925000000000001 0.000368657862056537
			0.930000000000001 0.000322201081932962
			0.935000000000001 0.000282581687753407
			0.940000000000001 0.000243067799983432
			0.945000000000001 0.000203866570144987
			0.950000000000001 0.00016888292859934
			0.955000000000001 0.000141211187646151
			0.960000000000001 0.000113616006874755
			0.965000000000001 8.62302903565768e-05
			0.970000000000001 6.35265637517273e-05
			0.975000000000001 4.86087315384533e-05
			0.980000000000001 3.37336593651129e-05
			0.985000000000001 1.89668996911955e-05
			0.990000000000001 9.36704120504294e-06
			0.995000000000001 8.02615633387161e-06
			1 6.68924338373379e-06
			1.005 5.3616680414231e-06
			1.01 9.70176244351433e-06
			1.015 2.27198348002237e-05
			1.02 3.57379071569042e-05
			1.025 4.87559795135582e-05
			1.03 6.79045471611193e-05
			1.035 9.61298190015736e-05
			1.04 0.000124355090842028
			1.045 0.000152580362682481
			1.05 0.000187413108412287
			1.055 0.000231716566716825
			1.06 0.000276020025021519
			1.065 0.00032032348332599
			1.07 0.000371732044494512
			1.075 0.000433001425993169
			1.08 0.00049427080749183
			1.085 0.000555540188990547
			1.09 0.000624433346044727
			1.095 0.000703573137216444
			1.1 0.00078271292838945
			1.105 0.000861852719561728
			1.11 0.000949156396038229
			1.115 0.00104708783311349
			1.12 0.00114501927018863
			1.125 0.00124295070726342
			1.13 0.00134960796978539
			1.135 0.001467269038754
			1.14 0.00158493010770297
			1.145 0.00170259117666139
			1.15 0.00182956223495421
			1.155 0.00196790767152074
			1.16 0.00210625310808844
			1.165 0.0022445985446551
			1.17 0.00239286075152355
			1.175 0.00255286204119874
			1.18 0.00271286333083403
			1.185 0.00287286462048921
			1.19 0.00304341247180395
			1.195 0.00322605784979349
			1.2 0.00340870322777413
			1.22 0.00419778264306809
			1.24 0.00508417881323962
			1.26 0.00605972384469007
			1.28 0.00720775618580844
			1.3 0.00835578852692704
			1.32 0.00973244338556926
			1.34 0.0111090982442126
			1.36 0.0127321676056494
			1.38 0.0143552369670446
			1.4 0.0162430519675514
			1.42 0.0181308669680586
			1.44 0.0203022978950308
			1.46 0.022473728822021
			1.48 0.0249481851139342
			1.5 0.0274226414058407
			1.52 0.0302200716522084
			1.54 0.0330175018985738
			1.56 0.036157617438264
			1.58 0.0392992857813568
			1.6 0.0427964744079444
			1.62 0.0463100468375827
			1.64 0.0501835663020534
			1.66 0.0540929171526394
			1.68 0.0581992757830871
			1.7 0.0622530060503887
			1.72 0.0662541079545385
			1.74 0.0702025814955428
			1.76 0.0740984266733864
			1.78 0.0779416434880859
			1.8 0.0817322319396334
			1.82 0.0854701920280304
			1.84 0.0891555237532767
			1.86 0.0927882271154715
			1.88 0.096368302114317
			1.9 0.0998957487501116
			1.92 0.103370567022755
			1.94 0.106792756932247
			1.96 0.110162318478589
			1.98 0.11347925166178
			2 0.11674355648182
			2.02 0.11995523293871
			2.04 0.123114281032444
			2.06 0.126220700763038
			2.08 0.129274492130475
			2.1 0.132275655134762
			2.12 0.135224189775899
			2.14 0.138120096053884
			2.16 0.14096337396872
			2.18 0.143754023520402
			2.2 0.146492044708935
			2.22 0.149177437534319
			2.24 0.151810201996551
			2.26 0.154390338095632
			2.28 0.156917845831563
			2.3 0.159392725204342
			2.32 0.161814976213972
			2.34 0.16418459886045
			2.36 0.166501593143778
			2.38 0.168765959063954
			2.4 0.171031982390967
			2.42 0.173341536767063
			2.44 0.175743350154209
			2.46 0.178178960892822
			2.48 0.180721644624786
			2.5 0.183289465545212
			2.52 0.185977821449973
			2.54 0.188683410016684
			2.56 0.191521978769043
			2.58 0.194370824349631
			2.6 0.197364297290917
			2.62 0.200361679345945
			2.64 0.203513846305319
			2.66 0.206666011421998
			2.68 0.209979994256041
			2.7 0.213293976529304
			2.72 0.216774924285818
			2.74 0.220255871882779
			2.76 0.223909008024999
			2.78 0.227562144124915
			2.8 0.231392768158812
			2.82 0.235223392182225
			2.84 0.239236880189742
			2.86 0.243250368195973
			2.88 0.247452172996477
			2.9 0.251653977797445
			2.92 0.256049628997741
			2.94 0.260445280197934
			2.96 0.265040384197983
			2.98 0.269635488198146
			3 0.27443572819803
			3.02 0.279235968197993
			3.04 0.284247104198033
			3.06 0.289258240198107
			3.08 0.294486108998034
			3.1 0.299713977798154
			3.12 0.305164492997955
			3.14 0.310615008198037
			3.16 0.316294160198041
			3.18 0.321973312198035
			3.2 0.327887168198034
			3.22 0.333801024197676
			3.24 0.339955728198034
			3.26 0.346110432198051
			3.28 0.352512204998034
			3.3 0.358913977797987
			3.32 0.365569116998034
			3.34 0.372224256198033
			3.36 0.379139136198032
			3.38 0.386054016198027
			3.4 0.393235088198018
			3.42 0.400416160198033
			3.44 0.407869952198035
			3.46 0.415323744198041
			3.48 0.423056860997979
			3.5 0.430789977798098
			3.52 0.438809100998035
			3.54 0.446828224198025
			3.56 0.455140112198029
			3.58 0.463452000198036
			3.6 0.472063488198036
			3.62 0.480674976198041
			3.64 0.489592976198033
			3.66 0.498510976198057
			3.68 0.507742476998041
			3.7 0.516973977797998
			3.72 0.526526044998004
			3.74 0.536078112198038
			3.76 0.545957888198049
			3.78 0.555837664198032
			3.8 0.566052368198054
			3.82 0.576267072198022
			3.84 0.58682400019804
			3.86 0.597380928197941
			3.88 0.608287452998037
			3.9 0.619193977798053
			3.92 0.630457548998039
			3.94 0.641721120198037
			3.96 0.653349264198051
			3.98 0.664977408198028
			4 0.676977728198043
			4.02 0.688978048198054
			4.04 0.701358224198054
			4.06 0.71373840019805
			4.08 0.726506188998001
			4.1 0.739273977798051
			4.12 0.752437212998037
			4.14 0.765600448198039
			4.16 0.779167040197979
			4.18 0.792733632198031
			4.2 0.806711568198035
			4.22 0.820689504198039
			4.24 0.835086848198043
			4.26 0.849484192198043
			4.28 0.864309084998076
			4.3 0.879133977798063
			4.32 0.894394636998
			4.34 0.909655296198035
			4.36 0.925360016198037
			4.38 0.941064736198033
			4.4 0.957221888198042
			4.42 0.973379040198038
			4.44 0.989997072198059
			4.46 1.00661510419804
			4.48 1.02370254099798
			4.5 1.04078997779804
			4.52 1.05835542099798
			4.54 1.07592086419804
			4.56 1.09397299219804
			4.58 1.11202512019806
			4.6 1.13057268819804
			4.62 1.14912025619804
			4.64 1.16817209619803
			4.66 1.18722393619804
			4.68 1.20678895699804
			4.7 1.22635397779807
			4.72 1.24644116499805
			4.74 1.26652835219803
			4.76 1.28714676819822
			4.78 1.30776518419804
			4.8 1.32892396819811
			4.82 1.35008275219804
			4.84 1.37179112019798
			4.86 1.39349948819805
			4.88 1.41576673299803
			4.9 1.43803397779802
			4.92 1.46086946899797
			4.94 1.48370496019809
			4.96 1.50711814419805
			4.98 1.53053132819811
			5 1.55453172819802
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.00872314588038611
			-0.105 0.00871253394346349
			-0.11 0.00870140435108124
			-0.115 0.00868975710323935
			-0.12 0.00867759219993783
			-0.125 0.00871775767879244
			-0.13 0.00870446408908003
			-0.135 0.008690649182124
			-0.14 0.00867631295792436
			-0.145 0.00866145541648108
			-0.15 0.00864607655779419
			-0.155 0.00863017638186367
			-0.16 0.00861375488868953
			-0.165 0.00859681207827176
			-0.17 0.00857934795061038
			-0.175 0.00856136250570534
			-0.18 0.00854285574355667
			-0.185 0.00852382766416445
			-0.19 0.00850427826752857
			-0.195 0.00848420755364905
			-0.2 0.00846361552252592
			-0.205 0.00844250217415916
			-0.21 0.00842086750854881
			-0.215 0.00839871152569482
			-0.22 0.00837603422559721
			-0.225 0.00835283560825595
			-0.23 0.00832911567367104
			-0.235 0.00830487442184255
			-0.24 0.00828011185277043
			-0.245 0.00825482796645469
			-0.25 0.00822902276289533
			-0.255 0.00820269624209235
			-0.26 0.00817584840404573
			-0.265 0.00814847924875546
			-0.27 0.00812058877622162
			-0.275 0.00809217698644413
			-0.28 0.00806324387942303
			-0.285 0.0080337894551583
			-0.29 0.00800381371364993
			-0.295 0.00797331665489795
			-0.3 0.00794229827890235
			-0.305 0.00791075858566312
			-0.31 0.00787869757518026
			-0.315 0.0078461152474538
			-0.32 0.0078130116024837
			-0.325 0.00777938664026997
			-0.33 0.00774524036081263
			-0.335 0.00771057276411165
			-0.34 0.00767538385016706
			-0.345 0.00763967361897883
			-0.35 0.00760344207054697
			-0.355 0.00756668920487152
			-0.36 0.00752941502195243
			-0.365 0.00749161952178974
			-0.37 0.00745330270438338
			-0.375 0.00741446456973345
			-0.38 0.00737510511783988
			-0.385 0.00733522434870268
			-0.39 0.00729482226232184
			-0.395 0.0072538988586974
			-0.4 0.00721245413782932
			-0.405 0.00717048809971759
			-0.41 0.0071280007443623
			-0.415 0.00708499207176332
			-0.42 0.00704146208192078
			-0.425 0.00699741077483462
			-0.43 0.00695283815050485
			-0.435 0.00690774420893133
			-0.44 0.00686212895011428
			-0.445 0.00681599237405358
			-0.45 0.00676933448074924
			-0.455 0.00672215527020128
			-0.46 0.00667445474240975
			-0.465 0.00662623289737455
			-0.47 0.00657748973509575
			-0.475 0.00652822525557331
			-0.48 0.00647843945880727
			-0.485 0.00642813234479759
			-0.49 0.00637730391354428
			-0.495 0.00632595416504736
			-0.5 0.00627408309930682
			-0.505 0.00622169071632265
			-0.51 0.00616877701609486
			-0.515 0.00611534199862342
			-0.52 0.00606138566390838
			-0.525 0.00600690801194971
			-0.53 0.00595190904274742
			-0.535 0.00589638875630152
			-0.54 0.00584034715261199
			-0.545 0.00578378423167883
			-0.55 0.00572669999350205
			-0.555 0.00566909443808164
			-0.56 0.0056109675654176
			-0.565 0.00555231937550996
			-0.57 0.00549314986835866
			-0.575 0.00543345904396379
			-0.58 0.00537324690232522
			-0.585 0.00531251344344311
			-0.59 0.00525125866731732
			-0.595 0.00518948257394791
			-0.6 0.0051271851633349
			-0.605 0.00506436643547824
			-0.61 0.00500102639037798
			-0.615 0.0049371650280341
			-0.62 0.0048727823484466
			-0.625 0.00480787835161548
			-0.63 0.00474245303754071
			-0.635 0.00467650640622231
			-0.64 0.0046100384576603
			-0.645 0.00454304919185468
			-0.65 0.0044755386088054
			-0.655 0.00440750670851251
			-0.66 0.00433895349097601
			-0.665 0.00426987895619589
			-0.67 0.00420028310417213
			-0.675 0.00413016593490475
			-0.68 0.00405952744839377
			-0.685 0.00398836764463914
			-0.690000000000001 0.0039166865236409
			-0.695000000000001 0.003844484085399
			-0.700000000000001 0.00377176032991355
			-0.705000000000001 0.00369851525718447
			-0.710000000000001 0.00362474886721167
			-0.715000000000001 0.00355046115999531
			-0.720000000000001 0.00347565213553529
			-0.725000000000001 0.00340032179383172
			-0.730000000000001 0.00332447013488446
			-0.735000000000001 0.00324809715869364
			-0.740000000000001 0.00317120286525923
			-0.745000000000001 0.00309378725458106
			-0.750000000000001 0.00301585032665933
			-0.755000000000001 0.00293739208149409
			-0.760000000000001 0.002858412519085
			-0.765000000000001 0.00277891163943242
			-0.770000000000001 0.00269888944253619
			-0.775000000000001 0.00261834592839634
			-0.780000000000001 0.00253728109701286
			-0.785000000000001 0.00245569494838577
			-0.790000000000001 0.00237358748251504
			-0.795000000000001 0.00229095869940071
			-0.800000000000001 0.00220780859904274
			-0.805000000000001 0.00212413718144118
			-0.810000000000001 0.00203994444659595
			-0.815000000000001 0.00195523039450713
			-0.820000000000001 0.00186999502517465
			-0.825000000000001 0.00178423833859835
			-0.830000000000001 0.00169796033477868
			-0.835000000000001 0.00161116101371561
			-0.840000000000001 0.00152418895376253
			-0.845000000000001 0.00143737436242843
			-0.850000000000001 0.00135274925369328
			-0.855000000000001 0.00127306613833661
			-0.860000000000001 0.00119355846557286
			-0.865000000000001 0.00111479393401118
			-0.870000000000001 0.00103858662749992
			-0.875000000000001 0.000967793975151894
			-0.880000000000001 0.000897165888876131
			-0.885000000000001 0.000827170938737475
			-0.890000000000001 0.000760119503065241
			-0.895000000000001 0.0006989564363962
			-0.900000000000001 0.000637942744351835
			-0.905000000000001 0.000577453681988054
			-0.910000000000001 0.000520313362791115
			-0.915000000000001 0.000469535787766597
			-0.920000000000001 0.000418887945772802
			-0.925000000000001 0.000368657862056537
			-0.930000000000001 0.000322201081932962
			-0.935000000000001 0.000282581687753407
			-0.940000000000001 0.000243067799983432
			-0.945000000000001 0.000203866570144987
			-0.950000000000001 0.00016888292859934
			-0.955000000000001 0.000141211187646151
			-0.960000000000001 0.000113616006874755
			-0.965000000000001 8.62302903565768e-05
			-0.970000000000001 6.35265637517273e-05
			-0.975000000000001 4.86087315384533e-05
			-0.980000000000001 3.37336593651129e-05
			-0.985000000000001 1.89668996911955e-05
			-0.990000000000001 9.36704120504294e-06
			-0.995000000000001 8.02615633387161e-06
			-1 6.68924338373379e-06
			-1.005 5.3616680414231e-06
			-1.01 9.70176244351433e-06
			-1.015 2.27198348002237e-05
			-1.02 3.57379071569042e-05
			-1.025 4.87559795135582e-05
			-1.03 6.79045471611193e-05
			-1.035 9.61298190015736e-05
			-1.04 0.000124355090842028
			-1.045 0.000152580362682481
			-1.05 0.000187413108412287
			-1.055 0.000231716566716825
			-1.06 0.000276020025021519
			-1.065 0.00032032348332599
			-1.07 0.000371732044494512
			-1.075 0.000433001425993169
			-1.08 0.00049427080749183
			-1.085 0.000555540188990547
			-1.09 0.000624433346044727
			-1.095 0.000703573137216444
			-1.1 0.00078271292838945
			-1.105 0.000861852719561728
			-1.11 0.000949156396038229
			-1.115 0.00104708783311349
			-1.12 0.00114501927018863
			-1.125 0.00124295070726342
			-1.13 0.00134960796978539
			-1.135 0.001467269038754
			-1.14 0.00158493010770297
			-1.145 0.00170259117666139
			-1.15 0.00182956223495421
			-1.155 0.00196790767152074
			-1.16 0.00210625310808844
			-1.165 0.0022445985446551
			-1.17 0.00239286075152355
			-1.175 0.00255286204119874
			-1.18 0.00271286333083403
			-1.185 0.00287286462048921
			-1.19 0.00304341247180395
			-1.195 0.00322605784979349
			-1.2 0.00340870322777413
			-1.22 0.00419778264306809
			-1.24 0.00508417881323962
			-1.26 0.00605972384469007
			-1.28 0.00720775618580844
			-1.3 0.00835578852692704
			-1.32 0.00973244338556926
			-1.34 0.0111090982442126
			-1.36 0.0127321676056494
			-1.38 0.0143552369670446
			-1.4 0.0162430519675514
			-1.42 0.0181308669680586
			-1.44 0.0203022978950308
			-1.46 0.022473728822021
			-1.48 0.0249481851139342
			-1.5 0.0274226414058407
			-1.52 0.0302200716522084
			-1.54 0.0330175018985738
			-1.56 0.036157617438264
			-1.58 0.0392992857813568
			-1.6 0.0427964744079444
			-1.62 0.0463100468375827
			-1.64 0.0501835663020534
			-1.66 0.0540929171526394
			-1.68 0.0581992757830871
			-1.7 0.0622530060503887
			-1.72 0.0662541079545385
			-1.74 0.0702025814955428
			-1.76 0.0740984266733864
			-1.78 0.0779416434880859
			-1.8 0.0817322319396334
			-1.82 0.0854701920280304
			-1.84 0.0891555237532767
			-1.86 0.0927882271154715
			-1.88 0.096368302114317
			-1.9 0.0998957487501116
			-1.92 0.103370567022755
			-1.94 0.106792756932247
			-1.96 0.110162318478589
			-1.98 0.11347925166178
			-2 0.11674355648182
			-2.02 0.11995523293871
			-2.04 0.123114281032444
			-2.06 0.126220700763038
			-2.08 0.129274492130475
			-2.1 0.132275655134762
			-2.12 0.135224189775899
			-2.14 0.138120096053884
			-2.16 0.14096337396872
			-2.18 0.143754023520402
			-2.2 0.146492044708935
			-2.22 0.149177437534319
			-2.24 0.151810201996551
			-2.26 0.154390338095632
			-2.28 0.156917845831563
			-2.3 0.159392725204342
			-2.32 0.161814976213972
			-2.34 0.16418459886045
			-2.36 0.166501593143778
			-2.38 0.168765959063954
			-2.4 0.171031982390967
			-2.42 0.173341536767063
			-2.44 0.175743350154209
			-2.46 0.178178960892822
			-2.48 0.180721644624786
			-2.5 0.183289465545212
			-2.52 0.185977821449973
			-2.54 0.188683410016684
			-2.56 0.191521978769043
			-2.58 0.194370824349631
			-2.6 0.197364297290917
			-2.62 0.200361679345945
			-2.64 0.203513846305319
			-2.66 0.206666011421998
			-2.68 0.209979994256041
			-2.7 0.213293976529304
			-2.72 0.216774924285818
			-2.74 0.220255871882779
			-2.76 0.223909008024999
			-2.78 0.227562144124915
			-2.8 0.231392768158812
			-2.82 0.235223392182225
			-2.84 0.239236880189742
			-2.86 0.243250368195973
			-2.88 0.247452172996477
			-2.9 0.251653977797445
			-2.92 0.256049628997741
			-2.94 0.260445280197934
			-2.96 0.265040384197983
			-2.98 0.269635488198146
			-3 0.27443572819803
			-3.02 0.279235968197993
			-3.04 0.284247104198033
			-3.06 0.289258240198107
			-3.08 0.294486108998034
			-3.1 0.299713977798154
			-3.12 0.305164492997955
			-3.14 0.310615008198037
			-3.16 0.316294160198041
			-3.18 0.321973312198035
			-3.2 0.327887168198034
			-3.22 0.333801024197676
			-3.24 0.339955728198034
			-3.26 0.346110432198051
			-3.28 0.352512204998034
			-3.3 0.358913977797987
			-3.32 0.365569116998034
			-3.34 0.372224256198033
			-3.36 0.379139136198032
			-3.38 0.386054016198027
			-3.4 0.393235088198018
			-3.42 0.400416160198033
			-3.44 0.407869952198035
			-3.46 0.415323744198041
			-3.48 0.423056860997979
			-3.5 0.430789977798098
			-3.52 0.438809100998035
			-3.54 0.446828224198025
			-3.56 0.455140112198029
			-3.58 0.463452000198036
			-3.6 0.472063488198036
			-3.62 0.480674976198041
			-3.64 0.489592976198033
			-3.66 0.498510976198057
			-3.68 0.507742476998041
			-3.7 0.516973977797998
			-3.72 0.526526044998004
			-3.74 0.536078112198038
			-3.76 0.545957888198049
			-3.78 0.555837664198032
			-3.8 0.566052368198054
			-3.82 0.576267072198022
			-3.84 0.58682400019804
			-3.86 0.597380928197941
			-3.88 0.608287452998037
			-3.9 0.619193977798053
			-3.92 0.630457548998039
			-3.94 0.641721120198037
			-3.96 0.653349264198051
			-3.98 0.664977408198028
			-4 0.676977728198043
			-4.02 0.688978048198054
			-4.04 0.701358224198054
			-4.06 0.71373840019805
			-4.08 0.726506188998001
			-4.1 0.739273977798051
			-4.12 0.752437212998037
			-4.14 0.765600448198039
			-4.16 0.779167040197979
			-4.18 0.792733632198031
			-4.2 0.806711568198035
			-4.22 0.820689504198039
			-4.24 0.835086848198043
			-4.26 0.849484192198043
			-4.28 0.864309084998076
			-4.3 0.879133977798063
			-4.32 0.894394636998
			-4.34 0.909655296198035
			-4.36 0.925360016198037
			-4.38 0.941064736198033
			-4.4 0.957221888198042
			-4.42 0.973379040198038
			-4.44 0.989997072198059
			-4.46 1.00661510419804
			-4.48 1.02370254099798
			-4.5 1.04078997779804
			-4.52 1.05835542099798
			-4.54 1.07592086419804
			-4.56 1.09397299219804
			-4.58 1.11202512019806
			-4.6 1.13057268819804
			-4.62 1.14912025619804
			-4.64 1.16817209619803
			-4.66 1.18722393619804
			-4.68 1.20678895699804
			-4.7 1.22635397779807
			-4.72 1.24644116499805
			-4.74 1.26652835219803
			-4.76 1.28714676819822
			-4.78 1.30776518419804
			-4.8 1.32892396819811
			-4.82 1.35008275219804
			-4.84 1.37179112019798
			-4.86 1.39349948819805
			-4.88 1.41576673299803
			-4.9 1.43803397779802
			-4.92 1.46086946899797
			-4.94 1.48370496019809
			-4.96 1.50711814419805
			-4.98 1.53053132819811
			-5 1.55453172819802
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.00736714909104403
			0.105 0.00735818675996236
			0.11 0.00734878724199867
			0.115 0.00733895053715295
			0.12 0.00732867664542521
			0.125 0.00736259847535845
			0.13 0.00735137134942138
			0.135 0.00733970394403581
			0.14 0.00732759625920173
			0.145 0.00731504829491913
			0.15 0.00730206005118803
			0.155 0.0072886315280084
			0.16 0.00727476272538028
			0.165 0.00726045364330363
			0.17 0.00724570428177848
			0.175 0.00723051464080479
			0.18 0.00721488472038259
			0.185 0.00719881452051192
			0.19 0.00718230404119273
			0.195 0.007165353282425
			0.2 0.00714796224420877
			0.205 0.00713013092654403
			0.21 0.00711185932943079
			0.215 0.00709314745286904
			0.22 0.00707399529685878
			0.225 0.00705440286139998
			0.23 0.00703437014649265
			0.235 0.00701389715213684
			0.24 0.00699298387833251
			0.245 0.00697163032507968
			0.25 0.00694983649237833
			0.255 0.00692760238022848
			0.26 0.0069049279886301
			0.265 0.00688181331758319
			0.27 0.0068582583670878
			0.275 0.00683426313714389
			0.28 0.00680982762775148
			0.285 0.00678495183891055
			0.29 0.00675963577062108
			0.295 0.00673387942288313
			0.3 0.00670768279569665
			0.305 0.00668104588906167
			0.31 0.00665396870297816
			0.315 0.00662645123744617
			0.32 0.00659849349246565
			0.325 0.00657009546803661
			0.33 0.00654125716415907
			0.335 0.006511978580833
			0.34 0.00648225971805843
			0.345 0.00645210057583535
			0.35 0.00642150115416373
			0.355 0.00639046145304365
			0.36 0.00635898147247502
			0.365 0.0063270612124579
			0.37 0.00629470067299224
			0.375 0.00626189985407811
			0.38 0.00622865875571546
			0.385 0.00619497737790429
			0.39 0.00616085572064458
			0.395 0.00612629378393639
			0.4 0.00609129156777967
			0.405 0.00605584907217442
			0.41 0.00601996629712071
			0.415 0.00598364324261842
			0.42 0.00594687990866769
			0.425 0.00590967629526844
			0.43 0.00587203240242069
			0.435 0.00583394823012433
			0.44 0.00579542377837953
			0.445 0.0057564590471862
			0.45 0.00571705403654434
			0.455 0.00567720874645398
			0.46 0.00563692317691514
			0.465 0.00559619732792775
			0.47 0.00555503119949186
			0.475 0.00551342479160746
			0.48 0.00547137810427457
			0.485 0.00542889113749315
			0.49 0.00538596389126321
			0.495 0.00534259636558476
			0.5 0.00529878856045781
			0.505 0.00525454047588233
			0.51 0.00520985211185836
			0.515 0.00516472346838585
			0.52 0.00511915454546485
			0.525 0.00507314534309532
			0.53 0.00502669586127729
			0.535 0.00497980610001076
			0.54 0.00493247605929571
			0.545 0.00488470573913214
			0.55 0.00483649513952007
			0.555 0.00478784426045948
			0.56 0.00473875310195037
			0.565 0.00468922166399277
			0.57 0.00463924994658662
			0.575 0.004588837949732
			0.58 0.00453798567342882
			0.585 0.00448669311767719
			0.59 0.00443496028247699
			0.595 0.00438278716782829
			0.6 0.00433017377373111
			0.605 0.00427712010018538
			0.61 0.00422362614719116
			0.615 0.00416969191474844
			0.62 0.0041153174028572
			0.625 0.00406050261151745
			0.63 0.00400524754072917
			0.635 0.00394955219049237
			0.64 0.00389341656080707
			0.645 0.00383684065167327
			0.65 0.00377982446309093
			0.655 0.00372236799506009
			0.66 0.00366447124758075
			0.665 0.00360613422065289
			0.67 0.00354735691427652
			0.675 0.00348813932845163
			0.68 0.00342848146317824
			0.685 0.00336838331845633
			0.690000000000001 0.00330784489428591
			0.695000000000001 0.00324686619066695
			0.700000000000001 0.00318544720759955
			0.705000000000001 0.00312358794508359
			0.710000000000001 0.00306128840311906
			0.715000000000001 0.00299854858170613
			0.720000000000001 0.00293536848084464
			0.725000000000001 0.00287174810053464
			0.730000000000001 0.0028076874407761
			0.735000000000001 0.00274318650156911
			0.740000000000001 0.00267824528291363
			0.745000000000001 0.00261286378480952
			0.750000000000001 0.00254704200725695
			0.755000000000001 0.00248077995025585
			0.760000000000001 0.00241407761380616
			0.765000000000001 0.00234693499790819
			0.770000000000001 0.00227935210256158
			0.775000000000001 0.00221132892776645
			0.780000000000001 0.0021428654735228
			0.785000000000001 0.00207396173983066
			0.790000000000001 0.00200461772668999
			0.795000000000001 0.00193483343410082
			0.800000000000001 0.00186460886206313
			0.805000000000001 0.00179394401057696
			0.810000000000001 0.00172283887964223
			0.815000000000001 0.00165129346925902
			0.820000000000001 0.00157930777942727
			0.825000000000001 0.00150688181014683
			0.830000000000001 0.0014340155614181
			0.835000000000001 0.00136070903324105
			0.840000000000001 0.00128725661811292
			0.845000000000001 0.0012139371934001
			0.850000000000001 0.00114246690029181
			0.855000000000001 0.00107517037689055
			0.860000000000001 0.00100802202385774
			0.865000000000001 0.000941501292110537
			0.870000000000001 0.000877140269539821
			0.875000000000001 0.000817352203221829
			0.880000000000001 0.000757703121486463
			0.885000000000001 0.000698588756054185
			0.890000000000001 0.000641960341243747
			0.895000000000001 0.000590304959435895
			0.900000000000001 0.000538775732245407
			0.905000000000001 0.000487689582028303
			0.910000000000001 0.000439431619086287
			0.915000000000001 0.000396547323579045
			0.920000000000001 0.000353772594344393
			0.925000000000001 0.000311350683640667
			0.930000000000001 0.000272115523509995
			0.935000000000001 0.000238654890405853
			0.940000000000001 0.000205283362936324
			0.945000000000001 0.000172175891304879
			0.950000000000001 0.000142630391716943
			0.955000000000001 0.000119260171385099
			0.960000000000001 9.59546100973442e-05
			0.965000000000001 7.28259522346174e-05
			0.970000000000001 5.36514776684924e-05
			0.975000000000001 4.10525947038148e-05
			0.980000000000001 2.84898248105026e-05
			0.985000000000001 1.60185304402648e-05
			0.990000000000001 7.91095208610404e-06
			0.995000000000001 6.77850527217743e-06
			1 5.64941295150894e-06
			1.005 4.52820672484586e-06
			1.01 8.19364153098139e-06
			1.015 1.91880787724513e-05
			1.02 3.01825160139204e-05
			1.025 4.11769532553906e-05
			1.03 5.73489117064254e-05
			1.035 8.11866175793987e-05
			1.04 0.000105024323452372
			1.045 0.000128862029325344
			1.05 0.000158280089571119
			1.055 0.000195696657751238
			1.06 0.000233113225931488
			1.065 0.000270529794111551
			1.07 0.00031394699014128
			1.075 0.000365692160336286
			1.08 0.000417437330531272
			1.085 0.000469182500726281
			1.09 0.000527366344758
			1.095 0.000594204002707416
			1.1 0.000661041660657962
			1.105 0.000727879318607913
			1.11 0.000801611801087632
			1.115 0.000884319978565073
			1.12 0.000967028156042304
			1.125 0.00104973633351914
			1.13 0.00113981392312388
			1.135 0.00123918479792214
			1.14 0.00133855567274202
			1.145 0.0014379265475504
			1.15 0.00154516019118261
			1.155 0.00166200008715904
			1.16 0.00177883998313643
			1.165 0.00189567987911293
			1.17 0.00202089500190623
			1.175 0.00215602438892048
			1.18 0.00229115377593455
			1.185 0.00242628316296327
			1.19 0.0025703196682704
			1.195 0.00272457316221219
			1.2 0.00287882665617584
			1.22 0.00354524514519667
			1.24 0.00429385268070094
			1.26 0.00511775105295051
			1.28 0.00608732390365529
			1.3 0.0070568967543603
			1.32 0.00821955317781131
			1.34 0.00938220960126229
			1.36 0.0107529758517206
			1.38 0.0121237421021789
			1.4 0.0137180997749441
			1.42 0.0153124574477095
			1.44 0.0171463434791102
			1.46 0.0189802295105293
			1.48 0.0210700361779558
			1.5 0.0231598428453867
			1.52 0.025522417767247
			1.54 0.0278849926891304
			1.56 0.0305376388248647
			1.58 0.0331902849606134
			1.6 0.0361497011804829
			1.62 0.039111236260876
			1.64 0.0423893662410099
			1.66 0.0456842738729166
			1.68 0.0492973829057642
			1.7 0.0529467357619313
			1.72 0.056730485204282
			1.74 0.0604630272203035
			1.76 0.064144361809986
			1.78 0.0677744889733247
			1.8 0.0713534087103217
			1.82 0.0748811210209769
			1.84 0.0783576259052907
			1.86 0.0817829233632627
			1.88 0.085157013394893
			1.9 0.0884798960001817
			1.92 0.0917515711791285
			1.94 0.0949720389317337
			1.96 0.0981412992579966
			1.98 0.101259352157919
			2 0.104326197631499
			2.02 0.107341835678737
			2.04 0.110306266299635
			2.06 0.113219489494189
			2.08 0.116081505262402
			2.1 0.118892313604274
			2.12 0.121651914519804
			2.14 0.124360308008993
			2.16 0.127017494071838
			2.18 0.129623472708344
			2.2 0.13217824391851
			2.22 0.134681807702331
			2.24 0.137134164059808
			2.26 0.139535312990946
			2.28 0.14188525449574
			2.3 0.144183988574197
			2.32 0.146431515226309
			2.34 0.148627834452078
			2.36 0.150775623248327
			2.38 0.152960626634293
			2.4 0.155231772322176
			2.42 0.157536204337391
			2.44 0.159942721589745
			2.46 0.162373628463176
			2.48 0.164920757712608
			2.5 0.167484133115592
			2.52 0.170176561882883
			2.54 0.172878077586895
			2.56 0.175720517676415
			2.58 0.178565491920147
			2.6 0.181560922254124
			2.62 0.184556346915423
			2.64 0.187708513875635
			2.66 0.190860678992323
			2.68 0.194174661826376
			2.7 0.197488644099639
			2.72 0.200969591856154
			2.74 0.204450539453112
			2.76 0.208103675595364
			2.78 0.211756811695258
			2.8 0.215587435729149
			2.82 0.219418059752575
			2.84 0.22343154776009
			2.86 0.227445035765168
			2.88 0.231646840566746
			2.9 0.235848645367858
			2.92 0.240244296568076
			2.94 0.244639947768319
			2.96 0.249235051768342
			2.98 0.253830155768356
			3 0.258630395768242
			3.02 0.263430635768367
			3.04 0.268441771768361
			3.06 0.273452907768361
			3.08 0.27868077656837
			3.1 0.283908645368278
			3.12 0.289359160568369
			3.14 0.294809675768372
			3.16 0.30048882776837
			3.18 0.306167979768391
			3.2 0.312081835768359
			3.22 0.317995691768405
			3.24 0.32415039576837
			3.26 0.330305099768371
			3.28 0.33670687256837
			3.3 0.343108645368341
			3.32 0.349763784568356
			3.34 0.356418923768294
			3.36 0.363333803768363
			3.38 0.370248683768375
			3.4 0.377429755768337
			3.42 0.384610827768369
			3.44 0.392064619768358
			3.46 0.399518411768359
			3.48 0.407251528568371
			3.5 0.414984645368383
			3.52 0.423003768568339
			3.54 0.431022891768324
			3.56 0.439334779768371
			3.58 0.447646667768351
			3.6 0.456258155768335
			3.62 0.464869643768386
			3.64 0.473787643768366
			3.66 0.482705643768391
			3.68 0.491937144568389
			3.7 0.501168645368383
			3.72 0.510720712568378
			3.74 0.520272779768369
			3.76 0.530152555768353
			3.78 0.540032331768383
			3.8 0.550247035768427
			3.82 0.560461739768366
			3.84 0.57101866776837
			3.86 0.581575595768369
			3.88 0.592482120568378
			3.9 0.603388645368392
			3.92 0.614652216568371
			3.94 0.625915787768373
			3.96 0.63754393176837
			3.98 0.649172075768382
			4 0.661172395768369
			4.02 0.673172715768404
			4.04 0.685552891768368
			4.06 0.697933067768408
			4.08 0.710700856568371
			4.1 0.723468645368381
			4.12 0.736631880568369
			4.14 0.749795115768371
			4.16 0.763361707768382
			4.18 0.776928299768364
			4.2 0.790906235768323
			4.22 0.804884171768288
			4.24 0.819281515768378
			4.26 0.833678859768375
			4.28 0.848503752568373
			4.3 0.863328645368385
			4.32 0.878589304568373
			4.34 0.893849963768415
			4.36 0.909554683768373
			4.38 0.925259403768371
			4.4 0.941416555768374
			4.42 0.957573707768406
			4.44 0.974191739768358
			4.46 0.990809771768387
			4.48 1.00789720856837
			4.5 1.02498464536851
			4.52 1.04255008856837
			4.54 1.06011553176839
			4.56 1.07816765976838
			4.58 1.09621978776837
			4.6 1.11476735576837
			4.62 1.13331492376838
			4.64 1.15236676376837
			4.66 1.17141860376842
			4.68 1.19098362456835
			4.7 1.2105486453684
			4.72 1.23063583256836
			4.74 1.25072301976842
			4.76 1.27134143576851
			4.78 1.29195985176837
			4.8 1.31311863576826
			4.82 1.33427741976838
			4.84 1.35598578776832
			4.86 1.37769415576837
			4.88 1.39996140056837
			4.9 1.42222864536915
			4.92 1.44506413656838
			4.94 1.46789962776842
			4.96 1.49131281176823
			4.98 1.51472599576837
			5 1.53872639576862
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.00736714909104403
			-0.105 0.00735818675996236
			-0.11 0.00734878724199867
			-0.115 0.00733895053715295
			-0.12 0.00732867664542521
			-0.125 0.00736259847535845
			-0.13 0.00735137134942138
			-0.135 0.00733970394403581
			-0.14 0.00732759625920173
			-0.145 0.00731504829491913
			-0.15 0.00730206005118803
			-0.155 0.0072886315280084
			-0.16 0.00727476272538028
			-0.165 0.00726045364330363
			-0.17 0.00724570428177848
			-0.175 0.00723051464080479
			-0.18 0.00721488472038259
			-0.185 0.00719881452051192
			-0.19 0.00718230404119273
			-0.195 0.007165353282425
			-0.2 0.00714796224420877
			-0.205 0.00713013092654403
			-0.21 0.00711185932943079
			-0.215 0.00709314745286904
			-0.22 0.00707399529685878
			-0.225 0.00705440286139998
			-0.23 0.00703437014649265
			-0.235 0.00701389715213684
			-0.24 0.00699298387833251
			-0.245 0.00697163032507968
			-0.25 0.00694983649237833
			-0.255 0.00692760238022848
			-0.26 0.0069049279886301
			-0.265 0.00688181331758319
			-0.27 0.0068582583670878
			-0.275 0.00683426313714389
			-0.28 0.00680982762775148
			-0.285 0.00678495183891055
			-0.29 0.00675963577062108
			-0.295 0.00673387942288313
			-0.3 0.00670768279569665
			-0.305 0.00668104588906167
			-0.31 0.00665396870297816
			-0.315 0.00662645123744617
			-0.32 0.00659849349246565
			-0.325 0.00657009546803661
			-0.33 0.00654125716415907
			-0.335 0.006511978580833
			-0.34 0.00648225971805843
			-0.345 0.00645210057583535
			-0.35 0.00642150115416373
			-0.355 0.00639046145304365
			-0.36 0.00635898147247502
			-0.365 0.0063270612124579
			-0.37 0.00629470067299224
			-0.375 0.00626189985407811
			-0.38 0.00622865875571546
			-0.385 0.00619497737790429
			-0.39 0.00616085572064458
			-0.395 0.00612629378393639
			-0.4 0.00609129156777967
			-0.405 0.00605584907217442
			-0.41 0.00601996629712071
			-0.415 0.00598364324261842
			-0.42 0.00594687990866769
			-0.425 0.00590967629526844
			-0.43 0.00587203240242069
			-0.435 0.00583394823012433
			-0.44 0.00579542377837953
			-0.445 0.0057564590471862
			-0.45 0.00571705403654434
			-0.455 0.00567720874645398
			-0.46 0.00563692317691514
			-0.465 0.00559619732792775
			-0.47 0.00555503119949186
			-0.475 0.00551342479160746
			-0.48 0.00547137810427457
			-0.485 0.00542889113749315
			-0.49 0.00538596389126321
			-0.495 0.00534259636558476
			-0.5 0.00529878856045781
			-0.505 0.00525454047588233
			-0.51 0.00520985211185836
			-0.515 0.00516472346838585
			-0.52 0.00511915454546485
			-0.525 0.00507314534309532
			-0.53 0.00502669586127729
			-0.535 0.00497980610001076
			-0.54 0.00493247605929571
			-0.545 0.00488470573913214
			-0.55 0.00483649513952007
			-0.555 0.00478784426045948
			-0.56 0.00473875310195037
			-0.565 0.00468922166399277
			-0.57 0.00463924994658662
			-0.575 0.004588837949732
			-0.58 0.00453798567342882
			-0.585 0.00448669311767719
			-0.59 0.00443496028247699
			-0.595 0.00438278716782829
			-0.6 0.00433017377373111
			-0.605 0.00427712010018538
			-0.61 0.00422362614719116
			-0.615 0.00416969191474844
			-0.62 0.0041153174028572
			-0.625 0.00406050261151745
			-0.63 0.00400524754072917
			-0.635 0.00394955219049237
			-0.64 0.00389341656080707
			-0.645 0.00383684065167327
			-0.65 0.00377982446309093
			-0.655 0.00372236799506009
			-0.66 0.00366447124758075
			-0.665 0.00360613422065289
			-0.67 0.00354735691427652
			-0.675 0.00348813932845163
			-0.68 0.00342848146317824
			-0.685 0.00336838331845633
			-0.690000000000001 0.00330784489428591
			-0.695000000000001 0.00324686619066695
			-0.700000000000001 0.00318544720759955
			-0.705000000000001 0.00312358794508359
			-0.710000000000001 0.00306128840311906
			-0.715000000000001 0.00299854858170613
			-0.720000000000001 0.00293536848084464
			-0.725000000000001 0.00287174810053464
			-0.730000000000001 0.0028076874407761
			-0.735000000000001 0.00274318650156911
			-0.740000000000001 0.00267824528291363
			-0.745000000000001 0.00261286378480952
			-0.750000000000001 0.00254704200725695
			-0.755000000000001 0.00248077995025585
			-0.760000000000001 0.00241407761380616
			-0.765000000000001 0.00234693499790819
			-0.770000000000001 0.00227935210256158
			-0.775000000000001 0.00221132892776645
			-0.780000000000001 0.0021428654735228
			-0.785000000000001 0.00207396173983066
			-0.790000000000001 0.00200461772668999
			-0.795000000000001 0.00193483343410082
			-0.800000000000001 0.00186460886206313
			-0.805000000000001 0.00179394401057696
			-0.810000000000001 0.00172283887964223
			-0.815000000000001 0.00165129346925902
			-0.820000000000001 0.00157930777942727
			-0.825000000000001 0.00150688181014683
			-0.830000000000001 0.0014340155614181
			-0.835000000000001 0.00136070903324105
			-0.840000000000001 0.00128725661811292
			-0.845000000000001 0.0012139371934001
			-0.850000000000001 0.00114246690029181
			-0.855000000000001 0.00107517037689055
			-0.860000000000001 0.00100802202385774
			-0.865000000000001 0.000941501292110537
			-0.870000000000001 0.000877140269539821
			-0.875000000000001 0.000817352203221829
			-0.880000000000001 0.000757703121486463
			-0.885000000000001 0.000698588756054185
			-0.890000000000001 0.000641960341243747
			-0.895000000000001 0.000590304959435895
			-0.900000000000001 0.000538775732245407
			-0.905000000000001 0.000487689582028303
			-0.910000000000001 0.000439431619086287
			-0.915000000000001 0.000396547323579045
			-0.920000000000001 0.000353772594344393
			-0.925000000000001 0.000311350683640667
			-0.930000000000001 0.000272115523509995
			-0.935000000000001 0.000238654890405853
			-0.940000000000001 0.000205283362936324
			-0.945000000000001 0.000172175891304879
			-0.950000000000001 0.000142630391716943
			-0.955000000000001 0.000119260171385099
			-0.960000000000001 9.59546100973442e-05
			-0.965000000000001 7.28259522346174e-05
			-0.970000000000001 5.36514776684924e-05
			-0.975000000000001 4.10525947038148e-05
			-0.980000000000001 2.84898248105026e-05
			-0.985000000000001 1.60185304402648e-05
			-0.990000000000001 7.91095208610404e-06
			-0.995000000000001 6.77850527217743e-06
			-1 5.64941295150894e-06
			-1.005 4.52820672484586e-06
			-1.01 8.19364153098139e-06
			-1.015 1.91880787724513e-05
			-1.02 3.01825160139204e-05
			-1.025 4.11769532553906e-05
			-1.03 5.73489117064254e-05
			-1.035 8.11866175793987e-05
			-1.04 0.000105024323452372
			-1.045 0.000128862029325344
			-1.05 0.000158280089571119
			-1.055 0.000195696657751238
			-1.06 0.000233113225931488
			-1.065 0.000270529794111551
			-1.07 0.00031394699014128
			-1.075 0.000365692160336286
			-1.08 0.000417437330531272
			-1.085 0.000469182500726281
			-1.09 0.000527366344758
			-1.095 0.000594204002707416
			-1.1 0.000661041660657962
			-1.105 0.000727879318607913
			-1.11 0.000801611801087632
			-1.115 0.000884319978565073
			-1.12 0.000967028156042304
			-1.125 0.00104973633351914
			-1.13 0.00113981392312388
			-1.135 0.00123918479792214
			-1.14 0.00133855567274202
			-1.145 0.0014379265475504
			-1.15 0.00154516019118261
			-1.155 0.00166200008715904
			-1.16 0.00177883998313643
			-1.165 0.00189567987911293
			-1.17 0.00202089500190623
			-1.175 0.00215602438892048
			-1.18 0.00229115377593455
			-1.185 0.00242628316296327
			-1.19 0.0025703196682704
			-1.195 0.00272457316221219
			-1.2 0.00287882665617584
			-1.22 0.00354524514519667
			-1.24 0.00429385268070094
			-1.26 0.00511775105295051
			-1.28 0.00608732390365529
			-1.3 0.0070568967543603
			-1.32 0.00821955317781131
			-1.34 0.00938220960126229
			-1.36 0.0107529758517206
			-1.38 0.0121237421021789
			-1.4 0.0137180997749441
			-1.42 0.0153124574477095
			-1.44 0.0171463434791102
			-1.46 0.0189802295105293
			-1.48 0.0210700361779558
			-1.5 0.0231598428453867
			-1.52 0.025522417767247
			-1.54 0.0278849926891304
			-1.56 0.0305376388248647
			-1.58 0.0331902849606134
			-1.6 0.0361497011804829
			-1.62 0.039111236260876
			-1.64 0.0423893662410099
			-1.66 0.0456842738729166
			-1.68 0.0492973829057642
			-1.7 0.0529467357619313
			-1.72 0.056730485204282
			-1.74 0.0604630272203035
			-1.76 0.064144361809986
			-1.78 0.0677744889733247
			-1.8 0.0713534087103217
			-1.82 0.0748811210209769
			-1.84 0.0783576259052907
			-1.86 0.0817829233632627
			-1.88 0.085157013394893
			-1.9 0.0884798960001817
			-1.92 0.0917515711791285
			-1.94 0.0949720389317337
			-1.96 0.0981412992579966
			-1.98 0.101259352157919
			-2 0.104326197631499
			-2.02 0.107341835678737
			-2.04 0.110306266299635
			-2.06 0.113219489494189
			-2.08 0.116081505262402
			-2.1 0.118892313604274
			-2.12 0.121651914519804
			-2.14 0.124360308008993
			-2.16 0.127017494071838
			-2.18 0.129623472708344
			-2.2 0.13217824391851
			-2.22 0.134681807702331
			-2.24 0.137134164059808
			-2.26 0.139535312990946
			-2.28 0.14188525449574
			-2.3 0.144183988574197
			-2.32 0.146431515226309
			-2.34 0.148627834452078
			-2.36 0.150775623248327
			-2.38 0.152960626634293
			-2.4 0.155231772322176
			-2.42 0.157536204337391
			-2.44 0.159942721589745
			-2.46 0.162373628463176
			-2.48 0.164920757712608
			-2.5 0.167484133115592
			-2.52 0.170176561882883
			-2.54 0.172878077586895
			-2.56 0.175720517676415
			-2.58 0.178565491920147
			-2.6 0.181560922254124
			-2.62 0.184556346915423
			-2.64 0.187708513875635
			-2.66 0.190860678992323
			-2.68 0.194174661826376
			-2.7 0.197488644099639
			-2.72 0.200969591856154
			-2.74 0.204450539453112
			-2.76 0.208103675595364
			-2.78 0.211756811695258
			-2.8 0.215587435729149
			-2.82 0.219418059752575
			-2.84 0.22343154776009
			-2.86 0.227445035765168
			-2.88 0.231646840566746
			-2.9 0.235848645367858
			-2.92 0.240244296568076
			-2.94 0.244639947768319
			-2.96 0.249235051768342
			-2.98 0.253830155768356
			-3 0.258630395768242
			-3.02 0.263430635768367
			-3.04 0.268441771768361
			-3.06 0.273452907768361
			-3.08 0.27868077656837
			-3.1 0.283908645368278
			-3.12 0.289359160568369
			-3.14 0.294809675768372
			-3.16 0.30048882776837
			-3.18 0.306167979768391
			-3.2 0.312081835768359
			-3.22 0.317995691768405
			-3.24 0.32415039576837
			-3.26 0.330305099768371
			-3.28 0.33670687256837
			-3.3 0.343108645368341
			-3.32 0.349763784568356
			-3.34 0.356418923768294
			-3.36 0.363333803768363
			-3.38 0.370248683768375
			-3.4 0.377429755768337
			-3.42 0.384610827768369
			-3.44 0.392064619768358
			-3.46 0.399518411768359
			-3.48 0.407251528568371
			-3.5 0.414984645368383
			-3.52 0.423003768568339
			-3.54 0.431022891768324
			-3.56 0.439334779768371
			-3.58 0.447646667768351
			-3.6 0.456258155768335
			-3.62 0.464869643768386
			-3.64 0.473787643768366
			-3.66 0.482705643768391
			-3.68 0.491937144568389
			-3.7 0.501168645368383
			-3.72 0.510720712568378
			-3.74 0.520272779768369
			-3.76 0.530152555768353
			-3.78 0.540032331768383
			-3.8 0.550247035768427
			-3.82 0.560461739768366
			-3.84 0.57101866776837
			-3.86 0.581575595768369
			-3.88 0.592482120568378
			-3.9 0.603388645368392
			-3.92 0.614652216568371
			-3.94 0.625915787768373
			-3.96 0.63754393176837
			-3.98 0.649172075768382
			-4 0.661172395768369
			-4.02 0.673172715768404
			-4.04 0.685552891768368
			-4.06 0.697933067768408
			-4.08 0.710700856568371
			-4.1 0.723468645368381
			-4.12 0.736631880568369
			-4.14 0.749795115768371
			-4.16 0.763361707768382
			-4.18 0.776928299768364
			-4.2 0.790906235768323
			-4.22 0.804884171768288
			-4.24 0.819281515768378
			-4.26 0.833678859768375
			-4.28 0.848503752568373
			-4.3 0.863328645368385
			-4.32 0.878589304568373
			-4.34 0.893849963768415
			-4.36 0.909554683768373
			-4.38 0.925259403768371
			-4.4 0.941416555768374
			-4.42 0.957573707768406
			-4.44 0.974191739768358
			-4.46 0.990809771768387
			-4.48 1.00789720856837
			-4.5 1.02498464536851
			-4.52 1.04255008856837
			-4.54 1.06011553176839
			-4.56 1.07816765976838
			-4.58 1.09621978776837
			-4.6 1.11476735576837
			-4.62 1.13331492376838
			-4.64 1.15236676376837
			-4.66 1.17141860376842
			-4.68 1.19098362456835
			-4.7 1.2105486453684
			-4.72 1.23063583256836
			-4.74 1.25072301976842
			-4.76 1.27134143576851
			-4.78 1.29195985176837
			-4.8 1.31311863576826
			-4.82 1.33427741976838
			-4.84 1.35598578776832
			-4.86 1.37769415576837
			-4.88 1.39996140056837
			-4.9 1.42222864536915
			-4.92 1.44506413656838
			-4.94 1.46789962776842
			-4.96 1.49131281176823
			-4.98 1.51472599576837
			-5 1.53872639576862
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.00495731839802194
			0.105 0.00495128768950617
			0.11 0.0049449628000872
			0.115 0.00493834372976502
			0.12 0.00493143047853964
			0.125 0.00495425631110309
			0.13 0.00494670163326545
			0.135 0.00493885069355182
			0.14 0.00493070349196221
			0.145 0.00492226002849661
			0.15 0.00491352030315503
			0.155 0.00490448431593746
			0.16 0.00489515206684391
			0.165 0.00488552355587437
			0.17 0.00487559878302884
			0.175 0.00486537774830733
			0.18 0.00485486045170983
			0.185 0.00484404689323635
			0.19 0.00483293707288688
			0.195 0.00482153099066142
			0.2 0.00480982864655998
			0.205 0.00479783004058256
			0.21 0.00478553517272914
			0.215 0.00477294404299974
			0.22 0.00476005665139436
			0.225 0.00474687299791299
			0.23 0.00473339308255563
			0.235 0.00471961690532229
			0.24 0.00470554446621296
			0.245 0.00469117576522765
			0.25 0.00467651080236635
			0.255 0.00466154957762906
			0.26 0.00464629209101579
			0.265 0.00463073834252653
			0.27 0.00461488833216129
			0.275 0.00459874205992006
			0.28 0.00458229952580284
			0.285 0.00456556072980964
			0.29 0.00454852567194046
			0.295 0.00453119435219528
			0.3 0.00451356677057413
			0.305 0.00449564292707698
			0.31 0.00447742282170385
			0.315 0.00445890645445473
			0.32 0.00444009382532964
			0.325 0.00442098493432854
			0.33 0.00440157978145147
			0.335 0.00438187836669841
			0.34 0.00436188069006937
			0.345 0.00434158675156434
			0.35 0.00432099655118331
			0.355 0.0043001100889263
			0.36 0.00427892736479332
			0.365 0.00425744837878435
			0.37 0.0042356731308994
			0.375 0.00421360162113845
			0.38 0.00419123384950152
			0.385 0.00416856981598861
			0.39 0.0041456095205997
			0.395 0.00412235296333481
			0.4 0.00409880014419393
			0.405 0.00407495106317706
			0.41 0.00405080572028423
			0.415 0.00402636411551538
			0.42 0.00400162624887058
			0.425 0.00397659212034979
			0.43 0.00395126172995302
			0.435 0.00392563507768021
			0.44 0.00389971216353145
			0.445 0.0038734929875067
			0.45 0.00384697754960595
			0.455 0.00382016584982921
			0.46 0.00379305788817652
			0.465 0.00376565366464782
			0.47 0.00373795317924314
			0.475 0.00370995643196248
			0.48 0.00368166342280584
			0.485 0.0036530741517732
			0.49 0.00362418861886458
			0.495 0.00359500682407997
			0.5 0.00356552876741938
			0.505 0.0035357544488828
			0.51 0.00350568386847024
			0.515 0.00347531702618168
			0.52 0.00344465392201715
			0.525 0.00341369455597662
			0.53 0.00338243892806011
			0.535 0.00335088703826763
			0.54 0.00331903888659915
			0.545 0.00328689447305468
			0.55 0.00325445379763423
			0.555 0.00322171686033779
			0.56 0.00318868366116537
			0.565 0.00315535420011697
			0.57 0.00312172847719256
			0.575 0.0030878064923922
			0.58 0.0030535882457158
			0.585 0.00301907373716347
			0.59 0.00298426296673512
			0.595 0.0029491559344308
			0.6 0.00291375264025049
			0.605 0.00287805308419419
			0.61 0.00284205726626191
			0.615 0.00280576518645365
			0.62 0.0027691768447694
			0.625 0.00273229224120917
			0.63 0.00269511137577294
			0.635 0.00265763424846073
			0.64 0.00261986085927253
			0.645 0.00258179120820835
			0.65 0.00254342529526817
			0.655 0.00250476312045201
			0.66 0.00246580468375987
			0.665 0.00242654998519175
			0.67 0.00238699902474763
			0.675 0.00234715180242753
			0.68 0.00230700831823145
			0.685 0.00226656857215938
			0.690000000000001 0.00222583256421132
			0.695000000000001 0.00218480029438727
			0.700000000000001 0.00214347176268726
			0.705000000000001 0.00210184696911127
			0.710000000000001 0.00205992591365925
			0.715000000000001 0.00201770859633126
			0.720000000000001 0.00197519501712727
			0.725000000000001 0.00193238517604734
			0.730000000000001 0.00188927907309138
			0.735000000000001 0.00184587670825947
			0.740000000000001 0.00180217808155156
			0.745000000000001 0.00175818319296766
			0.750000000000001 0.00171389204250777
			0.755000000000001 0.00166930463017189
			0.760000000000001 0.00162442095596002
			0.765000000000001 0.0015792410198722
			0.770000000000001 0.00153376482190837
			0.775000000000001 0.00148799236206855
			0.780000000000001 0.00144192364035275
			0.785000000000001 0.00139555865676097
			0.790000000000001 0.00134889741129318
			0.795000000000001 0.00130193990394943
			0.800000000000001 0.00125468613472969
			0.805000000000001 0.00120713610363397
			0.810000000000001 0.00115928981066224
			0.815000000000001 0.00111114725581455
			0.820000000000001 0.00106270843909085
			0.825000000000001 0.00101397336049105
			0.830000000000001 0.000964942020015412
			0.835000000000001 0.000915614417663894
			0.840000000000001 0.000866188648700384
			0.845000000000001 0.000816852368333393
			0.850000000000001 0.000768760359530664
			0.855000000000001 0.0007234768598408
			0.860000000000001 0.00067829306326326
			0.865000000000001 0.000633531589962624
			0.870000000000001 0.000590223374347253
			0.875000000000001 0.000549992278508471
			0.880000000000001 0.000509854704711931
			0.885000000000001 0.000470076938886462
			0.890000000000001 0.000431971957010675
			0.895000000000001 0.000397213304589252
			0.900000000000001 0.000362539540989507
			0.905000000000001 0.000328163921706429
			0.910000000000001 0.000295691375734155
			0.915000000000001 0.000266834744155643
			0.920000000000001 0.000238051839183204
			0.925000000000001 0.000209506344065366
			0.930000000000001 0.000183105197738413
			0.935000000000001 0.000160589702253413
			0.940000000000001 0.000138134165511771
			0.945000000000001 0.000115856310645128
			0.950000000000001 9.59752892518948e-05
			0.955000000000001 8.02495829054534e-05
			0.960000000000001 6.45673853118137e-05
			0.965000000000001 4.90042251629716e-05
			0.970000000000001 3.61018155110842e-05
			0.975000000000001 2.76240891146327e-05
			0.980000000000001 1.91706630263441e-05
			0.985000000000001 1.07787903677563e-05
			0.990000000000001 5.32324075938156e-06
			0.995000000000001 4.56122286672787e-06
			1 3.80146219607846e-06
			1.005 3.0470080392863e-06
			1.01 5.5134610968661e-06
			1.015 1.29115638554297e-05
			1.02 2.03096666139929e-05
			1.025 2.77077693725567e-05
			1.03 3.85898006944001e-05
			1.035 5.46300757628536e-05
			1.04 7.06703508313069e-05
			1.045 8.671062589976e-05
			1.05 0.000106505893986267
			1.055 0.000131683318731981
			1.06 0.000156860743477783
			1.065 0.000182038168223459
			1.07 0.000211253385944273
			1.075 0.000246072456529425
			1.08 0.00028089152711495
			1.085 0.000315710597700275
			1.09 0.000354862220250764
			1.095 0.000399836951634837
			1.1 0.000444811683018944
			1.105 0.000489786414403036
			1.11 0.000539400639310722
			1.115 0.000595054565246942
			1.12 0.000650708491182343
			1.125 0.000706362417119397
			1.13 0.000766975184239513
			1.135 0.000833841357277311
			1.14 0.000900707530315127
			1.145 0.000967573703352942
			1.15 0.00103973069486981
			1.155 0.00111835168635391
			1.16 0.00119697267783802
			1.165 0.00127559366932226
			1.17 0.00135985030974847
			1.175 0.00145077820981949
			1.18 0.00154170610989022
			1.185 0.00163263400996197
			1.19 0.00172955546612923
			1.195 0.0018333518837336
			1.2 0.00193714830132735
			1.22 0.00238557802571789
			1.24 0.00288931235534479
			1.26 0.00344370951880535
			1.28 0.00409613032251407
			1.3 0.00474855112622324
			1.32 0.00553089691661243
			1.34 0.00631324270700262
			1.36 0.00723562457667936
			1.38 0.008158006446356
			1.4 0.00923084188467149
			1.42 0.0103036773229873
			1.44 0.0115376902160384
			1.46 0.012771703109091
			1.48 0.0141779237397195
			1.5 0.0155841443703498
			1.52 0.0171739094181471
			1.54 0.0187636744659454
			1.56 0.0205486270072423
			1.58 0.0223335795485446
			1.6 0.0243256690564219
			1.62 0.0263177585643094
			1.64 0.0285292409085911
			1.66 0.0307407232528781
			1.68 0.0331841607001413
			1.7 0.0356275981474879
			1.72 0.0383110888970083
			1.74 0.0410041205745315
			1.76 0.0439369674042569
			1.78 0.0468966406543666
			1.8 0.050050563143405
			1.82 0.0531562130649438
			1.84 0.056213590418944
			1.86 0.0592226952054169
			1.88 0.0621835274243629
			1.9 0.065096087075788
			1.92 0.0679603741596745
			1.94 0.0707763886760404
			1.96 0.0735441306248789
			1.98 0.0762636000061902
			2 0.0789347968199751
			2.02 0.0815577210662454
			2.04 0.0841323727449636
			2.06 0.0866587518561675
			2.08 0.0891368583998443
			2.1 0.0915666923759944
			2.12 0.0939482537846176
			2.14 0.0962815426257137
			2.16 0.0985665588992828
			2.18 0.100803302605325
			2.2 0.102991773743841
			2.22 0.105131972314829
			2.24 0.107223898318291
			2.26 0.109267551754225
			2.28 0.111263486194027
			2.3 0.113225009494013
			2.32 0.115258508038122
			2.34 0.117320032601934
			2.36 0.119473638348225
			2.38 0.121646902839456
			2.4 0.12392887100095
			2.42 0.126222480542252
			2.44 0.12863902194016
			2.46 0.131059904667938
			2.48 0.133615213949255
			2.5 0.136170409320437
			2.52 0.138867403811985
			2.54 0.141564353791794
			2.56 0.144408069151213
			2.58 0.147251768124983
			2.6 0.150247198458974
			2.62 0.153242623121124
			2.64 0.156394790080481
			2.66 0.159546955197179
			2.68 0.16286093803122
			2.7 0.166174920304483
			2.72 0.169655868060995
			2.74 0.173136815657974
			2.76 0.176789951800205
			2.78 0.180443087900092
			2.8 0.184273711933991
			2.82 0.188104335957401
			2.84 0.192117823964935
			2.86 0.196131311970042
			2.88 0.200333116771588
			2.9 0.204534921572626
			2.92 0.208930572772945
			2.94 0.213326223973112
			2.96 0.217921327973165
			2.98 0.222516431973199
			3 0.227316671973202
			3.02 0.232116911973212
			3.04 0.237128047973212
			3.06 0.242139183973182
			3.08 0.24736705277322
			3.1 0.252594921573213
			3.12 0.258045436773199
			3.14 0.263495951973222
			3.16 0.269175103973215
			3.18 0.274854255973361
			3.2 0.280768111973216
			3.22 0.286681967973189
			3.24 0.292836671973196
			3.26 0.298991375973216
			3.28 0.305393148773226
			3.3 0.311794921573222
			3.32 0.318450060773218
			3.34 0.325105199973216
			3.36 0.332020079973219
			3.38 0.3389349599732
			3.4 0.346116031973224
			3.42 0.353297103973215
			3.44 0.360750895973215
			3.46 0.368204687973203
			3.48 0.375937804773218
			3.5 0.383670921573237
			3.52 0.391690044773219
			3.54 0.399709167973217
			3.56 0.40802105597328
			3.58 0.416332943973236
			3.6 0.424944431973198
			3.62 0.433555919973232
			3.64 0.442473919973222
			3.66 0.451391919973271
			3.68 0.460623420773199
			3.7 0.469854921573224
			3.72 0.479406988773214
			3.74 0.488959055973227
			3.76 0.498838831973166
			3.78 0.508718607973244
			3.8 0.518933311973206
			3.82 0.529148015973232
			3.84 0.539704943973213
			3.86 0.550261871973203
			3.88 0.561168396773211
			3.9 0.57207492157326
			3.92 0.583338492773214
			3.94 0.5946020639732
			3.96 0.606230207973185
			3.98 0.617858351973232
			4 0.629858671973212
			4.02 0.641858991973199
			4.04 0.654239167973211
			4.06 0.666619343973235
			4.08 0.67938713277326
			4.1 0.692154921573196
			4.12 0.705318156773212
			4.14 0.718481391973204
			4.16 0.732047983973219
			4.18 0.745614575973213
			4.2 0.75959251197354
			4.22 0.773570447973254
			4.24 0.787967791973123
			4.26 0.802365135973225
			4.28 0.817190028773221
			4.3 0.83201492157324
			4.32 0.847275580773222
			4.34 0.862536239973218
			4.36 0.878240959973218
			4.38 0.893945679973208
			4.4 0.910102831973224
			4.42 0.926259983973314
			4.44 0.942878015973214
			4.46 0.959496047973225
			4.48 0.976583484773247
			4.5 0.993670921573253
			4.52 1.01123636477322
			4.54 1.02880180797323
			4.56 1.04685393597322
			4.58 1.06490606397322
			4.6 1.08345363197327
			4.62 1.10200119997324
			4.64 1.12105303997317
			4.66 1.14010487997331
			4.68 1.15966990077325
			4.7 1.17923492157286
			4.72 1.19932210877323
			4.74 1.21940929597323
			4.76 1.24002771197322
			4.78 1.26064612797324
			4.8 1.28180491197324
			4.82 1.30296369597332
			4.84 1.32467206397324
			4.86 1.34638043197322
			4.88 1.36864767677322
			4.9 1.3909149215732
			4.92 1.41375041277323
			4.94 1.43658590397347
			4.96 1.45999908797288
			4.98 1.48341227197329
			5 1.50741267197359
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.00495731839802194
			-0.105 0.00495128768950617
			-0.11 0.0049449628000872
			-0.115 0.00493834372976502
			-0.12 0.00493143047853964
			-0.125 0.00495425631110309
			-0.13 0.00494670163326545
			-0.135 0.00493885069355182
			-0.14 0.00493070349196221
			-0.145 0.00492226002849661
			-0.15 0.00491352030315503
			-0.155 0.00490448431593746
			-0.16 0.00489515206684391
			-0.165 0.00488552355587437
			-0.17 0.00487559878302884
			-0.175 0.00486537774830733
			-0.18 0.00485486045170983
			-0.185 0.00484404689323635
			-0.19 0.00483293707288688
			-0.195 0.00482153099066142
			-0.2 0.00480982864655998
			-0.205 0.00479783004058256
			-0.21 0.00478553517272914
			-0.215 0.00477294404299974
			-0.22 0.00476005665139436
			-0.225 0.00474687299791299
			-0.23 0.00473339308255563
			-0.235 0.00471961690532229
			-0.24 0.00470554446621296
			-0.245 0.00469117576522765
			-0.25 0.00467651080236635
			-0.255 0.00466154957762906
			-0.26 0.00464629209101579
			-0.265 0.00463073834252653
			-0.27 0.00461488833216129
			-0.275 0.00459874205992006
			-0.28 0.00458229952580284
			-0.285 0.00456556072980964
			-0.29 0.00454852567194046
			-0.295 0.00453119435219528
			-0.3 0.00451356677057413
			-0.305 0.00449564292707698
			-0.31 0.00447742282170385
			-0.315 0.00445890645445473
			-0.32 0.00444009382532964
			-0.325 0.00442098493432854
			-0.33 0.00440157978145147
			-0.335 0.00438187836669841
			-0.34 0.00436188069006937
			-0.345 0.00434158675156434
			-0.35 0.00432099655118331
			-0.355 0.0043001100889263
			-0.36 0.00427892736479332
			-0.365 0.00425744837878435
			-0.37 0.0042356731308994
			-0.375 0.00421360162113845
			-0.38 0.00419123384950152
			-0.385 0.00416856981598861
			-0.39 0.0041456095205997
			-0.395 0.00412235296333481
			-0.4 0.00409880014419393
			-0.405 0.00407495106317706
			-0.41 0.00405080572028423
			-0.415 0.00402636411551538
			-0.42 0.00400162624887058
			-0.425 0.00397659212034979
			-0.43 0.00395126172995302
			-0.435 0.00392563507768021
			-0.44 0.00389971216353145
			-0.445 0.0038734929875067
			-0.45 0.00384697754960595
			-0.455 0.00382016584982921
			-0.46 0.00379305788817652
			-0.465 0.00376565366464782
			-0.47 0.00373795317924314
			-0.475 0.00370995643196248
			-0.48 0.00368166342280584
			-0.485 0.0036530741517732
			-0.49 0.00362418861886458
			-0.495 0.00359500682407997
			-0.5 0.00356552876741938
			-0.505 0.0035357544488828
			-0.51 0.00350568386847024
			-0.515 0.00347531702618168
			-0.52 0.00344465392201715
			-0.525 0.00341369455597662
			-0.53 0.00338243892806011
			-0.535 0.00335088703826763
			-0.54 0.00331903888659915
			-0.545 0.00328689447305468
			-0.55 0.00325445379763423
			-0.555 0.00322171686033779
			-0.56 0.00318868366116537
			-0.565 0.00315535420011697
			-0.57 0.00312172847719256
			-0.575 0.0030878064923922
			-0.58 0.0030535882457158
			-0.585 0.00301907373716347
			-0.59 0.00298426296673512
			-0.595 0.0029491559344308
			-0.6 0.00291375264025049
			-0.605 0.00287805308419419
			-0.61 0.00284205726626191
			-0.615 0.00280576518645365
			-0.62 0.0027691768447694
			-0.625 0.00273229224120917
			-0.63 0.00269511137577294
			-0.635 0.00265763424846073
			-0.64 0.00261986085927253
			-0.645 0.00258179120820835
			-0.65 0.00254342529526817
			-0.655 0.00250476312045201
			-0.66 0.00246580468375987
			-0.665 0.00242654998519175
			-0.67 0.00238699902474763
			-0.675 0.00234715180242753
			-0.68 0.00230700831823145
			-0.685 0.00226656857215938
			-0.690000000000001 0.00222583256421132
			-0.695000000000001 0.00218480029438727
			-0.700000000000001 0.00214347176268726
			-0.705000000000001 0.00210184696911127
			-0.710000000000001 0.00205992591365925
			-0.715000000000001 0.00201770859633126
			-0.720000000000001 0.00197519501712727
			-0.725000000000001 0.00193238517604734
			-0.730000000000001 0.00188927907309138
			-0.735000000000001 0.00184587670825947
			-0.740000000000001 0.00180217808155156
			-0.745000000000001 0.00175818319296766
			-0.750000000000001 0.00171389204250777
			-0.755000000000001 0.00166930463017189
			-0.760000000000001 0.00162442095596002
			-0.765000000000001 0.0015792410198722
			-0.770000000000001 0.00153376482190837
			-0.775000000000001 0.00148799236206855
			-0.780000000000001 0.00144192364035275
			-0.785000000000001 0.00139555865676097
			-0.790000000000001 0.00134889741129318
			-0.795000000000001 0.00130193990394943
			-0.800000000000001 0.00125468613472969
			-0.805000000000001 0.00120713610363397
			-0.810000000000001 0.00115928981066224
			-0.815000000000001 0.00111114725581455
			-0.820000000000001 0.00106270843909085
			-0.825000000000001 0.00101397336049105
			-0.830000000000001 0.000964942020015412
			-0.835000000000001 0.000915614417663894
			-0.840000000000001 0.000866188648700384
			-0.845000000000001 0.000816852368333393
			-0.850000000000001 0.000768760359530664
			-0.855000000000001 0.0007234768598408
			-0.860000000000001 0.00067829306326326
			-0.865000000000001 0.000633531589962624
			-0.870000000000001 0.000590223374347253
			-0.875000000000001 0.000549992278508471
			-0.880000000000001 0.000509854704711931
			-0.885000000000001 0.000470076938886462
			-0.890000000000001 0.000431971957010675
			-0.895000000000001 0.000397213304589252
			-0.900000000000001 0.000362539540989507
			-0.905000000000001 0.000328163921706429
			-0.910000000000001 0.000295691375734155
			-0.915000000000001 0.000266834744155643
			-0.920000000000001 0.000238051839183204
			-0.925000000000001 0.000209506344065366
			-0.930000000000001 0.000183105197738413
			-0.935000000000001 0.000160589702253413
			-0.940000000000001 0.000138134165511771
			-0.945000000000001 0.000115856310645128
			-0.950000000000001 9.59752892518948e-05
			-0.955000000000001 8.02495829054534e-05
			-0.960000000000001 6.45673853118137e-05
			-0.965000000000001 4.90042251629716e-05
			-0.970000000000001 3.61018155110842e-05
			-0.975000000000001 2.76240891146327e-05
			-0.980000000000001 1.91706630263441e-05
			-0.985000000000001 1.07787903677563e-05
			-0.990000000000001 5.32324075938156e-06
			-0.995000000000001 4.56122286672787e-06
			-1 3.80146219607846e-06
			-1.005 3.0470080392863e-06
			-1.01 5.5134610968661e-06
			-1.015 1.29115638554297e-05
			-1.02 2.03096666139929e-05
			-1.025 2.77077693725567e-05
			-1.03 3.85898006944001e-05
			-1.035 5.46300757628536e-05
			-1.04 7.06703508313069e-05
			-1.045 8.671062589976e-05
			-1.05 0.000106505893986267
			-1.055 0.000131683318731981
			-1.06 0.000156860743477783
			-1.065 0.000182038168223459
			-1.07 0.000211253385944273
			-1.075 0.000246072456529425
			-1.08 0.00028089152711495
			-1.085 0.000315710597700275
			-1.09 0.000354862220250764
			-1.095 0.000399836951634837
			-1.1 0.000444811683018944
			-1.105 0.000489786414403036
			-1.11 0.000539400639310722
			-1.115 0.000595054565246942
			-1.12 0.000650708491182343
			-1.125 0.000706362417119397
			-1.13 0.000766975184239513
			-1.135 0.000833841357277311
			-1.14 0.000900707530315127
			-1.145 0.000967573703352942
			-1.15 0.00103973069486981
			-1.155 0.00111835168635391
			-1.16 0.00119697267783802
			-1.165 0.00127559366932226
			-1.17 0.00135985030974847
			-1.175 0.00145077820981949
			-1.18 0.00154170610989022
			-1.185 0.00163263400996197
			-1.19 0.00172955546612923
			-1.195 0.0018333518837336
			-1.2 0.00193714830132735
			-1.22 0.00238557802571789
			-1.24 0.00288931235534479
			-1.26 0.00344370951880535
			-1.28 0.00409613032251407
			-1.3 0.00474855112622324
			-1.32 0.00553089691661243
			-1.34 0.00631324270700262
			-1.36 0.00723562457667936
			-1.38 0.008158006446356
			-1.4 0.00923084188467149
			-1.42 0.0103036773229873
			-1.44 0.0115376902160384
			-1.46 0.012771703109091
			-1.48 0.0141779237397195
			-1.5 0.0155841443703498
			-1.52 0.0171739094181471
			-1.54 0.0187636744659454
			-1.56 0.0205486270072423
			-1.58 0.0223335795485446
			-1.6 0.0243256690564219
			-1.62 0.0263177585643094
			-1.64 0.0285292409085911
			-1.66 0.0307407232528781
			-1.68 0.0331841607001413
			-1.7 0.0356275981474879
			-1.72 0.0383110888970083
			-1.74 0.0410041205745315
			-1.76 0.0439369674042569
			-1.78 0.0468966406543666
			-1.8 0.050050563143405
			-1.82 0.0531562130649438
			-1.84 0.056213590418944
			-1.86 0.0592226952054169
			-1.88 0.0621835274243629
			-1.9 0.065096087075788
			-1.92 0.0679603741596745
			-1.94 0.0707763886760404
			-1.96 0.0735441306248789
			-1.98 0.0762636000061902
			-2 0.0789347968199751
			-2.02 0.0815577210662454
			-2.04 0.0841323727449636
			-2.06 0.0866587518561675
			-2.08 0.0891368583998443
			-2.1 0.0915666923759944
			-2.12 0.0939482537846176
			-2.14 0.0962815426257137
			-2.16 0.0985665588992828
			-2.18 0.100803302605325
			-2.2 0.102991773743841
			-2.22 0.105131972314829
			-2.24 0.107223898318291
			-2.26 0.109267551754225
			-2.28 0.111263486194027
			-2.3 0.113225009494013
			-2.32 0.115258508038122
			-2.34 0.117320032601934
			-2.36 0.119473638348225
			-2.38 0.121646902839456
			-2.4 0.12392887100095
			-2.42 0.126222480542252
			-2.44 0.12863902194016
			-2.46 0.131059904667938
			-2.48 0.133615213949255
			-2.5 0.136170409320437
			-2.52 0.138867403811985
			-2.54 0.141564353791794
			-2.56 0.144408069151213
			-2.58 0.147251768124983
			-2.6 0.150247198458974
			-2.62 0.153242623121124
			-2.64 0.156394790080481
			-2.66 0.159546955197179
			-2.68 0.16286093803122
			-2.7 0.166174920304483
			-2.72 0.169655868060995
			-2.74 0.173136815657974
			-2.76 0.176789951800205
			-2.78 0.180443087900092
			-2.8 0.184273711933991
			-2.82 0.188104335957401
			-2.84 0.192117823964935
			-2.86 0.196131311970042
			-2.88 0.200333116771588
			-2.9 0.204534921572626
			-2.92 0.208930572772945
			-2.94 0.213326223973112
			-2.96 0.217921327973165
			-2.98 0.222516431973199
			-3 0.227316671973202
			-3.02 0.232116911973212
			-3.04 0.237128047973212
			-3.06 0.242139183973182
			-3.08 0.24736705277322
			-3.1 0.252594921573213
			-3.12 0.258045436773199
			-3.14 0.263495951973222
			-3.16 0.269175103973215
			-3.18 0.274854255973361
			-3.2 0.280768111973216
			-3.22 0.286681967973189
			-3.24 0.292836671973196
			-3.26 0.298991375973216
			-3.28 0.305393148773226
			-3.3 0.311794921573222
			-3.32 0.318450060773218
			-3.34 0.325105199973216
			-3.36 0.332020079973219
			-3.38 0.3389349599732
			-3.4 0.346116031973224
			-3.42 0.353297103973215
			-3.44 0.360750895973215
			-3.46 0.368204687973203
			-3.48 0.375937804773218
			-3.5 0.383670921573237
			-3.52 0.391690044773219
			-3.54 0.399709167973217
			-3.56 0.40802105597328
			-3.58 0.416332943973236
			-3.6 0.424944431973198
			-3.62 0.433555919973232
			-3.64 0.442473919973222
			-3.66 0.451391919973271
			-3.68 0.460623420773199
			-3.7 0.469854921573224
			-3.72 0.479406988773214
			-3.74 0.488959055973227
			-3.76 0.498838831973166
			-3.78 0.508718607973244
			-3.8 0.518933311973206
			-3.82 0.529148015973232
			-3.84 0.539704943973213
			-3.86 0.550261871973203
			-3.88 0.561168396773211
			-3.9 0.57207492157326
			-3.92 0.583338492773214
			-3.94 0.5946020639732
			-3.96 0.606230207973185
			-3.98 0.617858351973232
			-4 0.629858671973212
			-4.02 0.641858991973199
			-4.04 0.654239167973211
			-4.06 0.666619343973235
			-4.08 0.67938713277326
			-4.1 0.692154921573196
			-4.12 0.705318156773212
			-4.14 0.718481391973204
			-4.16 0.732047983973219
			-4.18 0.745614575973213
			-4.2 0.75959251197354
			-4.22 0.773570447973254
			-4.24 0.787967791973123
			-4.26 0.802365135973225
			-4.28 0.817190028773221
			-4.3 0.83201492157324
			-4.32 0.847275580773222
			-4.34 0.862536239973218
			-4.36 0.878240959973218
			-4.38 0.893945679973208
			-4.4 0.910102831973224
			-4.42 0.926259983973314
			-4.44 0.942878015973214
			-4.46 0.959496047973225
			-4.48 0.976583484773247
			-4.5 0.993670921573253
			-4.52 1.01123636477322
			-4.54 1.02880180797323
			-4.56 1.04685393597322
			-4.58 1.06490606397322
			-4.6 1.08345363197327
			-4.62 1.10200119997324
			-4.64 1.12105303997317
			-4.66 1.14010487997331
			-4.68 1.15966990077325
			-4.7 1.17923492157286
			-4.72 1.19932210877323
			-4.74 1.21940929597323
			-4.76 1.24002771197322
			-4.78 1.26064612797324
			-4.8 1.28180491197324
			-4.82 1.30296369597332
			-4.84 1.32467206397324
			-4.86 1.34638043197322
			-4.88 1.36864767677322
			-4.9 1.3909149215732
			-4.92 1.41375041277323
			-4.94 1.43658590397347
			-4.96 1.45999908797288
			-4.98 1.48341227197329
			-5 1.50741267197359
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.00349568219798728
			0.105 0.00349142960844044
			0.11 0.00348696957550107
			0.115 0.00348230209916916
			0.12 0.00347742717944473
			0.125 0.00349352294940333
			0.13 0.00348819572393419
			0.135 0.00348265958766235
			0.14 0.00347691454058779
			0.145 0.00347096058271052
			0.15 0.00346479771403053
			0.155 0.00345842593454784
			0.16 0.00345184524426244
			0.165 0.00344505564317432
			0.17 0.00343805713128349
			0.175 0.00343084970858996
			0.18 0.00342343337509371
			0.185 0.00341580813079475
			0.19 0.00340797397569307
			0.195 0.00339993090978869
			0.2 0.00339167893308159
			0.205 0.00338321804557179
			0.21 0.00337454824725927
			0.215 0.00336566953814405
			0.22 0.0033565819182261
			0.225 0.00334728538750545
			0.23 0.00333777994598209
			0.235 0.00332806559365602
			0.24 0.00331814233052723
			0.245 0.00330801015659574
			0.25 0.00329766907186153
			0.255 0.00328711907632461
			0.26 0.00327636016998498
			0.265 0.00326539235284264
			0.27 0.00325421562489759
			0.275 0.00324282998614983
			0.28 0.00323123543659935
			0.285 0.00321943197624617
			0.29 0.00320741960509027
			0.295 0.00319519832313166
			0.3 0.00318276813037034
			0.305 0.00317012902680631
			0.31 0.00315728101243957
			0.315 0.00314422408727012
			0.32 0.00313095825129795
			0.325 0.00311748350452307
			0.33 0.00310379984694549
			0.335 0.00308990727856519
			0.34 0.00307580579938218
			0.345 0.00306149540939646
			0.35 0.00304697610860802
			0.355 0.00303224789701688
			0.36 0.00301731077462302
			0.365 0.00300216474142647
			0.37 0.00298680979742719
			0.375 0.0029712459426252
			0.38 0.00295547317702051
			0.385 0.0029394915006131
			0.39 0.00292330091340297
			0.395 0.00290690141539014
			0.4 0.00289029300657459
			0.405 0.00287347568695633
			0.41 0.00285644945653537
			0.415 0.00283921431531168
			0.42 0.00282177026328531
			0.425 0.00280411730045622
			0.43 0.00278625542682442
			0.435 0.00276818464238987
			0.44 0.00274990494715264
			0.445 0.00273141634111269
			0.45 0.00271271882427002
			0.455 0.00269381239662464
			0.46 0.00267469705817657
			0.465 0.00265537280892578
			0.47 0.00263583964887228
			0.475 0.00261609757801606
			0.48 0.00259614659635714
			0.485 0.0025759867038955
			0.49 0.00255561790063115
			0.495 0.0025350401865641
			0.5 0.00251425356169433
			0.505 0.00249325802602185
			0.51 0.00247205357954666
			0.515 0.00245064022226875
			0.52 0.00242901795418814
			0.525 0.00240718677530481
			0.53 0.00238514668561877
			0.535 0.00236289768513003
			0.54 0.00234043977383857
			0.545 0.0023177729517444
			0.55 0.00229489721884751
			0.555 0.00227181257514792
			0.56 0.00224851902064561
			0.565 0.0022250165553406
			0.57 0.00220130517923287
			0.575 0.00217738489232244
			0.58 0.00215325569460927
			0.585 0.00212891758609343
			0.59 0.00210437056677485
			0.595 0.00207961463665356
			0.6 0.00205464979572957
			0.605 0.00202947604400286
			0.61 0.00200409338147344
			0.615 0.00197850180814132
			0.62 0.00195270132400649
			0.625 0.00192669192906894
			0.63 0.00190047362332868
			0.635 0.0018740464067857
			0.64 0.00184741027944001
			0.645 0.00182056524129162
			0.65 0.0017935112923405
			0.655 0.00176624843258668
			0.66 0.00173877666203015
			0.665 0.00171109598067091
			0.67 0.00168320638850896
			0.675 0.00165510788554429
			0.68 0.00162680047177692
			0.685 0.00159828414720683
			0.690000000000001 0.00156955891183403
			0.695000000000001 0.00154062476565852
			0.700000000000001 0.00151148170868031
			0.705000000000001 0.00148212974089936
			0.710000000000001 0.00145256886231574
			0.715000000000001 0.00142279907292938
			0.720000000000001 0.00139282037274032
			0.725000000000001 0.00136263276174854
			0.730000000000001 0.00133223623995404
			0.735000000000001 0.00130163080735686
			0.740000000000001 0.00127081646395695
			0.745000000000001 0.00123979320975433
			0.750000000000001 0.00120856104474899
			0.755000000000001 0.00117711996894094
			0.760000000000001 0.00114546998233018
			0.765000000000001 0.00111361108491673
			0.770000000000001 0.00108154327670056
			0.775000000000001 0.00104926655768166
			0.780000000000001 0.00101678092786006
			0.785000000000001 0.000984086387235751
			0.790000000000001 0.00095118293580872
			0.795000000000001 0.000918070573578991
			0.800000000000001 0.000884749300546546
			0.805000000000001 0.000851219116711399
			0.810000000000001 0.000817480022073524
			0.815000000000001 0.000783532016632952
			0.820000000000001 0.000749375100389652
			0.825000000000001 0.000715009273343564
			0.830000000000001 0.000680434535494865
			0.835000000000001 0.000645650886843544
			0.840000000000001 0.0006107980154289
			0.845000000000001 0.000576008247423913
			0.850000000000001 0.000542095884823918
			0.855000000000001 0.00051016395892791
			0.860000000000001 0.00047830233926745
			0.865000000000001 0.000446738523347355
			0.870000000000001 0.000416199480623468
			0.875000000000001 0.000387830286991415
			0.880000000000001 0.000359527040976992
			0.885000000000001 0.000331477515667631
			0.890000000000001 0.000304607563789835
			0.895000000000001 0.00028009729579015
			0.900000000000001 0.000255646887641844
			0.905000000000001 0.000231406717710286
			0.910000000000001 0.000208508511106475
			0.915000000000001 0.00018816008778487
			0.920000000000001 0.000167863653212761
			0.925000000000001 0.000147734629594664
			0.930000000000001 0.000129117706126851
			0.935000000000001 0.000113240772182683
			0.940000000000001 9.74061184987156e-05
			0.945000000000001 8.16967582329782e-05
			0.950000000000001 6.76775391749753e-05
			0.955000000000001 5.65884649391392e-05
			0.960000000000001 4.55300711560016e-05
			0.965000000000001 3.45556173265359e-05
			0.970000000000001 2.54574073448551e-05
			0.975000000000001 1.94792887606473e-05
			0.980000000000001 1.35183056815005e-05
			0.985000000000001 7.60072736495226e-06
			0.990000000000001 3.75371450133659e-06
			0.995000000000001 3.21637310663853e-06
			1 2.6806234052874e-06
			1.005 2.14861562334474e-06
			1.01 3.88784948995619e-06
			1.015 9.10466512203267e-06
			1.02 1.43214807541088e-05
			1.025 1.95382963861854e-05
			1.03 2.72118247165077e-05
			1.035 3.85227189350336e-05
			1.04 4.98336131535872e-05
			1.045 6.11445073721686e-05
			1.05 7.51032569820689e-05
			1.055 9.28572659861598e-05
			1.06 0.000110611274990313
			1.065 0.000128365283994377
			1.07 0.000148966566441282
			1.075 0.000173519438664222
			1.08 0.000198072310887452
			1.085 0.00022262518311057
			1.09 0.000250233179810308
			1.095 0.000281947375921044
			1.1 0.000313661572031831
			1.105 0.000345375768142636
			1.11 0.000380361530373718
			1.115 0.000419606223274881
			1.12 0.000458850916176138
			1.125 0.000498095609077353
			1.13 0.000540837057977514
			1.135 0.000587988132806371
			1.14 0.000635139207635267
			1.145 0.000682290282464235
			1.15 0.000733172209032771
			1.155 0.000788612263161665
			1.16 0.000844052317290274
			1.165 0.000899492371418659
			1.17 0.000958906436514707
			1.175 0.00102302477954976
			1.18 0.00108714312258489
			1.185 0.0011512614656203
			1.19 0.00121960619995889
			1.195 0.00129279885374549
			1.2 0.00136599150752824
			1.22 0.00168220436269332
			1.24 0.00203741558521518
			1.26 0.00242835200271426
			1.28 0.00288841036612913
			1.3 0.0033484687295442
			1.32 0.00390014446076731
			1.34 0.00445182019199104
			1.36 0.00510224318738967
			1.38 0.00575266618278419
			1.4 0.00650918239618384
			1.42 0.00726569860958384
			1.44 0.00813587005228191
			1.46 0.00900604149498166
			1.48 0.00999764623573996
			1.5 0.0109892509765029
			1.52 0.0121102831415509
			1.54 0.0132313153065972
			1.56 0.0144899850796386
			1.58 0.0157486548526589
			1.6 0.0171533884748374
			1.62 0.0185581220969945
			1.64 0.020117561866915
			1.66 0.0216770016368573
			1.68 0.0234000059106412
			1.7 0.0251230101844258
			1.72 0.0270186533756179
			1.74 0.0289142965668225
			1.76 0.0309918691464307
			1.78 0.0330694417260465
			1.8 0.035336865490246
			1.82 0.0376074587190827
			1.84 0.0400679036307868
			1.86 0.0425477927179303
			1.88 0.0452070190878381
			1.9 0.0478391506293506
			1.92 0.0504261453241102
			1.94 0.0529669418769372
			1.96 0.0554615402878158
			1.98 0.0579099405567516
			2 0.0603121426837448
			2.02 0.0626681466687955
			2.04 0.0649779525118997
			2.06 0.0672415602130676
			2.08 0.0694589697722902
			2.1 0.0716301811895696
			2.12 0.0737551944649074
			2.14 0.0758340095982999
			2.16 0.077866626589751
			2.18 0.07985304543926
			2.2 0.0817932661468249
			2.22 0.0836872887124471
			2.24 0.0855383989582691
			2.26 0.0874047974680039
			2.28 0.0893409815610582
			2.3 0.0912915441704147
			2.32 0.0933350137909874
			2.34 0.0953865672787377
			2.36 0.0975493610599534
			2.38 0.0997134375155371
			2.4 0.102001540458759
			2.42 0.104289015218651
			2.44 0.106707864837692
			2.46 0.109126439344444
			2.48 0.111681748625659
			2.5 0.114236943996783
			2.52 0.11693393848839
			2.54 0.119630888468294
			2.56 0.122474603827616
			2.58 0.12531830280139
			2.6 0.128313733135374
			2.62 0.131309157797528
			2.64 0.134461324756884
			2.66 0.137613489873581
			2.68 0.140927472707622
			2.7 0.144241454980876
			2.72 0.1477224027374
			2.74 0.151203350334357
			2.76 0.154856486476605
			2.78 0.158509622576516
			2.8 0.16234024661039
			2.82 0.166170870633812
			2.84 0.170184358641334
			2.86 0.174197846646446
			2.88 0.178399651447988
			2.9 0.182601456249025
			2.92 0.186997107449329
			2.94 0.191392758649514
			2.96 0.195987862650133
			2.98 0.200582966649605
			3 0.205383206649608
			3.02 0.210183446649628
			3.04 0.215194582649614
			3.06 0.22020571864962
			3.08 0.225433587449626
			3.1 0.230661456249625
			3.12 0.236111971449619
			3.14 0.241562486649624
			3.16 0.247241638649633
			3.18 0.252920790649628
			3.2 0.258834646649618
			3.22 0.264748502649635
			3.24 0.270903206649616
			3.26 0.277057910649633
			3.28 0.283459683449579
			3.3 0.289861456249624
			3.32 0.296516595449608
			3.34 0.30317173464962
			3.36 0.310086614649618
			3.38 0.317001494649629
			3.4 0.324182566649619
			3.42 0.331363638649617
			3.44 0.338817430649601
			3.46 0.346271222649626
			3.48 0.354004339449618
			3.5 0.361737456249629
			3.52 0.369756579449629
			3.54 0.377775702649619
			3.56 0.386087590649617
			3.58 0.394399478649261
			3.6 0.403010966649612
			3.62 0.411622454649619
			3.64 0.420540454649592
			3.66 0.429458454649618
			3.68 0.438689955449595
			3.7 0.447921456249615
			3.72 0.457473523449526
			3.74 0.467025590649567
			3.76 0.476905366649598
			3.78 0.486785142649617
			3.8 0.496999846649617
			3.82 0.50721455064962
			3.84 0.517771478649615
			3.86 0.528328406649615
			3.88 0.539234931449715
			3.9 0.550141456249647
			3.92 0.561405027449618
			3.94 0.572668598649621
			3.96 0.584296742649603
			3.98 0.595924886649614
			4 0.607925206649614
			4.02 0.619925526649621
			4.04 0.632305702649574
			4.06 0.644685878649616
			4.08 0.65745366744959
			4.1 0.670221456249614
			4.12 0.683384691449615
			4.14 0.696547926649614
			4.16 0.710114518649633
			4.18 0.723681110649616
			4.2 0.73765904664962
			4.22 0.751636982649635
			4.24 0.766034326649494
			4.26 0.780431670649627
			4.28 0.795256563449625
			4.3 0.810081456249628
			4.32 0.825342115449611
			4.34 0.840602774649668
			4.36 0.856307494649622
			4.38 0.872012214649658
			4.4 0.888169366649633
			4.42 0.904326518649657
			4.44 0.920944550649585
			4.46 0.937562582649627
			4.48 0.954650019449625
			4.5 0.971737456249624
			4.52 0.989302899449622
			4.54 1.00686834264961
			4.56 1.02492047064962
			4.58 1.04297259865092
			4.6 1.06152016664962
			4.62 1.08006773464966
			4.64 1.09911957464963
			4.66 1.11817141464966
			4.68 1.13773643544974
			4.7 1.15730145624958
			4.72 1.17738864344962
			4.74 1.19747583064956
			4.76 1.21809424664962
			4.78 1.23871266264963
			4.8 1.25987144665006
			4.82 1.28103023064964
			4.84 1.30273859864962
			4.86 1.32444696664963
			4.88 1.34671421144961
			4.9 1.36898145624954
			4.92 1.39181694744961
			4.94 1.41465243865586
			4.96 1.43806562264961
			4.98 1.46147880664967
			5 1.48547920664964
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.00349568219798728
			-0.105 0.00349142960844044
			-0.11 0.00348696957550107
			-0.115 0.00348230209916916
			-0.12 0.00347742717944473
			-0.125 0.00349352294940333
			-0.13 0.00348819572393419
			-0.135 0.00348265958766235
			-0.14 0.00347691454058779
			-0.145 0.00347096058271052
			-0.15 0.00346479771403053
			-0.155 0.00345842593454784
			-0.16 0.00345184524426244
			-0.165 0.00344505564317432
			-0.17 0.00343805713128349
			-0.175 0.00343084970858996
			-0.18 0.00342343337509371
			-0.185 0.00341580813079475
			-0.19 0.00340797397569307
			-0.195 0.00339993090978869
			-0.2 0.00339167893308159
			-0.205 0.00338321804557179
			-0.21 0.00337454824725927
			-0.215 0.00336566953814405
			-0.22 0.0033565819182261
			-0.225 0.00334728538750545
			-0.23 0.00333777994598209
			-0.235 0.00332806559365602
			-0.24 0.00331814233052723
			-0.245 0.00330801015659574
			-0.25 0.00329766907186153
			-0.255 0.00328711907632461
			-0.26 0.00327636016998498
			-0.265 0.00326539235284264
			-0.27 0.00325421562489759
			-0.275 0.00324282998614983
			-0.28 0.00323123543659935
			-0.285 0.00321943197624617
			-0.29 0.00320741960509027
			-0.295 0.00319519832313166
			-0.3 0.00318276813037034
			-0.305 0.00317012902680631
			-0.31 0.00315728101243957
			-0.315 0.00314422408727012
			-0.32 0.00313095825129795
			-0.325 0.00311748350452307
			-0.33 0.00310379984694549
			-0.335 0.00308990727856519
			-0.34 0.00307580579938218
			-0.345 0.00306149540939646
			-0.35 0.00304697610860802
			-0.355 0.00303224789701688
			-0.36 0.00301731077462302
			-0.365 0.00300216474142647
			-0.37 0.00298680979742719
			-0.375 0.0029712459426252
			-0.38 0.00295547317702051
			-0.385 0.0029394915006131
			-0.39 0.00292330091340297
			-0.395 0.00290690141539014
			-0.4 0.00289029300657459
			-0.405 0.00287347568695633
			-0.41 0.00285644945653537
			-0.415 0.00283921431531168
			-0.42 0.00282177026328531
			-0.425 0.00280411730045622
			-0.43 0.00278625542682442
			-0.435 0.00276818464238987
			-0.44 0.00274990494715264
			-0.445 0.00273141634111269
			-0.45 0.00271271882427002
			-0.455 0.00269381239662464
			-0.46 0.00267469705817657
			-0.465 0.00265537280892578
			-0.47 0.00263583964887228
			-0.475 0.00261609757801606
			-0.48 0.00259614659635714
			-0.485 0.0025759867038955
			-0.49 0.00255561790063115
			-0.495 0.0025350401865641
			-0.5 0.00251425356169433
			-0.505 0.00249325802602185
			-0.51 0.00247205357954666
			-0.515 0.00245064022226875
			-0.52 0.00242901795418814
			-0.525 0.00240718677530481
			-0.53 0.00238514668561877
			-0.535 0.00236289768513003
			-0.54 0.00234043977383857
			-0.545 0.0023177729517444
			-0.55 0.00229489721884751
			-0.555 0.00227181257514792
			-0.56 0.00224851902064561
			-0.565 0.0022250165553406
			-0.57 0.00220130517923287
			-0.575 0.00217738489232244
			-0.58 0.00215325569460927
			-0.585 0.00212891758609343
			-0.59 0.00210437056677485
			-0.595 0.00207961463665356
			-0.6 0.00205464979572957
			-0.605 0.00202947604400286
			-0.61 0.00200409338147344
			-0.615 0.00197850180814132
			-0.62 0.00195270132400649
			-0.625 0.00192669192906894
			-0.63 0.00190047362332868
			-0.635 0.0018740464067857
			-0.64 0.00184741027944001
			-0.645 0.00182056524129162
			-0.65 0.0017935112923405
			-0.655 0.00176624843258668
			-0.66 0.00173877666203015
			-0.665 0.00171109598067091
			-0.67 0.00168320638850896
			-0.675 0.00165510788554429
			-0.68 0.00162680047177692
			-0.685 0.00159828414720683
			-0.690000000000001 0.00156955891183403
			-0.695000000000001 0.00154062476565852
			-0.700000000000001 0.00151148170868031
			-0.705000000000001 0.00148212974089936
			-0.710000000000001 0.00145256886231574
			-0.715000000000001 0.00142279907292938
			-0.720000000000001 0.00139282037274032
			-0.725000000000001 0.00136263276174854
			-0.730000000000001 0.00133223623995404
			-0.735000000000001 0.00130163080735686
			-0.740000000000001 0.00127081646395695
			-0.745000000000001 0.00123979320975433
			-0.750000000000001 0.00120856104474899
			-0.755000000000001 0.00117711996894094
			-0.760000000000001 0.00114546998233018
			-0.765000000000001 0.00111361108491673
			-0.770000000000001 0.00108154327670056
			-0.775000000000001 0.00104926655768166
			-0.780000000000001 0.00101678092786006
			-0.785000000000001 0.000984086387235751
			-0.790000000000001 0.00095118293580872
			-0.795000000000001 0.000918070573578991
			-0.800000000000001 0.000884749300546546
			-0.805000000000001 0.000851219116711399
			-0.810000000000001 0.000817480022073524
			-0.815000000000001 0.000783532016632952
			-0.820000000000001 0.000749375100389652
			-0.825000000000001 0.000715009273343564
			-0.830000000000001 0.000680434535494865
			-0.835000000000001 0.000645650886843544
			-0.840000000000001 0.0006107980154289
			-0.845000000000001 0.000576008247423913
			-0.850000000000001 0.000542095884823918
			-0.855000000000001 0.00051016395892791
			-0.860000000000001 0.00047830233926745
			-0.865000000000001 0.000446738523347355
			-0.870000000000001 0.000416199480623468
			-0.875000000000001 0.000387830286991415
			-0.880000000000001 0.000359527040976992
			-0.885000000000001 0.000331477515667631
			-0.890000000000001 0.000304607563789835
			-0.895000000000001 0.00028009729579015
			-0.900000000000001 0.000255646887641844
			-0.905000000000001 0.000231406717710286
			-0.910000000000001 0.000208508511106475
			-0.915000000000001 0.00018816008778487
			-0.920000000000001 0.000167863653212761
			-0.925000000000001 0.000147734629594664
			-0.930000000000001 0.000129117706126851
			-0.935000000000001 0.000113240772182683
			-0.940000000000001 9.74061184987156e-05
			-0.945000000000001 8.16967582329782e-05
			-0.950000000000001 6.76775391749753e-05
			-0.955000000000001 5.65884649391392e-05
			-0.960000000000001 4.55300711560016e-05
			-0.965000000000001 3.45556173265359e-05
			-0.970000000000001 2.54574073448551e-05
			-0.975000000000001 1.94792887606473e-05
			-0.980000000000001 1.35183056815005e-05
			-0.985000000000001 7.60072736495226e-06
			-0.990000000000001 3.75371450133659e-06
			-0.995000000000001 3.21637310663853e-06
			-1 2.6806234052874e-06
			-1.005 2.14861562334474e-06
			-1.01 3.88784948995619e-06
			-1.015 9.10466512203267e-06
			-1.02 1.43214807541088e-05
			-1.025 1.95382963861854e-05
			-1.03 2.72118247165077e-05
			-1.035 3.85227189350336e-05
			-1.04 4.98336131535872e-05
			-1.045 6.11445073721686e-05
			-1.05 7.51032569820689e-05
			-1.055 9.28572659861598e-05
			-1.06 0.000110611274990313
			-1.065 0.000128365283994377
			-1.07 0.000148966566441282
			-1.075 0.000173519438664222
			-1.08 0.000198072310887452
			-1.085 0.00022262518311057
			-1.09 0.000250233179810308
			-1.095 0.000281947375921044
			-1.1 0.000313661572031831
			-1.105 0.000345375768142636
			-1.11 0.000380361530373718
			-1.115 0.000419606223274881
			-1.12 0.000458850916176138
			-1.125 0.000498095609077353
			-1.13 0.000540837057977514
			-1.135 0.000587988132806371
			-1.14 0.000635139207635267
			-1.145 0.000682290282464235
			-1.15 0.000733172209032771
			-1.155 0.000788612263161665
			-1.16 0.000844052317290274
			-1.165 0.000899492371418659
			-1.17 0.000958906436514707
			-1.175 0.00102302477954976
			-1.18 0.00108714312258489
			-1.185 0.0011512614656203
			-1.19 0.00121960619995889
			-1.195 0.00129279885374549
			-1.2 0.00136599150752824
			-1.22 0.00168220436269332
			-1.24 0.00203741558521518
			-1.26 0.00242835200271426
			-1.28 0.00288841036612913
			-1.3 0.0033484687295442
			-1.32 0.00390014446076731
			-1.34 0.00445182019199104
			-1.36 0.00510224318738967
			-1.38 0.00575266618278419
			-1.4 0.00650918239618384
			-1.42 0.00726569860958384
			-1.44 0.00813587005228191
			-1.46 0.00900604149498166
			-1.48 0.00999764623573996
			-1.5 0.0109892509765029
			-1.52 0.0121102831415509
			-1.54 0.0132313153065972
			-1.56 0.0144899850796386
			-1.58 0.0157486548526589
			-1.6 0.0171533884748374
			-1.62 0.0185581220969945
			-1.64 0.020117561866915
			-1.66 0.0216770016368573
			-1.68 0.0234000059106412
			-1.7 0.0251230101844258
			-1.72 0.0270186533756179
			-1.74 0.0289142965668225
			-1.76 0.0309918691464307
			-1.78 0.0330694417260465
			-1.8 0.035336865490246
			-1.82 0.0376074587190827
			-1.84 0.0400679036307868
			-1.86 0.0425477927179303
			-1.88 0.0452070190878381
			-1.9 0.0478391506293506
			-1.92 0.0504261453241102
			-1.94 0.0529669418769372
			-1.96 0.0554615402878158
			-1.98 0.0579099405567516
			-2 0.0603121426837448
			-2.02 0.0626681466687955
			-2.04 0.0649779525118997
			-2.06 0.0672415602130676
			-2.08 0.0694589697722902
			-2.1 0.0716301811895696
			-2.12 0.0737551944649074
			-2.14 0.0758340095982999
			-2.16 0.077866626589751
			-2.18 0.07985304543926
			-2.2 0.0817932661468249
			-2.22 0.0836872887124471
			-2.24 0.0855383989582691
			-2.26 0.0874047974680039
			-2.28 0.0893409815610582
			-2.3 0.0912915441704147
			-2.32 0.0933350137909874
			-2.34 0.0953865672787377
			-2.36 0.0975493610599534
			-2.38 0.0997134375155371
			-2.4 0.102001540458759
			-2.42 0.104289015218651
			-2.44 0.106707864837692
			-2.46 0.109126439344444
			-2.48 0.111681748625659
			-2.5 0.114236943996783
			-2.52 0.11693393848839
			-2.54 0.119630888468294
			-2.56 0.122474603827616
			-2.58 0.12531830280139
			-2.6 0.128313733135374
			-2.62 0.131309157797528
			-2.64 0.134461324756884
			-2.66 0.137613489873581
			-2.68 0.140927472707622
			-2.7 0.144241454980876
			-2.72 0.1477224027374
			-2.74 0.151203350334357
			-2.76 0.154856486476605
			-2.78 0.158509622576516
			-2.8 0.16234024661039
			-2.82 0.166170870633812
			-2.84 0.170184358641334
			-2.86 0.174197846646446
			-2.88 0.178399651447988
			-2.9 0.182601456249025
			-2.92 0.186997107449329
			-2.94 0.191392758649514
			-2.96 0.195987862650133
			-2.98 0.200582966649605
			-3 0.205383206649608
			-3.02 0.210183446649628
			-3.04 0.215194582649614
			-3.06 0.22020571864962
			-3.08 0.225433587449626
			-3.1 0.230661456249625
			-3.12 0.236111971449619
			-3.14 0.241562486649624
			-3.16 0.247241638649633
			-3.18 0.252920790649628
			-3.2 0.258834646649618
			-3.22 0.264748502649635
			-3.24 0.270903206649616
			-3.26 0.277057910649633
			-3.28 0.283459683449579
			-3.3 0.289861456249624
			-3.32 0.296516595449608
			-3.34 0.30317173464962
			-3.36 0.310086614649618
			-3.38 0.317001494649629
			-3.4 0.324182566649619
			-3.42 0.331363638649617
			-3.44 0.338817430649601
			-3.46 0.346271222649626
			-3.48 0.354004339449618
			-3.5 0.361737456249629
			-3.52 0.369756579449629
			-3.54 0.377775702649619
			-3.56 0.386087590649617
			-3.58 0.394399478649261
			-3.6 0.403010966649612
			-3.62 0.411622454649619
			-3.64 0.420540454649592
			-3.66 0.429458454649618
			-3.68 0.438689955449595
			-3.7 0.447921456249615
			-3.72 0.457473523449526
			-3.74 0.467025590649567
			-3.76 0.476905366649598
			-3.78 0.486785142649617
			-3.8 0.496999846649617
			-3.82 0.50721455064962
			-3.84 0.517771478649615
			-3.86 0.528328406649615
			-3.88 0.539234931449715
			-3.9 0.550141456249647
			-3.92 0.561405027449618
			-3.94 0.572668598649621
			-3.96 0.584296742649603
			-3.98 0.595924886649614
			-4 0.607925206649614
			-4.02 0.619925526649621
			-4.04 0.632305702649574
			-4.06 0.644685878649616
			-4.08 0.65745366744959
			-4.1 0.670221456249614
			-4.12 0.683384691449615
			-4.14 0.696547926649614
			-4.16 0.710114518649633
			-4.18 0.723681110649616
			-4.2 0.73765904664962
			-4.22 0.751636982649635
			-4.24 0.766034326649494
			-4.26 0.780431670649627
			-4.28 0.795256563449625
			-4.3 0.810081456249628
			-4.32 0.825342115449611
			-4.34 0.840602774649668
			-4.36 0.856307494649622
			-4.38 0.872012214649658
			-4.4 0.888169366649633
			-4.42 0.904326518649657
			-4.44 0.920944550649585
			-4.46 0.937562582649627
			-4.48 0.954650019449625
			-4.5 0.971737456249624
			-4.52 0.989302899449622
			-4.54 1.00686834264961
			-4.56 1.02492047064962
			-4.58 1.04297259865092
			-4.6 1.06152016664962
			-4.62 1.08006773464966
			-4.64 1.09911957464963
			-4.66 1.11817141464966
			-4.68 1.13773643544974
			-4.7 1.15730145624958
			-4.72 1.17738864344962
			-4.74 1.19747583064956
			-4.76 1.21809424664962
			-4.78 1.23871266264963
			-4.8 1.25987144665006
			-4.82 1.28103023064964
			-4.84 1.30273859864962
			-4.86 1.32444696664963
			-4.88 1.34671421144961
			-4.9 1.36898145624954
			-4.92 1.39181694744961
			-4.94 1.41465243865586
			-4.96 1.43806562264961
			-4.98 1.46147880664967
			-5 1.48547920664964
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.00260915502932062
			0.105 0.00260598092344505
			0.11 0.00260265198313651
			0.115 0.00259916820839502
			0.12 0.00259552959922058
			0.125 0.00260754337986752
			0.13 0.00260356717255293
			0.135 0.00259943503553972
			0.14 0.00259514696882791
			0.145 0.00259070297241748
			0.15 0.00258610304630845
			0.155 0.0025813471905008
			0.16 0.00257643540499454
			0.165 0.00257136768978967
			0.17 0.00256614404488619
			0.175 0.00256076447028409
			0.18 0.00255522896598339
			0.185 0.00254953753198408
			0.19 0.00254369016828615
			0.195 0.00253768687488961
			0.2 0.00253152765179446
			0.205 0.00252521249900069
			0.21 0.00251874141650832
			0.215 0.00251211440431733
			0.22 0.00250533146242774
			0.225 0.00249839259083953
			0.23 0.00249129778955271
			0.235 0.00248404705856728
			0.24 0.00247664039788324
			0.245 0.00246907780750059
			0.25 0.00246135928741932
			0.255 0.00245348483763944
			0.26 0.00244545445816095
			0.265 0.00243726814898385
			0.27 0.00242892591010814
			0.275 0.00242042774153382
			0.28 0.00241177364326089
			0.285 0.00240296361528935
			0.29 0.00239399765761919
			0.295 0.00238487577025042
			0.3 0.00237559795318304
			0.305 0.00236616420641705
			0.31 0.00235657452995245
			0.315 0.00234682892378924
			0.32 0.00233692738792741
			0.325 0.00232686992236697
			0.33 0.00231665652710793
			0.335 0.00230628720215027
			0.34 0.002295761947494
			0.345 0.00228508076313911
			0.35 0.00227424364908561
			0.355 0.00226325060533351
			0.36 0.0022521016318828
			0.365 0.00224079672873347
			0.37 0.00222933589588553
			0.375 0.00221771913333898
			0.38 0.00220594644109383
			0.385 0.00219401781915006
			0.39 0.00218193326750766
			0.395 0.00216969278616667
			0.4 0.00215729637512706
			0.405 0.00214474403438884
			0.41 0.00213203576395202
			0.415 0.00211917156381656
			0.42 0.00210615143398251
			0.425 0.00209297537444985
			0.43 0.00207964338521859
			0.435 0.00206615546628869
			0.44 0.0020525116176602
			0.445 0.00203871183933309
			0.45 0.00202475613130736
			0.455 0.00201064449358302
			0.46 0.00199637692616008
			0.465 0.00198195342903852
			0.47 0.00196737400221835
			0.475 0.00195263864569957
			0.48 0.00193774735948219
			0.485 0.00192270014356618
			0.49 0.00190749699795157
			0.495 0.00189213792263834
			0.5 0.00187662291762651
			0.505 0.00186095198291606
			0.51 0.001845125118507
			0.515 0.00182914232439933
			0.52 0.00181300360059305
			0.525 0.00179670894708816
			0.53 0.00178025836388465
			0.535 0.00176365185098254
			0.54 0.00174688940838182
			0.545 0.00172997103608248
			0.55 0.00171289673408453
			0.555 0.00169566650238797
			0.56 0.00167828034099279
			0.565 0.00166073824989901
			0.57 0.00164304022910661
			0.575 0.00162518627861561
			0.58 0.00160717639842598
			0.585 0.00158901058853776
			0.59 0.00157068884895091
			0.595 0.00155221117966546
			0.6 0.0015335775806814
			0.605 0.00151478805199872
			0.61 0.00149584259361743
			0.615 0.00147674120553754
			0.62 0.00145748388775904
			0.625 0.00143807064028192
			0.63 0.00141850146310618
			0.635 0.00139877635623184
			0.64 0.00137889531965888
			0.645 0.00135885835338731
			0.65 0.00133866545741713
			0.655 0.00131831663174825
			0.66 0.00129781187638085
			0.665 0.00127715119131484
			0.67 0.00125633457655021
			0.675 0.00123536203208706
			0.68 0.00121423355792522
			0.685 0.00119294915406476
			0.690000000000001 0.00117150882050569
			0.695000000000001 0.001149912557248
			0.700000000000001 0.00112816036429172
			0.705000000000001 0.00110625224163678
			0.710000000000001 0.00108418818928327
			0.715000000000001 0.00106196820723117
			0.720000000000001 0.00103959229548049
			0.725000000000001 0.00101706045403152
			0.730000000000001 0.000994372682883141
			0.735000000000001 0.000971528982036672
			0.740000000000001 0.000948529351491375
			0.745000000000001 0.000925373791247578
			0.750000000000001 0.000902062301305172
			0.755000000000001 0.000878594881664135
			0.760000000000001 0.000854971532324475
			0.765000000000001 0.000831192253286285
			0.770000000000001 0.000807257044549433
			0.775000000000001 0.000783165906113965
			0.780000000000001 0.000758918837979886
			0.785000000000001 0.000734515840147203
			0.790000000000001 0.000709956912615899
			0.795000000000001 0.000685242055385994
			0.800000000000001 0.000660371268457473
			0.805000000000001 0.000635344551830349
			0.810000000000001 0.000610161905504598
			0.815000000000001 0.000584823329480248
			0.820000000000001 0.000559328823757275
			0.825000000000001 0.000533678388335633
			0.830000000000001 0.000507872023215454
			0.835000000000001 0.00048190972839672
			0.840000000000001 0.000455895766146324
			0.845000000000001 0.000429928903880755
			0.850000000000001 0.000404616931446596
			0.855000000000001 0.000380783144411989
			0.860000000000001 0.00035700183350534
			0.865000000000001 0.000333442801423366
			0.870000000000001 0.000310648653557484
			0.875000000000001 0.000289474067296391
			0.880000000000001 0.000268348703918897
			0.885000000000001 0.000247412716066887
			0.890000000000001 0.000227357154345523
			0.895000000000001 0.00020906284571003
			0.900000000000001 0.000190813216088045
			0.905000000000001 0.000172720506938238
			0.910000000000001 0.000155629430708059
			0.915000000000001 0.000140441496553691
			0.920000000000001 0.000125292366472245
			0.925000000000001 0.00011026819086532
			0.930000000000001 9.63726372235916e-05
			0.935000000000001 8.45221943903065e-05
			0.940000000000001 7.27033092751712e-05
			0.945000000000001 6.09779423730194e-05
			0.950000000000001 5.05140861525253e-05
			0.955000000000001 4.22372714496581e-05
			0.960000000000001 3.3983356442166e-05
			0.965000000000001 2.57920936839011e-05
			0.970000000000001 1.90012474378697e-05
			0.975000000000001 1.45392176289322e-05
			0.980000000000001 1.00899776523301e-05
			0.985000000000001 5.67313471533777e-06
			0.990000000000001 2.80174870467595e-06
			0.995000000000001 2.40068049453211e-06
			1 2.00080031415528e-06
			1.005 1.60371307861715e-06
			1.01 2.90186620952271e-06
			1.015 6.79566432174411e-06
			1.02 1.06894624339657e-05
			1.025 1.45832605461871e-05
			1.03 2.03107334403852e-05
			1.035 2.87531131720147e-05
			1.04 3.71954929036998e-05
			1.045 4.56378726354404e-05
			1.05 5.605659484335e-05
			1.055 6.930807460037e-05
			1.06 8.2559554357327e-05
			1.065 9.58110341143785e-05
			1.07 0.000111187700716367
			1.075 0.000129513808874174
			1.08 0.000147839917031999
			1.085 0.000166166025189905
			1.09 0.000186772458886914
			1.095 0.000210443733790875
			1.1 0.000234115008693387
			1.105 0.000257786283596675
			1.11 0.000283899434710089
			1.115 0.000313191424673124
			1.12 0.00034248341463605
			1.125 0.000371775404599053
			1.13 0.000403677351069868
			1.135 0.000438870614375794
			1.14 0.000474063877681579
			1.145 0.000509257140987701
			1.15 0.000547235088377539
			1.155 0.00058861519327951
			1.16 0.000629995298180861
			1.165 0.000671375403082708
			1.17 0.000715721684574085
			1.175 0.000763579209293744
			1.18 0.000811436734013391
			1.185 0.00085929425873741
			1.19 0.000910306335125305
			1.195 0.000964936867857053
			1.2 0.00101956740058533
			1.22 0.00125558667083428
			1.24 0.00152071407522269
			1.26 0.00181250653863519
			1.28 0.0021558911842349
			1.3 0.00249927582983486
			1.32 0.00291104309789582
			1.34 0.00332281036595739
			1.36 0.00380828196592167
			1.38 0.00429375356588624
			1.4 0.00485841247111824
			1.42 0.00542307137635038
			1.44 0.00607256182413673
			1.46 0.0067220522719238
			1.48 0.00746217976347327
			1.5 0.00820230725502349
			1.52 0.00903903855546869
			1.54 0.00987576985591456
			1.56 0.0108152329943084
			1.58 0.0117546961327052
			1.6 0.012803180402025
			1.62 0.0138516646713465
			1.64 0.0150156206284935
			1.66 0.0161795765856403
			1.68 0.0174656160514344
			1.7 0.018751655517228
			1.72 0.0201665515764132
			1.74 0.0215814476355986
			1.76 0.0231321346368412
			1.78 0.0246828216380854
			1.8 0.0263763951939748
			1.82 0.0280699687498647
			1.84 0.0299136857369134
			1.86 0.031757402723962
			1.88 0.0337586812826016
			1.9 0.0357599598412442
			1.92 0.0379188556808696
			1.94 0.0400927989104254
			1.96 0.0424102078769325
			1.98 0.0446888612866453
			2 0.0469231770962572
			2.02 0.0491126021303147
			2.04 0.0512571363888218
			2.06 0.0533567798717765
			2.08 0.0554115325791729
			2.1 0.0574213945110169
			2.12 0.0593863656673061
			2.14 0.0613064460480503
			2.16 0.0631816356532202
			2.18 0.0650119344828488
			2.2 0.0668076121299249
			2.22 0.0686045038876558
			2.24 0.0704607815671867
			2.26 0.0723178342937518
			2.28 0.0742624258850391
			2.3 0.0762045809961682
			2.32 0.0782534859818173
			2.34 0.0802996041040873
			2.36 0.0824637184471807
			2.38 0.0846264743414485
			2.4 0.0869145772845073
			2.42 0.0892020520443985
			2.44 0.0916209016634416
			2.46 0.0940394761701802
			2.48 0.0965947854514042
			2.5 0.0991499808225583
			2.52 0.101846975314128
			2.54 0.104543925294006
			2.56 0.107387640653365
			2.58 0.110231339627087
			2.6 0.113226769961124
			2.62 0.116222194623275
			2.64 0.119374361582629
			2.66 0.122526526699341
			2.68 0.12584050953337
			2.7 0.129154491806636
			2.72 0.13263543956315
			2.74 0.136116387160105
			2.76 0.139769523302353
			2.78 0.143422659402243
			2.8 0.147253283436141
			2.82 0.151083907459572
			2.84 0.155097395467078
			2.86 0.159110883472194
			2.88 0.163312688273644
			2.9 0.167514493074773
			2.92 0.171910144275071
			2.94 0.176305795475262
			2.96 0.180900899475322
			2.98 0.185496003475349
			3 0.190296243475349
			3.02 0.195096483475359
			3.04 0.200107619475313
			3.06 0.205118755475369
			3.08 0.210346624275358
			3.1 0.215574493075362
			3.12 0.221025008275367
			3.14 0.226475523475386
			3.16 0.23215467547536
			3.18 0.237833827475376
			3.2 0.243747683475424
			3.22 0.249661539475371
			3.24 0.255816243475364
			3.26 0.261970947475361
			3.28 0.268372720275368
			3.3 0.274774493075372
			3.32 0.281429632275388
			3.34 0.288084771475367
			3.36 0.294999651475362
			3.38 0.301914531475369
			3.4 0.309095603475367
			3.42 0.316276675475365
			3.44 0.323730467475356
			3.46 0.331184259475378
			3.48 0.338917376275364
			3.5 0.346650493075381
			3.52 0.354669616275379
			3.54 0.362688739475367
			3.56 0.371000627475341
			3.58 0.379312515475374
			3.6 0.387924003475359
			3.62 0.39653549147537
			3.64 0.405453491475362
			3.66 0.414371491475376
			3.68 0.423602992275361
			3.7 0.432834493075367
			3.72 0.442386560275361
			3.74 0.451938627475371
			3.76 0.461818403475175
			3.78 0.471698179475359
			3.8 0.481912883475366
			3.82 0.49212758747535
			3.84 0.502684515475391
			3.86 0.513241443475142
			3.88 0.52414796827534
			3.9 0.535054493075392
			3.92 0.546318064275379
			3.94 0.557581635475363
			3.96 0.569209779475511
			3.98 0.580837923475376
			4 0.592838243475368
			4.02 0.604838563475366
			4.04 0.617218739475291
			4.06 0.629598915475374
			4.08 0.642366704275376
			4.1 0.655134493075363
			4.12 0.668297728275359
			4.14 0.681460963475364
			4.16 0.695027555475365
			4.18 0.708594147475356
			4.2 0.72257208347536
			4.22 0.736550019475358
			4.24 0.750947363475338
			4.26 0.765344707475368
			4.28 0.78016960027537
			4.3 0.794994493075348
			4.32 0.810255152275105
			4.34 0.825515811475361
			4.36 0.841220531475363
			4.38 0.856925251475381
			4.4 0.87308240347538
			4.42 0.889239555475317
			4.44 0.905857587475363
			4.46 0.922475619475368
			4.48 0.93956305627517
			4.5 0.956650493075374
			4.52 0.974215936275323
			4.54 0.991781379475378
			4.56 1.00983350747537
			4.58 1.0278856354754
			4.6 1.04643320347537
			4.62 1.06498077147539
			4.64 1.08403261147546
			4.66 1.10308445147536
			4.68 1.12264947227536
			4.7 1.1422144930754
			4.72 1.16230168027536
			4.74 1.18238886747537
			4.76 1.20300728347536
			4.78 1.22362569947537
			4.8 1.24478448347536
			4.82 1.26594326747543
			4.84 1.28765163547536
			4.86 1.30936000347537
			4.88 1.33162724827546
			4.9 1.35389449307542
			4.92 1.37672998427543
			4.94 1.39956547547543
			4.96 1.42297865947538
			4.98 1.44639184347537
			5 1.47039224347538
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.00260915502932062
			-0.105 0.00260598092344505
			-0.11 0.00260265198313651
			-0.115 0.00259916820839502
			-0.12 0.00259552959922058
			-0.125 0.00260754337986752
			-0.13 0.00260356717255293
			-0.135 0.00259943503553972
			-0.14 0.00259514696882791
			-0.145 0.00259070297241748
			-0.15 0.00258610304630845
			-0.155 0.0025813471905008
			-0.16 0.00257643540499454
			-0.165 0.00257136768978967
			-0.17 0.00256614404488619
			-0.175 0.00256076447028409
			-0.18 0.00255522896598339
			-0.185 0.00254953753198408
			-0.19 0.00254369016828615
			-0.195 0.00253768687488961
			-0.2 0.00253152765179446
			-0.205 0.00252521249900069
			-0.21 0.00251874141650832
			-0.215 0.00251211440431733
			-0.22 0.00250533146242774
			-0.225 0.00249839259083953
			-0.23 0.00249129778955271
			-0.235 0.00248404705856728
			-0.24 0.00247664039788324
			-0.245 0.00246907780750059
			-0.25 0.00246135928741932
			-0.255 0.00245348483763944
			-0.26 0.00244545445816095
			-0.265 0.00243726814898385
			-0.27 0.00242892591010814
			-0.275 0.00242042774153382
			-0.28 0.00241177364326089
			-0.285 0.00240296361528935
			-0.29 0.00239399765761919
			-0.295 0.00238487577025042
			-0.3 0.00237559795318304
			-0.305 0.00236616420641705
			-0.31 0.00235657452995245
			-0.315 0.00234682892378924
			-0.32 0.00233692738792741
			-0.325 0.00232686992236697
			-0.33 0.00231665652710793
			-0.335 0.00230628720215027
			-0.34 0.002295761947494
			-0.345 0.00228508076313911
			-0.35 0.00227424364908561
			-0.355 0.00226325060533351
			-0.36 0.0022521016318828
			-0.365 0.00224079672873347
			-0.37 0.00222933589588553
			-0.375 0.00221771913333898
			-0.38 0.00220594644109383
			-0.385 0.00219401781915006
			-0.39 0.00218193326750766
			-0.395 0.00216969278616667
			-0.4 0.00215729637512706
			-0.405 0.00214474403438884
			-0.41 0.00213203576395202
			-0.415 0.00211917156381656
			-0.42 0.00210615143398251
			-0.425 0.00209297537444985
			-0.43 0.00207964338521859
			-0.435 0.00206615546628869
			-0.44 0.0020525116176602
			-0.445 0.00203871183933309
			-0.45 0.00202475613130736
			-0.455 0.00201064449358302
			-0.46 0.00199637692616008
			-0.465 0.00198195342903852
			-0.47 0.00196737400221835
			-0.475 0.00195263864569957
			-0.48 0.00193774735948219
			-0.485 0.00192270014356618
			-0.49 0.00190749699795157
			-0.495 0.00189213792263834
			-0.5 0.00187662291762651
			-0.505 0.00186095198291606
			-0.51 0.001845125118507
			-0.515 0.00182914232439933
			-0.52 0.00181300360059305
			-0.525 0.00179670894708816
			-0.53 0.00178025836388465
			-0.535 0.00176365185098254
			-0.54 0.00174688940838182
			-0.545 0.00172997103608248
			-0.55 0.00171289673408453
			-0.555 0.00169566650238797
			-0.56 0.00167828034099279
			-0.565 0.00166073824989901
			-0.57 0.00164304022910661
			-0.575 0.00162518627861561
			-0.58 0.00160717639842598
			-0.585 0.00158901058853776
			-0.59 0.00157068884895091
			-0.595 0.00155221117966546
			-0.6 0.0015335775806814
			-0.605 0.00151478805199872
			-0.61 0.00149584259361743
			-0.615 0.00147674120553754
			-0.62 0.00145748388775904
			-0.625 0.00143807064028192
			-0.63 0.00141850146310618
			-0.635 0.00139877635623184
			-0.64 0.00137889531965888
			-0.645 0.00135885835338731
			-0.65 0.00133866545741713
			-0.655 0.00131831663174825
			-0.66 0.00129781187638085
			-0.665 0.00127715119131484
			-0.67 0.00125633457655021
			-0.675 0.00123536203208706
			-0.68 0.00121423355792522
			-0.685 0.00119294915406476
			-0.690000000000001 0.00117150882050569
			-0.695000000000001 0.001149912557248
			-0.700000000000001 0.00112816036429172
			-0.705000000000001 0.00110625224163678
			-0.710000000000001 0.00108418818928327
			-0.715000000000001 0.00106196820723117
			-0.720000000000001 0.00103959229548049
			-0.725000000000001 0.00101706045403152
			-0.730000000000001 0.000994372682883141
			-0.735000000000001 0.000971528982036672
			-0.740000000000001 0.000948529351491375
			-0.745000000000001 0.000925373791247578
			-0.750000000000001 0.000902062301305172
			-0.755000000000001 0.000878594881664135
			-0.760000000000001 0.000854971532324475
			-0.765000000000001 0.000831192253286285
			-0.770000000000001 0.000807257044549433
			-0.775000000000001 0.000783165906113965
			-0.780000000000001 0.000758918837979886
			-0.785000000000001 0.000734515840147203
			-0.790000000000001 0.000709956912615899
			-0.795000000000001 0.000685242055385994
			-0.800000000000001 0.000660371268457473
			-0.805000000000001 0.000635344551830349
			-0.810000000000001 0.000610161905504598
			-0.815000000000001 0.000584823329480248
			-0.820000000000001 0.000559328823757275
			-0.825000000000001 0.000533678388335633
			-0.830000000000001 0.000507872023215454
			-0.835000000000001 0.00048190972839672
			-0.840000000000001 0.000455895766146324
			-0.845000000000001 0.000429928903880755
			-0.850000000000001 0.000404616931446596
			-0.855000000000001 0.000380783144411989
			-0.860000000000001 0.00035700183350534
			-0.865000000000001 0.000333442801423366
			-0.870000000000001 0.000310648653557484
			-0.875000000000001 0.000289474067296391
			-0.880000000000001 0.000268348703918897
			-0.885000000000001 0.000247412716066887
			-0.890000000000001 0.000227357154345523
			-0.895000000000001 0.00020906284571003
			-0.900000000000001 0.000190813216088045
			-0.905000000000001 0.000172720506938238
			-0.910000000000001 0.000155629430708059
			-0.915000000000001 0.000140441496553691
			-0.920000000000001 0.000125292366472245
			-0.925000000000001 0.00011026819086532
			-0.930000000000001 9.63726372235916e-05
			-0.935000000000001 8.45221943903065e-05
			-0.940000000000001 7.27033092751712e-05
			-0.945000000000001 6.09779423730194e-05
			-0.950000000000001 5.05140861525253e-05
			-0.955000000000001 4.22372714496581e-05
			-0.960000000000001 3.3983356442166e-05
			-0.965000000000001 2.57920936839011e-05
			-0.970000000000001 1.90012474378697e-05
			-0.975000000000001 1.45392176289322e-05
			-0.980000000000001 1.00899776523301e-05
			-0.985000000000001 5.67313471533777e-06
			-0.990000000000001 2.80174870467595e-06
			-0.995000000000001 2.40068049453211e-06
			-1 2.00080031415528e-06
			-1.005 1.60371307861715e-06
			-1.01 2.90186620952271e-06
			-1.015 6.79566432174411e-06
			-1.02 1.06894624339657e-05
			-1.025 1.45832605461871e-05
			-1.03 2.03107334403852e-05
			-1.035 2.87531131720147e-05
			-1.04 3.71954929036998e-05
			-1.045 4.56378726354404e-05
			-1.05 5.605659484335e-05
			-1.055 6.930807460037e-05
			-1.06 8.2559554357327e-05
			-1.065 9.58110341143785e-05
			-1.07 0.000111187700716367
			-1.075 0.000129513808874174
			-1.08 0.000147839917031999
			-1.085 0.000166166025189905
			-1.09 0.000186772458886914
			-1.095 0.000210443733790875
			-1.1 0.000234115008693387
			-1.105 0.000257786283596675
			-1.11 0.000283899434710089
			-1.115 0.000313191424673124
			-1.12 0.00034248341463605
			-1.125 0.000371775404599053
			-1.13 0.000403677351069868
			-1.135 0.000438870614375794
			-1.14 0.000474063877681579
			-1.145 0.000509257140987701
			-1.15 0.000547235088377539
			-1.155 0.00058861519327951
			-1.16 0.000629995298180861
			-1.165 0.000671375403082708
			-1.17 0.000715721684574085
			-1.175 0.000763579209293744
			-1.18 0.000811436734013391
			-1.185 0.00085929425873741
			-1.19 0.000910306335125305
			-1.195 0.000964936867857053
			-1.2 0.00101956740058533
			-1.22 0.00125558667083428
			-1.24 0.00152071407522269
			-1.26 0.00181250653863519
			-1.28 0.0021558911842349
			-1.3 0.00249927582983486
			-1.32 0.00291104309789582
			-1.34 0.00332281036595739
			-1.36 0.00380828196592167
			-1.38 0.00429375356588624
			-1.4 0.00485841247111824
			-1.42 0.00542307137635038
			-1.44 0.00607256182413673
			-1.46 0.0067220522719238
			-1.48 0.00746217976347327
			-1.5 0.00820230725502349
			-1.52 0.00903903855546869
			-1.54 0.00987576985591456
			-1.56 0.0108152329943084
			-1.58 0.0117546961327052
			-1.6 0.012803180402025
			-1.62 0.0138516646713465
			-1.64 0.0150156206284935
			-1.66 0.0161795765856403
			-1.68 0.0174656160514344
			-1.7 0.018751655517228
			-1.72 0.0201665515764132
			-1.74 0.0215814476355986
			-1.76 0.0231321346368412
			-1.78 0.0246828216380854
			-1.8 0.0263763951939748
			-1.82 0.0280699687498647
			-1.84 0.0299136857369134
			-1.86 0.031757402723962
			-1.88 0.0337586812826016
			-1.9 0.0357599598412442
			-1.92 0.0379188556808696
			-1.94 0.0400927989104254
			-1.96 0.0424102078769325
			-1.98 0.0446888612866453
			-2 0.0469231770962572
			-2.02 0.0491126021303147
			-2.04 0.0512571363888218
			-2.06 0.0533567798717765
			-2.08 0.0554115325791729
			-2.1 0.0574213945110169
			-2.12 0.0593863656673061
			-2.14 0.0613064460480503
			-2.16 0.0631816356532202
			-2.18 0.0650119344828488
			-2.2 0.0668076121299249
			-2.22 0.0686045038876558
			-2.24 0.0704607815671867
			-2.26 0.0723178342937518
			-2.28 0.0742624258850391
			-2.3 0.0762045809961682
			-2.32 0.0782534859818173
			-2.34 0.0802996041040873
			-2.36 0.0824637184471807
			-2.38 0.0846264743414485
			-2.4 0.0869145772845073
			-2.42 0.0892020520443985
			-2.44 0.0916209016634416
			-2.46 0.0940394761701802
			-2.48 0.0965947854514042
			-2.5 0.0991499808225583
			-2.52 0.101846975314128
			-2.54 0.104543925294006
			-2.56 0.107387640653365
			-2.58 0.110231339627087
			-2.6 0.113226769961124
			-2.62 0.116222194623275
			-2.64 0.119374361582629
			-2.66 0.122526526699341
			-2.68 0.12584050953337
			-2.7 0.129154491806636
			-2.72 0.13263543956315
			-2.74 0.136116387160105
			-2.76 0.139769523302353
			-2.78 0.143422659402243
			-2.8 0.147253283436141
			-2.82 0.151083907459572
			-2.84 0.155097395467078
			-2.86 0.159110883472194
			-2.88 0.163312688273644
			-2.9 0.167514493074773
			-2.92 0.171910144275071
			-2.94 0.176305795475262
			-2.96 0.180900899475322
			-2.98 0.185496003475349
			-3 0.190296243475349
			-3.02 0.195096483475359
			-3.04 0.200107619475313
			-3.06 0.205118755475369
			-3.08 0.210346624275358
			-3.1 0.215574493075362
			-3.12 0.221025008275367
			-3.14 0.226475523475386
			-3.16 0.23215467547536
			-3.18 0.237833827475376
			-3.2 0.243747683475424
			-3.22 0.249661539475371
			-3.24 0.255816243475364
			-3.26 0.261970947475361
			-3.28 0.268372720275368
			-3.3 0.274774493075372
			-3.32 0.281429632275388
			-3.34 0.288084771475367
			-3.36 0.294999651475362
			-3.38 0.301914531475369
			-3.4 0.309095603475367
			-3.42 0.316276675475365
			-3.44 0.323730467475356
			-3.46 0.331184259475378
			-3.48 0.338917376275364
			-3.5 0.346650493075381
			-3.52 0.354669616275379
			-3.54 0.362688739475367
			-3.56 0.371000627475341
			-3.58 0.379312515475374
			-3.6 0.387924003475359
			-3.62 0.39653549147537
			-3.64 0.405453491475362
			-3.66 0.414371491475376
			-3.68 0.423602992275361
			-3.7 0.432834493075367
			-3.72 0.442386560275361
			-3.74 0.451938627475371
			-3.76 0.461818403475175
			-3.78 0.471698179475359
			-3.8 0.481912883475366
			-3.82 0.49212758747535
			-3.84 0.502684515475391
			-3.86 0.513241443475142
			-3.88 0.52414796827534
			-3.9 0.535054493075392
			-3.92 0.546318064275379
			-3.94 0.557581635475363
			-3.96 0.569209779475511
			-3.98 0.580837923475376
			-4 0.592838243475368
			-4.02 0.604838563475366
			-4.04 0.617218739475291
			-4.06 0.629598915475374
			-4.08 0.642366704275376
			-4.1 0.655134493075363
			-4.12 0.668297728275359
			-4.14 0.681460963475364
			-4.16 0.695027555475365
			-4.18 0.708594147475356
			-4.2 0.72257208347536
			-4.22 0.736550019475358
			-4.24 0.750947363475338
			-4.26 0.765344707475368
			-4.28 0.78016960027537
			-4.3 0.794994493075348
			-4.32 0.810255152275105
			-4.34 0.825515811475361
			-4.36 0.841220531475363
			-4.38 0.856925251475381
			-4.4 0.87308240347538
			-4.42 0.889239555475317
			-4.44 0.905857587475363
			-4.46 0.922475619475368
			-4.48 0.93956305627517
			-4.5 0.956650493075374
			-4.52 0.974215936275323
			-4.54 0.991781379475378
			-4.56 1.00983350747537
			-4.58 1.0278856354754
			-4.6 1.04643320347537
			-4.62 1.06498077147539
			-4.64 1.08403261147546
			-4.66 1.10308445147536
			-4.68 1.12264947227536
			-4.7 1.1422144930754
			-4.72 1.16230168027536
			-4.74 1.18238886747537
			-4.76 1.20300728347536
			-4.78 1.22362569947537
			-4.8 1.24478448347536
			-4.82 1.26594326747543
			-4.84 1.28765163547536
			-4.86 1.30936000347537
			-4.88 1.33162724827546
			-4.9 1.35389449307542
			-4.92 1.37672998427543
			-4.94 1.39956547547543
			-4.96 1.42297865947538
			-4.98 1.44639184347537
			-5 1.47039224347538
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.00207144912085582
			0.105 0.00206892914839287
			0.11 0.00206628625044391
			0.115 0.00206352042700896
			0.12 0.00206063167808801
			0.125 0.00207016960706508
			0.13 0.00206701283368305
			0.135 0.00206373226526642
			0.14 0.00206032790181521
			0.145 0.00205679974332942
			0.15 0.00205314778980903
			0.155 0.00204937204125405
			0.16 0.00204547249766448
			0.165 0.00204144915904032
			0.17 0.00203730202538158
			0.175 0.00203303109668824
			0.18 0.00202863637296031
			0.185 0.0020241178541978
			0.19 0.00201947554040069
			0.195 0.002014709431569
			0.2 0.00200981952770271
			0.205 0.00200480582880184
			0.21 0.00199966833486638
			0.215 0.00199440704589633
			0.22 0.00198902196189169
			0.225 0.00198351308285245
			0.23 0.00197788040877864
			0.235 0.00197212393967022
			0.24 0.00196624367552723
			0.245 0.00196023961634964
			0.25 0.00195411176213746
			0.255 0.00194786011289069
			0.26 0.00194148466860933
			0.265 0.00193498542929339
			0.27 0.00192836239494285
			0.275 0.00192161556555773
			0.28 0.00191474494113801
			0.285 0.00190775052168371
			0.29 0.00190063230719481
			0.295 0.00189339029767133
			0.3 0.00188602449311326
			0.305 0.00187853489352059
			0.31 0.00187092149889334
			0.315 0.0018631843092315
			0.32 0.00185532332453507
			0.325 0.00184733854480405
			0.33 0.00183922997003844
			0.335 0.00183099760023824
			0.34 0.00182264143540345
			0.345 0.00181416147553408
			0.35 0.0018055577206301
			0.355 0.00179683017069155
			0.36 0.0017879788257184
			0.365 0.00177900368571067
			0.37 0.00176990475066835
			0.375 0.00176068202059143
			0.38 0.00175133549547993
			0.385 0.00174186517533384
			0.39 0.00173227106015315
			0.395 0.00172255314993788
			0.4 0.00171271144468802
			0.405 0.00170274594440356
			0.41 0.00169265664908452
			0.415 0.00168244355873089
			0.42 0.00167210667334267
			0.425 0.00166164599291987
			0.43 0.00165106151746247
			0.435 0.00164035324697047
			0.44 0.0016295211814439
			0.445 0.00161856532088273
			0.45 0.00160748566528697
			0.455 0.00159628221465662
			0.46 0.00158495496899169
			0.465 0.00157350392829216
			0.47 0.00156192909255805
			0.475 0.00155023046178934
			0.48 0.00153840803598605
			0.485 0.00152646181514817
			0.49 0.00151439179927569
			0.495 0.00150219798836863
			0.5 0.00148988038242698
			0.505 0.00147743898145074
			0.51 0.00146487378543991
			0.515 0.00145218479439449
			0.52 0.00143937200831448
			0.525 0.00142643542719988
			0.53 0.00141337505105069
			0.535 0.00140019087986692
			0.54 0.00138688291364855
			0.545 0.0013734511523956
			0.55 0.00135989559610805
			0.555 0.00134621624478591
			0.56 0.00133241309842919
			0.565 0.00131848615703788
			0.57 0.00130443542061197
			0.575 0.00129026088915148
			0.58 0.00127596256265639
			0.585 0.00126154044112673
			0.59 0.00124699452456246
			0.595 0.00123232481296361
			0.6 0.00121753130633017
			0.605 0.00120261400466214
			0.61 0.00118757290795952
			0.615 0.00117240801622231
			0.62 0.00115711932945052
			0.625 0.00114170684764414
			0.63 0.00112617057080315
			0.635 0.00111051049892759
			0.64 0.00109472663201743
			0.645 0.00107881897007268
			0.65 0.00106278751309335
			0.655 0.00104663226107942
			0.66 0.00103035321403091
			0.665 0.0010139503719478
			0.67 0.000997423734830111
			0.675 0.000980773302677824
			0.68 0.000963999075490959
			0.685 0.000947101053269495
			0.690000000000001 0.000930079236013443
			0.695000000000001 0.000912933623722796
			0.700000000000001 0.000895664216397573
			0.705000000000001 0.000878271014037754
			0.710000000000001 0.00086075401664335
			0.715000000000001 0.000843113224214346
			0.720000000000001 0.0008253486367508
			0.725000000000001 0.000807460254252745
			0.730000000000001 0.00078944807671983
			0.735000000000001 0.000771312104152555
			0.740000000000001 0.000753052336550519
			0.745000000000001 0.000734668773913984
			0.750000000000001 0.000716161416242859
			0.755000000000001 0.000697530263537144
			0.760000000000001 0.000678775315796834
			0.765000000000001 0.00065989657302195
			0.770000000000001 0.000640894035212469
			0.775000000000001 0.000621767702368394
			0.780000000000001 0.00060251757448973
			0.785000000000001 0.000583143651576482
			0.790000000000001 0.000563645933628637
			0.795000000000001 0.000544024420646211
			0.800000000000001 0.000524279112629192
			0.805000000000001 0.000504410009577587
			0.810000000000001 0.000484417111491386
			0.815000000000001 0.000464300418370602
			0.820000000000001 0.000444059930215223
			0.825000000000001 0.000423695647025203
			0.830000000000001 0.000403207568800655
			0.835000000000001 0.000382595695541564
			0.840000000000001 0.000361942802697776
			0.845000000000001 0.00034132730327118
			0.850000000000001 0.000321231731158194
			0.855000000000001 0.000302309713629491
			0.860000000000001 0.000283429357722707
			0.865000000000001 0.000264725472462207
			0.870000000000001 0.000246628840783728
			0.875000000000001 0.000229818004477666
			0.880000000000001 0.000213046246991368
			0.885000000000001 0.000196424837706557
			0.890000000000001 0.000180502412542512
			0.895000000000001 0.000165978273840924
			0.900000000000001 0.000151489606509321
			0.905000000000001 0.000137125520802918
			0.910000000000001 0.000123556647189117
			0.915000000000001 0.000111498707933653
			0.920000000000001 9.94715758405829e-05
			0.925000000000001 8.75436470655997e-05
			0.930000000000001 7.65117489791999e-05
			0.935000000000001 6.71034964556432e-05
			0.940000000000001 5.77202980997322e-05
			0.945000000000001 4.84113453206049e-05
			0.950000000000001 4.01039256674288e-05
			0.955000000000001 3.35328325944234e-05
			0.960000000000001 2.69799199489201e-05
			0.965000000000001 2.04767479072222e-05
			0.970000000000001 1.50853885100254e-05
			0.975000000000001 1.15429130261966e-05
			0.980000000000001 8.01059159095794e-06
			0.985000000000001 4.50399067384232e-06
			0.990000000000001 2.22435226192731e-06
			0.995000000000001 1.90593791619352e-06
			1 1.58846676600499e-06
			1.005 1.27321297865716e-06
			1.01 2.30383712010568e-06
			1.015 5.39518454329547e-06
			1.02 8.48653196642931e-06
			1.025 1.15778793895077e-05
			1.03 1.61250099961398e-05
			1.035 2.2827547743578e-05
			1.04 2.95300854910719e-05
			1.045 3.62326232386214e-05
			1.05 4.45042102908936e-05
			1.055 5.50247680132434e-05
			1.06 6.55453257356856e-05
			1.065 7.6065883458131e-05
			1.07 8.82736603653435e-05
			1.075 0.000102823045206564
			1.08 0.000117372430048013
			1.085 0.0001319218148892
			1.09 0.000148281585959151
			1.095 0.000167074582556567
			1.1 0.000185867579153547
			1.105 0.000204660575751395
			1.11 0.000225392216189938
			1.115 0.000248647586673898
			1.12 0.000271902957157787
			1.125 0.000295158327641621
			1.13 0.000320485783552792
			1.135 0.000348426267547079
			1.14 0.000376366751541321
			1.145 0.000404307235535531
			1.15 0.000434458523921741
			1.155 0.000467310838543176
			1.16 0.000500163153164648
			1.165 0.000533015467786051
			1.17 0.000568222676547989
			1.175 0.000606217516407045
			1.18 0.000644212356266103
			1.185 0.000682207196125352
			1.19 0.000722706484061762
			1.195 0.000766078521261529
			1.2 0.00080945055846188
			1.22 0.000996829960745591
			1.24 0.00120731876749031
			1.26 0.00143897738302591
			1.28 0.00171159584158821
			1.3 0.00198421430015034
			1.32 0.00231112279575049
			1.34 0.00263803129135107
			1.36 0.00302345481262356
			1.38 0.00340887833389614
			1.4 0.00385716989943457
			1.42 0.00430546146497311
			1.44 0.00482110212332881
			1.46 0.00533674278168537
			1.48 0.00592434161136877
			1.5 0.00651194044105277
			1.52 0.0071762345505336
			1.54 0.007840528660015
			1.56 0.00858638318772041
			1.58 0.00933223771542615
			1.6 0.0101646458297428
			1.62 0.0109970539440594
			1.64 0.0119211368433323
			1.66 0.012845219742605
			1.68 0.0138662266551375
			1.7 0.0148872335676695
			1.72 0.0160105417517241
			1.74 0.017133849935778
			1.76 0.0183649646795743
			1.78 0.019596079423372
			1.8 0.0209406340450899
			1.82 0.0222851886668085
			1.84 0.0237489445145868
			1.86 0.0252127003623657
			1.88 0.0268015468142868
			1.9 0.0283903932662345
			1.92 0.0301103477303839
			1.94 0.0318303021945322
			1.96 0.0336875101089046
			1.98 0.0355447180232782
			2 0.0375372474904786
			2.02 0.0395461876884227
			2.04 0.0416024307441229
			2.06 0.0436144895268242
			2.08 0.0455823640365759
			2.1 0.0475060542733542
			2.12 0.0493855602371144
			2.14 0.0512208819278697
			2.16 0.0530142529476984
			2.18 0.0547793939947801
			2.2 0.0565829778414891
			2.22 0.058371963399579
			2.24 0.0602336685736969
			2.26 0.0620852938056804
			2.28 0.0640313835386708
			2.3 0.0659720405080439
			2.32 0.0680209454937329
			2.34 0.0700670636160066
			2.36 0.072231177959106
			2.38 0.0743939338532184
			2.4 0.0766820367964266
			2.42 0.0789695115563186
			2.44 0.0813883611753563
			2.46 0.0838069356820994
			2.48 0.0863622449633102
			2.5 0.0889174403344368
			2.52 0.0916144348260554
			2.54 0.0943113848059308
			2.56 0.0971551001652879
			2.58 0.0999987991390565
			2.6 0.102994229473043
			2.62 0.105989654135196
			2.64 0.109141821094551
			2.66 0.112293986211252
			2.68 0.115607969045288
			2.7 0.118921951318556
			2.72 0.122402899075046
			2.74 0.125883846672072
			2.76 0.129536982814273
			2.78 0.133190118914167
			2.8 0.137020742948065
			2.82 0.140851366971492
			2.84 0.144864854978998
			2.86 0.148878342984119
			2.88 0.153080147785664
			2.9 0.157281952586696
			2.92 0.161677603786989
			2.94 0.166073254987184
			2.96 0.170668358987235
			2.98 0.175263462987269
			3 0.180063702987278
			3.02 0.184863942987279
			3.04 0.18987507898727
			3.06 0.194886214987295
			3.08 0.200114083787293
			3.1 0.205341952587284
			3.12 0.210792467787283
			3.14 0.216242982987281
			3.16 0.221922134987282
			3.18 0.227601286987283
			3.2 0.233515142987237
			3.22 0.239428998987295
			3.24 0.245583702987278
			3.26 0.251738406987283
			3.28 0.258140179787283
			3.3 0.26454195258726
			3.32 0.271197091787283
			3.34 0.277852230987274
			3.36 0.28476711098728
			3.38 0.291681990987291
			3.4 0.298863062987283
			3.42 0.306044134987344
			3.44 0.313497926987225
			3.46 0.320951718987297
			3.48 0.328684835787281
			3.5 0.336417952587297
			3.52 0.344437075787313
			3.54 0.352456198987294
			3.56 0.360768086987245
			3.58 0.369079974987284
			3.6 0.377691462987313
			3.62 0.38630295098729
			3.64 0.395220950987296
			3.66 0.404138950987277
			3.68 0.413370451787254
			3.7 0.422601952587288
			3.72 0.43215401978721
			3.74 0.441706086987325
			3.76 0.451585862987265
			3.78 0.461465638987299
			3.8 0.471680342987302
			3.82 0.481895046987289
			3.84 0.492451974987343
			3.86 0.503008902987299
			3.88 0.513915427787442
			3.9 0.524821952587248
			3.92 0.53608552378729
			3.94 0.547349094987286
			3.96 0.558977238987283
			3.98 0.570605382987285
			4 0.582605702987289
			4.02 0.594606022987296
			4.04 0.606986198987285
			4.06 0.619366374987311
			4.08 0.632134163787311
			4.1 0.644901952587268
			4.12 0.658065187787179
			4.14 0.671228422987284
			4.16 0.684795014987308
			4.18 0.698361606987273
			4.2 0.712339542987277
			4.22 0.726317478987289
			4.24 0.740714822987283
			4.26 0.755112166987285
			4.28 0.76993705978729
			4.3 0.784761952587296
			4.32 0.800022611787343
			4.34 0.815283270987332
			4.36 0.8309879909877
			4.38 0.846692710987327
			4.4 0.862849862987283
			4.42 0.87900701498735
			4.44 0.895625046987248
			4.46 0.912243078987284
			4.48 0.929330515787283
			4.5 0.94641795258732
			4.52 0.963983395787253
			4.54 0.981548838987288
			4.56 0.999600966987083
			4.58 1.01765309498728
			4.6 1.03620066298728
			4.62 1.0547482309873
			4.64 1.07380007098729
			4.66 1.09285191098726
			4.68 1.11241693178727
			4.7 1.13198195258732
			4.72 1.15206913978728
			4.74 1.17215632698724
			4.76 1.19277474298728
			4.78 1.21339315898728
			4.8 1.23455194298752
			4.82 1.25571072698727
			4.84 1.27741909498728
			4.86 1.29912746298728
			4.88 1.32139470778727
			4.9 1.34366195258727
			4.92 1.36649744378729
			4.94 1.38933293498729
			4.96 1.41274611898735
			4.98 1.43615930298729
			5 1.46015970298728
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.00207144912085582
			-0.105 0.00206892914839287
			-0.11 0.00206628625044391
			-0.115 0.00206352042700896
			-0.12 0.00206063167808801
			-0.125 0.00207016960706508
			-0.13 0.00206701283368305
			-0.135 0.00206373226526642
			-0.14 0.00206032790181521
			-0.145 0.00205679974332942
			-0.15 0.00205314778980903
			-0.155 0.00204937204125405
			-0.16 0.00204547249766448
			-0.165 0.00204144915904032
			-0.17 0.00203730202538158
			-0.175 0.00203303109668824
			-0.18 0.00202863637296031
			-0.185 0.0020241178541978
			-0.19 0.00201947554040069
			-0.195 0.002014709431569
			-0.2 0.00200981952770271
			-0.205 0.00200480582880184
			-0.21 0.00199966833486638
			-0.215 0.00199440704589633
			-0.22 0.00198902196189169
			-0.225 0.00198351308285245
			-0.23 0.00197788040877864
			-0.235 0.00197212393967022
			-0.24 0.00196624367552723
			-0.245 0.00196023961634964
			-0.25 0.00195411176213746
			-0.255 0.00194786011289069
			-0.26 0.00194148466860933
			-0.265 0.00193498542929339
			-0.27 0.00192836239494285
			-0.275 0.00192161556555773
			-0.28 0.00191474494113801
			-0.285 0.00190775052168371
			-0.29 0.00190063230719481
			-0.295 0.00189339029767133
			-0.3 0.00188602449311326
			-0.305 0.00187853489352059
			-0.31 0.00187092149889334
			-0.315 0.0018631843092315
			-0.32 0.00185532332453507
			-0.325 0.00184733854480405
			-0.33 0.00183922997003844
			-0.335 0.00183099760023824
			-0.34 0.00182264143540345
			-0.345 0.00181416147553408
			-0.35 0.0018055577206301
			-0.355 0.00179683017069155
			-0.36 0.0017879788257184
			-0.365 0.00177900368571067
			-0.37 0.00176990475066835
			-0.375 0.00176068202059143
			-0.38 0.00175133549547993
			-0.385 0.00174186517533384
			-0.39 0.00173227106015315
			-0.395 0.00172255314993788
			-0.4 0.00171271144468802
			-0.405 0.00170274594440356
			-0.41 0.00169265664908452
			-0.415 0.00168244355873089
			-0.42 0.00167210667334267
			-0.425 0.00166164599291987
			-0.43 0.00165106151746247
			-0.435 0.00164035324697047
			-0.44 0.0016295211814439
			-0.445 0.00161856532088273
			-0.45 0.00160748566528697
			-0.455 0.00159628221465662
			-0.46 0.00158495496899169
			-0.465 0.00157350392829216
			-0.47 0.00156192909255805
			-0.475 0.00155023046178934
			-0.48 0.00153840803598605
			-0.485 0.00152646181514817
			-0.49 0.00151439179927569
			-0.495 0.00150219798836863
			-0.5 0.00148988038242698
			-0.505 0.00147743898145074
			-0.51 0.00146487378543991
			-0.515 0.00145218479439449
			-0.52 0.00143937200831448
			-0.525 0.00142643542719988
			-0.53 0.00141337505105069
			-0.535 0.00140019087986692
			-0.54 0.00138688291364855
			-0.545 0.0013734511523956
			-0.55 0.00135989559610805
			-0.555 0.00134621624478591
			-0.56 0.00133241309842919
			-0.565 0.00131848615703788
			-0.57 0.00130443542061197
			-0.575 0.00129026088915148
			-0.58 0.00127596256265639
			-0.585 0.00126154044112673
			-0.59 0.00124699452456246
			-0.595 0.00123232481296361
			-0.6 0.00121753130633017
			-0.605 0.00120261400466214
			-0.61 0.00118757290795952
			-0.615 0.00117240801622231
			-0.62 0.00115711932945052
			-0.625 0.00114170684764414
			-0.63 0.00112617057080315
			-0.635 0.00111051049892759
			-0.64 0.00109472663201743
			-0.645 0.00107881897007268
			-0.65 0.00106278751309335
			-0.655 0.00104663226107942
			-0.66 0.00103035321403091
			-0.665 0.0010139503719478
			-0.67 0.000997423734830111
			-0.675 0.000980773302677824
			-0.68 0.000963999075490959
			-0.685 0.000947101053269495
			-0.690000000000001 0.000930079236013443
			-0.695000000000001 0.000912933623722796
			-0.700000000000001 0.000895664216397573
			-0.705000000000001 0.000878271014037754
			-0.710000000000001 0.00086075401664335
			-0.715000000000001 0.000843113224214346
			-0.720000000000001 0.0008253486367508
			-0.725000000000001 0.000807460254252745
			-0.730000000000001 0.00078944807671983
			-0.735000000000001 0.000771312104152555
			-0.740000000000001 0.000753052336550519
			-0.745000000000001 0.000734668773913984
			-0.750000000000001 0.000716161416242859
			-0.755000000000001 0.000697530263537144
			-0.760000000000001 0.000678775315796834
			-0.765000000000001 0.00065989657302195
			-0.770000000000001 0.000640894035212469
			-0.775000000000001 0.000621767702368394
			-0.780000000000001 0.00060251757448973
			-0.785000000000001 0.000583143651576482
			-0.790000000000001 0.000563645933628637
			-0.795000000000001 0.000544024420646211
			-0.800000000000001 0.000524279112629192
			-0.805000000000001 0.000504410009577587
			-0.810000000000001 0.000484417111491386
			-0.815000000000001 0.000464300418370602
			-0.820000000000001 0.000444059930215223
			-0.825000000000001 0.000423695647025203
			-0.830000000000001 0.000403207568800655
			-0.835000000000001 0.000382595695541564
			-0.840000000000001 0.000361942802697776
			-0.845000000000001 0.00034132730327118
			-0.850000000000001 0.000321231731158194
			-0.855000000000001 0.000302309713629491
			-0.860000000000001 0.000283429357722707
			-0.865000000000001 0.000264725472462207
			-0.870000000000001 0.000246628840783728
			-0.875000000000001 0.000229818004477666
			-0.880000000000001 0.000213046246991368
			-0.885000000000001 0.000196424837706557
			-0.890000000000001 0.000180502412542512
			-0.895000000000001 0.000165978273840924
			-0.900000000000001 0.000151489606509321
			-0.905000000000001 0.000137125520802918
			-0.910000000000001 0.000123556647189117
			-0.915000000000001 0.000111498707933653
			-0.920000000000001 9.94715758405829e-05
			-0.925000000000001 8.75436470655997e-05
			-0.930000000000001 7.65117489791999e-05
			-0.935000000000001 6.71034964556432e-05
			-0.940000000000001 5.77202980997322e-05
			-0.945000000000001 4.84113453206049e-05
			-0.950000000000001 4.01039256674288e-05
			-0.955000000000001 3.35328325944234e-05
			-0.960000000000001 2.69799199489201e-05
			-0.965000000000001 2.04767479072222e-05
			-0.970000000000001 1.50853885100254e-05
			-0.975000000000001 1.15429130261966e-05
			-0.980000000000001 8.01059159095794e-06
			-0.985000000000001 4.50399067384232e-06
			-0.990000000000001 2.22435226192731e-06
			-0.995000000000001 1.90593791619352e-06
			-1 1.58846676600499e-06
			-1.005 1.27321297865716e-06
			-1.01 2.30383712010568e-06
			-1.015 5.39518454329547e-06
			-1.02 8.48653196642931e-06
			-1.025 1.15778793895077e-05
			-1.03 1.61250099961398e-05
			-1.035 2.2827547743578e-05
			-1.04 2.95300854910719e-05
			-1.045 3.62326232386214e-05
			-1.05 4.45042102908936e-05
			-1.055 5.50247680132434e-05
			-1.06 6.55453257356856e-05
			-1.065 7.6065883458131e-05
			-1.07 8.82736603653435e-05
			-1.075 0.000102823045206564
			-1.08 0.000117372430048013
			-1.085 0.0001319218148892
			-1.09 0.000148281585959151
			-1.095 0.000167074582556567
			-1.1 0.000185867579153547
			-1.105 0.000204660575751395
			-1.11 0.000225392216189938
			-1.115 0.000248647586673898
			-1.12 0.000271902957157787
			-1.125 0.000295158327641621
			-1.13 0.000320485783552792
			-1.135 0.000348426267547079
			-1.14 0.000376366751541321
			-1.145 0.000404307235535531
			-1.15 0.000434458523921741
			-1.155 0.000467310838543176
			-1.16 0.000500163153164648
			-1.165 0.000533015467786051
			-1.17 0.000568222676547989
			-1.175 0.000606217516407045
			-1.18 0.000644212356266103
			-1.185 0.000682207196125352
			-1.19 0.000722706484061762
			-1.195 0.000766078521261529
			-1.2 0.00080945055846188
			-1.22 0.000996829960745591
			-1.24 0.00120731876749031
			-1.26 0.00143897738302591
			-1.28 0.00171159584158821
			-1.3 0.00198421430015034
			-1.32 0.00231112279575049
			-1.34 0.00263803129135107
			-1.36 0.00302345481262356
			-1.38 0.00340887833389614
			-1.4 0.00385716989943457
			-1.42 0.00430546146497311
			-1.44 0.00482110212332881
			-1.46 0.00533674278168537
			-1.48 0.00592434161136877
			-1.5 0.00651194044105277
			-1.52 0.0071762345505336
			-1.54 0.007840528660015
			-1.56 0.00858638318772041
			-1.58 0.00933223771542615
			-1.6 0.0101646458297428
			-1.62 0.0109970539440594
			-1.64 0.0119211368433323
			-1.66 0.012845219742605
			-1.68 0.0138662266551375
			-1.7 0.0148872335676695
			-1.72 0.0160105417517241
			-1.74 0.017133849935778
			-1.76 0.0183649646795743
			-1.78 0.019596079423372
			-1.8 0.0209406340450899
			-1.82 0.0222851886668085
			-1.84 0.0237489445145868
			-1.86 0.0252127003623657
			-1.88 0.0268015468142868
			-1.9 0.0283903932662345
			-1.92 0.0301103477303839
			-1.94 0.0318303021945322
			-1.96 0.0336875101089046
			-1.98 0.0355447180232782
			-2 0.0375372474904786
			-2.02 0.0395461876884227
			-2.04 0.0416024307441229
			-2.06 0.0436144895268242
			-2.08 0.0455823640365759
			-2.1 0.0475060542733542
			-2.12 0.0493855602371144
			-2.14 0.0512208819278697
			-2.16 0.0530142529476984
			-2.18 0.0547793939947801
			-2.2 0.0565829778414891
			-2.22 0.058371963399579
			-2.24 0.0602336685736969
			-2.26 0.0620852938056804
			-2.28 0.0640313835386708
			-2.3 0.0659720405080439
			-2.32 0.0680209454937329
			-2.34 0.0700670636160066
			-2.36 0.072231177959106
			-2.38 0.0743939338532184
			-2.4 0.0766820367964266
			-2.42 0.0789695115563186
			-2.44 0.0813883611753563
			-2.46 0.0838069356820994
			-2.48 0.0863622449633102
			-2.5 0.0889174403344368
			-2.52 0.0916144348260554
			-2.54 0.0943113848059308
			-2.56 0.0971551001652879
			-2.58 0.0999987991390565
			-2.6 0.102994229473043
			-2.62 0.105989654135196
			-2.64 0.109141821094551
			-2.66 0.112293986211252
			-2.68 0.115607969045288
			-2.7 0.118921951318556
			-2.72 0.122402899075046
			-2.74 0.125883846672072
			-2.76 0.129536982814273
			-2.78 0.133190118914167
			-2.8 0.137020742948065
			-2.82 0.140851366971492
			-2.84 0.144864854978998
			-2.86 0.148878342984119
			-2.88 0.153080147785664
			-2.9 0.157281952586696
			-2.92 0.161677603786989
			-2.94 0.166073254987184
			-2.96 0.170668358987235
			-2.98 0.175263462987269
			-3 0.180063702987278
			-3.02 0.184863942987279
			-3.04 0.18987507898727
			-3.06 0.194886214987295
			-3.08 0.200114083787293
			-3.1 0.205341952587284
			-3.12 0.210792467787283
			-3.14 0.216242982987281
			-3.16 0.221922134987282
			-3.18 0.227601286987283
			-3.2 0.233515142987237
			-3.22 0.239428998987295
			-3.24 0.245583702987278
			-3.26 0.251738406987283
			-3.28 0.258140179787283
			-3.3 0.26454195258726
			-3.32 0.271197091787283
			-3.34 0.277852230987274
			-3.36 0.28476711098728
			-3.38 0.291681990987291
			-3.4 0.298863062987283
			-3.42 0.306044134987344
			-3.44 0.313497926987225
			-3.46 0.320951718987297
			-3.48 0.328684835787281
			-3.5 0.336417952587297
			-3.52 0.344437075787313
			-3.54 0.352456198987294
			-3.56 0.360768086987245
			-3.58 0.369079974987284
			-3.6 0.377691462987313
			-3.62 0.38630295098729
			-3.64 0.395220950987296
			-3.66 0.404138950987277
			-3.68 0.413370451787254
			-3.7 0.422601952587288
			-3.72 0.43215401978721
			-3.74 0.441706086987325
			-3.76 0.451585862987265
			-3.78 0.461465638987299
			-3.8 0.471680342987302
			-3.82 0.481895046987289
			-3.84 0.492451974987343
			-3.86 0.503008902987299
			-3.88 0.513915427787442
			-3.9 0.524821952587248
			-3.92 0.53608552378729
			-3.94 0.547349094987286
			-3.96 0.558977238987283
			-3.98 0.570605382987285
			-4 0.582605702987289
			-4.02 0.594606022987296
			-4.04 0.606986198987285
			-4.06 0.619366374987311
			-4.08 0.632134163787311
			-4.1 0.644901952587268
			-4.12 0.658065187787179
			-4.14 0.671228422987284
			-4.16 0.684795014987308
			-4.18 0.698361606987273
			-4.2 0.712339542987277
			-4.22 0.726317478987289
			-4.24 0.740714822987283
			-4.26 0.755112166987285
			-4.28 0.76993705978729
			-4.3 0.784761952587296
			-4.32 0.800022611787343
			-4.34 0.815283270987332
			-4.36 0.8309879909877
			-4.38 0.846692710987327
			-4.4 0.862849862987283
			-4.42 0.87900701498735
			-4.44 0.895625046987248
			-4.46 0.912243078987284
			-4.48 0.929330515787283
			-4.5 0.94641795258732
			-4.52 0.963983395787253
			-4.54 0.981548838987288
			-4.56 0.999600966987083
			-4.58 1.01765309498728
			-4.6 1.03620066298728
			-4.62 1.0547482309873
			-4.64 1.07380007098729
			-4.66 1.09285191098726
			-4.68 1.11241693178727
			-4.7 1.13198195258732
			-4.72 1.15206913978728
			-4.74 1.17215632698724
			-4.76 1.19277474298728
			-4.78 1.21339315898728
			-4.8 1.23455194298752
			-4.82 1.25571072698727
			-4.84 1.27741909498728
			-4.86 1.29912746298728
			-4.88 1.32139470778727
			-4.9 1.34366195258727
			-4.92 1.36649744378729
			-4.94 1.38933293498729
			-4.96 1.41274611898735
			-4.98 1.43615930298729
			-5 1.46015970298728
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.0015475030523431
			0.105 0.00154562047408473
			0.11 0.00154364606274058
			0.115 0.00154157981831066
			0.12 0.00153942174079496
			0.125 0.00154654717489606
			0.13 0.00154418886621493
			0.135 0.00154173807484041
			0.14 0.00153919480077252
			0.145 0.00153655904401125
			0.15 0.0015338308045566
			0.155 0.00153101008240857
			0.16 0.00152809687756717
			0.165 0.00152509119003239
			0.17 0.00152199301980423
			0.175 0.00151880236688269
			0.18 0.00151551923126777
			0.185 0.00151214361295948
			0.19 0.00150867551195781
			0.195 0.00150511492826276
			0.2 0.00150146186187433
			0.205 0.00149771631279252
			0.21 0.00149387828101734
			0.215 0.00148994776654878
			0.22 0.00148592476938684
			0.225 0.00148180928953152
			0.23 0.00147760132698282
			0.235 0.00147330088174075
			0.24 0.0014689079538053
			0.245 0.00146442254317647
			0.25 0.00145984464985426
			0.255 0.00145517427383868
			0.26 0.00145041141512971
			0.265 0.00144555607372737
			0.27 0.00144060824963165
			0.275 0.00143556794284256
			0.28 0.00143043515336008
			0.285 0.00142520988118423
			0.29 0.001419892126315
			0.295 0.00141448188875239
			0.3 0.0014089791684964
			0.305 0.00140338396554704
			0.31 0.0013976962799043
			0.315 0.00139191611156818
			0.32 0.00138604346053868
			0.325 0.0013800783268158
			0.33 0.00137402071039955
			0.335 0.00136787061128992
			0.34 0.00136162802948691
			0.345 0.00135529296499052
			0.35 0.00134886541780075
			0.355 0.00134234538791761
			0.36 0.00133573287534109
			0.365 0.00132902788007119
			0.37 0.00132223040210792
			0.375 0.00131534044145126
			0.38 0.00130835799810123
			0.385 0.00130128307205782
			0.39 0.00129411566332103
			0.395 0.00128685577189086
			0.4 0.00127950339776732
			0.405 0.00127205854095039
			0.41 0.0012645212014401
			0.415 0.00125689137923641
			0.42 0.00124916907433936
			0.425 0.00124135428674893
			0.43 0.00123344701646512
			0.435 0.00122544726348792
			0.44 0.00121735502781736
			0.445 0.00120917030945341
			0.45 0.00120089310839608
			0.455 0.00119252342464538
			0.46 0.0011840612582013
			0.465 0.00117550660906384
			0.47 0.001166859477233
			0.475 0.00115811986270879
			0.48 0.0011492877654912
			0.485 0.00114036318558023
			0.49 0.00113134612297588
			0.495 0.00112223657767816
			0.5 0.00111303454968706
			0.505 0.00110374003900257
			0.51 0.00109435304562472
			0.515 0.00108487356955347
			0.52 0.00107530161078886
			0.525 0.00106563716933087
			0.53 0.00105588024517949
			0.535 0.00104603083833475
			0.54 0.00103608894879663
			0.545 0.00102605457656512
			0.55 0.00101592772164024
			0.555 0.00100570838402198
			0.56 0.000995396563710339
			0.565 0.000984992260705325
			0.57 0.000974495475006929
			0.575 0.000963906206615162
			0.58 0.000953224455530005
			0.585 0.000942450221751483
			0.59 0.000931583505279572
			0.595 0.000920624306114286
			0.6 0.000909572624255629
			0.605 0.000898428459703587
			0.61 0.000887191812458169
			0.615 0.000875862682519375
			0.62 0.000864441069887209
			0.625 0.000852926974561661
			0.63 0.000841320396542727
			0.635 0.000829621335830419
			0.64 0.000817829792424734
			0.645 0.000805945766325671
			0.65 0.000793969257533229
			0.655 0.000781900266047405
			0.66 0.00076973879186821
			0.665 0.000757484834995636
			0.67 0.000745138395429684
			0.675 0.00073269947317035
			0.68 0.000720168068217647
			0.685 0.000707544180571559
			0.690000000000001 0.000694827810232093
			0.695000000000001 0.000682018957199246
			0.700000000000001 0.000669117621473031
			0.705000000000001 0.000656123803053433
			0.710000000000001 0.00064303750194046
			0.715000000000001 0.000629858718134102
			0.720000000000001 0.000616587451634401
			0.725000000000001 0.00060322370244152
			0.730000000000001 0.000589767470554784
			0.735000000000001 0.00057621875597498
			0.740000000000001 0.000562577558701669
			0.745000000000001 0.000548843878735047
			0.750000000000001 0.000535017716075047
			0.755000000000001 0.000521099070721668
			0.760000000000001 0.000507087942674909
			0.765000000000001 0.000492984331934782
			0.770000000000001 0.000478788238501272
			0.775000000000001 0.00046449966237438
			0.780000000000001 0.000450118603554111
			0.785000000000001 0.000435645062040468
			0.790000000000001 0.000421079037833442
			0.795000000000001 0.000406420530933044
			0.800000000000001 0.000391669541339266
			0.805000000000001 0.000376826069052113
			0.810000000000001 0.000361890114071575
			0.815000000000001 0.000346861676397666
			0.820000000000001 0.000331740756030371
			0.825000000000001 0.000316527352969665
			0.830000000000001 0.000301221467215625
			0.835000000000001 0.000285823098768246
			0.840000000000001 0.000270394086105708
			0.845000000000001 0.000254993008682638
			0.850000000000001 0.000239980349732829
			0.855000000000001 0.000225844410024291
			0.860000000000001 0.000211739594173037
			0.865000000000001 0.000197766613016874
			0.870000000000001 0.000184247288560452
			0.875000000000001 0.000171688534288313
			0.880000000000001 0.000159158974357592
			0.885000000000001 0.000146741734009513
			0.890000000000001 0.00013484667885514
			0.895000000000001 0.00012399623181927
			0.900000000000001 0.000113172284132466
			0.905000000000001 0.000102441406771801
			0.910000000000001 9.23046029648016e-05
			0.915000000000001 8.32965623543944e-05
			0.920000000000001 7.43115366360669e-05
			0.925000000000001 6.54006220490312e-05
			0.930000000000001 5.71590988612801e-05
			0.935000000000001 5.01305412439072e-05
			0.940000000000001 4.31207006689603e-05
			0.945000000000001 3.61663262195504e-05
			0.950000000000001 2.9960160139622e-05
			0.955000000000001 2.50511394518706e-05
			0.960000000000001 2.01557006893374e-05
			0.965000000000001 1.52974212928928e-05
			0.970000000000001 1.12697360171373e-05
			0.975000000000001 8.62328355598856e-06
			0.980000000000001 5.98441680912478e-06
			0.985000000000001 3.36476491040872e-06
			0.990000000000001 1.66173133588335e-06
			0.995000000000001 1.42385575052733e-06
			1 1.18668479178007e-06
			1.005 9.51170342964023e-07
			1.01 1.72111153475451e-06
			1.015 4.03054290095843e-06
			1.02 6.33997426710645e-06
			1.025 8.64940563319897e-06
			1.03 1.20463987923859e-05
			1.035 1.7053616936562e-05
			1.04 2.20608350807382e-05
			1.045 2.70680532249143e-05
			1.05 3.32474500935849e-05
			1.055 4.11069698007363e-05
			1.06 4.89664895079709e-05
			1.065 5.68260092152219e-05
			1.07 6.59459879953954e-05
			1.075 7.68152954888453e-05
			1.08 8.76846029823691e-05
			1.085 9.85539104755997e-05
			1.09 0.000110775690586564
			1.095 0.000124815243527748
			1.1 0.000138854796468661
			1.105 0.000152894349410114
			1.11 0.000168382191489219
			1.115 0.00018575541897762
			1.12 0.000203128646466009
			1.125 0.000220501873954398
			1.13 0.000239423079856125
			1.135 0.000260296382429497
			1.14 0.000281169685002879
			1.145 0.000302042987576279
			1.15 0.000324567900372808
			1.155 0.000349110650007019
			1.16 0.000373653399641256
			1.165 0.000398196149275455
			1.17 0.000424498153256633
			1.175 0.000452882693365856
			1.18 0.000481267233475084
			1.185 0.000509651773584436
			1.19 0.000539907294257551
			1.195 0.000572308939693757
			1.2 0.0006047105851304
			1.22 0.000744694808764769
			1.24 0.00090194321406744
			1.26 0.00107500680082628
			1.28 0.00127866997193773
			1.3 0.00148233314304939
			1.32 0.00172655439361471
			1.34 0.00197077564418009
			1.36 0.00225871130700522
			1.38 0.00254664696982279
			1.4 0.00288154902415064
			1.42 0.00321645107847882
			1.44 0.00360166715001235
			1.46 0.00398688322154641
			1.48 0.00442585658243298
			1.5 0.00486482994332026
			1.52 0.00536109951215067
			1.54 0.00585736908099464
			1.56 0.00641456942282581
			1.58 0.00697176976465832
			1.6 0.00759363109097862
			1.62 0.0082154924172988
			1.64 0.00890584058604912
			1.66 0.00959618875479926
			1.68 0.0103589452703707
			1.7 0.0111217017859421
			1.72 0.0119608837991729
			1.74 0.0128000658124039
			1.76 0.0137197861205821
			1.78 0.0146395064287606
			1.8 0.015643973475623
			1.82 0.0166484405224852
			1.84 0.0177419583982154
			1.86 0.0188354762739462
			1.88 0.0200224447151785
			1.9 0.0212094131564111
			1.92 0.0224943275462264
			1.94 0.023779241936042
			1.96 0.0251666933039698
			1.98 0.0265541446719014
			2 0.0280488196939236
			2.02 0.0295434947159477
			2.04 0.0311501757144889
			2.06 0.0327568567130316
			2.08 0.0344804216569707
			2.1 0.0362039866009098
			2.12 0.0380235442258157
			2.14 0.0398057935954421
			2.16 0.041596232917261
			2.18 0.0433565676996344
			2.2 0.0451617665127504
			2.22 0.0469491371044474
			2.24 0.0488108422785635
			2.26 0.0506624675105454
			2.28 0.0526085572435397
			2.3 0.0545492142129529
			2.32 0.0565981191985984
			2.34 0.0586442373208738
			2.36 0.0608083516639677
			2.38 0.0629711075580702
			2.4 0.0652592105012915
			2.42 0.0675466852611848
			2.44 0.069965534880229
			2.46 0.0723841093869664
			2.48 0.0749394186681736
			2.5 0.077494614039312
			2.52 0.0801916085309143
			2.54 0.0828885585107919
			2.56 0.0857322738701474
			2.58 0.0885759728439195
			2.6 0.0915714031779002
			2.62 0.094566827840062
			2.64 0.0977189947994138
			2.66 0.100871159916112
			2.68 0.104185142750153
			2.7 0.107499125023418
			2.72 0.110980072779932
			2.74 0.114461020376889
			2.76 0.11811415651914
			2.78 0.121767292619037
			2.8 0.125597916652924
			2.82 0.129428540676352
			2.84 0.133442028683865
			2.86 0.137455516688999
			2.88 0.141657321490524
			2.9 0.145859126291557
			2.92 0.150254777491852
			2.94 0.154650428692046
			2.96 0.159245532692098
			2.98 0.163840636692133
			3 0.16864087669214
			3.02 0.173441116692149
			3.04 0.178452252692154
			3.06 0.183463388692153
			3.08 0.188691257492144
			3.1 0.19391912629215
			3.12 0.19936964149215
			3.14 0.20482015669216
			3.16 0.210499308692163
			3.18 0.216178460692153
			3.2 0.22209231669215
			3.22 0.228006172692159
			3.24 0.234160876692144
			3.26 0.24031558069215
			3.28 0.246717353492139
			3.3 0.253119126292151
			3.32 0.259774265492151
			3.34 0.266429404692154
			3.36 0.273344284692077
			3.38 0.280259164692173
			3.4 0.28744023669215
			3.42 0.294621308692149
			3.44 0.302075100692149
			3.46 0.309528892692155
			3.48 0.317262009492158
			3.5 0.324995126292157
			3.52 0.333014249492165
			3.54 0.341033372692079
			3.56 0.349345260692118
			3.58 0.357657148692306
			3.6 0.36626863669215
			3.62 0.374880124692175
			3.64 0.383798124691709
			3.66 0.392716124692115
			3.68 0.401947625492164
			3.7 0.41117912629215
			3.72 0.42073119349215
			3.74 0.430283260692156
			3.76 0.44016303669216
			3.78 0.450042812692149
			3.8 0.460257516692151
			3.82 0.470472220692169
			3.84 0.48102914869216
			3.86 0.491586076692151
			3.88 0.502492601492156
			3.9 0.513399126292165
			3.92 0.524662697492152
			3.94 0.535926268692151
			3.96 0.547554412692151
			3.98 0.559182556692091
			4 0.571182876692133
			4.02 0.583183196692152
			4.04 0.595563372691905
			4.06 0.607943548692169
			4.08 0.620711337492151
			4.1 0.633479126292168
			4.12 0.64664236149215
			4.14 0.659805596692184
			4.16 0.673372188692146
			4.18 0.686938780692144
			4.2 0.700916716692179
			4.22 0.714894652692196
			4.24 0.729291996692117
			4.26 0.743689340692156
			4.28 0.75851423349215
			4.3 0.773339126292157
			4.32 0.788599785492153
			4.34 0.803860444692187
			4.36 0.819565164692142
			4.38 0.835269884691902
			4.4 0.851427036692155
			4.42 0.867584188692148
			4.44 0.884202220692056
			4.46 0.900820252692156
			4.48 0.917907689492154
			4.5 0.93499512629205
			4.52 0.952560569492151
			4.54 0.970126012692147
			4.56 0.988178140692154
			4.58 1.00623026869231
			4.6 1.02477783669215
			4.62 1.04332540469217
			4.64 1.06237724469216
			4.66 1.08142908469215
			4.68 1.10099410549214
			4.7 1.12055912629217
			4.72 1.14064631349212
			4.74 1.16073350069218
			4.76 1.18135191669215
			4.78 1.20197033269215
			4.8 1.2231291166923
			4.82 1.24428790069221
			4.84 1.26599626869215
			4.86 1.28770463669219
			4.88 1.30997188149214
			4.9 1.33223912629204
			4.92 1.35507461749204
			4.94 1.37791010869208
			4.96 1.40132329269214
			4.98 1.42473647669214
			5 1.44873687669214
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.0015475030523431
			-0.105 0.00154562047408473
			-0.11 0.00154364606274058
			-0.115 0.00154157981831066
			-0.12 0.00153942174079496
			-0.125 0.00154654717489606
			-0.13 0.00154418886621493
			-0.135 0.00154173807484041
			-0.14 0.00153919480077252
			-0.145 0.00153655904401125
			-0.15 0.0015338308045566
			-0.155 0.00153101008240857
			-0.16 0.00152809687756717
			-0.165 0.00152509119003239
			-0.17 0.00152199301980423
			-0.175 0.00151880236688269
			-0.18 0.00151551923126777
			-0.185 0.00151214361295948
			-0.19 0.00150867551195781
			-0.195 0.00150511492826276
			-0.2 0.00150146186187433
			-0.205 0.00149771631279252
			-0.21 0.00149387828101734
			-0.215 0.00148994776654878
			-0.22 0.00148592476938684
			-0.225 0.00148180928953152
			-0.23 0.00147760132698282
			-0.235 0.00147330088174075
			-0.24 0.0014689079538053
			-0.245 0.00146442254317647
			-0.25 0.00145984464985426
			-0.255 0.00145517427383868
			-0.26 0.00145041141512971
			-0.265 0.00144555607372737
			-0.27 0.00144060824963165
			-0.275 0.00143556794284256
			-0.28 0.00143043515336008
			-0.285 0.00142520988118423
			-0.29 0.001419892126315
			-0.295 0.00141448188875239
			-0.3 0.0014089791684964
			-0.305 0.00140338396554704
			-0.31 0.0013976962799043
			-0.315 0.00139191611156818
			-0.32 0.00138604346053868
			-0.325 0.0013800783268158
			-0.33 0.00137402071039955
			-0.335 0.00136787061128992
			-0.34 0.00136162802948691
			-0.345 0.00135529296499052
			-0.35 0.00134886541780075
			-0.355 0.00134234538791761
			-0.36 0.00133573287534109
			-0.365 0.00132902788007119
			-0.37 0.00132223040210792
			-0.375 0.00131534044145126
			-0.38 0.00130835799810123
			-0.385 0.00130128307205782
			-0.39 0.00129411566332103
			-0.395 0.00128685577189086
			-0.4 0.00127950339776732
			-0.405 0.00127205854095039
			-0.41 0.0012645212014401
			-0.415 0.00125689137923641
			-0.42 0.00124916907433936
			-0.425 0.00124135428674893
			-0.43 0.00123344701646512
			-0.435 0.00122544726348792
			-0.44 0.00121735502781736
			-0.445 0.00120917030945341
			-0.45 0.00120089310839608
			-0.455 0.00119252342464538
			-0.46 0.0011840612582013
			-0.465 0.00117550660906384
			-0.47 0.001166859477233
			-0.475 0.00115811986270879
			-0.48 0.0011492877654912
			-0.485 0.00114036318558023
			-0.49 0.00113134612297588
			-0.495 0.00112223657767816
			-0.5 0.00111303454968706
			-0.505 0.00110374003900257
			-0.51 0.00109435304562472
			-0.515 0.00108487356955347
			-0.52 0.00107530161078886
			-0.525 0.00106563716933087
			-0.53 0.00105588024517949
			-0.535 0.00104603083833475
			-0.54 0.00103608894879663
			-0.545 0.00102605457656512
			-0.55 0.00101592772164024
			-0.555 0.00100570838402198
			-0.56 0.000995396563710339
			-0.565 0.000984992260705325
			-0.57 0.000974495475006929
			-0.575 0.000963906206615162
			-0.58 0.000953224455530005
			-0.585 0.000942450221751483
			-0.59 0.000931583505279572
			-0.595 0.000920624306114286
			-0.6 0.000909572624255629
			-0.605 0.000898428459703587
			-0.61 0.000887191812458169
			-0.615 0.000875862682519375
			-0.62 0.000864441069887209
			-0.625 0.000852926974561661
			-0.63 0.000841320396542727
			-0.635 0.000829621335830419
			-0.64 0.000817829792424734
			-0.645 0.000805945766325671
			-0.65 0.000793969257533229
			-0.655 0.000781900266047405
			-0.66 0.00076973879186821
			-0.665 0.000757484834995636
			-0.67 0.000745138395429684
			-0.675 0.00073269947317035
			-0.68 0.000720168068217647
			-0.685 0.000707544180571559
			-0.690000000000001 0.000694827810232093
			-0.695000000000001 0.000682018957199246
			-0.700000000000001 0.000669117621473031
			-0.705000000000001 0.000656123803053433
			-0.710000000000001 0.00064303750194046
			-0.715000000000001 0.000629858718134102
			-0.720000000000001 0.000616587451634401
			-0.725000000000001 0.00060322370244152
			-0.730000000000001 0.000589767470554784
			-0.735000000000001 0.00057621875597498
			-0.740000000000001 0.000562577558701669
			-0.745000000000001 0.000548843878735047
			-0.750000000000001 0.000535017716075047
			-0.755000000000001 0.000521099070721668
			-0.760000000000001 0.000507087942674909
			-0.765000000000001 0.000492984331934782
			-0.770000000000001 0.000478788238501272
			-0.775000000000001 0.00046449966237438
			-0.780000000000001 0.000450118603554111
			-0.785000000000001 0.000435645062040468
			-0.790000000000001 0.000421079037833442
			-0.795000000000001 0.000406420530933044
			-0.800000000000001 0.000391669541339266
			-0.805000000000001 0.000376826069052113
			-0.810000000000001 0.000361890114071575
			-0.815000000000001 0.000346861676397666
			-0.820000000000001 0.000331740756030371
			-0.825000000000001 0.000316527352969665
			-0.830000000000001 0.000301221467215625
			-0.835000000000001 0.000285823098768246
			-0.840000000000001 0.000270394086105708
			-0.845000000000001 0.000254993008682638
			-0.850000000000001 0.000239980349732829
			-0.855000000000001 0.000225844410024291
			-0.860000000000001 0.000211739594173037
			-0.865000000000001 0.000197766613016874
			-0.870000000000001 0.000184247288560452
			-0.875000000000001 0.000171688534288313
			-0.880000000000001 0.000159158974357592
			-0.885000000000001 0.000146741734009513
			-0.890000000000001 0.00013484667885514
			-0.895000000000001 0.00012399623181927
			-0.900000000000001 0.000113172284132466
			-0.905000000000001 0.000102441406771801
			-0.910000000000001 9.23046029648016e-05
			-0.915000000000001 8.32965623543944e-05
			-0.920000000000001 7.43115366360669e-05
			-0.925000000000001 6.54006220490312e-05
			-0.930000000000001 5.71590988612801e-05
			-0.935000000000001 5.01305412439072e-05
			-0.940000000000001 4.31207006689603e-05
			-0.945000000000001 3.61663262195504e-05
			-0.950000000000001 2.9960160139622e-05
			-0.955000000000001 2.50511394518706e-05
			-0.960000000000001 2.01557006893374e-05
			-0.965000000000001 1.52974212928928e-05
			-0.970000000000001 1.12697360171373e-05
			-0.975000000000001 8.62328355598856e-06
			-0.980000000000001 5.98441680912478e-06
			-0.985000000000001 3.36476491040872e-06
			-0.990000000000001 1.66173133588335e-06
			-0.995000000000001 1.42385575052733e-06
			-1 1.18668479178007e-06
			-1.005 9.51170342964023e-07
			-1.01 1.72111153475451e-06
			-1.015 4.03054290095843e-06
			-1.02 6.33997426710645e-06
			-1.025 8.64940563319897e-06
			-1.03 1.20463987923859e-05
			-1.035 1.7053616936562e-05
			-1.04 2.20608350807382e-05
			-1.045 2.70680532249143e-05
			-1.05 3.32474500935849e-05
			-1.055 4.11069698007363e-05
			-1.06 4.89664895079709e-05
			-1.065 5.68260092152219e-05
			-1.07 6.59459879953954e-05
			-1.075 7.68152954888453e-05
			-1.08 8.76846029823691e-05
			-1.085 9.85539104755997e-05
			-1.09 0.000110775690586564
			-1.095 0.000124815243527748
			-1.1 0.000138854796468661
			-1.105 0.000152894349410114
			-1.11 0.000168382191489219
			-1.115 0.00018575541897762
			-1.12 0.000203128646466009
			-1.125 0.000220501873954398
			-1.13 0.000239423079856125
			-1.135 0.000260296382429497
			-1.14 0.000281169685002879
			-1.145 0.000302042987576279
			-1.15 0.000324567900372808
			-1.155 0.000349110650007019
			-1.16 0.000373653399641256
			-1.165 0.000398196149275455
			-1.17 0.000424498153256633
			-1.175 0.000452882693365856
			-1.18 0.000481267233475084
			-1.185 0.000509651773584436
			-1.19 0.000539907294257551
			-1.195 0.000572308939693757
			-1.2 0.0006047105851304
			-1.22 0.000744694808764769
			-1.24 0.00090194321406744
			-1.26 0.00107500680082628
			-1.28 0.00127866997193773
			-1.3 0.00148233314304939
			-1.32 0.00172655439361471
			-1.34 0.00197077564418009
			-1.36 0.00225871130700522
			-1.38 0.00254664696982279
			-1.4 0.00288154902415064
			-1.42 0.00321645107847882
			-1.44 0.00360166715001235
			-1.46 0.00398688322154641
			-1.48 0.00442585658243298
			-1.5 0.00486482994332026
			-1.52 0.00536109951215067
			-1.54 0.00585736908099464
			-1.56 0.00641456942282581
			-1.58 0.00697176976465832
			-1.6 0.00759363109097862
			-1.62 0.0082154924172988
			-1.64 0.00890584058604912
			-1.66 0.00959618875479926
			-1.68 0.0103589452703707
			-1.7 0.0111217017859421
			-1.72 0.0119608837991729
			-1.74 0.0128000658124039
			-1.76 0.0137197861205821
			-1.78 0.0146395064287606
			-1.8 0.015643973475623
			-1.82 0.0166484405224852
			-1.84 0.0177419583982154
			-1.86 0.0188354762739462
			-1.88 0.0200224447151785
			-1.9 0.0212094131564111
			-1.92 0.0224943275462264
			-1.94 0.023779241936042
			-1.96 0.0251666933039698
			-1.98 0.0265541446719014
			-2 0.0280488196939236
			-2.02 0.0295434947159477
			-2.04 0.0311501757144889
			-2.06 0.0327568567130316
			-2.08 0.0344804216569707
			-2.1 0.0362039866009098
			-2.12 0.0380235442258157
			-2.14 0.0398057935954421
			-2.16 0.041596232917261
			-2.18 0.0433565676996344
			-2.2 0.0451617665127504
			-2.22 0.0469491371044474
			-2.24 0.0488108422785635
			-2.26 0.0506624675105454
			-2.28 0.0526085572435397
			-2.3 0.0545492142129529
			-2.32 0.0565981191985984
			-2.34 0.0586442373208738
			-2.36 0.0608083516639677
			-2.38 0.0629711075580702
			-2.4 0.0652592105012915
			-2.42 0.0675466852611848
			-2.44 0.069965534880229
			-2.46 0.0723841093869664
			-2.48 0.0749394186681736
			-2.5 0.077494614039312
			-2.52 0.0801916085309143
			-2.54 0.0828885585107919
			-2.56 0.0857322738701474
			-2.58 0.0885759728439195
			-2.6 0.0915714031779002
			-2.62 0.094566827840062
			-2.64 0.0977189947994138
			-2.66 0.100871159916112
			-2.68 0.104185142750153
			-2.7 0.107499125023418
			-2.72 0.110980072779932
			-2.74 0.114461020376889
			-2.76 0.11811415651914
			-2.78 0.121767292619037
			-2.8 0.125597916652924
			-2.82 0.129428540676352
			-2.84 0.133442028683865
			-2.86 0.137455516688999
			-2.88 0.141657321490524
			-2.9 0.145859126291557
			-2.92 0.150254777491852
			-2.94 0.154650428692046
			-2.96 0.159245532692098
			-2.98 0.163840636692133
			-3 0.16864087669214
			-3.02 0.173441116692149
			-3.04 0.178452252692154
			-3.06 0.183463388692153
			-3.08 0.188691257492144
			-3.1 0.19391912629215
			-3.12 0.19936964149215
			-3.14 0.20482015669216
			-3.16 0.210499308692163
			-3.18 0.216178460692153
			-3.2 0.22209231669215
			-3.22 0.228006172692159
			-3.24 0.234160876692144
			-3.26 0.24031558069215
			-3.28 0.246717353492139
			-3.3 0.253119126292151
			-3.32 0.259774265492151
			-3.34 0.266429404692154
			-3.36 0.273344284692077
			-3.38 0.280259164692173
			-3.4 0.28744023669215
			-3.42 0.294621308692149
			-3.44 0.302075100692149
			-3.46 0.309528892692155
			-3.48 0.317262009492158
			-3.5 0.324995126292157
			-3.52 0.333014249492165
			-3.54 0.341033372692079
			-3.56 0.349345260692118
			-3.58 0.357657148692306
			-3.6 0.36626863669215
			-3.62 0.374880124692175
			-3.64 0.383798124691709
			-3.66 0.392716124692115
			-3.68 0.401947625492164
			-3.7 0.41117912629215
			-3.72 0.42073119349215
			-3.74 0.430283260692156
			-3.76 0.44016303669216
			-3.78 0.450042812692149
			-3.8 0.460257516692151
			-3.82 0.470472220692169
			-3.84 0.48102914869216
			-3.86 0.491586076692151
			-3.88 0.502492601492156
			-3.9 0.513399126292165
			-3.92 0.524662697492152
			-3.94 0.535926268692151
			-3.96 0.547554412692151
			-3.98 0.559182556692091
			-4 0.571182876692133
			-4.02 0.583183196692152
			-4.04 0.595563372691905
			-4.06 0.607943548692169
			-4.08 0.620711337492151
			-4.1 0.633479126292168
			-4.12 0.64664236149215
			-4.14 0.659805596692184
			-4.16 0.673372188692146
			-4.18 0.686938780692144
			-4.2 0.700916716692179
			-4.22 0.714894652692196
			-4.24 0.729291996692117
			-4.26 0.743689340692156
			-4.28 0.75851423349215
			-4.3 0.773339126292157
			-4.32 0.788599785492153
			-4.34 0.803860444692187
			-4.36 0.819565164692142
			-4.38 0.835269884691902
			-4.4 0.851427036692155
			-4.42 0.867584188692148
			-4.44 0.884202220692056
			-4.46 0.900820252692156
			-4.48 0.917907689492154
			-4.5 0.93499512629205
			-4.52 0.952560569492151
			-4.54 0.970126012692147
			-4.56 0.988178140692154
			-4.58 1.00623026869231
			-4.6 1.02477783669215
			-4.62 1.04332540469217
			-4.64 1.06237724469216
			-4.66 1.08142908469215
			-4.68 1.10099410549214
			-4.7 1.12055912629217
			-4.72 1.14064631349212
			-4.74 1.16073350069218
			-4.76 1.18135191669215
			-4.78 1.20197033269215
			-4.8 1.2231291166923
			-4.82 1.24428790069221
			-4.84 1.26599626869215
			-4.86 1.28770463669219
			-4.88 1.30997188149214
			-4.9 1.33223912629204
			-4.92 1.35507461749204
			-4.94 1.37791010869208
			-4.96 1.40132329269214
			-4.98 1.42473647669214
			-5 1.44873687669214
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.00135475406545444
			0.105 0.00135310597141986
			0.11 0.00135137748255432
			0.115 0.00134956859885783
			0.12 0.00134767932033038
			0.125 0.00135391724716491
			0.13 0.00135185267723173
			0.135 0.00134970714377176
			0.14 0.001347480646785
			0.145 0.00134517318627145
			0.15 0.00134278476223111
			0.155 0.00134031537466398
			0.16 0.00133776502357006
			0.165 0.00133513370894934
			0.17 0.00133242143080183
			0.175 0.00132962818912754
			0.18 0.00132675398392645
			0.185 0.00132379881519857
			0.19 0.00132076268294389
			0.195 0.00131764558716243
			0.2 0.00131444752785418
			0.205 0.00131116850501913
			0.21 0.0013078085186573
			0.215 0.00130436756876867
			0.22 0.00130084565535325
			0.225 0.00129724277841104
			0.23 0.00129355893794204
			0.235 0.00128979413394624
			0.24 0.00128594836642366
			0.245 0.00128202163537429
			0.25 0.00127801394079812
			0.255 0.00127392528269516
			0.26 0.00126975566106541
			0.265 0.00126550507590887
			0.27 0.00126117352722554
			0.275 0.00125676101501542
			0.28 0.0012522675392785
			0.285 0.0012476931000148
			0.29 0.0012430376972243
			0.295 0.00123830133090701
			0.3 0.00123348400106294
			0.305 0.00122858570769207
			0.31 0.0012236064507944
			0.315 0.00121854623036995
			0.32 0.00121340504641871
			0.325 0.00120818289894067
			0.33 0.00120287978793585
			0.335 0.00119749571340423
			0.34 0.00119203067534582
			0.345 0.00118648467376062
			0.35 0.00118085770864863
			0.355 0.00117514978000984
			0.36 0.00116936088784427
			0.365 0.00116349103215191
			0.37 0.00115754021293275
			0.375 0.0011515084301868
			0.38 0.00114539568391407
			0.385 0.00113920197411454
			0.39 0.00113292730078822
			0.395 0.00112657166393511
			0.4 0.0011201350635552
			0.405 0.0011136174996485
			0.41 0.00110701897221502
			0.415 0.00110033948125474
			0.42 0.00109357902676767
			0.425 0.00108673760875381
			0.43 0.00107981522721316
			0.435 0.00107281188214572
			0.44 0.00106572757355149
			0.445 0.00105856230143046
			0.45 0.00105131606578264
			0.455 0.00104398886660803
			0.46 0.00103658070390664
			0.465 0.00102909157767844
			0.47 0.00102152148792346
			0.475 0.00101387043464169
			0.48 0.00100613841783313
			0.485 0.000998325437497773
			0.49 0.000990431493635627
			0.495 0.000982456586246688
			0.5 0.000974400715330961
			0.505 0.000966263880888441
			0.51 0.00095804608291913
			0.515 0.000949747321423025
			0.52 0.000941367596400132
			0.525 0.000932906907850447
			0.53 0.00092436525577397
			0.535 0.000915742640170706
			0.54 0.000907039061040649
			0.545 0.000898254518383798
			0.55 0.000889389012200158
			0.555 0.000880442542489726
			0.56 0.000871415109252501
			0.565 0.000862306712488489
			0.57 0.000853117352197681
			0.575 0.000843847028380088
			0.58 0.000834495741035694
			0.585 0.000825063490164519
			0.59 0.000815550275766543
			0.595 0.000805956097841779
			0.6 0.00079628095639023
			0.605 0.000786524851411883
			0.61 0.000776687782906746
			0.615 0.000766769750874821
			0.62 0.000756770755316108
			0.625 0.000746690796230601
			0.63 0.000736529873618297
			0.635 0.000726287987479204
			0.64 0.00071596513781332
			0.645 0.000705561324620646
			0.65 0.000695076547901179
			0.655 0.000684510807654918
			0.66 0.000673864103881872
			0.665 0.000663136436582032
			0.67 0.000652327805755401
			0.675 0.000641438211401976
			0.68 0.000630467653521767
			0.685 0.000619416132114761
			0.690000000000001 0.000608283647180965
			0.695000000000001 0.000597070198720373
			0.700000000000001 0.000585775786733
			0.705000000000001 0.00057440041121883
			0.710000000000001 0.000562944072177872
			0.715000000000001 0.000551406769610116
			0.720000000000001 0.000539788503515563
			0.725000000000001 0.000528089273894202
			0.730000000000001 0.000516309080746136
			0.735000000000001 0.00050444792407122
			0.740000000000001 0.000492505803869526
			0.745000000000001 0.000480482720140991
			0.750000000000001 0.000468378672885701
			0.755000000000001 0.000456193662103617
			0.760000000000001 0.000443927687794741
			0.765000000000001 0.000431580749959196
			0.770000000000001 0.000419152848596735
			0.775000000000001 0.000406643983707392
			0.780000000000001 0.000394054155291342
			0.785000000000001 0.000381383363348523
			0.790000000000001 0.000368631607878818
			0.795000000000001 0.000355798888882576
			0.800000000000001 0.000342885206359354
			0.805000000000001 0.000329890560309267
			0.810000000000001 0.000316814950732496
			0.815000000000001 0.000303658377628913
			0.820000000000001 0.000290420840998576
			0.825000000000001 0.000277102340841402
			0.830000000000001 0.000263702877157409
			0.835000000000001 0.000250222449946707
			0.840000000000001 0.000236715195405938
			0.845000000000001 0.000223232396635385
			0.850000000000001 0.000210089636939452
			0.855000000000001 0.0001977143968648
			0.860000000000001 0.000185366404020522
			0.865000000000001 0.000173133825222661
			0.870000000000001 0.000161298397989248
			0.875000000000001 0.000150303897279506
			0.880000000000001 0.000139334954614813
			0.885000000000001 0.000128464341585712
			0.890000000000001 0.000118050873059845
			0.895000000000001 0.000108551901660978
			0.900000000000001 9.9076128989213e-05
			0.905000000000001 8.96818342846413e-05
			0.910000000000001 8.08076184003761e-05
			0.915000000000001 7.2921572799185e-05
			0.920000000000001 6.50556754739949e-05
			0.925000000000001 5.72546583803891e-05
			0.930000000000001 5.00396567509385e-05
			0.935000000000001 4.38865399656774e-05
			0.940000000000001 3.77498089247275e-05
			0.945000000000001 3.16616354352348e-05
			0.950000000000001 2.62284773455059e-05
			0.955000000000001 2.1930898918159e-05
			0.960000000000001 1.76452107215792e-05
			0.965000000000001 1.33920535123859e-05
			0.970000000000001 9.86603591041227e-06
			0.975000000000001 7.54921189802892e-06
			0.980000000000001 5.23902876254191e-06
			0.985000000000001 2.94566717296834e-06
			0.990000000000001 1.45475466383108e-06
			0.995000000000001 1.24650763286912e-06
			1 1.03887746378712e-06
			1.005 8.32697478198201e-07
			1.01 1.50673877204025e-06
			1.015 3.52851929607812e-06
			1.02 5.55029982017158e-06
			1.025 7.57208034432096e-06
			1.03 1.05459615822042e-05
			1.035 1.49295064980854e-05
			1.04 1.93130514139108e-05
			1.045 2.36965963296805e-05
			1.05 2.91063194427568e-05
			1.055 3.59868979720355e-05
			1.06 4.28674765013382e-05
			1.065 4.97480550306066e-05
			1.07 5.77320963612777e-05
			1.075 6.72475790565319e-05
			1.08 7.67630617517885e-05
			1.085 8.62785444470452e-05
			1.09 9.69780427565981e-05
			1.095 0.000109268901501852
			1.1 0.000121559760246681
			1.105 0.000133850618992189
			1.11 0.000147409375461161
			1.115 0.000162618683471541
			1.12 0.000177827991481857
			1.125 0.000193037299492118
			1.13 0.000209601777720303
			1.135 0.000227875209541927
			1.14 0.000246148641363548
			1.145 0.000264422073185178
			1.15 0.000284141399191565
			1.155 0.000305627230702096
			1.16 0.000327113062212417
			1.165 0.000348598893723033
			1.17 0.000371624855945753
			1.175 0.000396473964353544
			1.18 0.000421323072761387
			1.185 0.000446172181169223
			1.19 0.000472659230466
			1.195 0.000501025094310603
			1.2 0.000529390958155625
			1.22 0.000651939469954082
			1.24 0.000789601826127587
			1.26 0.000941109506443577
			1.28 0.00111940544494215
			1.3 0.00129770138344076
			1.32 0.00151150369651055
			1.34 0.00172530600958073
			1.36 0.00197737789351477
			1.38 0.00222944977744717
			1.4 0.0025226381617559
			1.42 0.00281582654606495
			1.44 0.00315306209348128
			1.46 0.00349029764090228
			1.48 0.00387459474738342
			1.5 0.00425889185386693
			1.52 0.00469334864858881
			1.54 0.00512780544330978
			1.56 0.00561560378866848
			1.58 0.00610340213402748
			1.6 0.00664780762563825
			1.62 0.0071922131172499
			1.64 0.00779657508395286
			1.66 0.00840093705065689
			1.68 0.00906868855451144
			1.7 0.0097364400583657
			1.72 0.0104710978946542
			1.74 0.0112057557309394
			1.76 0.0120109204281586
			1.78 0.0128160851253781
			1.8 0.0136954409452526
			1.82 0.0145747967651284
			1.84 0.0155321117026001
			1.86 0.0164894266400731
			1.88 0.0175285524233088
			1.9 0.0185676782065484
			1.92 0.019692550296928
			1.94 0.0208174223873118
			1.96 0.02203205997945
			1.98 0.0232466975715858
			2 0.0245552035933039
			2.02 0.0258637096150226
			2.04 0.0272702707273694
			2.06 0.0286768318397172
			2.08 0.0301857184369608
			2.1 0.0316946050342066
			2.12 0.0333101712438375
			2.14 0.0349257374534728
			2.16 0.0366523309292405
			2.18 0.0383787439910797
			2.2 0.0401839428041976
			2.22 0.0419713133958918
			2.24 0.0438330185700082
			2.26 0.0456846438019926
			2.28 0.0476307335349872
			2.3 0.0495713905043987
			2.32 0.0516202954900451
			2.34 0.0536664136123207
			2.36 0.055830527955406
			2.38 0.0579932838495165
			2.4 0.0602813867927378
			2.42 0.0625688615526303
			2.44 0.0649877111716404
			2.46 0.067406285678413
			2.48 0.0699615949596341
			2.5 0.0725167903307611
			2.52 0.0752137848223687
			2.54 0.0779107348022394
			2.56 0.0807544501615948
			2.58 0.0835981491353681
			2.6 0.0865935794693569
			2.62 0.0895890041315083
			2.64 0.0927411710908649
			2.66 0.0958933362075626
			2.68 0.0992073190416002
			2.7 0.102521301314864
			2.72 0.106002249071385
			2.74 0.10948319666835
			2.76 0.113136332810585
			2.78 0.116789468910483
			2.8 0.120620092944382
			2.82 0.124450716967789
			2.84 0.128464204975283
			2.86 0.132477692980429
			2.88 0.13667949778197
			2.9 0.140881302583007
			2.92 0.145276953783304
			2.94 0.149672604983485
			2.96 0.154267708983548
			2.98 0.158862812983595
			3 0.163663052983564
			3.02 0.168463292983592
			3.04 0.173474428983593
			3.06 0.1784855649836
			3.08 0.183713433783532
			3.1 0.188941302583596
			3.12 0.194391817783615
			3.14 0.199842332983597
			3.16 0.205521484983588
			3.18 0.211200636983599
			3.2 0.217114492983595
			3.22 0.223028348983617
			3.24 0.229183052983596
			3.26 0.235337756983517
			3.28 0.241739529783596
			3.3 0.248141302583605
			3.32 0.254796441783597
			3.34 0.261451580983595
			3.36 0.268366460983596
			3.38 0.275281340983599
			3.4 0.282462412983595
			3.42 0.289643484983595
			3.44 0.297097276983599
			3.46 0.3045510689836
			3.48 0.312284185783596
			3.5 0.320017302583602
			3.52 0.328036425783596
			3.54 0.336055548983616
			3.56 0.344367436983576
			3.58 0.352679324983613
			3.6 0.361290812983572
			3.62 0.3699023009836
			3.64 0.378820300983593
			3.66 0.387738300983606
			3.68 0.396969801783596
			3.7 0.406201302583621
			3.72 0.415753369783594
			3.74 0.425305436983618
			3.76 0.435185212983577
			3.78 0.445064988983604
			3.8 0.455279692983598
			3.82 0.465494396983613
			3.84 0.47605132498358
			3.86 0.486608252983649
			3.88 0.497514777783596
			3.9 0.50842130258359
			3.92 0.519684873783617
			3.94 0.530948444983599
			3.96 0.542576588983509
			3.98 0.554204732983578
			4 0.566205052983593
			4.02 0.578205372983599
			4.04 0.590585548983763
			4.06 0.602965724983594
			4.08 0.61573351378362
			4.1 0.628501302583608
			4.12 0.641664537783523
			4.14 0.6548277729836
			4.16 0.668394364983657
			4.18 0.68196095698359
			4.2 0.695938892983406
			4.22 0.709916828983596
			4.24 0.7243141729836
			4.26 0.738711516983602
			4.28 0.753536409783575
			4.3 0.76836130258361
			4.32 0.783621961783599
			4.34 0.798882620983634
			4.36 0.8145873409836
			4.38 0.830292060983607
			4.4 0.8464492129836
			4.42 0.862606364983632
			4.44 0.879224396983598
			4.46 0.895842428983626
			4.48 0.9129298657836
			4.5 0.930017302583641
			4.52 0.947582745783595
			4.54 0.965148188983593
			4.56 0.98320031698358
			4.58 1.0012524449836
			4.6 1.01980001298371
			4.62 1.03834758098362
			4.64 1.05739942098366
			4.66 1.07645126098359
			4.68 1.09601628178359
			4.7 1.11558130258362
			4.72 1.13566848978358
			4.74 1.15575567698362
			4.76 1.17637409298358
			4.78 1.1969925089836
			4.8 1.2181512929836
			4.82 1.23931007698369
			4.84 1.26101844498359
			4.86 1.2827268129836
			4.88 1.30499405778359
			4.9 1.32726130258358
			4.92 1.3500967937836
			4.94 1.37293228498239
			4.96 1.39634546898449
			4.98 1.41975865298359
			5 1.44375905298331
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.00135475406545444
			-0.105 0.00135310597141986
			-0.11 0.00135137748255432
			-0.115 0.00134956859885783
			-0.12 0.00134767932033038
			-0.125 0.00135391724716491
			-0.13 0.00135185267723173
			-0.135 0.00134970714377176
			-0.14 0.001347480646785
			-0.145 0.00134517318627145
			-0.15 0.00134278476223111
			-0.155 0.00134031537466398
			-0.16 0.00133776502357006
			-0.165 0.00133513370894934
			-0.17 0.00133242143080183
			-0.175 0.00132962818912754
			-0.18 0.00132675398392645
			-0.185 0.00132379881519857
			-0.19 0.00132076268294389
			-0.195 0.00131764558716243
			-0.2 0.00131444752785418
			-0.205 0.00131116850501913
			-0.21 0.0013078085186573
			-0.215 0.00130436756876867
			-0.22 0.00130084565535325
			-0.225 0.00129724277841104
			-0.23 0.00129355893794204
			-0.235 0.00128979413394624
			-0.24 0.00128594836642366
			-0.245 0.00128202163537429
			-0.25 0.00127801394079812
			-0.255 0.00127392528269516
			-0.26 0.00126975566106541
			-0.265 0.00126550507590887
			-0.27 0.00126117352722554
			-0.275 0.00125676101501542
			-0.28 0.0012522675392785
			-0.285 0.0012476931000148
			-0.29 0.0012430376972243
			-0.295 0.00123830133090701
			-0.3 0.00123348400106294
			-0.305 0.00122858570769207
			-0.31 0.0012236064507944
			-0.315 0.00121854623036995
			-0.32 0.00121340504641871
			-0.325 0.00120818289894067
			-0.33 0.00120287978793585
			-0.335 0.00119749571340423
			-0.34 0.00119203067534582
			-0.345 0.00118648467376062
			-0.35 0.00118085770864863
			-0.355 0.00117514978000984
			-0.36 0.00116936088784427
			-0.365 0.00116349103215191
			-0.37 0.00115754021293275
			-0.375 0.0011515084301868
			-0.38 0.00114539568391407
			-0.385 0.00113920197411454
			-0.39 0.00113292730078822
			-0.395 0.00112657166393511
			-0.4 0.0011201350635552
			-0.405 0.0011136174996485
			-0.41 0.00110701897221502
			-0.415 0.00110033948125474
			-0.42 0.00109357902676767
			-0.425 0.00108673760875381
			-0.43 0.00107981522721316
			-0.435 0.00107281188214572
			-0.44 0.00106572757355149
			-0.445 0.00105856230143046
			-0.45 0.00105131606578264
			-0.455 0.00104398886660803
			-0.46 0.00103658070390664
			-0.465 0.00102909157767844
			-0.47 0.00102152148792346
			-0.475 0.00101387043464169
			-0.48 0.00100613841783313
			-0.485 0.000998325437497773
			-0.49 0.000990431493635627
			-0.495 0.000982456586246688
			-0.5 0.000974400715330961
			-0.505 0.000966263880888441
			-0.51 0.00095804608291913
			-0.515 0.000949747321423025
			-0.52 0.000941367596400132
			-0.525 0.000932906907850447
			-0.53 0.00092436525577397
			-0.535 0.000915742640170706
			-0.54 0.000907039061040649
			-0.545 0.000898254518383798
			-0.55 0.000889389012200158
			-0.555 0.000880442542489726
			-0.56 0.000871415109252501
			-0.565 0.000862306712488489
			-0.57 0.000853117352197681
			-0.575 0.000843847028380088
			-0.58 0.000834495741035694
			-0.585 0.000825063490164519
			-0.59 0.000815550275766543
			-0.595 0.000805956097841779
			-0.6 0.00079628095639023
			-0.605 0.000786524851411883
			-0.61 0.000776687782906746
			-0.615 0.000766769750874821
			-0.62 0.000756770755316108
			-0.625 0.000746690796230601
			-0.63 0.000736529873618297
			-0.635 0.000726287987479204
			-0.64 0.00071596513781332
			-0.645 0.000705561324620646
			-0.65 0.000695076547901179
			-0.655 0.000684510807654918
			-0.66 0.000673864103881872
			-0.665 0.000663136436582032
			-0.67 0.000652327805755401
			-0.675 0.000641438211401976
			-0.68 0.000630467653521767
			-0.685 0.000619416132114761
			-0.690000000000001 0.000608283647180965
			-0.695000000000001 0.000597070198720373
			-0.700000000000001 0.000585775786733
			-0.705000000000001 0.00057440041121883
			-0.710000000000001 0.000562944072177872
			-0.715000000000001 0.000551406769610116
			-0.720000000000001 0.000539788503515563
			-0.725000000000001 0.000528089273894202
			-0.730000000000001 0.000516309080746136
			-0.735000000000001 0.00050444792407122
			-0.740000000000001 0.000492505803869526
			-0.745000000000001 0.000480482720140991
			-0.750000000000001 0.000468378672885701
			-0.755000000000001 0.000456193662103617
			-0.760000000000001 0.000443927687794741
			-0.765000000000001 0.000431580749959196
			-0.770000000000001 0.000419152848596735
			-0.775000000000001 0.000406643983707392
			-0.780000000000001 0.000394054155291342
			-0.785000000000001 0.000381383363348523
			-0.790000000000001 0.000368631607878818
			-0.795000000000001 0.000355798888882576
			-0.800000000000001 0.000342885206359354
			-0.805000000000001 0.000329890560309267
			-0.810000000000001 0.000316814950732496
			-0.815000000000001 0.000303658377628913
			-0.820000000000001 0.000290420840998576
			-0.825000000000001 0.000277102340841402
			-0.830000000000001 0.000263702877157409
			-0.835000000000001 0.000250222449946707
			-0.840000000000001 0.000236715195405938
			-0.845000000000001 0.000223232396635385
			-0.850000000000001 0.000210089636939452
			-0.855000000000001 0.0001977143968648
			-0.860000000000001 0.000185366404020522
			-0.865000000000001 0.000173133825222661
			-0.870000000000001 0.000161298397989248
			-0.875000000000001 0.000150303897279506
			-0.880000000000001 0.000139334954614813
			-0.885000000000001 0.000128464341585712
			-0.890000000000001 0.000118050873059845
			-0.895000000000001 0.000108551901660978
			-0.900000000000001 9.9076128989213e-05
			-0.905000000000001 8.96818342846413e-05
			-0.910000000000001 8.08076184003761e-05
			-0.915000000000001 7.2921572799185e-05
			-0.920000000000001 6.50556754739949e-05
			-0.925000000000001 5.72546583803891e-05
			-0.930000000000001 5.00396567509385e-05
			-0.935000000000001 4.38865399656774e-05
			-0.940000000000001 3.77498089247275e-05
			-0.945000000000001 3.16616354352348e-05
			-0.950000000000001 2.62284773455059e-05
			-0.955000000000001 2.1930898918159e-05
			-0.960000000000001 1.76452107215792e-05
			-0.965000000000001 1.33920535123859e-05
			-0.970000000000001 9.86603591041227e-06
			-0.975000000000001 7.54921189802892e-06
			-0.980000000000001 5.23902876254191e-06
			-0.985000000000001 2.94566717296834e-06
			-0.990000000000001 1.45475466383108e-06
			-0.995000000000001 1.24650763286912e-06
			-1 1.03887746378712e-06
			-1.005 8.32697478198201e-07
			-1.01 1.50673877204025e-06
			-1.015 3.52851929607812e-06
			-1.02 5.55029982017158e-06
			-1.025 7.57208034432096e-06
			-1.03 1.05459615822042e-05
			-1.035 1.49295064980854e-05
			-1.04 1.93130514139108e-05
			-1.045 2.36965963296805e-05
			-1.05 2.91063194427568e-05
			-1.055 3.59868979720355e-05
			-1.06 4.28674765013382e-05
			-1.065 4.97480550306066e-05
			-1.07 5.77320963612777e-05
			-1.075 6.72475790565319e-05
			-1.08 7.67630617517885e-05
			-1.085 8.62785444470452e-05
			-1.09 9.69780427565981e-05
			-1.095 0.000109268901501852
			-1.1 0.000121559760246681
			-1.105 0.000133850618992189
			-1.11 0.000147409375461161
			-1.115 0.000162618683471541
			-1.12 0.000177827991481857
			-1.125 0.000193037299492118
			-1.13 0.000209601777720303
			-1.135 0.000227875209541927
			-1.14 0.000246148641363548
			-1.145 0.000264422073185178
			-1.15 0.000284141399191565
			-1.155 0.000305627230702096
			-1.16 0.000327113062212417
			-1.165 0.000348598893723033
			-1.17 0.000371624855945753
			-1.175 0.000396473964353544
			-1.18 0.000421323072761387
			-1.185 0.000446172181169223
			-1.19 0.000472659230466
			-1.195 0.000501025094310603
			-1.2 0.000529390958155625
			-1.22 0.000651939469954082
			-1.24 0.000789601826127587
			-1.26 0.000941109506443577
			-1.28 0.00111940544494215
			-1.3 0.00129770138344076
			-1.32 0.00151150369651055
			-1.34 0.00172530600958073
			-1.36 0.00197737789351477
			-1.38 0.00222944977744717
			-1.4 0.0025226381617559
			-1.42 0.00281582654606495
			-1.44 0.00315306209348128
			-1.46 0.00349029764090228
			-1.48 0.00387459474738342
			-1.5 0.00425889185386693
			-1.52 0.00469334864858881
			-1.54 0.00512780544330978
			-1.56 0.00561560378866848
			-1.58 0.00610340213402748
			-1.6 0.00664780762563825
			-1.62 0.0071922131172499
			-1.64 0.00779657508395286
			-1.66 0.00840093705065689
			-1.68 0.00906868855451144
			-1.7 0.0097364400583657
			-1.72 0.0104710978946542
			-1.74 0.0112057557309394
			-1.76 0.0120109204281586
			-1.78 0.0128160851253781
			-1.8 0.0136954409452526
			-1.82 0.0145747967651284
			-1.84 0.0155321117026001
			-1.86 0.0164894266400731
			-1.88 0.0175285524233088
			-1.9 0.0185676782065484
			-1.92 0.019692550296928
			-1.94 0.0208174223873118
			-1.96 0.02203205997945
			-1.98 0.0232466975715858
			-2 0.0245552035933039
			-2.02 0.0258637096150226
			-2.04 0.0272702707273694
			-2.06 0.0286768318397172
			-2.08 0.0301857184369608
			-2.1 0.0316946050342066
			-2.12 0.0333101712438375
			-2.14 0.0349257374534728
			-2.16 0.0366523309292405
			-2.18 0.0383787439910797
			-2.2 0.0401839428041976
			-2.22 0.0419713133958918
			-2.24 0.0438330185700082
			-2.26 0.0456846438019926
			-2.28 0.0476307335349872
			-2.3 0.0495713905043987
			-2.32 0.0516202954900451
			-2.34 0.0536664136123207
			-2.36 0.055830527955406
			-2.38 0.0579932838495165
			-2.4 0.0602813867927378
			-2.42 0.0625688615526303
			-2.44 0.0649877111716404
			-2.46 0.067406285678413
			-2.48 0.0699615949596341
			-2.5 0.0725167903307611
			-2.52 0.0752137848223687
			-2.54 0.0779107348022394
			-2.56 0.0807544501615948
			-2.58 0.0835981491353681
			-2.6 0.0865935794693569
			-2.62 0.0895890041315083
			-2.64 0.0927411710908649
			-2.66 0.0958933362075626
			-2.68 0.0992073190416002
			-2.7 0.102521301314864
			-2.72 0.106002249071385
			-2.74 0.10948319666835
			-2.76 0.113136332810585
			-2.78 0.116789468910483
			-2.8 0.120620092944382
			-2.82 0.124450716967789
			-2.84 0.128464204975283
			-2.86 0.132477692980429
			-2.88 0.13667949778197
			-2.9 0.140881302583007
			-2.92 0.145276953783304
			-2.94 0.149672604983485
			-2.96 0.154267708983548
			-2.98 0.158862812983595
			-3 0.163663052983564
			-3.02 0.168463292983592
			-3.04 0.173474428983593
			-3.06 0.1784855649836
			-3.08 0.183713433783532
			-3.1 0.188941302583596
			-3.12 0.194391817783615
			-3.14 0.199842332983597
			-3.16 0.205521484983588
			-3.18 0.211200636983599
			-3.2 0.217114492983595
			-3.22 0.223028348983617
			-3.24 0.229183052983596
			-3.26 0.235337756983517
			-3.28 0.241739529783596
			-3.3 0.248141302583605
			-3.32 0.254796441783597
			-3.34 0.261451580983595
			-3.36 0.268366460983596
			-3.38 0.275281340983599
			-3.4 0.282462412983595
			-3.42 0.289643484983595
			-3.44 0.297097276983599
			-3.46 0.3045510689836
			-3.48 0.312284185783596
			-3.5 0.320017302583602
			-3.52 0.328036425783596
			-3.54 0.336055548983616
			-3.56 0.344367436983576
			-3.58 0.352679324983613
			-3.6 0.361290812983572
			-3.62 0.3699023009836
			-3.64 0.378820300983593
			-3.66 0.387738300983606
			-3.68 0.396969801783596
			-3.7 0.406201302583621
			-3.72 0.415753369783594
			-3.74 0.425305436983618
			-3.76 0.435185212983577
			-3.78 0.445064988983604
			-3.8 0.455279692983598
			-3.82 0.465494396983613
			-3.84 0.47605132498358
			-3.86 0.486608252983649
			-3.88 0.497514777783596
			-3.9 0.50842130258359
			-3.92 0.519684873783617
			-3.94 0.530948444983599
			-3.96 0.542576588983509
			-3.98 0.554204732983578
			-4 0.566205052983593
			-4.02 0.578205372983599
			-4.04 0.590585548983763
			-4.06 0.602965724983594
			-4.08 0.61573351378362
			-4.1 0.628501302583608
			-4.12 0.641664537783523
			-4.14 0.6548277729836
			-4.16 0.668394364983657
			-4.18 0.68196095698359
			-4.2 0.695938892983406
			-4.22 0.709916828983596
			-4.24 0.7243141729836
			-4.26 0.738711516983602
			-4.28 0.753536409783575
			-4.3 0.76836130258361
			-4.32 0.783621961783599
			-4.34 0.798882620983634
			-4.36 0.8145873409836
			-4.38 0.830292060983607
			-4.4 0.8464492129836
			-4.42 0.862606364983632
			-4.44 0.879224396983598
			-4.46 0.895842428983626
			-4.48 0.9129298657836
			-4.5 0.930017302583641
			-4.52 0.947582745783595
			-4.54 0.965148188983593
			-4.56 0.98320031698358
			-4.58 1.0012524449836
			-4.6 1.01980001298371
			-4.62 1.03834758098362
			-4.64 1.05739942098366
			-4.66 1.07645126098359
			-4.68 1.09601628178359
			-4.7 1.11558130258362
			-4.72 1.13566848978358
			-4.74 1.15575567698362
			-4.76 1.17637409298358
			-4.78 1.1969925089836
			-4.8 1.2181512929836
			-4.82 1.23931007698369
			-4.84 1.26101844498359
			-4.86 1.2827268129836
			-4.88 1.30499405778359
			-4.9 1.32726130258358
			-4.92 1.3500967937836
			-4.94 1.37293228498239
			-4.96 1.39634546898449
			-4.98 1.41975865298359
			-5 1.44375905298331
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			0.1 0.00128384567587154
			0.105 0.00128228384376217
			0.11 0.00128064582472063
			0.115 0.00127893161874693
			0.12 0.00127714122584107
			0.125 0.00128305265699844
			0.13 0.00128109614751172
			0.135 0.00127906291216277
			0.14 0.00127695295095159
			0.145 0.00127476626387819
			0.15 0.00127250285094256
			0.155 0.00127016271214471
			0.16 0.00126774584748464
			0.165 0.00126525225696234
			0.17 0.00126268194057781
			0.175 0.00126003489833107
			0.18 0.00125731113022209
			0.185 0.00125451063625089
			0.19 0.00125163341641747
			0.195 0.00124867947072183
			0.2 0.00124564879916395
			0.205 0.00124254140174386
			0.21 0.00123935727846154
			0.215 0.00123609642931699
			0.22 0.00123275885431022
			0.225 0.00122934455344123
			0.23 0.00122585352671001
			0.235 0.00122228577411656
			0.24 0.00121864129566089
			0.245 0.001214920091343
			0.25 0.00121112216116289
			0.255 0.00120724750512054
			0.26 0.00120329612321598
			0.265 0.00119926801544918
			0.27 0.00119516318182017
			0.275 0.00119098162232893
			0.28 0.00118672333697546
			0.285 0.00118238832575977
			0.29 0.00117797658868186
			0.295 0.00117348812574172
			0.3 0.00116892293693935
			0.305 0.00116428102227477
			0.31 0.00115956238174795
			0.315 0.00115476701535892
			0.32 0.00114989492310766
			0.325 0.00114494610499417
			0.33 0.00113992056101846
			0.335 0.00113481829118052
			0.34 0.00112963929548036
			0.345 0.00112438357391798
			0.35 0.00111905112649337
			0.355 0.00111364195320653
			0.36 0.00110815605405747
			0.365 0.00110259342904619
			0.37 0.00109695407817269
			0.375 0.00109123800143695
			0.38 0.001085445198839
			0.385 0.00107957567037882
			0.39 0.00107362941605641
			0.395 0.00106760643587178
			0.4 0.00106150672982492
			0.405 0.00105533029791584
			0.41 0.00104907714014454
			0.415 0.001042747256511
			0.42 0.00103634064701525
			0.425 0.00102985731165727
			0.43 0.00102329725043707
			0.435 0.00101666046335464
			0.44 0.00100994695040999
			0.445 0.00100315671160312
			0.45 0.000996289746934011
			0.455 0.000989346056402682
			0.46 0.000982325640009135
			0.465 0.000975228497753358
			0.47 0.000968054629635358
			0.475 0.000960804035655132
			0.48 0.000953476715812685
			0.485 0.000946072670108012
			0.49 0.000938591898541113
			0.495 0.000931034401111989
			0.5 0.000923400177820643
			0.505 0.000915689228667071
			0.51 0.000907901553651274
			0.515 0.00090003715277325
			0.52 0.000892096026033005
			0.525 0.000884078173430535
			0.53 0.000875983594965839
			0.535 0.000867812290638922
			0.54 0.00085956426044978
			0.545 0.00085123950439841
			0.55 0.000842838022484817
			0.555 0.000834359814708999
			0.56 0.000825804881070955
			0.565 0.00081717322157069
			0.57 0.000808464836208196
			0.575 0.000799679724983484
			0.58 0.000790817887896537
			0.585 0.000781879324947376
			0.59 0.000772864036135982
			0.595 0.000763772021462365
			0.6 0.00075460328092653
			0.605 0.000745357814528464
			0.61 0.000736035622268174
			0.615 0.000726636704145663
			0.62 0.000717161060160931
			0.625 0.00070760869031397
			0.63 0.00069797959460478
			0.635 0.000688273773033368
			0.64 0.000678491225599731
			0.645 0.000668631952303871
			0.65 0.000658695953145781
			0.655 0.000648683228125468
			0.66 0.000638593777242934
			0.665 0.000628427600498176
			0.67 0.000618184697891193
			0.675 0.000607865069421984
			0.68 0.000597468715090555
			0.685 0.000586995634896896
			0.690000000000001 0.000576445828841013
			0.695000000000001 0.000565819296922902
			0.700000000000001 0.000555116039142574
			0.705000000000001 0.00054433605550002
			0.710000000000001 0.00053347934599524
			0.715000000000001 0.000522545910628232
			0.720000000000001 0.000511535749398994
			0.725000000000001 0.000500448862307514
			0.730000000000001 0.000489285249353891
			0.735000000000001 0.000478044910537988
			0.740000000000001 0.000466727845859874
			0.745000000000001 0.000455334055319488
			0.750000000000001 0.000443863538916911
			0.755000000000001 0.000432316296652103
			0.760000000000001 0.000420692328525073
			0.765000000000001 0.000408991634535831
			0.770000000000001 0.000397214214684355
			0.775000000000001 0.000385360068970654
			0.780000000000001 0.000373429197394727
			0.785000000000001 0.000361421599956579
			0.790000000000001 0.000349337276656202
			0.795000000000001 0.000337176227493605
			0.800000000000001 0.000324938452468782
			0.805000000000001 0.000312623951581723
			0.810000000000001 0.000300232724832465
			0.815000000000001 0.000287764772220961
			0.820000000000001 0.000275220093747269
			0.825000000000001 0.000262598689411309
			0.830000000000001 0.000249900559213098
			0.835000000000001 0.00023712570315274
			0.840000000000001 0.00022432542391597
			0.845000000000001 0.000211548320424407
			0.850000000000001 0.000199093458221104
			0.855000000000001 0.000187365943343453
			0.860000000000001 0.000175664249564989
			0.865000000000001 0.000164071929014177
			0.870000000000001 0.000152855972950225
			0.875000000000001 0.000142436928966949
			0.880000000000001 0.000132042105310046
			0.885000000000001 0.000121740464674832
			0.890000000000001 0.000111872041409961
			0.895000000000001 0.000102870250113197
			0.900000000000001 9.38904433124622e-05
			0.905000000000001 8.49878498881964e-05
			0.910000000000001 7.65781141432014e-05
			0.915000000000001 6.91048274390459e-05
			0.920000000000001 6.16506344417701e-05
			0.925000000000001 5.42579258178523e-05
			0.930000000000001 4.7420560365773e-05
			0.935000000000001 4.15895002649466e-05
			0.940000000000001 3.5773968271616e-05
			0.945000000000001 3.00044523070927e-05
			0.950000000000001 2.4855667964733e-05
			0.955000000000001 2.07830265744011e-05
			0.960000000000001 1.67216530752274e-05
			0.965000000000001 1.26911078780702e-05
			0.970000000000001 9.34964349960543e-06
			0.975000000000001 7.15408301689674e-06
			0.980000000000001 4.96481582474665e-06
			0.985000000000001 2.79148973168598e-06
			0.990000000000001 1.37861220143895e-06
			0.995000000000001 1.18126490635514e-06
			1 9.8450218643342e-07
			1.005 7.89113746932694e-07
			1.01 1.42787544000642e-06
			1.015 3.34383513296436e-06
			1.02 5.25979482597789e-06
			1.025 7.17575451904734e-06
			1.03 9.99398157965095e-06
			1.035 1.41480899367823e-05
			1.04 1.83021982939136e-05
			1.045 2.24563066510449e-05
			1.05 2.75828826131241e-05
			1.055 3.41033288089221e-05
			1.06 4.06237750046871e-05
			1.065 4.71442212003639e-05
			1.07 5.47103744968999e-05
			1.075 6.37278128820517e-05
			1.08 7.27452512671499e-05
			1.085 8.17626896521926e-05
			1.09 9.19021717831997e-05
			1.095 0.000103549721884811
			1.1 0.000115197271986128
			1.105 0.000126844822088197
			1.11 0.000139693907621036
			1.115 0.000154107154142984
			1.12 0.000168520400664924
			1.125 0.000182933647186865
			1.13 0.000198631133755544
			1.135 0.000215948126577871
			1.14 0.000233265119400255
			1.145 0.000250582112222702
			1.15 0.000269269320528632
			1.155 0.000289630574707963
			1.16 0.000309991828887091
			1.165 0.000330353083066513
			1.17 0.00035217385687791
			1.175 0.00037572235264704
			1.18 0.000399270848416221
			1.185 0.00042281934418539
			1.19 0.000447920050338234
			1.195 0.000474801233106414
			1.2 0.000501682415874936
			1.22 0.000617816687746733
			1.24 0.000748273739110807
			1.26 0.000891851444611484
			1.28 0.00106081529975243
			1.3 0.00122977915489342
			1.32 0.00143239096623649
			1.34 0.00163500277757975
			1.36 0.00187388111457684
			1.38 0.00211275945157491
			1.4 0.002390602234268
			1.42 0.0026684450169614
			1.44 0.00298802951597915
			1.46 0.00330761401500135
			1.48 0.00367179685156668
			1.5 0.00403597968813426
			1.52 0.00444769683405752
			1.54 0.00485941397997992
			1.56 0.00532168075765965
			1.58 0.00578394753533924
			1.6 0.00629985861776173
			1.62 0.00681576970018601
			1.64 0.00738849911093149
			1.66 0.0079612285216782
			1.68 0.00859402963491359
			1.7 0.00922683074815028
			1.72 0.00992303628863439
			1.74 0.0106192418291163
			1.76 0.011382263872193
			1.78 0.012145285915269
			1.8 0.0129786158868757
			1.82 0.0138119458584829
			1.84 0.0147191545351429
			1.86 0.0156263632118039
			1.88 0.0166111007206344
			1.9 0.0175958382294689
			1.92 0.0186618340481697
			1.94 0.0197278298668743
			1.96 0.0208788928237474
			1.98 0.0220299557806182
			2 0.0232699740545409
			2.02 0.0245099923284638
			2.04 0.02584293344891
			2.06 0.0271758745693568
			2.08 0.0286057854163872
			2.1 0.0300356962634196
			2.12 0.0315667030676862
			2.14 0.0330977098719569
			2.16 0.0347340182147039
			2.18 0.0363703265574503
			2.2 0.0381162213705049
			2.22 0.0398621161835625
			2.24 0.0417182943347093
			2.26 0.0435680772257035
			2.28 0.0455141669586815
			2.3 0.0474548239281094
			2.32 0.0495037289137691
			2.34 0.0515498470360289
			2.36 0.0537139613791214
			2.38 0.0558767172732258
			2.4 0.0581648202164479
			2.42 0.060452294976342
			2.44 0.0628711445953873
			2.46 0.0652897191021219
			2.48 0.0678450283833466
			2.5 0.0704002237544699
			2.52 0.0730972182460766
			2.54 0.0757941682259486
			2.56 0.0786378835853045
			2.58 0.0814815825590772
			2.6 0.0844770128930687
			2.62 0.0874724375552192
			2.64 0.090624604514545
			2.66 0.0937767696312715
			2.68 0.0970907524653515
			2.7 0.100404734738578
			2.72 0.103885682495083
			2.74 0.107366630092129
			2.76 0.111019766234296
			2.78 0.114672902334186
			2.8 0.118503526368081
			2.82 0.12233415039151
			2.84 0.126347638399017
			2.86 0.130361126404134
			2.88 0.134562931205686
			2.9 0.138764736006718
			2.92 0.143160387207011
			2.94 0.147556038407204
			2.96 0.152151142407298
			2.98 0.156746246407295
			3 0.161546486407299
			3.02 0.166346726407306
			3.04 0.171357862407308
			3.06 0.176368998407305
			3.08 0.181596867207292
			3.1 0.186824736007309
			3.12 0.192275251207375
			3.14 0.197725766407305
			3.16 0.203404918407306
			3.18 0.209084070407306
			3.2 0.214997926407311
			3.22 0.220911782407306
			3.24 0.227066486407329
			3.26 0.233221190407304
			3.28 0.239622963207276
			3.3 0.246024736007313
			3.32 0.252679875207306
			3.34 0.259335014407321
			3.36 0.266249894407302
			3.38 0.273164774407305
			3.4 0.280345846407303
			3.42 0.287526918407305
			3.44 0.294980710407305
			3.46 0.302434502407311
			3.48 0.310167619207307
			3.5 0.317900736007323
			3.52 0.32591985920736
			3.54 0.33393898240729
			3.56 0.342250870407307
			3.58 0.350562758407306
			3.6 0.35917424640729
			3.62 0.367785734407322
			3.64 0.376703734407306
			3.66 0.385621734407321
			3.68 0.39485323520731
			3.7 0.404084736007319
			3.72 0.413636803207287
			3.74 0.423188870407315
			3.76 0.433068646407304
			3.78 0.442948422407315
			3.8 0.453163126407074
			3.82 0.463377830407313
			3.84 0.473934758407288
			3.86 0.484491686407324
			3.88 0.495398211207322
			3.9 0.506304736007309
			3.92 0.517568307207307
			3.94 0.528831878407314
			3.96 0.540460022407304
			3.98 0.552088166407311
			4 0.564088486407305
			4.02 0.576088806407309
			4.04 0.588468982407295
			4.06 0.600849158407329
			4.08 0.613616947207307
			4.1 0.626384736007306
			4.12 0.639547971207305
			4.14 0.652711206407317
			4.16 0.666277798407376
			4.18 0.679844390407185
			4.2 0.693822326407304
			4.22 0.707800262407307
			4.24 0.72219760640731
			4.26 0.736594950407312
			4.28 0.751419843207309
			4.3 0.766244736007331
			4.32 0.781505395207325
			4.34 0.796766054407347
			4.36 0.81247077440731
			4.38 0.828175494407335
			4.4 0.84433264640731
			4.42 0.860489798407305
			4.44 0.877107830407389
			4.46 0.893725862407336
			4.48 0.910813299207312
			4.5 0.927900736007305
			4.52 0.945466179207095
			4.54 0.963031622407322
			4.56 0.981083750407309
			4.58 0.999135878407358
			4.6 1.01768344640731
			4.62 1.03623101440736
			4.64 1.05528285440737
			4.66 1.0743346944073
			4.68 1.09389971520731
			4.7 1.1134647360073
			4.72 1.13355192320724
			4.74 1.15363911040734
			4.76 1.17425752640731
			4.78 1.19487594240731
			4.8 1.21603472640731
			4.82 1.23719351040731
			4.84 1.25890187840722
			4.86 1.28061024640731
			4.88 1.30287749120717
			4.9 1.32514473600728
			4.92 1.34798022720775
			4.94 1.37081571840734
			4.96 1.3942289024073
			4.98 1.41764208640732
			5 1.44164248640719
		};
		\addplot [thick, gray, dotted, forget plot]
		table {%
			-0.1 0.00128384567587154
			-0.105 0.00128228384376217
			-0.11 0.00128064582472063
			-0.115 0.00127893161874693
			-0.12 0.00127714122584107
			-0.125 0.00128305265699844
			-0.13 0.00128109614751172
			-0.135 0.00127906291216277
			-0.14 0.00127695295095159
			-0.145 0.00127476626387819
			-0.15 0.00127250285094256
			-0.155 0.00127016271214471
			-0.16 0.00126774584748464
			-0.165 0.00126525225696234
			-0.17 0.00126268194057781
			-0.175 0.00126003489833107
			-0.18 0.00125731113022209
			-0.185 0.00125451063625089
			-0.19 0.00125163341641747
			-0.195 0.00124867947072183
			-0.2 0.00124564879916395
			-0.205 0.00124254140174386
			-0.21 0.00123935727846154
			-0.215 0.00123609642931699
			-0.22 0.00123275885431022
			-0.225 0.00122934455344123
			-0.23 0.00122585352671001
			-0.235 0.00122228577411656
			-0.24 0.00121864129566089
			-0.245 0.001214920091343
			-0.25 0.00121112216116289
			-0.255 0.00120724750512054
			-0.26 0.00120329612321598
			-0.265 0.00119926801544918
			-0.27 0.00119516318182017
			-0.275 0.00119098162232893
			-0.28 0.00118672333697546
			-0.285 0.00118238832575977
			-0.29 0.00117797658868186
			-0.295 0.00117348812574172
			-0.3 0.00116892293693935
			-0.305 0.00116428102227477
			-0.31 0.00115956238174795
			-0.315 0.00115476701535892
			-0.32 0.00114989492310766
			-0.325 0.00114494610499417
			-0.33 0.00113992056101846
			-0.335 0.00113481829118052
			-0.34 0.00112963929548036
			-0.345 0.00112438357391798
			-0.35 0.00111905112649337
			-0.355 0.00111364195320653
			-0.36 0.00110815605405747
			-0.365 0.00110259342904619
			-0.37 0.00109695407817269
			-0.375 0.00109123800143695
			-0.38 0.001085445198839
			-0.385 0.00107957567037882
			-0.39 0.00107362941605641
			-0.395 0.00106760643587178
			-0.4 0.00106150672982492
			-0.405 0.00105533029791584
			-0.41 0.00104907714014454
			-0.415 0.001042747256511
			-0.42 0.00103634064701525
			-0.425 0.00102985731165727
			-0.43 0.00102329725043707
			-0.435 0.00101666046335464
			-0.44 0.00100994695040999
			-0.445 0.00100315671160312
			-0.45 0.000996289746934011
			-0.455 0.000989346056402682
			-0.46 0.000982325640009135
			-0.465 0.000975228497753358
			-0.47 0.000968054629635358
			-0.475 0.000960804035655132
			-0.48 0.000953476715812685
			-0.485 0.000946072670108012
			-0.49 0.000938591898541113
			-0.495 0.000931034401111989
			-0.5 0.000923400177820643
			-0.505 0.000915689228667071
			-0.51 0.000907901553651274
			-0.515 0.00090003715277325
			-0.52 0.000892096026033005
			-0.525 0.000884078173430535
			-0.53 0.000875983594965839
			-0.535 0.000867812290638922
			-0.54 0.00085956426044978
			-0.545 0.00085123950439841
			-0.55 0.000842838022484817
			-0.555 0.000834359814708999
			-0.56 0.000825804881070955
			-0.565 0.00081717322157069
			-0.57 0.000808464836208196
			-0.575 0.000799679724983484
			-0.58 0.000790817887896537
			-0.585 0.000781879324947376
			-0.59 0.000772864036135982
			-0.595 0.000763772021462365
			-0.6 0.00075460328092653
			-0.605 0.000745357814528464
			-0.61 0.000736035622268174
			-0.615 0.000726636704145663
			-0.62 0.000717161060160931
			-0.625 0.00070760869031397
			-0.63 0.00069797959460478
			-0.635 0.000688273773033368
			-0.64 0.000678491225599731
			-0.645 0.000668631952303871
			-0.65 0.000658695953145781
			-0.655 0.000648683228125468
			-0.66 0.000638593777242934
			-0.665 0.000628427600498176
			-0.67 0.000618184697891193
			-0.675 0.000607865069421984
			-0.68 0.000597468715090555
			-0.685 0.000586995634896896
			-0.690000000000001 0.000576445828841013
			-0.695000000000001 0.000565819296922902
			-0.700000000000001 0.000555116039142574
			-0.705000000000001 0.00054433605550002
			-0.710000000000001 0.00053347934599524
			-0.715000000000001 0.000522545910628232
			-0.720000000000001 0.000511535749398994
			-0.725000000000001 0.000500448862307514
			-0.730000000000001 0.000489285249353891
			-0.735000000000001 0.000478044910537988
			-0.740000000000001 0.000466727845859874
			-0.745000000000001 0.000455334055319488
			-0.750000000000001 0.000443863538916911
			-0.755000000000001 0.000432316296652103
			-0.760000000000001 0.000420692328525073
			-0.765000000000001 0.000408991634535831
			-0.770000000000001 0.000397214214684355
			-0.775000000000001 0.000385360068970654
			-0.780000000000001 0.000373429197394727
			-0.785000000000001 0.000361421599956579
			-0.790000000000001 0.000349337276656202
			-0.795000000000001 0.000337176227493605
			-0.800000000000001 0.000324938452468782
			-0.805000000000001 0.000312623951581723
			-0.810000000000001 0.000300232724832465
			-0.815000000000001 0.000287764772220961
			-0.820000000000001 0.000275220093747269
			-0.825000000000001 0.000262598689411309
			-0.830000000000001 0.000249900559213098
			-0.835000000000001 0.00023712570315274
			-0.840000000000001 0.00022432542391597
			-0.845000000000001 0.000211548320424407
			-0.850000000000001 0.000199093458221104
			-0.855000000000001 0.000187365943343453
			-0.860000000000001 0.000175664249564989
			-0.865000000000001 0.000164071929014177
			-0.870000000000001 0.000152855972950225
			-0.875000000000001 0.000142436928966949
			-0.880000000000001 0.000132042105310046
			-0.885000000000001 0.000121740464674832
			-0.890000000000001 0.000111872041409961
			-0.895000000000001 0.000102870250113197
			-0.900000000000001 9.38904433124622e-05
			-0.905000000000001 8.49878498881964e-05
			-0.910000000000001 7.65781141432014e-05
			-0.915000000000001 6.91048274390459e-05
			-0.920000000000001 6.16506344417701e-05
			-0.925000000000001 5.42579258178523e-05
			-0.930000000000001 4.7420560365773e-05
			-0.935000000000001 4.15895002649466e-05
			-0.940000000000001 3.5773968271616e-05
			-0.945000000000001 3.00044523070927e-05
			-0.950000000000001 2.4855667964733e-05
			-0.955000000000001 2.07830265744011e-05
			-0.960000000000001 1.67216530752274e-05
			-0.965000000000001 1.26911078780702e-05
			-0.970000000000001 9.34964349960543e-06
			-0.975000000000001 7.15408301689674e-06
			-0.980000000000001 4.96481582474665e-06
			-0.985000000000001 2.79148973168598e-06
			-0.990000000000001 1.37861220143895e-06
			-0.995000000000001 1.18126490635514e-06
			-1 9.8450218643342e-07
			-1.005 7.89113746932694e-07
			-1.01 1.42787544000642e-06
			-1.015 3.34383513296436e-06
			-1.02 5.25979482597789e-06
			-1.025 7.17575451904734e-06
			-1.03 9.99398157965095e-06
			-1.035 1.41480899367823e-05
			-1.04 1.83021982939136e-05
			-1.045 2.24563066510449e-05
			-1.05 2.75828826131241e-05
			-1.055 3.41033288089221e-05
			-1.06 4.06237750046871e-05
			-1.065 4.71442212003639e-05
			-1.07 5.47103744968999e-05
			-1.075 6.37278128820517e-05
			-1.08 7.27452512671499e-05
			-1.085 8.17626896521926e-05
			-1.09 9.19021717831997e-05
			-1.095 0.000103549721884811
			-1.1 0.000115197271986128
			-1.105 0.000126844822088197
			-1.11 0.000139693907621036
			-1.115 0.000154107154142984
			-1.12 0.000168520400664924
			-1.125 0.000182933647186865
			-1.13 0.000198631133755544
			-1.135 0.000215948126577871
			-1.14 0.000233265119400255
			-1.145 0.000250582112222702
			-1.15 0.000269269320528632
			-1.155 0.000289630574707963
			-1.16 0.000309991828887091
			-1.165 0.000330353083066513
			-1.17 0.00035217385687791
			-1.175 0.00037572235264704
			-1.18 0.000399270848416221
			-1.185 0.00042281934418539
			-1.19 0.000447920050338234
			-1.195 0.000474801233106414
			-1.2 0.000501682415874936
			-1.22 0.000617816687746733
			-1.24 0.000748273739110807
			-1.26 0.000891851444611484
			-1.28 0.00106081529975243
			-1.3 0.00122977915489342
			-1.32 0.00143239096623649
			-1.34 0.00163500277757975
			-1.36 0.00187388111457684
			-1.38 0.00211275945157491
			-1.4 0.002390602234268
			-1.42 0.0026684450169614
			-1.44 0.00298802951597915
			-1.46 0.00330761401500135
			-1.48 0.00367179685156668
			-1.5 0.00403597968813426
			-1.52 0.00444769683405752
			-1.54 0.00485941397997992
			-1.56 0.00532168075765965
			-1.58 0.00578394753533924
			-1.6 0.00629985861776173
			-1.62 0.00681576970018601
			-1.64 0.00738849911093149
			-1.66 0.0079612285216782
			-1.68 0.00859402963491359
			-1.7 0.00922683074815028
			-1.72 0.00992303628863439
			-1.74 0.0106192418291163
			-1.76 0.011382263872193
			-1.78 0.012145285915269
			-1.8 0.0129786158868757
			-1.82 0.0138119458584829
			-1.84 0.0147191545351429
			-1.86 0.0156263632118039
			-1.88 0.0166111007206344
			-1.9 0.0175958382294689
			-1.92 0.0186618340481697
			-1.94 0.0197278298668743
			-1.96 0.0208788928237474
			-1.98 0.0220299557806182
			-2 0.0232699740545409
			-2.02 0.0245099923284638
			-2.04 0.02584293344891
			-2.06 0.0271758745693568
			-2.08 0.0286057854163872
			-2.1 0.0300356962634196
			-2.12 0.0315667030676862
			-2.14 0.0330977098719569
			-2.16 0.0347340182147039
			-2.18 0.0363703265574503
			-2.2 0.0381162213705049
			-2.22 0.0398621161835625
			-2.24 0.0417182943347093
			-2.26 0.0435680772257035
			-2.28 0.0455141669586815
			-2.3 0.0474548239281094
			-2.32 0.0495037289137691
			-2.34 0.0515498470360289
			-2.36 0.0537139613791214
			-2.38 0.0558767172732258
			-2.4 0.0581648202164479
			-2.42 0.060452294976342
			-2.44 0.0628711445953873
			-2.46 0.0652897191021219
			-2.48 0.0678450283833466
			-2.5 0.0704002237544699
			-2.52 0.0730972182460766
			-2.54 0.0757941682259486
			-2.56 0.0786378835853045
			-2.58 0.0814815825590772
			-2.6 0.0844770128930687
			-2.62 0.0874724375552192
			-2.64 0.090624604514545
			-2.66 0.0937767696312715
			-2.68 0.0970907524653515
			-2.7 0.100404734738578
			-2.72 0.103885682495083
			-2.74 0.107366630092129
			-2.76 0.111019766234296
			-2.78 0.114672902334186
			-2.8 0.118503526368081
			-2.82 0.12233415039151
			-2.84 0.126347638399017
			-2.86 0.130361126404134
			-2.88 0.134562931205686
			-2.9 0.138764736006718
			-2.92 0.143160387207011
			-2.94 0.147556038407204
			-2.96 0.152151142407298
			-2.98 0.156746246407295
			-3 0.161546486407299
			-3.02 0.166346726407306
			-3.04 0.171357862407308
			-3.06 0.176368998407305
			-3.08 0.181596867207292
			-3.1 0.186824736007309
			-3.12 0.192275251207375
			-3.14 0.197725766407305
			-3.16 0.203404918407306
			-3.18 0.209084070407306
			-3.2 0.214997926407311
			-3.22 0.220911782407306
			-3.24 0.227066486407329
			-3.26 0.233221190407304
			-3.28 0.239622963207276
			-3.3 0.246024736007313
			-3.32 0.252679875207306
			-3.34 0.259335014407321
			-3.36 0.266249894407302
			-3.38 0.273164774407305
			-3.4 0.280345846407303
			-3.42 0.287526918407305
			-3.44 0.294980710407305
			-3.46 0.302434502407311
			-3.48 0.310167619207307
			-3.5 0.317900736007323
			-3.52 0.32591985920736
			-3.54 0.33393898240729
			-3.56 0.342250870407307
			-3.58 0.350562758407306
			-3.6 0.35917424640729
			-3.62 0.367785734407322
			-3.64 0.376703734407306
			-3.66 0.385621734407321
			-3.68 0.39485323520731
			-3.7 0.404084736007319
			-3.72 0.413636803207287
			-3.74 0.423188870407315
			-3.76 0.433068646407304
			-3.78 0.442948422407315
			-3.8 0.453163126407074
			-3.82 0.463377830407313
			-3.84 0.473934758407288
			-3.86 0.484491686407324
			-3.88 0.495398211207322
			-3.9 0.506304736007309
			-3.92 0.517568307207307
			-3.94 0.528831878407314
			-3.96 0.540460022407304
			-3.98 0.552088166407311
			-4 0.564088486407305
			-4.02 0.576088806407309
			-4.04 0.588468982407295
			-4.06 0.600849158407329
			-4.08 0.613616947207307
			-4.1 0.626384736007306
			-4.12 0.639547971207305
			-4.14 0.652711206407317
			-4.16 0.666277798407376
			-4.18 0.679844390407185
			-4.2 0.693822326407304
			-4.22 0.707800262407307
			-4.24 0.72219760640731
			-4.26 0.736594950407312
			-4.28 0.751419843207309
			-4.3 0.766244736007331
			-4.32 0.781505395207325
			-4.34 0.796766054407347
			-4.36 0.81247077440731
			-4.38 0.828175494407335
			-4.4 0.84433264640731
			-4.42 0.860489798407305
			-4.44 0.877107830407389
			-4.46 0.893725862407336
			-4.48 0.910813299207312
			-4.5 0.927900736007305
			-4.52 0.945466179207095
			-4.54 0.963031622407322
			-4.56 0.981083750407309
			-4.58 0.999135878407358
			-4.6 1.01768344640731
			-4.62 1.03623101440736
			-4.64 1.05528285440737
			-4.66 1.0743346944073
			-4.68 1.09389971520731
			-4.7 1.1134647360073
			-4.72 1.13355192320724
			-4.74 1.15363911040734
			-4.76 1.17425752640731
			-4.78 1.19487594240731
			-4.8 1.21603472640731
			-4.82 1.23719351040731
			-4.84 1.25890187840722
			-4.86 1.28061024640731
			-4.88 1.30287749120717
			-4.9 1.32514473600728
			-4.92 1.34798022720775
			-4.94 1.37081571840734
			-4.96 1.3942289024073
			-4.98 1.41764208640732
			-5 1.44164248640719
		};
	\end{axis}
	
\end{tikzpicture}


==> Pictures/STVK/STVK_slices_3d.tex <==
\begin{tikzpicture}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{gray}{RGB}{128,128,128}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\colorlet{colstdderiv}{magenta}
	
	\begin{axis}[
		width=0.35\textwidth,
		at={(0.\textwidth,0.\textwidth)},
		legend cell align={left},
		legend style={
			fill opacity=1,
			draw opacity=1,
			text opacity=1,
			at={(1.7,1.15)},
			anchor=center,
			legend columns=4,
			column sep=2mm,
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xtick={0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
		xticklabels={0.4,,, 1.0,, 1.4},
		ytick style={color=black},
		y grid style={darkgray176},
		ymajorgrids,
		ytick style={color=black},
		xmin=0.35, xmax=1.45,
		ymin=-0.0345472986176169, ymax=0.725759395172267,
		]
		
		\addlegendimage{colPhi, very thick}
		\addlegendentry{\({\Phi}\)}
		
		\addlegendimage{colPhiPcSVPCLP, very thick}
		\addlegendentry{\({\Phi^\pc_\delta}\)}
		
		\addlegendimage{colPhiPcPred, dashed, very thick}
		\addlegendentry{\({\Phi^\pc_\pred}\)}
		
		\addlegendimage{area legend, draw=magenta, fill=magenta, opacity=0.5}
		\addlegendentry{\(\pm  \sigma\)}
		
		\path [draw=colstdderiv, fill=colstdderiv, opacity=0.5]
		(axis cs:0.4,0.115981698036194)
		--(axis cs:0.4,0.110617786645889)
		--(axis cs:0.405025125628141,0.110422894358635)
		--(axis cs:0.410050251256281,0.110211744904518)
		--(axis cs:0.415075376884422,0.109985813498497)
		--(axis cs:0.420100502512563,0.10974382609129)
		--(axis cs:0.425125628140704,0.109484799206257)
		--(axis cs:0.430150753768844,0.109208419919014)
		--(axis cs:0.435175879396985,0.1089161708951)
		--(axis cs:0.440201005025126,0.108605846762657)
		--(axis cs:0.445226130653266,0.1082733720541)
		--(axis cs:0.450251256281407,0.107932820916176)
		--(axis cs:0.455276381909548,0.107614204287529)
		--(axis cs:0.460301507537688,0.107277378439903)
		--(axis cs:0.465326633165829,0.106925547122955)
		--(axis cs:0.47035175879397,0.106581136584282)
		--(axis cs:0.475376884422111,0.106219857931137)
		--(axis cs:0.480402010050251,0.105854034423828)
		--(axis cs:0.485427135678392,0.105477780103683)
		--(axis cs:0.490452261306533,0.105082668364048)
		--(axis cs:0.495477386934673,0.10469364374876)
		--(axis cs:0.500502512562814,0.104284666478634)
		--(axis cs:0.505527638190955,0.103853292763233)
		--(axis cs:0.510552763819095,0.103398762643337)
		--(axis cs:0.515577889447236,0.102920718491077)
		--(axis cs:0.520603015075377,0.102445989847183)
		--(axis cs:0.525628140703518,0.101957686245441)
		--(axis cs:0.530653266331658,0.1014489158988)
		--(axis cs:0.535678391959799,0.100919149816036)
		--(axis cs:0.54070351758794,0.10036788135767)
		--(axis cs:0.54572864321608,0.0998087674379349)
		--(axis cs:0.550753768844221,0.0992294922471046)
		--(axis cs:0.555778894472362,0.0986318439245224)
		--(axis cs:0.560804020100502,0.0980130359530449)
		--(axis cs:0.565829145728643,0.0973732024431229)
		--(axis cs:0.570854271356784,0.0967100784182549)
		--(axis cs:0.575879396984925,0.0960226953029633)
		--(axis cs:0.580904522613065,0.0953101515769958)
		--(axis cs:0.585929648241206,0.0945718213915825)
		--(axis cs:0.590954773869347,0.0938070639967918)
		--(axis cs:0.595979899497487,0.0930155068635941)
		--(axis cs:0.601005025125628,0.0921969190239906)
		--(axis cs:0.606030150753769,0.0913510769605637)
		--(axis cs:0.611055276381909,0.0904779210686684)
		--(axis cs:0.61608040201005,0.0895774662494659)
		--(axis cs:0.621105527638191,0.0886497646570206)
		--(axis cs:0.626130653266332,0.0876986160874367)
		--(axis cs:0.631155778894472,0.0867477208375931)
		--(axis cs:0.636180904522613,0.085772730410099)
		--(axis cs:0.641206030150754,0.0848492085933685)
		--(axis cs:0.646231155778894,0.0840677842497826)
		--(axis cs:0.651256281407035,0.0832620710134506)
		--(axis cs:0.656281407035176,0.0824300572276115)
		--(axis cs:0.661306532663317,0.0815837904810905)
		--(axis cs:0.666331658291457,0.0807108134031296)
		--(axis cs:0.671356783919598,0.0798099860548973)
		--(axis cs:0.676381909547739,0.0789049565792084)
		--(axis cs:0.681407035175879,0.0779731273651123)
		--(axis cs:0.68643216080402,0.0770109295845032)
		--(axis cs:0.691457286432161,0.0760526582598686)
		--(axis cs:0.696482412060301,0.0750865638256073)
		--(axis cs:0.701507537688442,0.0740926787257195)
		--(axis cs:0.706532663316583,0.0730731636285782)
		--(axis cs:0.711557788944724,0.0720308125019073)
		--(axis cs:0.716582914572864,0.0709607973694801)
		--(axis cs:0.721608040201005,0.0698631107807159)
		--(axis cs:0.726633165829146,0.0687673911452293)
		--(axis cs:0.731658291457286,0.0676552206277847)
		--(axis cs:0.736683417085427,0.0665141567587852)
		--(axis cs:0.741708542713568,0.0653454214334488)
		--(axis cs:0.746733668341709,0.0642135515809059)
		--(axis cs:0.751758793969849,0.0631290450692177)
		--(axis cs:0.75678391959799,0.0620195753872395)
		--(axis cs:0.761809045226131,0.0608847215771675)
		--(axis cs:0.766834170854271,0.0597218126058578)
		--(axis cs:0.771859296482412,0.0585303865373135)
		--(axis cs:0.776884422110553,0.0573117360472679)
		--(axis cs:0.781909547738693,0.0560699962079525)
		--(axis cs:0.786934673366834,0.0548857338726521)
		--(axis cs:0.791959798994975,0.0536735765635967)
		--(axis cs:0.796984924623116,0.0524416193366051)
		--(axis cs:0.802010050251256,0.0511881001293659)
		--(axis cs:0.807035175879397,0.0499396324157715)
		--(axis cs:0.812060301507538,0.0487250238656998)
		--(axis cs:0.817085427135678,0.0474854335188866)
		--(axis cs:0.822110552763819,0.0462210029363632)
		--(axis cs:0.82713567839196,0.044930275529623)
		--(axis cs:0.832160804020101,0.0436131358146667)
		--(axis cs:0.837185929648241,0.0422688946127892)
		--(axis cs:0.842211055276382,0.0408979430794716)
		--(axis cs:0.847236180904523,0.0395002029836178)
		--(axis cs:0.852261306532663,0.0380968265235424)
		--(axis cs:0.857286432160804,0.0366884954273701)
		--(axis cs:0.862311557788945,0.0352456383407116)
		--(axis cs:0.867336683417085,0.0337678976356983)
		--(axis cs:0.872361809045226,0.0322556421160698)
		--(axis cs:0.877386934673367,0.0307188984006643)
		--(axis cs:0.882412060301508,0.0291686914861202)
		--(axis cs:0.887437185929648,0.0275930389761925)
		--(axis cs:0.892462311557789,0.025985611602664)
		--(axis cs:0.89748743718593,0.0243477635085583)
		--(axis cs:0.90251256281407,0.022678142413497)
		--(axis cs:0.907537688442211,0.0209826994687319)
		--(axis cs:0.912562814070352,0.0192721765488386)
		--(axis cs:0.917587939698492,0.0175701733678579)
		--(axis cs:0.922613065326633,0.0159342028200626)
		--(axis cs:0.927638190954774,0.0142995100468397)
		--(axis cs:0.932663316582914,0.0126512283459306)
		--(axis cs:0.937688442211055,0.0110117718577385)
		--(axis cs:0.942713567839196,0.00937576685100794)
		--(axis cs:0.947738693467337,0.00775042921304703)
		--(axis cs:0.952763819095477,0.00609998544678092)
		--(axis cs:0.957788944723618,0.00447543011978269)
		--(axis cs:0.962814070351759,0.00291430298238993)
		--(axis cs:0.967839195979899,0.0014819020871073)
		--(axis cs:0.97286432160804,1.5270197764039e-06)
		--(axis cs:0.977889447236181,-0.00139294657856226)
		--(axis cs:0.982914572864321,-0.0025437162257731)
		--(axis cs:0.987939698492462,-0.00342509103938937)
		--(axis cs:0.992964824120603,-0.00404784688726068)
		--(axis cs:0.997989949748744,-0.00463523669168353)
		--(axis cs:1.00301507537688,-0.00489518698304892)
		--(axis cs:1.00804020100502,-0.00512262526899576)
		--(axis cs:1.01306532663317,-0.00507149938493967)
		--(axis cs:1.01809045226131,-0.00501508172601461)
		--(axis cs:1.02311557788945,-0.0046735405921936)
		--(axis cs:1.02814070351759,-0.00402204366400838)
		--(axis cs:1.03316582914573,-0.00284179532900453)
		--(axis cs:1.03819095477387,-0.00171008554752916)
		--(axis cs:1.04321608040201,0.000292502110823989)
		--(axis cs:1.04824120603015,0.00232814974151552)
		--(axis cs:1.05326633165829,0.00430752523243427)
		--(axis cs:1.05829145728643,0.00631977617740631)
		--(axis cs:1.06331658291457,0.00843830220401287)
		--(axis cs:1.06834170854271,0.0108350487425923)
		--(axis cs:1.07336683417085,0.0136907789856195)
		--(axis cs:1.07839195979899,0.0166265461593866)
		--(axis cs:1.08341708542714,0.0195218734443188)
		--(axis cs:1.08844221105528,0.0226948373019695)
		--(axis cs:1.09346733668342,0.0261501334607601)
		--(axis cs:1.09849246231156,0.0299000702798367)
		--(axis cs:1.1035175879397,0.0335104689002037)
		--(axis cs:1.10854271356784,0.0370644629001617)
		--(axis cs:1.11356783919598,0.0407501943409443)
		--(axis cs:1.11859296482412,0.0444655232131481)
		--(axis cs:1.12361809045226,0.0487771220505238)
		--(axis cs:1.1286432160804,0.0534328259527683)
		--(axis cs:1.13366834170854,0.0581247769296169)
		--(axis cs:1.13869346733668,0.0630210191011429)
		--(axis cs:1.14371859296482,0.0679977387189865)
		--(axis cs:1.14874371859296,0.0730601400136948)
		--(axis cs:1.15376884422111,0.0783757120370865)
		--(axis cs:1.15879396984925,0.0836972296237946)
		--(axis cs:1.16381909547739,0.089304506778717)
		--(axis cs:1.16884422110553,0.095444418489933)
		--(axis cs:1.17386934673367,0.101860992610455)
		--(axis cs:1.17889447236181,0.108379647135735)
		--(axis cs:1.18391959798995,0.115390412509441)
		--(axis cs:1.18894472361809,0.122476294636726)
		--(axis cs:1.19396984924623,0.129538044333458)
		--(axis cs:1.19899497487437,0.137118890881538)
		--(axis cs:1.20402010050251,0.145167618989944)
		--(axis cs:1.20904522613065,0.153337836265564)
		--(axis cs:1.21407035175879,0.161712542176247)
		--(axis cs:1.21909547738693,0.170264661312103)
		--(axis cs:1.22412060301508,0.179194584488869)
		--(axis cs:1.22914572864322,0.188500851392746)
		--(axis cs:1.23417085427136,0.198268622159958)
		--(axis cs:1.2391959798995,0.208520248532295)
		--(axis cs:1.24422110552764,0.219095498323441)
		--(axis cs:1.24924623115578,0.229962483048439)
		--(axis cs:1.25427135678392,0.241186738014221)
		--(axis cs:1.25929648241206,0.252454727888107)
		--(axis cs:1.2643216080402,0.263787716627121)
		--(axis cs:1.26934673366834,0.275320410728455)
		--(axis cs:1.27437185929648,0.287418395280838)
		--(axis cs:1.27939698492462,0.299784898757935)
		--(axis cs:1.28442211055276,0.312026411294937)
		--(axis cs:1.2894472361809,0.324233382940292)
		--(axis cs:1.29447236180905,0.337220728397369)
		--(axis cs:1.29949748743719,0.351389020681381)
		--(axis cs:1.30452261306533,0.365735828876495)
		--(axis cs:1.30954773869347,0.380328088998795)
		--(axis cs:1.31457286432161,0.395103067159653)
		--(axis cs:1.31959798994975,0.410057723522186)
		--(axis cs:1.32462311557789,0.425214558839798)
		--(axis cs:1.32964824120603,0.440646201372147)
		--(axis cs:1.33467336683417,0.456712692975998)
		--(axis cs:1.33969849246231,0.472812950611115)
		--(axis cs:1.34472361809045,0.488916426897049)
		--(axis cs:1.34974874371859,0.505067110061646)
		--(axis cs:1.35477386934673,0.52174299955368)
		--(axis cs:1.35979899497487,0.538388907909393)
		--(axis cs:1.36482412060301,0.555153131484985)
		--(axis cs:1.36984924623116,0.571966290473938)
		--(axis cs:1.3748743718593,0.588838040828705)
		--(axis cs:1.37989949748744,0.605979382991791)
		--(axis cs:1.38492462311558,0.623197674751282)
		--(axis cs:1.38994974874372,0.640496551990509)
		--(axis cs:1.39497487437186,0.657882034778595)
		--(axis cs:1.4,0.675361216068268)
		--(axis cs:1.4,0.688561618328094)
		--(axis cs:1.4,0.688561618328094)
		--(axis cs:1.39497487437186,0.670020520687103)
		--(axis cs:1.38994974874372,0.651621162891388)
		--(axis cs:1.38492462311558,0.633368015289307)
		--(axis cs:1.37989949748744,0.615270555019379)
		--(axis cs:1.3748743718593,0.597351729869843)
		--(axis cs:1.36984924623116,0.579527378082275)
		--(axis cs:1.36482412060301,0.561875820159912)
		--(axis cs:1.35979899497487,0.544427216053009)
		--(axis cs:1.35477386934673,0.527286231517792)
		--(axis cs:1.34974874371859,0.510470986366272)
		--(axis cs:1.34472361809045,0.493826061487198)
		--(axis cs:1.33969849246231,0.477469146251678)
		--(axis cs:1.33467336683417,0.461462885141373)
		--(axis cs:1.32964824120603,0.445798009634018)
		--(axis cs:1.32462311557789,0.430382758378983)
		--(axis cs:1.31959798994975,0.415265560150146)
		--(axis cs:1.31457286432161,0.400491863489151)
		--(axis cs:1.30954773869347,0.38599893450737)
		--(axis cs:1.30452261306533,0.371829509735107)
		--(axis cs:1.29949748743719,0.357983380556107)
		--(axis cs:1.29447236180905,0.344573378562927)
		--(axis cs:1.2894472361809,0.331155806779861)
		--(axis cs:1.28442211055276,0.317745000123978)
		--(axis cs:1.27939698492462,0.304891467094421)
		--(axis cs:1.27437185929648,0.292503505945206)
		--(axis cs:1.26934673366834,0.280599474906921)
		--(axis cs:1.2643216080402,0.269176989793777)
		--(axis cs:1.25929648241206,0.258264929056168)
		--(axis cs:1.25427135678392,0.247658044099808)
		--(axis cs:1.24924623115578,0.237246140837669)
		--(axis cs:1.24422110552764,0.227008730173111)
		--(axis cs:1.2391959798995,0.217031225562096)
		--(axis cs:1.23417085427136,0.207177489995956)
		--(axis cs:1.22914572864322,0.197436332702637)
		--(axis cs:1.22412060301508,0.187893494963646)
		--(axis cs:1.21909547738693,0.178655833005905)
		--(axis cs:1.21407035175879,0.16956053674221)
		--(axis cs:1.20904522613065,0.160940378904343)
		--(axis cs:1.20402010050251,0.152731597423553)
		--(axis cs:1.19899497487437,0.145015820860863)
		--(axis cs:1.19396984924623,0.137449815869331)
		--(axis cs:1.18894472361809,0.130164459347725)
		--(axis cs:1.18391959798995,0.12331884354353)
		--(axis cs:1.17889447236181,0.116667702794075)
		--(axis cs:1.17386934673367,0.110170759260654)
		--(axis cs:1.16884422110553,0.104064829647541)
		--(axis cs:1.16381909547739,0.0981238782405853)
		--(axis cs:1.15879396984925,0.0923462808132172)
		--(axis cs:1.15376884422111,0.0866974890232086)
		--(axis cs:1.14874371859296,0.0811671316623688)
		--(axis cs:1.14371859296482,0.0757924616336823)
		--(axis cs:1.13869346733668,0.0705650746822357)
		--(axis cs:1.13366834170854,0.0654852241277695)
		--(axis cs:1.1286432160804,0.0604884438216686)
		--(axis cs:1.12361809045226,0.0556277595460415)
		--(axis cs:1.11859296482412,0.0508524067699909)
		--(axis cs:1.11356783919598,0.0461680255830288)
		--(axis cs:1.10854271356784,0.0417413860559464)
		--(axis cs:1.1035175879397,0.0378792211413383)
		--(axis cs:1.09849246231156,0.0342311896383762)
		--(axis cs:1.09346733668342,0.0308154933154583)
		--(axis cs:1.08844221105528,0.027747955173254)
		--(axis cs:1.08341708542714,0.0248476378619671)
		--(axis cs:1.07839195979899,0.0221685152500868)
		--(axis cs:1.07336683417085,0.0196159612387419)
		--(axis cs:1.06834170854271,0.0172243062406778)
		--(axis cs:1.06331658291457,0.0147332884371281)
		--(axis cs:1.05829145728643,0.012261314317584)
		--(axis cs:1.05326633165829,0.0101406797766685)
		--(axis cs:1.04824120603015,0.00825664214789867)
		--(axis cs:1.04321608040201,0.00655751395970583)
		--(axis cs:1.03819095477387,0.00505752395838499)
		--(axis cs:1.03316582914573,0.00365977082401514)
		--(axis cs:1.02814070351759,0.00252535776235163)
		--(axis cs:1.02311557788945,0.00154004560317844)
		--(axis cs:1.01809045226131,0.000777257140725851)
		--(axis cs:1.01306532663317,7.88832549005747e-05)
		--(axis cs:1.00804020100502,-0.000425254227593541)
		--(axis cs:1.00301507537688,-0.000730249797925353)
		--(axis cs:0.997989949748744,-0.00053914962336421)
		--(axis cs:0.992964824120603,-0.000104617793112993)
		--(axis cs:0.987939698492462,0.00050939864013344)
		--(axis cs:0.982914572864321,0.00141545105725527)
		--(axis cs:0.977889447236181,0.00235617090947926)
		--(axis cs:0.97286432160804,0.00339190708473325)
		--(axis cs:0.967839195979899,0.00446826871484518)
		--(axis cs:0.962814070351759,0.00564240757375956)
		--(axis cs:0.957788944723618,0.00694158906117082)
		--(axis cs:0.952763819095477,0.00835214368999004)
		--(axis cs:0.947738693467337,0.0098184235394001)
		--(axis cs:0.942713567839196,0.0113679422065616)
		--(axis cs:0.937688442211055,0.0129940155893564)
		--(axis cs:0.932663316582914,0.0146546391770244)
		--(axis cs:0.927638190954774,0.0163068156689405)
		--(axis cs:0.922613065326633,0.0179592221975327)
		--(axis cs:0.917587939698492,0.0195928234606981)
		--(axis cs:0.912562814070352,0.0211976040154696)
		--(axis cs:0.907537688442211,0.022800026461482)
		--(axis cs:0.90251256281407,0.0243856478482485)
		--(axis cs:0.89748743718593,0.025961596518755)
		--(axis cs:0.892462311557789,0.0275280941277742)
		--(axis cs:0.887437185929648,0.0290773659944534)
		--(axis cs:0.882412060301508,0.0306110121309757)
		--(axis cs:0.877386934673367,0.0321283936500549)
		--(axis cs:0.872361809045226,0.0336336940526962)
		--(axis cs:0.867336683417085,0.0351266898214817)
		--(axis cs:0.862311557788945,0.0366085506975651)
		--(axis cs:0.857286432160804,0.038078811019659)
		--(axis cs:0.852261306532663,0.0395378433167934)
		--(axis cs:0.847236180904523,0.0409808494150639)
		--(axis cs:0.842211055276382,0.0424030646681786)
		--(axis cs:0.837185929648241,0.0438059940934181)
		--(axis cs:0.832160804020101,0.0451898351311684)
		--(axis cs:0.82713567839196,0.0465591214597225)
		--(axis cs:0.822110552763819,0.047911524772644)
		--(axis cs:0.817085427135678,0.0492464900016785)
		--(axis cs:0.812060301507538,0.0505828037858009)
		--(axis cs:0.807035175879397,0.051899291574955)
		--(axis cs:0.802010050251256,0.0532009713351727)
		--(axis cs:0.796984924623116,0.0544934421777725)
		--(axis cs:0.791959798994975,0.0557707063853741)
		--(axis cs:0.786934673366834,0.0570360757410526)
		--(axis cs:0.781909547738693,0.0582865215837955)
		--(axis cs:0.776884422110553,0.05949517339468)
		--(axis cs:0.771859296482412,0.060687530785799)
		--(axis cs:0.766834170854271,0.0618645325303078)
		--(axis cs:0.761809045226131,0.0630262047052383)
		--(axis cs:0.75678391959799,0.0641786307096481)
		--(axis cs:0.751758793969849,0.0653422400355339)
		--(axis cs:0.746733668341709,0.0664926096796989)
		--(axis cs:0.741708542713568,0.067619115114212)
		--(axis cs:0.736683417085427,0.0687292590737343)
		--(axis cs:0.731658291457286,0.0698283463716507)
		--(axis cs:0.726633165829146,0.0709153488278389)
		--(axis cs:0.721608040201005,0.0719869881868362)
		--(axis cs:0.716582914572864,0.0730381831526756)
		--(axis cs:0.711557788944724,0.0740746259689331)
		--(axis cs:0.706532663316583,0.0750967115163803)
		--(axis cs:0.701507537688442,0.076105423271656)
		--(axis cs:0.696482412060301,0.0771019458770752)
		--(axis cs:0.691457286432161,0.0780883505940437)
		--(axis cs:0.68643216080402,0.0790641605854034)
		--(axis cs:0.681407035175879,0.0800338536500931)
		--(axis cs:0.676381909547739,0.0809935331344604)
		--(axis cs:0.671356783919598,0.0819435194134712)
		--(axis cs:0.666331658291457,0.0828928649425507)
		--(axis cs:0.661306532663317,0.0838311985135078)
		--(axis cs:0.656281407035176,0.0847591385245323)
		--(axis cs:0.651256281407035,0.0856893062591553)
		--(axis cs:0.646231155778894,0.0866058096289635)
		--(axis cs:0.641206030150754,0.0875159800052643)
		--(axis cs:0.636180904522613,0.0883798077702522)
		--(axis cs:0.631155778894472,0.0892039239406586)
		--(axis cs:0.626130653266332,0.0900140777230263)
		--(axis cs:0.621105527638191,0.0908288061618805)
		--(axis cs:0.61608040201005,0.0916363000869751)
		--(axis cs:0.611055276381909,0.092430479824543)
		--(axis cs:0.606030150753769,0.0932115912437439)
		--(axis cs:0.601005025125628,0.0939800068736076)
		--(axis cs:0.595979899497487,0.0947359651327133)
		--(axis cs:0.590954773869347,0.0954824462532997)
		--(axis cs:0.585929648241206,0.0962190702557564)
		--(axis cs:0.580904522613065,0.0969432890415192)
		--(axis cs:0.575879396984925,0.0976548194885254)
		--(axis cs:0.570854271356784,0.0983533039689064)
		--(axis cs:0.565829145728643,0.0990384966135025)
		--(axis cs:0.560804020100502,0.0997152253985405)
		--(axis cs:0.555778894472362,0.100382119417191)
		--(axis cs:0.550753768844221,0.101034335792065)
		--(axis cs:0.54572864321608,0.101672008633614)
		--(axis cs:0.54070351758794,0.102295257151127)
		--(axis cs:0.535678391959799,0.102916978299618)
		--(axis cs:0.530653266331658,0.103524215519428)
		--(axis cs:0.525628140703518,0.104116670787334)
		--(axis cs:0.520603015075377,0.104694247245789)
		--(axis cs:0.515577889447236,0.105271078646183)
		--(axis cs:0.510552763819095,0.10584906488657)
		--(axis cs:0.505527638190955,0.10641672462225)
		--(axis cs:0.500502512562814,0.10697353631258)
		--(axis cs:0.495477386934673,0.107518590986729)
		--(axis cs:0.490452261306533,0.108050994575024)
		--(axis cs:0.485427135678392,0.108564496040344)
		--(axis cs:0.480402010050251,0.109065011143684)
		--(axis cs:0.475376884422111,0.109550952911377)
		--(axis cs:0.47035175879397,0.110021516680717)
		--(axis cs:0.465326633165829,0.110480055212975)
		--(axis cs:0.460301507537688,0.110923737287521)
		--(axis cs:0.455276381909548,0.111356601119041)
		--(axis cs:0.450251256281407,0.111781731247902)
		--(axis cs:0.445226130653266,0.112204730510712)
		--(axis cs:0.440201005025126,0.112647742033005)
		--(axis cs:0.435175879396985,0.113096497952938)
		--(axis cs:0.430150753768844,0.113535165786743)
		--(axis cs:0.425125628140704,0.113968916237354)
		--(axis cs:0.420100502512563,0.114392094314098)
		--(axis cs:0.415075376884422,0.114803418517113)
		--(axis cs:0.410050251256281,0.115203723311424)
		--(axis cs:0.405025125628141,0.115595623850822)
		--(axis cs:0.4,0.115981698036194)
		--cycle;

		\addplot [very thick, colPhi, forget plot]
		table {%
			0.4 0.529199957847595
			0.405025125628141 0.524115204811096
			0.410050251256281 0.518991827964783
			0.415075376884422 0.513830840587616
			0.420100502512563 0.508633375167847
			0.425125628140704 0.503400325775146
			0.430150753768844 0.498132467269897
			0.435175879396985 0.492830991744995
			0.440201005025126 0.487496733665466
			0.445226130653266 0.482130765914917
			0.450251256281407 0.476734161376953
			0.455276381909548 0.471307814121246
			0.460301507537688 0.465852856636047
			0.465326633165829 0.460370242595673
			0.47035175879397 0.454861104488373
			0.475376884422111 0.449326574802399
			0.480402010050251 0.443767547607422
			0.485427135678392 0.438185274600983
			0.490452261306533 0.432580709457397
			0.495477386934673 0.426955163478851
			0.500502512562814 0.421309590339661
			0.505527638190955 0.415645241737366
			0.510552763819095 0.40996316075325
			0.515577889447236 0.404264569282532
			0.520603015075377 0.398550719022751
			0.525628140703518 0.392822563648224
			0.530653266331658 0.387081623077393
			0.535678391959799 0.381328791379929
			0.54070351758794 0.375565469264984
			0.54572864321608 0.369792819023132
			0.550753768844221 0.364012122154236
			0.555778894472362 0.35822457075119
			0.560804020100502 0.352431535720825
			0.565829145728643 0.346634149551392
			0.570854271356784 0.340833842754364
			0.575879396984925 0.335031747817993
			0.580904522613065 0.329229295253754
			0.585929648241206 0.323427826166153
			0.590954773869347 0.317628592252731
			0.595979899497487 0.311832964420319
			0.601005025125628 0.306042343378067
			0.606030150753769 0.300258040428162
			0.611055276381909 0.294481456279755
			0.61608040201005 0.288713932037354
			0.621105527638191 0.282956928014755
			0.626130653266332 0.277211934328079
			0.631155778894472 0.271480172872543
			0.636180904522613 0.265763252973557
			0.641206030150754 0.260062485933304
			0.646231155778894 0.254379481077194
			0.651256281407035 0.248715609312057
			0.656281407035176 0.243072360754013
			0.661306532663317 0.23745122551918
			0.666331658291457 0.231853783130646
			0.671356783919598 0.226281434297562
			0.676381909547739 0.22073583304882
			0.681407035175879 0.215218394994736
			0.68643216080402 0.209730684757233
			0.691457286432161 0.204274415969849
			0.696482412060301 0.198850974440575
			0.701507537688442 0.193462073802948
			0.706532663316583 0.188109189271927
			0.711557788944724 0.182794019579887
			0.716582914572864 0.177518218755722
			0.721608040201005 0.172283306717873
			0.726633165829146 0.167091012001038
			0.731658291457286 0.161942943930626
			0.736683417085427 0.156840741634369
			0.741708542713568 0.151786267757416
			0.746733668341709 0.146780908107758
			0.751758793969849 0.141826555132866
			0.75678391959799 0.136924937367439
			0.761809045226131 0.132077693939209
			0.766834170854271 0.127286553382874
			0.771859296482412 0.122553370893002
			0.776884422110553 0.117879807949066
			0.781909547738693 0.113267682492733
			0.786934673366834 0.108718693256378
			0.791959798994975 0.104234680533409
			0.796984924623116 0.0998175293207169
			0.802010050251256 0.0954689159989357
			0.807035175879397 0.0911907628178596
			0.812060301507538 0.0869848430156708
			0.817085427135678 0.0828530490398407
			0.822110552763819 0.0787972807884216
			0.82713567839196 0.0748192965984344
			0.832160804020101 0.0709210261702538
			0.837185929648241 0.0671044513583183
			0.842211055276382 0.0633713901042938
			0.847236180904523 0.0597237981855869
			0.852261306532663 0.0561635047197342
			0.857286432160804 0.0526925846934319
			0.862311557788945 0.0493129715323448
			0.867336683417085 0.046026524156332
			0.872361809045226 0.0428353101015091
			0.877386934673367 0.0397413335740566
			0.882412060301508 0.0367465130984783
			0.887437185929648 0.033852931112051
			0.892462311557789 0.0310625471174717
			0.89748743718593 0.028377428650856
			0.90251256281407 0.0257996544241905
			0.907537688442211 0.0233311895281076
			0.912562814070352 0.0209742002189159
			0.917587939698492 0.018730666488409
			0.922613065326633 0.0166027583181858
			0.927638190954774 0.0145925581455231
			0.932663316582914 0.0127021409571171
			0.937688442211055 0.0109336730092764
			0.942713567839196 0.00928929261863232
			0.947738693467337 0.00777110317721963
			0.952763819095477 0.0063813216984272
			0.957788944723618 0.00512206926941872
			0.962814070351759 0.00399555219337344
			0.967839195979899 0.00300396466627717
			0.97286432160804 0.00214949599467218
			0.977889447236181 0.00143438624218106
			0.982914572864321 0.000860838452354074
			0.987939698492462 0.000431105290772393
			0.992964824120603 0.000147439655847847
			0.997989949748744 1.20965869427891e-05
			1.00301507537688 2.73534315056168e-05
			1.00804020100502 0.000195495551452041
			1.01306532663317 0.000518822111189365
			1.01809045226131 0.00099963799584657
			1.02311557788945 0.00164026371203363
			1.02814070351759 0.00244301767088473
			1.03316582914573 0.00341026484966278
			1.03819095477387 0.00454435404390097
			1.04321608040201 0.00584765383973718
			1.04824120603015 0.00732252094894648
			1.05326633165829 0.00897133070975542
			1.05829145728643 0.0107965469360352
			1.06331658291457 0.0128005333244801
			1.06834170854271 0.0149857327342033
			1.07336683417085 0.0173545591533184
			1.07839195979899 0.0199094079434872
			1.08341708542714 0.0226528756320477
			1.08844221105528 0.0255873538553715
			1.09346733668342 0.0287153087556362
			1.09849246231156 0.0320392623543739
			1.1035175879397 0.0355615839362144
			1.10854271356784 0.0392850115895271
			1.11356783919598 0.0432119891047478
			1.11859296482412 0.0473450236022472
			1.12361809045226 0.0516866520047188
			1.1286432160804 0.056239478290081
			1.13366834170854 0.0610059015452862
			1.13869346733668 0.0659887939691544
			1.14371859296482 0.071190632879734
			1.14874371859296 0.0766139551997185
			1.15376884422111 0.0822614952921867
			1.15879396984925 0.0881356000900269
			1.16381909547739 0.0942392498254776
			1.16884422110553 0.100575141608715
			1.17386934673367 0.107145577669144
			1.17889447236181 0.113953530788422
			1.18391959798995 0.121001325547695
			1.18894472361809 0.128292188048363
			1.19396984924623 0.135828614234924
			1.19899497487437 0.143613114953041
			1.20402010050251 0.151648581027985
			1.20904522613065 0.159937664866447
			1.21407035175879 0.168483346700668
			1.21909547738693 0.177288308739662
			1.22412060301508 0.186355203390121
			1.22914572864322 0.195686921477318
			1.23417085427136 0.205286264419556
			1.2391959798995 0.215155869722366
			1.24422110552764 0.225298851728439
			1.24924623115578 0.235717862844467
			1.25427135678392 0.24641589820385
			1.25929648241206 0.257395565509796
			1.2643216080402 0.268659889698029
			1.26934673366834 0.280211716890335
			1.27437185929648 0.292054206132889
			1.27939698492462 0.30418986082077
			1.28442211055276 0.316621899604797
			1.2894472361809 0.329352736473083
			1.29447236180905 0.342385858297348
			1.29949748743719 0.355724304914474
			1.30452261306533 0.369370579719543
			1.30954773869347 0.383328020572662
			1.31457286432161 0.397599101066589
			1.31959798994975 0.412187337875366
			1.32462311557789 0.427095770835876
			1.32964824120603 0.44232714176178
			1.33467336683417 0.457884550094604
			1.33969849246231 0.473770618438721
			1.34472361809045 0.489989310503006
			1.34974874371859 0.506543159484863
			1.35477386934673 0.523435354232788
			1.35979899497487 0.540668725967407
			1.36482412060301 0.558246731758118
			1.36984924623116 0.57617199420929
			1.3748743718593 0.594448208808899
			1.37989949748744 0.613078355789185
			1.38492462311558 0.632065415382385
			1.38994974874372 0.651412725448608
			1.39497487437186 0.671122908592224
			1.4 0.691199898719788
		};

		\addplot [very thick, colPhiPcSVPCLP, forget plot]
		table {%
			0.4 0.120288041288905
			0.405025125628141 0.119936652905315
			0.410050251256281 0.119576436126549
			0.415075376884422 0.119207281419169
			0.420100502512563 0.118829079249734
			0.425125628140704 0.118441720084803
			0.430150753768844 0.118045094390944
			0.435175879396985 0.117639092634713
			0.440201005025126 0.117223605282673
			0.445226130653266 0.116798522801383
			0.450251256281407 0.116363735657406
			0.455276381909548 0.115919134317303
			0.460301507537688 0.115464609247633
			0.465326633165829 0.11500005091496
			0.47035175879397 0.114525349785843
			0.475376884422111 0.114040396326845
			0.480402010050251 0.113545081004525
			0.485427135678392 0.113039294285445
			0.490452261306533 0.112522926636166
			0.495477386934673 0.111995868523249
			0.500502512562814 0.111458010413256
			0.505527638190955 0.110909242772747
			0.510552763819095 0.110349456068284
			0.515577889447236 0.109778540766427
			0.520603015075377 0.109196387333738
			0.525628140703518 0.108602886236778
			0.530653266331658 0.107997927942108
			0.535678391959799 0.107381402916288
			0.54070351758794 0.106753201625879
			0.54572864321608 0.106113214537444
			0.550753768844221 0.105461332117545
			0.555778894472362 0.10479744483275
			0.560804020100502 0.104121443149602
			0.565829145728643 0.103433217534659
			0.570854271356784 0.102732658454508
			0.575879396984925 0.102019656375693
			0.580904522613065 0.101294101764781
			0.585929648241206 0.10055588508833
			0.590954773869347 0.0998048968129025
			0.595979899497487 0.0990410274050586
			0.601005025125628 0.0982641673313599
			0.606030150753769 0.0974742070583674
			0.611055276381909 0.0966710370526418
			0.61608040201005 0.0958545477807445
			0.621105527638191 0.0950246297092367
			0.626130653266332 0.0941811733046794
			0.631155778894472 0.0933240690336338
			0.636180904522613 0.0924532073626608
			0.641206030150754 0.0915684787583216
			0.646231155778894 0.0906697736871772
			0.651256281407035 0.0897569826157888
			0.656281407035176 0.0888299960107174
			0.661306532663317 0.0878887043385241
			0.666331658291457 0.0869329980657701
			0.671356783919598 0.0859627676590163
			0.676381909547739 0.0849779035848239
			0.681407035175879 0.0839782963097539
			0.68643216080402 0.0829638363003675
			0.691457286432161 0.081934414023226
			0.696482412060301 0.0808899199448894
			0.701507537688442 0.0798302445319225
			0.706532663316583 0.0787552782508814
			0.711557788944724 0.0776649115683286
			0.716582914572864 0.0765590349508262
			0.721608040201005 0.0754375388649497
			0.726633165829146 0.0743003137772062
			0.731658291457286 0.073147250154224
			0.736683417085427 0.071978238462533
			0.741708542713568 0.0707931691687029
			0.746733668341709 0.0695919327392842
			0.751758793969849 0.0683744196408428
			0.75678391959799 0.0671405203399411
			0.761809045226131 0.0658901253031379
			0.766834170854271 0.0646231249969971
			0.771859296482412 0.0633394098880667
			0.776884422110553 0.0620388704429404
			0.781909547738693 0.0607213971281459
			0.786934673366834 0.0593868804102623
			0.791959798994975 0.0580352107558402
			0.796984924623116 0.0566662786314498
			0.802010050251256 0.0552799745036453
			0.807035175879397 0.0538761888389895
			0.812060301507538 0.0524548121040457
			0.817085427135678 0.0510157347653736
			0.822110552763819 0.0495588472895347
			0.82713567839196 0.0480840401430893
			0.832160804020101 0.0465912037925999
			0.837185929648241 0.0450802287046252
			0.842211055276382 0.0435510053457294
			0.847236180904523 0.0420034241824722
			0.852261306532663 0.0404373756814097
			0.857286432160804 0.0388527503091152
			0.862311557788945 0.0372494385321389
			0.867336683417085 0.0356273308170442
			0.872361809045226 0.0339863176303935
			0.877386934673367 0.032326289438749
			0.882412060301508 0.0306471367086736
			0.887437185929648 0.0289487499067184
			0.892462311557789 0.0272310194994546
			0.89748743718593 0.0254938359534393
			0.90251256281407 0.0237370897352325
			0.907537688442211 0.0219606713114035
			0.912562814070352 0.0201644711485039
			0.917587939698492 0.0183483797130962
			0.922613065326633 0.0165122874717446
			0.927638190954774 0.0146634378419666
			0.932663316582914 0.0128011371403871
			0.937688442211055 0.0110786496784988
			0.942713567839196 0.00939845728143948
			0.947738693467337 0.00783752902263825
			0.952763819095477 0.00646487453967234
			0.957788944723618 0.00524620547593485
			0.962814070351759 0.00416934279105664
			0.967839195979899 0.00313819085957392
			0.97286432160804 0.00222107371997804
			0.977889447236181 0.00153168576128778
			0.982914572864321 0.00101143762076309
			0.987939698492462 0.00063438430002671
			0.992964824120603 0.000306551016909536
			0.997989949748744 8.8027910072256e-05
			1.00301507537688 0.000139511344498486
			1.00804020100502 0.000373900993928229
			1.01306532663317 0.000752247616087732
			1.01809045226131 0.00118341692628383
			1.02311557788945 0.00171969881101152
			1.02814070351759 0.00257116441851454
			1.03316582914573 0.003617836303576
			1.03819095477387 0.0048085794636483
			1.04321608040201 0.00605584112059352
			1.04824120603015 0.00740456695455126
			1.05326633165829 0.00911663140425614
			1.05829145728643 0.0110352351799472
			1.06331658291457 0.0130961998784497
			1.06834170854271 0.0152180494850261
			1.07336683417085 0.0174382861837202
			1.07839195979899 0.0200730720144979
			1.08341708542714 0.022926236938479
			1.08844221105528 0.0259151022054952
			1.09346733668342 0.0289714412503469
			1.09849246231156 0.0321236836507525
			1.1035175879397 0.0357448192540237
			1.10854271356784 0.0395938580150936
			1.11356783919598 0.0435724530972548
			1.11859296482412 0.047624588987081
			1.12361809045226 0.0517707598153001
			1.1286432160804 0.0564433794197288
			1.13366834170854 0.0613510106168633
			1.13869346733668 0.0663825925121042
			1.14371859296482 0.0714932386004483
			1.14874371859296 0.0766966884428706
			1.15376884422111 0.0824874321007282
			1.15879396984925 0.0885177802720163
			1.16381909547739 0.0946670337129617
			1.16884422110553 0.100900309325948
			1.17386934673367 0.10722581660347
			1.17889447236181 0.114202830178445
			1.18391959798995 0.121421425827008
			1.18894472361809 0.128754463266095
			1.19396984924623 0.136175893725488
			1.19899497487437 0.143689664670414
			1.20402010050251 0.151922599826688
			1.20904522613065 0.16039637944396
			1.21407035175879 0.168980741040074
			1.21909547738693 0.177657257683994
			1.22412060301508 0.186426926319281
			1.22914572864322 0.195986940511721
			1.23417085427136 0.205784246598386
			1.2391959798995 0.215688900204849
			1.24422110552764 0.225688840406418
			1.24924623115578 0.235783468526994
			1.25427135678392 0.24674322499232
			1.25929648241206 0.257933806077212
			1.2643216080402 0.269229147230934
			1.26934673366834 0.280622254415103
			1.27437185929648 0.292112331571011
			1.27939698492462 0.304545999319835
			1.28442211055276 0.317200961520899
			1.2894472361809 0.329958691539222
			1.29447236180905 0.342816182145726
			1.29949748743719 0.355773728140963
			1.30452261306533 0.369755085048281
			1.30954773869347 0.383943045744571
			1.31457286432161 0.398235913635365
			1.31959798994975 0.412633424861245
			1.32462311557789 0.427135030747122
			1.32964824120603 0.44274047991647
			1.33467336683417 0.458535049172356
			1.33969849246231 0.474438521950093
			1.34472361809045 0.490450609037772
			1.34974874371859 0.506570832946718
			1.35477386934673 0.523878703143551
			1.35979899497487 0.541355611154754
			1.36482412060301 0.558945501705784
			1.36984924623116 0.576648052933902
			1.3748743718593 0.594462857451064
			1.37989949748744 0.613552976156021
			1.38492462311558 0.632789376277349
			1.38994974874372 0.652142910718237
			1.39497487437186 0.671613233260099
			1.4 0.691199999999983
		};

		\addplot [very thick, dashed, colPhiPcPred, forget plot]
		table {%
			0.4 0.113299742341042
			0.405025125628141 0.113009259104729
			0.410050251256281 0.112707734107971
			0.415075376884422 0.112394616007805
			0.420100502512563 0.112067960202694
			0.425125628140704 0.111726857721806
			0.430150753768844 0.111371792852879
			0.435175879396985 0.111006334424019
			0.440201005025126 0.110626794397831
			0.445226130653266 0.110239051282406
			0.450251256281407 0.109857276082039
			0.455276381909548 0.109485402703285
			0.460301507537688 0.109100557863712
			0.465326633165829 0.108702801167965
			0.47035175879397 0.1083013266325
			0.475376884422111 0.107885405421257
			0.480402010050251 0.107459522783756
			0.485427135678392 0.107021138072014
			0.490452261306533 0.106566831469536
			0.495477386934673 0.106106117367744
			0.500502512562814 0.105629101395607
			0.505527638190955 0.105135008692741
			0.510552763819095 0.104623913764954
			0.515577889447236 0.10409589856863
			0.520603015075377 0.103570118546486
			0.525628140703518 0.103037178516388
			0.530653266331658 0.102486565709114
			0.535678391959799 0.101918064057827
			0.54070351758794 0.101331569254398
			0.54572864321608 0.100740388035774
			0.550753768844221 0.100131914019585
			0.555778894472362 0.0995069816708565
			0.560804020100502 0.0988641306757927
			0.565829145728643 0.0982058495283127
			0.570854271356784 0.0975316911935806
			0.575879396984925 0.0968387573957443
			0.580904522613065 0.0961267203092575
			0.585929648241206 0.0953954458236694
			0.590954773869347 0.0946447551250458
			0.595979899497487 0.0938757359981537
			0.601005025125628 0.0930884629487991
			0.606030150753769 0.0922813341021538
			0.611055276381909 0.0914542004466057
			0.61608040201005 0.0906068831682205
			0.621105527638191 0.0897392854094505
			0.626130653266332 0.0888563469052315
			0.631155778894472 0.0879758223891258
			0.636180904522613 0.0870762690901756
			0.641206030150754 0.0861825942993164
			0.646231155778894 0.085336796939373
			0.651256281407035 0.0844756886363029
			0.656281407035176 0.0835945978760719
			0.661306532663317 0.0827074944972992
			0.666331658291457 0.0818018391728401
			0.671356783919598 0.0808767527341843
			0.676381909547739 0.0799492448568344
			0.681407035175879 0.0790034905076027
			0.68643216080402 0.0780375450849533
			0.691457286432161 0.0770705044269562
			0.696482412060301 0.0760942548513412
			0.701507537688442 0.0750990509986877
			0.706532663316583 0.0740849375724792
			0.711557788944724 0.0730527192354202
			0.716582914572864 0.0719994902610779
			0.721608040201005 0.0709250494837761
			0.726633165829146 0.0698413699865341
			0.731658291457286 0.0687417834997177
			0.736683417085427 0.0676217079162598
			0.741708542713568 0.0664822682738304
			0.746733668341709 0.0653530806303024
			0.751758793969849 0.0642356425523758
			0.75678391959799 0.0630991011857986
			0.761809045226131 0.0619554631412029
			0.766834170854271 0.0607931725680828
			0.771859296482412 0.0596089586615562
			0.776884422110553 0.058403454720974
			0.781909547738693 0.057178258895874
			0.786934673366834 0.0559609048068523
			0.791959798994975 0.0547221414744854
			0.796984924623116 0.0534675307571888
			0.802010050251256 0.0521945357322693
			0.807035175879397 0.0509194619953632
			0.812060301507538 0.0496539138257504
			0.817085427135678 0.0483659617602825
			0.822110552763819 0.0470662638545036
			0.82713567839196 0.0457446984946728
			0.832160804020101 0.0444014854729176
			0.837185929648241 0.0430374443531036
			0.842211055276382 0.0416505038738251
			0.847236180904523 0.0402405261993408
			0.852261306532663 0.0388173349201679
			0.857286432160804 0.0373836532235146
			0.862311557788945 0.0359270945191383
			0.867336683417085 0.03444729372859
			0.872361809045226 0.032944668084383
			0.877386934673367 0.0314236469566822
			0.882412060301508 0.029889851808548
			0.887437185929648 0.028335202485323
			0.892462311557789 0.0267568528652191
			0.89748743718593 0.0251546800136566
			0.90251256281407 0.0235318951308727
			0.907537688442211 0.021891362965107
			0.912562814070352 0.0202348902821541
			0.917587939698492 0.018581498414278
			0.922613065326633 0.0169467125087976
			0.927638190954774 0.0153031628578901
			0.932663316582914 0.0136529337614775
			0.937688442211055 0.0120028937235475
			0.942713567839196 0.0103718545287848
			0.947738693467337 0.00878442637622356
			0.952763819095477 0.00722606480121613
			0.957788944723618 0.00570850959047675
			0.962814070351759 0.00427835527807474
			0.967839195979899 0.00297508528456092
			0.97286432160804 0.00169671699404716
			0.977889447236181 0.000481612223666161
			0.982914572864321 -0.000564132642466575
			0.987939698492462 -0.0014578461414203
			0.992964824120603 -0.00207623234018683
			0.997989949748744 -0.00258719315752387
			1.00301507537688 -0.00281271850690246
			1.00804020100502 -0.00277393986470997
			1.01306532663317 -0.00249630818143487
			1.01809045226131 -0.00211891229264438
			1.02311557788945 -0.00156674755271524
			1.02814070351759 -0.000748343009036034
			1.03316582914573 0.000408987689297646
			1.03819095477387 0.00167371926363558
			1.04321608040201 0.00342500815168023
			1.04824120603015 0.00529239606112242
			1.05326633165829 0.00722410250455141
			1.05829145728643 0.00929054524749517
			1.06331658291457 0.0115857953205705
			1.06834170854271 0.0140296770259738
			1.07336683417085 0.0166533701121807
			1.07839195979899 0.0193975307047367
			1.08341708542714 0.0221847556531429
			1.08844221105528 0.0252213962376118
			1.09346733668342 0.0284828133881092
			1.09849246231156 0.0320656299591064
			1.1035175879397 0.035694845020771
			1.10854271356784 0.039402924478054
			1.11356783919598 0.0434591099619865
			1.11859296482412 0.0476589649915695
			1.12361809045226 0.0522024407982826
			1.1286432160804 0.0569606348872185
			1.13366834170854 0.061804998666048
			1.13869346733668 0.0667930468916893
			1.14371859296482 0.0718951001763344
			1.14874371859296 0.0771136358380318
			1.15376884422111 0.0825366005301476
			1.15879396984925 0.0880217552185059
			1.16381909547739 0.0937141925096512
			1.16884422110553 0.099754624068737
			1.17386934673367 0.106015875935555
			1.17889447236181 0.112523674964905
			1.18391959798995 0.119354628026485
			1.18894472361809 0.126320376992226
			1.19396984924623 0.133493930101395
			1.19899497487437 0.141067355871201
			1.20402010050251 0.148949608206749
			1.20904522613065 0.157139107584953
			1.21407035175879 0.165636539459229
			1.21909547738693 0.174460247159004
			1.22412060301508 0.183544039726257
			1.22914572864322 0.192968592047691
			1.23417085427136 0.202723056077957
			1.2391959798995 0.212775737047195
			1.24422110552764 0.223052114248276
			1.24924623115578 0.233604311943054
			1.25427135678392 0.244422391057014
			1.25929648241206 0.255359828472137
			1.2643216080402 0.266482353210449
			1.26934673366834 0.277959942817688
			1.27437185929648 0.289960950613022
			1.27939698492462 0.302338182926178
			1.28442211055276 0.314885705709457
			1.2894472361809 0.327694594860077
			1.29447236180905 0.340897053480148
			1.29949748743719 0.354686200618744
			1.30452261306533 0.368782669305801
			1.30954773869347 0.383163511753082
			1.31457286432161 0.397797465324402
			1.31959798994975 0.412661641836166
			1.32462311557789 0.42779865860939
			1.32964824120603 0.443222105503082
			1.33467336683417 0.459087789058685
			1.33969849246231 0.475141048431396
			1.34472361809045 0.491371244192123
			1.34974874371859 0.507769048213959
			1.35477386934673 0.524514615535736
			1.35979899497487 0.541408061981201
			1.36482412060301 0.558514475822449
			1.36984924623116 0.575746834278107
			1.3748743718593 0.593094885349274
			1.37989949748744 0.610624969005585
			1.38492462311558 0.628282845020294
			1.38994974874372 0.646058857440948
			1.39497487437186 0.663951277732849
			1.4 0.681961417198181
		};
		
	\end{axis}
	
	\begin{axis}[
		width=0.35\textwidth,
		at={(0.32\textwidth,0.\textwidth)},
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.97)},
			anchor=north west,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xtick style={color=black},
		y grid style={darkgray176},
		xtick={0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
		xticklabels={0.4,,, 1.0,, 1.4},
		ymajorgrids,
		xmin=0.35, xmax=1.45,
		ymin=-0.0184252259293957, ymax=0.387071677425209,
		ytick style={color=black}
		]
		
		\path [draw=colstdderiv, fill=colstdderiv, opacity=0.5]
		(axis cs:0.4,0.108429588377476)
		--(axis cs:0.4,0.104650892317295)
		--(axis cs:0.405025125628141,0.103963099420071)
		--(axis cs:0.410050251256281,0.103258490562439)
		--(axis cs:0.415075376884422,0.10256814211607)
		--(axis cs:0.420100502512563,0.101871587336063)
		--(axis cs:0.425125628140704,0.101190850138664)
		--(axis cs:0.430150753768844,0.100541912019253)
		--(axis cs:0.435175879396985,0.0999023467302322)
		--(axis cs:0.440201005025126,0.099254310131073)
		--(axis cs:0.445226130653266,0.0985968858003616)
		--(axis cs:0.450251256281407,0.0979284644126892)
		--(axis cs:0.455276381909548,0.0972509980201721)
		--(axis cs:0.460301507537688,0.096564382314682)
		--(axis cs:0.465326633165829,0.0958709940314293)
		--(axis cs:0.47035175879397,0.0951718911528587)
		--(axis cs:0.475376884422111,0.0944589972496033)
		--(axis cs:0.480402010050251,0.0937386229634285)
		--(axis cs:0.485427135678392,0.0930222421884537)
		--(axis cs:0.490452261306533,0.0922924354672432)
		--(axis cs:0.495477386934673,0.0915426462888718)
		--(axis cs:0.500502512562814,0.0907673314213753)
		--(axis cs:0.505527638190955,0.0899976119399071)
		--(axis cs:0.510552763819095,0.0892116874456406)
		--(axis cs:0.515577889447236,0.0884569436311722)
		--(axis cs:0.520603015075377,0.0876898318529129)
		--(axis cs:0.525628140703518,0.0869152620434761)
		--(axis cs:0.530653266331658,0.0861345827579498)
		--(axis cs:0.535678391959799,0.0853689685463905)
		--(axis cs:0.54070351758794,0.084599569439888)
		--(axis cs:0.54572864321608,0.0838188454508781)
		--(axis cs:0.550753768844221,0.0830265060067177)
		--(axis cs:0.555778894472362,0.0822222530841827)
		--(axis cs:0.560804020100502,0.0814111530780792)
		--(axis cs:0.565829145728643,0.0805891677737236)
		--(axis cs:0.570854271356784,0.0797549784183502)
		--(axis cs:0.575879396984925,0.0789084210991859)
		--(axis cs:0.580904522613065,0.078052744269371)
		--(axis cs:0.585929648241206,0.0772130191326141)
		--(axis cs:0.590954773869347,0.0763728991150856)
		--(axis cs:0.595979899497487,0.0755199566483498)
		--(axis cs:0.601005025125628,0.0746537521481514)
		--(axis cs:0.606030150753769,0.073774054646492)
		--(axis cs:0.611055276381909,0.0729222744703293)
		--(axis cs:0.61608040201005,0.0720624029636383)
		--(axis cs:0.621105527638191,0.0711882039904594)
		--(axis cs:0.626130653266332,0.0703128725290298)
		--(axis cs:0.631155778894472,0.069439060986042)
		--(axis cs:0.636180904522613,0.0685508549213409)
		--(axis cs:0.641206030150754,0.0676474273204803)
		--(axis cs:0.646231155778894,0.0667284354567528)
		--(axis cs:0.651256281407035,0.065799206495285)
		--(axis cs:0.656281407035176,0.0648580119013786)
		--(axis cs:0.661306532663317,0.0639018267393112)
		--(axis cs:0.666331658291457,0.0629455074667931)
		--(axis cs:0.671356783919598,0.061985831707716)
		--(axis cs:0.676381909547739,0.0610194504261017)
		--(axis cs:0.681407035175879,0.0600441694259644)
		--(axis cs:0.68643216080402,0.0590548366308212)
		--(axis cs:0.691457286432161,0.0580771192908287)
		--(axis cs:0.696482412060301,0.0571324788033962)
		--(axis cs:0.701507537688442,0.0561754629015923)
		--(axis cs:0.706532663316583,0.0552057139575481)
		--(axis cs:0.711557788944724,0.0542328096926212)
		--(axis cs:0.716582914572864,0.0532787963747978)
		--(axis cs:0.721608040201005,0.0523259192705154)
		--(axis cs:0.726633165829146,0.05136364325881)
		--(axis cs:0.731658291457286,0.050391998142004)
		--(axis cs:0.736683417085427,0.0494130328297615)
		--(axis cs:0.741708542713568,0.0484288558363914)
		--(axis cs:0.746733668341709,0.0474344678223133)
		--(axis cs:0.751758793969849,0.0464304611086845)
		--(axis cs:0.75678391959799,0.045437078922987)
		--(axis cs:0.761809045226131,0.044449158012867)
		--(axis cs:0.766834170854271,0.043447844684124)
		--(axis cs:0.771859296482412,0.042432613670826)
		--(axis cs:0.776884422110553,0.0414030440151691)
		--(axis cs:0.781909547738693,0.0403588823974133)
		--(axis cs:0.786934673366834,0.0393000990152359)
		--(axis cs:0.791959798994975,0.0382269062101841)
		--(axis cs:0.796984924623116,0.0371397435665131)
		--(axis cs:0.802010050251256,0.0360390953719616)
		--(axis cs:0.807035175879397,0.0349281802773476)
		--(axis cs:0.812060301507538,0.0338134616613388)
		--(axis cs:0.817085427135678,0.0326871015131474)
		--(axis cs:0.822110552763819,0.0315496698021889)
		--(axis cs:0.82713567839196,0.0304015725851059)
		--(axis cs:0.832160804020101,0.0292580798268318)
		--(axis cs:0.837185929648241,0.0281072556972504)
		--(axis cs:0.842211055276382,0.0269476491957903)
		--(axis cs:0.847236180904523,0.0257776100188494)
		--(axis cs:0.852261306532663,0.0245986748486757)
		--(axis cs:0.857286432160804,0.023412523791194)
		--(axis cs:0.862311557788945,0.0222229063510895)
		--(axis cs:0.867336683417085,0.0210270807147026)
		--(axis cs:0.872361809045226,0.0198213960975409)
		--(axis cs:0.877386934673367,0.0186060443520546)
		--(axis cs:0.882412060301508,0.0173811949789524)
		--(axis cs:0.887437185929648,0.0161449164152145)
		--(axis cs:0.892462311557789,0.0148993004113436)
		--(axis cs:0.89748743718593,0.0136486915871501)
		--(axis cs:0.90251256281407,0.0123956305906177)
		--(axis cs:0.907537688442211,0.0111470492556691)
		--(axis cs:0.912562814070352,0.0100335795432329)
		--(axis cs:0.917587939698492,0.00891854241490364)
		--(axis cs:0.922613065326633,0.00779493246227503)
		--(axis cs:0.927638190954774,0.00668925046920776)
		--(axis cs:0.932663316582914,0.00564473541453481)
		--(axis cs:0.937688442211055,0.00462486688047647)
		--(axis cs:0.942713567839196,0.00358551205135882)
		--(axis cs:0.947738693467337,0.00252970028668642)
		--(axis cs:0.952763819095477,0.00146204617340118)
		--(axis cs:0.957788944723618,0.000446449033915997)
		--(axis cs:0.962814070351759,-0.000496593886055052)
		--(axis cs:0.967839195979899,-0.00132479658350348)
		--(axis cs:0.97286432160804,-0.00216961209662259)
		--(axis cs:0.977889447236181,-0.00301501946523786)
		--(axis cs:0.982914572864321,-0.00374050857499242)
		--(axis cs:0.987939698492462,-0.00408948957920074)
		--(axis cs:0.992964824120603,-0.00440462213009596)
		--(axis cs:0.997989949748744,-0.00470328144729137)
		--(axis cs:1.00301507537688,-0.0047894106246531)
		--(axis cs:1.00804020100502,-0.00481527298688889)
		--(axis cs:1.01306532663317,-0.00471176486462355)
		--(axis cs:1.01809045226131,-0.00457936618477106)
		--(axis cs:1.02311557788945,-0.00449544377624989)
		--(axis cs:1.02814070351759,-0.00427604839205742)
		--(axis cs:1.03316582914573,-0.00382188311778009)
		--(axis cs:1.03819095477387,-0.00333810248412192)
		--(axis cs:1.04321608040201,-0.00245932908728719)
		--(axis cs:1.04824120603015,-0.00119711353909224)
		--(axis cs:1.05326633165829,0.000106825260445476)
		--(axis cs:1.05829145728643,0.00145028450060636)
		--(axis cs:1.06331658291457,0.00279146805405617)
		--(axis cs:1.06834170854271,0.00427126092836261)
		--(axis cs:1.07336683417085,0.0059076864272356)
		--(axis cs:1.07839195979899,0.00761479791253805)
		--(axis cs:1.08341708542714,0.0094201946631074)
		--(axis cs:1.08844221105528,0.0111984154209495)
		--(axis cs:1.09346733668342,0.0129174822941422)
		--(axis cs:1.09849246231156,0.0146047212183475)
		--(axis cs:1.1035175879397,0.0163805484771729)
		--(axis cs:1.10854271356784,0.0180833041667938)
		--(axis cs:1.11356783919598,0.0198306329548359)
		--(axis cs:1.11859296482412,0.0216369684785604)
		--(axis cs:1.12361809045226,0.0234120283275843)
		--(axis cs:1.1286432160804,0.025637324899435)
		--(axis cs:1.13366834170854,0.0280588939785957)
		--(axis cs:1.13869346733668,0.0304747372865677)
		--(axis cs:1.14371859296482,0.032880499958992)
		--(axis cs:1.14874371859296,0.0356199145317078)
		--(axis cs:1.15376884422111,0.0384754166007042)
		--(axis cs:1.15879396984925,0.0413899607956409)
		--(axis cs:1.16381909547739,0.0442938916385174)
		--(axis cs:1.16884422110553,0.0474697537720203)
		--(axis cs:1.17386934673367,0.0512409172952175)
		--(axis cs:1.17889447236181,0.0551107823848724)
		--(axis cs:1.18391959798995,0.0590202584862709)
		--(axis cs:1.18894472361809,0.0630023628473282)
		--(axis cs:1.19396984924623,0.0669928193092346)
		--(axis cs:1.19899497487437,0.0709887593984604)
		--(axis cs:1.20402010050251,0.0753388255834579)
		--(axis cs:1.20904522613065,0.0802554041147232)
		--(axis cs:1.21407035175879,0.0851998850703239)
		--(axis cs:1.21909547738693,0.0900976285338402)
		--(axis cs:1.22412060301508,0.0949365571141243)
		--(axis cs:1.22914572864322,0.100055277347565)
		--(axis cs:1.23417085427136,0.105522520840168)
		--(axis cs:1.2391959798995,0.111014306545258)
		--(axis cs:1.24422110552764,0.116841159760952)
		--(axis cs:1.24924623115578,0.122678376734257)
		--(axis cs:1.25427135678392,0.128511503338814)
		--(axis cs:1.25929648241206,0.134375259280205)
		--(axis cs:1.2643216080402,0.14026515185833)
		--(axis cs:1.26934673366834,0.146242886781693)
		--(axis cs:1.27437185929648,0.152530670166016)
		--(axis cs:1.27939698492462,0.159045740962029)
		--(axis cs:1.28442211055276,0.165753453969955)
		--(axis cs:1.2894472361809,0.172286480665207)
		--(axis cs:1.29447236180905,0.179028913378716)
		--(axis cs:1.29949748743719,0.186132952570915)
		--(axis cs:1.30452261306533,0.193506047129631)
		--(axis cs:1.30954773869347,0.20087893307209)
		--(axis cs:1.31457286432161,0.208533465862274)
		--(axis cs:1.31959798994975,0.216463193297386)
		--(axis cs:1.32462311557789,0.224654629826546)
		--(axis cs:1.32964824120603,0.232999667525291)
		--(axis cs:1.33467336683417,0.241521120071411)
		--(axis cs:1.33969849246231,0.250111639499664)
		--(axis cs:1.34472361809045,0.258698374032974)
		--(axis cs:1.34974874371859,0.267277240753174)
		--(axis cs:1.35477386934673,0.275876194238663)
		--(axis cs:1.35979899497487,0.285047709941864)
		--(axis cs:1.36482412060301,0.294228434562683)
		--(axis cs:1.36984924623116,0.303383141756058)
		--(axis cs:1.3748743718593,0.31250461935997)
		--(axis cs:1.37989949748744,0.321613311767578)
		--(axis cs:1.38492462311558,0.330775737762451)
		--(axis cs:1.38994974874372,0.339942097663879)
		--(axis cs:1.39497487437186,0.349084973335266)
		--(axis cs:1.4,0.358205795288086)
		--(axis cs:1.4,0.36466246843338)
		--(axis cs:1.4,0.36466246843338)
		--(axis cs:1.39497487437186,0.35511726140976)
		--(axis cs:1.38994974874372,0.345654368400574)
		--(axis cs:1.38492462311558,0.336280703544617)
		--(axis cs:1.37989949748744,0.326996743679047)
		--(axis cs:1.3748743718593,0.317856580018997)
		--(axis cs:1.36984924623116,0.308844774961472)
		--(axis cs:1.36482412060301,0.299925327301025)
		--(axis cs:1.35979899497487,0.291090190410614)
		--(axis cs:1.35477386934673,0.282350569963455)
		--(axis cs:1.34974874371859,0.273523211479187)
		--(axis cs:1.34472361809045,0.264769047498703)
		--(axis cs:1.33969849246231,0.256139814853668)
		--(axis cs:1.33467336683417,0.247609078884125)
		--(axis cs:1.32964824120603,0.239145949482918)
		--(axis cs:1.32462311557789,0.230722293257713)
		--(axis cs:1.31959798994975,0.22240237891674)
		--(axis cs:1.31457286432161,0.214265644550323)
		--(axis cs:1.30954773869347,0.206164136528969)
		--(axis cs:1.30452261306533,0.198193028569221)
		--(axis cs:1.29949748743719,0.190405085682869)
		--(axis cs:1.29447236180905,0.182726725935936)
		--(axis cs:1.2894472361809,0.175199955701828)
		--(axis cs:1.28442211055276,0.168028146028519)
		--(axis cs:1.27939698492462,0.161398783326149)
		--(axis cs:1.27437185929648,0.155373394489288)
		--(axis cs:1.26934673366834,0.149539202451706)
		--(axis cs:1.2643216080402,0.143839463591576)
		--(axis cs:1.25929648241206,0.138267323374748)
		--(axis cs:1.25427135678392,0.132785633206367)
		--(axis cs:1.24924623115578,0.127406522631645)
		--(axis cs:1.24422110552764,0.122100703418255)
		--(axis cs:1.2391959798995,0.116838559508324)
		--(axis cs:1.23417085427136,0.111547134816647)
		--(axis cs:1.22914572864322,0.106345638632774)
		--(axis cs:1.22412060301508,0.101309262216091)
		--(axis cs:1.21909547738693,0.0964247062802315)
		--(axis cs:1.21407035175879,0.0916665121912956)
		--(axis cs:1.20904522613065,0.0870836675167084)
		--(axis cs:1.20402010050251,0.0826006978750229)
		--(axis cs:1.19899497487437,0.0782433599233627)
		--(axis cs:1.19396984924623,0.0739152133464813)
		--(axis cs:1.18894472361809,0.0697673112154007)
		--(axis cs:1.18391959798995,0.0657641515135765)
		--(axis cs:1.17889447236181,0.0621324703097343)
		--(axis cs:1.17386934673367,0.0586924143135548)
		--(axis cs:1.16884422110553,0.0553404353559017)
		--(axis cs:1.16381909547739,0.0519844330847263)
		--(axis cs:1.15879396984925,0.0487365759909153)
		--(axis cs:1.15376884422111,0.0455436930060387)
		--(axis cs:1.14874371859296,0.0423980802297592)
		--(axis cs:1.14371859296482,0.0393610224127769)
		--(axis cs:1.13869346733668,0.036364309489727)
		--(axis cs:1.13366834170854,0.0335060060024261)
		--(axis cs:1.1286432160804,0.0308377295732498)
		--(axis cs:1.12361809045226,0.0283201318234205)
		--(axis cs:1.11859296482412,0.0258558262139559)
		--(axis cs:1.11356783919598,0.0235143043100834)
		--(axis cs:1.10854271356784,0.0213218852877617)
		--(axis cs:1.1035175879397,0.0192424096167088)
		--(axis cs:1.09849246231156,0.0173011906445026)
		--(axis cs:1.09346733668342,0.0154511136934161)
		--(axis cs:1.08844221105528,0.0136535270139575)
		--(axis cs:1.08341708542714,0.0120140919461846)
		--(axis cs:1.07839195979899,0.0104914801195264)
		--(axis cs:1.07336683417085,0.00905787292867899)
		--(axis cs:1.06834170854271,0.0076832645572722)
		--(axis cs:1.06331658291457,0.00636679865419865)
		--(axis cs:1.05829145728643,0.00529015297070146)
		--(axis cs:1.05326633165829,0.0043488871306181)
		--(axis cs:1.04824120603015,0.00346535025164485)
		--(axis cs:1.04321608040201,0.00264370767399669)
		--(axis cs:1.03819095477387,0.0019008198287338)
		--(axis cs:1.03316582914573,0.00134220090694726)
		--(axis cs:1.02814070351759,0.000866614864207804)
		--(axis cs:1.02311557788945,0.000391944544389844)
		--(axis cs:1.01809045226131,-5.67517708986998e-05)
		--(axis cs:1.01306532663317,-0.000374067109078169)
		--(axis cs:1.00804020100502,-0.000577978556975722)
		--(axis cs:1.00301507537688,-0.000690836925059557)
		--(axis cs:0.997989949748744,-0.000607571797445416)
		--(axis cs:0.992964824120603,-0.00049823522567749)
		--(axis cs:0.987939698492462,-0.000246572191826999)
		--(axis cs:0.982914572864321,0.000241860630922019)
		--(axis cs:0.977889447236181,0.000820872723124921)
		--(axis cs:0.97286432160804,0.00141615117900074)
		--(axis cs:0.967839195979899,0.00213055312633514)
		--(axis cs:0.962814070351759,0.00291113927960396)
		--(axis cs:0.957788944723618,0.00369687704369426)
		--(axis cs:0.952763819095477,0.00450271274894476)
		--(axis cs:0.947738693467337,0.00540247093886137)
		--(axis cs:0.942713567839196,0.0063583068549633)
		--(axis cs:0.937688442211055,0.00738041196018457)
		--(axis cs:0.932663316582914,0.00844100676476955)
		--(axis cs:0.927638190954774,0.00953734293580055)
		--(axis cs:0.922613065326633,0.0106471637263894)
		--(axis cs:0.917587939698492,0.0117605123668909)
		--(axis cs:0.912562814070352,0.012874836102128)
		--(axis cs:0.907537688442211,0.0140004931017756)
		--(axis cs:0.90251256281407,0.0151288704946637)
		--(axis cs:0.89748743718593,0.0162550117820501)
		--(axis cs:0.892462311557789,0.0173800010234118)
		--(axis cs:0.887437185929648,0.018500279635191)
		--(axis cs:0.882412060301508,0.0196171291172504)
		--(axis cs:0.877386934673367,0.0207371301949024)
		--(axis cs:0.872361809045226,0.0218495558947325)
		--(axis cs:0.867336683417085,0.0229546315968037)
		--(axis cs:0.862311557788945,0.0240525789558887)
		--(axis cs:0.857286432160804,0.0251450072973967)
		--(axis cs:0.852261306532663,0.0262335371226072)
		--(axis cs:0.847236180904523,0.0273192618042231)
		--(axis cs:0.842211055276382,0.0283995326608419)
		--(axis cs:0.837185929648241,0.0294732563197613)
		--(axis cs:0.832160804020101,0.0305409841239452)
		--(axis cs:0.82713567839196,0.0316165015101433)
		--(axis cs:0.822110552763819,0.0326981619000435)
		--(axis cs:0.817085427135678,0.0337730161845684)
		--(axis cs:0.812060301507538,0.0348415970802307)
		--(axis cs:0.807035175879397,0.0359044075012207)
		--(axis cs:0.802010050251256,0.0369683019816875)
		--(axis cs:0.796984924623116,0.0380294397473335)
		--(axis cs:0.791959798994975,0.039086539298296)
		--(axis cs:0.786934673366834,0.0401401370763779)
		--(axis cs:0.781909547738693,0.0411906279623508)
		--(axis cs:0.776884422110553,0.0422382093966007)
		--(axis cs:0.771859296482412,0.0432828739285469)
		--(axis cs:0.766834170854271,0.0443243831396103)
		--(axis cs:0.761809045226131,0.0453622862696648)
		--(axis cs:0.75678391959799,0.04639608040452)
		--(axis cs:0.751758793969849,0.047426201403141)
		--(axis cs:0.746733668341709,0.0484456680715084)
		--(axis cs:0.741708542713568,0.0494598895311356)
		--(axis cs:0.736683417085427,0.0504685044288635)
		--(axis cs:0.731658291457286,0.0514781065285206)
		--(axis cs:0.726633165829146,0.0524803809821606)
		--(axis cs:0.721608040201005,0.0534743741154671)
		--(axis cs:0.716582914572864,0.0544600114226341)
		--(axis cs:0.711557788944724,0.0554350651800632)
		--(axis cs:0.706532663316583,0.0563983358442783)
		--(axis cs:0.701507537688442,0.0573546588420868)
		--(axis cs:0.696482412060301,0.0583056397736073)
		--(axis cs:0.691457286432161,0.0592519268393517)
		--(axis cs:0.68643216080402,0.0601815283298492)
		--(axis cs:0.681407035175879,0.0611000433564186)
		--(axis cs:0.676381909547739,0.0620168969035149)
		--(axis cs:0.671356783919598,0.0629344582557678)
		--(axis cs:0.666331658291457,0.0638519152998924)
		--(axis cs:0.661306532663317,0.0647701472043991)
		--(axis cs:0.656281407035176,0.0656832978129387)
		--(axis cs:0.651256281407035,0.0665945112705231)
		--(axis cs:0.646231155778894,0.0675148442387581)
		--(axis cs:0.641206030150754,0.068434864282608)
		--(axis cs:0.636180904522613,0.0693515539169312)
		--(axis cs:0.631155778894472,0.0702657327055931)
		--(axis cs:0.626130653266332,0.0711777359247208)
		--(axis cs:0.621105527638191,0.0720863714814186)
		--(axis cs:0.61608040201005,0.0729915052652359)
		--(axis cs:0.611055276381909,0.0738918632268906)
		--(axis cs:0.606030150753769,0.0747848302125931)
		--(axis cs:0.601005025125628,0.0756592378020287)
		--(axis cs:0.595979899497487,0.076529823243618)
		--(axis cs:0.590954773869347,0.0773951485753059)
		--(axis cs:0.585929648241206,0.0782539397478104)
		--(axis cs:0.580904522613065,0.0791039168834686)
		--(axis cs:0.575879396984925,0.0799459740519524)
		--(axis cs:0.570854271356784,0.0807844996452332)
		--(axis cs:0.565829145728643,0.0816157832741737)
		--(axis cs:0.560804020100502,0.0824396759271622)
		--(axis cs:0.555778894472362,0.0832574516534805)
		--(axis cs:0.550753768844221,0.08407311886549)
		--(axis cs:0.54572864321608,0.0848812237381935)
		--(axis cs:0.54070351758794,0.0856814384460449)
		--(axis cs:0.535678391959799,0.0864737555384636)
		--(axis cs:0.530653266331658,0.0872563719749451)
		--(axis cs:0.525628140703518,0.0880273059010506)
		--(axis cs:0.520603015075377,0.0888103693723679)
		--(axis cs:0.515577889447236,0.0896197557449341)
		--(axis cs:0.510552763819095,0.0904305875301361)
		--(axis cs:0.505527638190955,0.0912224724888802)
		--(axis cs:0.500502512562814,0.0920121297240257)
		--(axis cs:0.495477386934673,0.0928548723459244)
		--(axis cs:0.490452261306533,0.0937068834900856)
		--(axis cs:0.485427135678392,0.0945643335580826)
		--(axis cs:0.480402010050251,0.0954234823584557)
		--(axis cs:0.475376884422111,0.0962769091129303)
		--(axis cs:0.47035175879397,0.0971234366297722)
		--(axis cs:0.465326633165829,0.0979618951678276)
		--(axis cs:0.460301507537688,0.0987904965877533)
		--(axis cs:0.455276381909548,0.0996235013008118)
		--(axis cs:0.450251256281407,0.100458279252052)
		--(axis cs:0.445226130653266,0.101282060146332)
		--(axis cs:0.440201005025126,0.102094560861588)
		--(axis cs:0.435175879396985,0.1028962880373)
		--(axis cs:0.430150753768844,0.103688277304173)
		--(axis cs:0.425125628140704,0.104469373822212)
		--(axis cs:0.420100502512563,0.105242349207401)
		--(axis cs:0.415075376884422,0.106010653078556)
		--(axis cs:0.410050251256281,0.106789737939835)
		--(axis cs:0.405025125628141,0.1075783893466)
		--(axis cs:0.4,0.108429588377476)
		--cycle;

		% PHI 
		\addplot [very thick, colPhi, forget plot]		
		table {%
			0.4 0.282240003347397
			0.405025125628141 0.279528111219406
			0.410050251256281 0.276795625686646
			0.415075376884422 0.274043142795563
			0.420100502512563 0.271271139383316
			0.425125628140704 0.268480181694031
			0.430150753768844 0.265670657157898
			0.435175879396985 0.26284322142601
			0.440201005025126 0.259998232126236
			0.445226130653266 0.257136434316635
			0.450251256281407 0.254258215427399
			0.455276381909548 0.251364171504974
			0.460301507537688 0.248454853892326
			0.465326633165829 0.245530799031258
			0.47035175879397 0.242592617869377
			0.475376884422111 0.239640831947327
			0.480402010050251 0.236676022410393
			0.485427135678392 0.233698770403862
			0.490452261306533 0.230709716677666
			0.495477386934673 0.227709412574768
			0.500502512562814 0.224698454141617
			0.505527638190955 0.221677467226982
			0.510552763819095 0.218647032976151
			0.515577889447236 0.21560774743557
			0.520603015075377 0.212560400366783
			0.525628140703518 0.209505394101143
			0.530653266331658 0.206443533301353
			0.535678391959799 0.20337538421154
			0.54070351758794 0.200301572680473
			0.54572864321608 0.197222858667374
			0.550753768844221 0.194139808416367
			0.555778894472362 0.191053092479706
			0.560804020100502 0.187963470816612
			0.565829145728643 0.184871539473534
			0.570854271356784 0.18177804350853
			0.575879396984925 0.178683593869209
			0.580904522613065 0.175588950514793
			0.585929648241206 0.172494828701019
			0.590954773869347 0.169401928782463
			0.595979899497487 0.166310906410217
			0.601005025125628 0.163222596049309
			0.606030150753769 0.160137608647346
			0.611055276381909 0.157056778669357
			0.61608040201005 0.153980746865273
			0.621105527638191 0.15091036260128
			0.626130653266332 0.14784637093544
			0.631155778894472 0.144789427518845
			0.636180904522613 0.141740381717682
			0.641206030150754 0.138699993491173
			0.646231155778894 0.135669052600861
			0.651256281407035 0.132648333907127
			0.656281407035176 0.129638582468033
			0.661306532663317 0.126640647649765
			0.666331658291457 0.12365535646677
			0.671356783919598 0.120683431625366
			0.676381909547739 0.117725767195225
			0.681407035175879 0.114783145487309
			0.68643216080402 0.111856363713741
			0.691457286432161 0.108946345746517
			0.696482412060301 0.106053851544857
			0.701507537688442 0.103179775178432
			0.706532663316583 0.100324891507626
			0.711557788944724 0.0974901467561722
			0.716582914572864 0.0946763902902603
			0.721608040201005 0.0918844491243362
			0.726633165829146 0.0891151875257492
			0.731658291457286 0.0863695666193962
			0.736683417085427 0.0836484134197235
			0.741708542713568 0.0809526592493057
			0.746733668341709 0.0782831460237503
			0.751758793969849 0.0756408274173737
			0.75678391959799 0.0730266273021698
			0.761809045226131 0.0704414397478104
			0.766834170854271 0.0678861737251282
			0.771859296482412 0.0653617978096008
			0.776884422110553 0.0628692209720612
			0.781909547738693 0.0604094266891479
			0.786934673366834 0.0579833053052425
			0.791959798994975 0.0555918291211128
			0.796984924623116 0.0532360002398491
			0.802010050251256 0.0509167388081551
			0.807035175879397 0.048635084182024
			0.812060301507538 0.0463919155299664
			0.817085427135678 0.0441882871091366
			0.822110552763819 0.0420252233743668
			0.82713567839196 0.0399036221206188
			0.832160804020101 0.0378245525062084
			0.837185929648241 0.0357890389859676
			0.842211055276382 0.0337980687618256
			0.847236180904523 0.0318526886403561
			0.852261306532663 0.029953870922327
			0.857286432160804 0.0281027108430862
			0.862311557788945 0.0263002458959818
			0.867336683417085 0.0245474744588137
			0.872361809045226 0.0228454973548651
			0.877386934673367 0.0211953781545162
			0.882412060301508 0.0195981469005346
			0.887437185929648 0.0180548969656229
			0.892462311557789 0.0165666919201612
			0.89748743718593 0.0151346223428845
			0.90251256281407 0.0137598104774952
			0.907537688442211 0.0124433077871799
			0.912562814070352 0.0111862393096089
			0.917587939698492 0.00998969469219446
			0.922613065326633 0.00885480456054211
			0.927638190954774 0.00778270233422518
			0.932663316582914 0.00677447533234954
			0.937688442211055 0.00583129609003663
			0.942713567839196 0.00495428964495659
			0.947738693467337 0.00414459174498916
			0.952763819095477 0.00340337306261063
			0.957788944723618 0.00273177307099104
			0.962814070351759 0.00213095871731639
			0.967839195979899 0.00160211231559515
			0.97286432160804 0.00114639790263027
			0.977889447236181 0.000765005126595497
			0.982914572864321 0.000459114962723106
			0.987939698492462 0.000229922821745276
			0.992964824120603 7.86344753578305e-05
			0.997989949748744 6.45143654764979e-06
			1.00301507537688 1.45884978337563e-05
			1.00804020100502 0.000104264297988266
			1.01306532663317 0.000276705104624853
			1.01809045226131 0.000533139507751912
			1.02311557788945 0.000874807243235409
			1.02814070351759 0.00130294170230627
			1.03316582914573 0.00181880674790591
			1.03819095477387 0.00242365407757461
			1.04321608040201 0.00311874691396952
			1.04824120603015 0.00390534452162683
			1.05326633165829 0.00478470791131258
			1.05829145728643 0.0057581583969295
			1.06331658291457 0.00682695163413882
			1.06834170854271 0.00799239054322243
			1.07336683417085 0.00925576221197844
			1.07839195979899 0.0106183513998985
			1.08341708542714 0.0120815308764577
			1.08844221105528 0.0136465895920992
			1.09346733668342 0.0153148313984275
			1.09849246231156 0.0170876067131758
			1.1035175879397 0.0189661830663681
			1.10854271356784 0.0209520068019629
			1.11356783919598 0.0230463873594999
			1.11859296482412 0.0252506788820028
			1.12361809045226 0.0275662150233984
			1.1286432160804 0.0299943871796131
			1.13366834170854 0.0325364880263805
			1.13869346733668 0.0351940244436264
			1.14371859296482 0.0379683338105679
			1.14874371859296 0.0408607684075832
			1.15376884422111 0.0438727997243404
			1.15879396984925 0.047005657106638
			1.16381909547739 0.0502609498798847
			1.16884422110553 0.0536400638520718
			1.17386934673367 0.0571443103253841
			1.17889447236181 0.0607752203941345
			1.18391959798995 0.0645340606570244
			1.18894472361809 0.0684225037693977
			1.19396984924623 0.0724419057369232
			1.19899497487437 0.0765936747193336
			1.20402010050251 0.0808792561292648
			1.20904522613065 0.0853000804781914
			1.21407035175879 0.089857779443264
			1.21909547738693 0.0945537611842155
			1.22412060301508 0.0993894413113594
			1.22914572864322 0.104366391897202
			1.23417085427136 0.109486036002636
			1.2391959798995 0.114749781787395
			1.24422110552764 0.12015938013792
			1.24924623115578 0.125716164708138
			1.25427135678392 0.131421834230423
			1.25929648241206 0.13727767765522
			1.2643216080402 0.143285244703293
			1.26934673366834 0.149446278810501
			1.27437185929648 0.155762225389481
			1.27939698492462 0.162234544754028
			1.28442211055276 0.168864980340004
			1.2894472361809 0.175654739141464
			1.29447236180905 0.18260583281517
			1.29949748743719 0.189719647169113
			1.30452261306533 0.196997672319412
			1.30954773869347 0.204441577196121
			1.31457286432161 0.212052851915359
			1.31959798994975 0.219833254814148
			1.32462311557789 0.227784365415573
			1.32964824120603 0.235907733440399
			1.33467336683417 0.24420502781868
			1.33969849246231 0.25267767906189
			1.34472361809045 0.261327594518661
			1.34974874371859 0.270156353712082
			1.35477386934673 0.279165476560593
			1.35979899497487 0.28835666179657
			1.36482412060301 0.29773160815239
			1.36984924623116 0.307291686534882
			1.3748743718593 0.31703907251358
			1.37989949748744 0.326975077390671
			1.38492462311558 0.337101638317108
			1.38994974874372 0.347420156002045
			1.39497487437186 0.357932180166245
			1.4 0.368640005588531
		};

		% PHIpc ground truth	
		\addplot [very thick, colPhiPcSVPCLP, forget plot]
		table {%
			0.4 0.106477015542421
			0.405025125628141 0.105895031521451
			0.410050251256281 0.105305781782366
			0.415075376884422 0.104709266325167
			0.420100502512563 0.104105485149853
			0.425125628140704 0.103494438256425
			0.430150753768844 0.102876125644881
			0.435175879396985 0.102250547315225
			0.440201005025126 0.101617703267454
			0.445226130653266 0.100977593501568
			0.450251256281407 0.100330218017567
			0.455276381909548 0.0996755768154517
			0.460301507537688 0.0990136698952213
			0.465326633165829 0.098344497256878
			0.47035175879397 0.0976680589004194
			0.475376884422111 0.0969843548258461
			0.480402010050251 0.0962933850331589
			0.485427135678392 0.0955951495223567
			0.490452261306533 0.0948896482934403
			0.495477386934673 0.0941768813464091
			0.500502512562814 0.0934568486812636
			0.505527638190955 0.0927295502980036
			0.510552763819095 0.0919949861966586
			0.515577889447236 0.0912531563771695
			0.520603015075377 0.0905040608395368
			0.525628140703518 0.0897476995838188
			0.530653266331658 0.0889840726099864
			0.535678391959799 0.0882131799180394
			0.54070351758794 0.0874350215079784
			0.54572864321608 0.0866495973798021
			0.550753768844221 0.0858569075335117
			0.555778894472362 0.0850569519691066
			0.560804020100502 0.0842497306865931
			0.565829145728643 0.0834352436859494
			0.570854271356784 0.0826134909672057
			0.575879396984925 0.0817844725303428
			0.580904522613065 0.0809481883753655
			0.585929648241206 0.0801046385022738
			0.590954773869347 0.0792538229110677
			0.595979899497487 0.0783957416017456
			0.601005025125628 0.0775303945743114
			0.606030150753769 0.0766577818287617
			0.611055276381909 0.0757779033650975
			0.61608040201005 0.0748907591833457
			0.621105527638191 0.0739963492834251
			0.626130653266332 0.073094673665578
			0.631155778894472 0.0721857323292958
			0.636180904522613 0.0712695252750593
			0.641206030150754 0.0703468739020719
			0.646231155778894 0.0694171347519362
			0.651256281407035 0.0684801376849395
			0.656281407035176 0.0675358827010863
			0.661306532663317 0.0665843698003247
			0.666331658291457 0.0656255989828349
			0.671356783919598 0.0646595702483127
			0.676381909547739 0.0636862835973034
			0.681407035175879 0.0627057390288504
			0.68643216080402 0.0617179365438225
			0.691457286432161 0.0607228761419201
			0.696482412060301 0.0597205578231587
			0.701507537688442 0.0587109815875317
			0.706532663316583 0.0577091770538154
			0.711557788944724 0.056708948963921
			0.716582914572864 0.055701632078738
			0.721608040201005 0.054687226399343
			0.726633165829146 0.0536657319369701
			0.731658291457286 0.0526371486858219
			0.736683417085427 0.0516014766459002
			0.741708542713568 0.0505587158172083
			0.746733668341709 0.0495088661997485
			0.751758793969849 0.0484519277934812
			0.75678391959799 0.0473879005985839
			0.761809045226131 0.0463167846147952
			0.766834170854271 0.0452385798421816
			0.771859296482412 0.0441532862807765
			0.776884422110553 0.0430609039301633
			0.781909547738693 0.0419614327917557
			0.786934673366834 0.0408548728638302
			0.791959798994975 0.0397412241474208
			0.796984924623116 0.0386313838553806
			0.802010050251256 0.0375177618790701
			0.807035175879397 0.0363971403932926
			0.812060301507538 0.035269519397785
			0.817085427135678 0.034134898892744
			0.822110552763819 0.0329932788778442
			0.82713567839196 0.0318446593538694
			0.832160804020101 0.0306890403200436
			0.837185929648241 0.0295264217766243
			0.842211055276382 0.028356803723613
			0.847236180904523 0.0271801861610078
			0.852261306532663 0.0259965690888097
			0.857286432160804 0.0248059525070185
			0.862311557788945 0.0236083364156343
			0.867336683417085 0.0224037208146571
			0.872361809045226 0.0211921057040865
			0.877386934673367 0.019973491083923
			0.882412060301508 0.0187478769541661
			0.887437185929648 0.0175152633148162
			0.892462311557789 0.0162756501658739
			0.89748743718593 0.0150290375073364
			0.90251256281407 0.0137754253392085
			0.907537688442211 0.0125148136614854
			0.912562814070352 0.0112502234533356
			0.917587939698492 0.0100781753861934
			0.922613065326633 0.00889969103093258
			0.927638190954774 0.00783516914594171
			0.932663316582914 0.00687409179556202
			0.937688442211055 0.00591391576550925
			0.942713567839196 0.00505543994863182
			0.947738693467337 0.00419237580572312
			0.952763819095477 0.00346383321810429
			0.957788944723618 0.00284555483448427
			0.962814070351759 0.0022325106532786
			0.967839195979899 0.00171592999276066
			0.97286432160804 0.0011966602085545
			0.977889447236181 0.000834064367347231
			0.982914572864321 0.000587692727709834
			0.987939698492462 0.000350692791848693
			0.992964824120603 0.000205087910501
			0.997989949748744 5.87442930734081e-05
			1.00301507537688 9.28674915090558e-05
			1.00804020100502 0.000248267935153153
			1.01306532663317 0.000416972453845176
			1.01809045226131 0.000672181675742138
			1.02311557788945 0.000928653684486667
			1.02814070351759 0.00139107305419432
			1.03316582914573 0.00197886848203211
			1.03819095477387 0.00258368550561757
			1.04321608040201 0.00327030484228029
			1.04824120603015 0.00396023957892742
			1.05326633165829 0.00488333708490147
			1.05829145728643 0.00593490795898367
			1.06331658291457 0.00700699340404319
			1.06834170854271 0.00815637654227143
			1.07336683417085 0.00931117874291467
			1.07839195979899 0.0107281411790676
			1.08341708542714 0.0122756255221619
			1.08844221105528 0.0138468831937712
			1.09346733668342 0.0154911414848552
			1.09849246231156 0.0171429735128861
			1.1035175879397 0.0190877924981012
			1.10854271356784 0.0211640858933269
			1.11356783919598 0.0232671675048342
			1.11859296482412 0.0254391699549687
			1.12361809045226 0.0276209517947901
			1.1286432160804 0.0301284237694293
			1.13366834170854 0.0327671793599152
			1.13869346733668 0.0354354845505709
			1.14371859296482 0.0381688578123058
			1.14874371859296 0.0409142670637482
			1.15376884422111 0.0440199932865083
			1.15879396984925 0.0472556217751094
			1.16381909547739 0.0505232981258156
			1.16884422110553 0.0538524264904268
			1.17386934673367 0.0571958983637191
			1.17889447236181 0.0609362849088575
			1.18391959798995 0.0648039545578787
			1.18894472361809 0.0687058976053055
			1.19396984924623 0.0726659229959467
			1.19899497487437 0.0766426503072575
			1.20402010050251 0.0810549080620859
			1.20904522613065 0.0855905446930771
			1.21407035175879 0.0901623979423038
			1.21909547738693 0.0947892199078631
			1.22412060301508 0.0994351530752658
			1.22914572864322 0.104557297737904
			1.23417085427136 0.109797584731408
			1.2391959798995 0.115075739667362
			1.24422110552764 0.12040601537694
			1.24924623115578 0.125757862416781
			1.25427135678392 0.131628714494137
			1.25929648241206 0.13761109278952
			1.2643216080402 0.143632688887253
			1.26934673366834 0.149703833125159
			1.27437185929648 0.155799059648812
			1.27939698492462 0.162458244454784
			1.28442211055276 0.169220912550038
			1.2894472361809 0.176023837283969
			1.29447236180905 0.182874022445255
			1.29949748743719 0.189750851656173
			1.30452261306533 0.197238799309925
			1.30954773869347 0.204820713261569
			1.31457286432161 0.212443602113971
			1.31959798994975 0.220111758200286
			1.32462311557789 0.227809170891323
			1.32964824120603 0.236167116315854
			1.33467336683417 0.244607989738739
			1.33969849246231 0.253090226207342
			1.34472361809045 0.261616040823294
			1.34974874371859 0.270173775374161
			1.35477386934673 0.279443758294699
			1.35979899497487 0.288784062362232
			1.36482412060301 0.298165777967138
			1.36984924623116 0.307589696316881
			1.3748743718593 0.317048248692165
			1.37989949748744 0.327273113636049
			1.38492462311558 0.337554077078694
			1.38994974874372 0.347876151368834
			1.39497487437186 0.358239376253012
			1.4 0.368639999999992
		};
		
		\addplot [very thick, dashed, colPhiPcPred, forget plot]
		table {%
			0.4 0.106540240347385
			0.405025125628141 0.105770744383335
			0.410050251256281 0.105024114251137
			0.415075376884422 0.104289397597313
			0.420100502512563 0.103556968271732
			0.425125628140704 0.102830111980438
			0.430150753768844 0.102115094661713
			0.435175879396985 0.101399317383766
			0.440201005025126 0.10067443549633
			0.445226130653266 0.0999394729733467
			0.450251256281407 0.0991933718323708
			0.455276381909548 0.0984372496604919
			0.460301507537688 0.0976774394512177
			0.465326633165829 0.0969164445996284
			0.47035175879397 0.0961476638913155
			0.475376884422111 0.0953679531812668
			0.480402010050251 0.0945810526609421
			0.485427135678392 0.0937932878732681
			0.490452261306533 0.0929996594786644
			0.495477386934673 0.0921987593173981
			0.500502512562814 0.0913897305727005
			0.505527638190955 0.0906100422143936
			0.510552763819095 0.0898211374878883
			0.515577889447236 0.0890383496880531
			0.520603015075377 0.0882501006126404
			0.525628140703518 0.0874712839722633
			0.530653266331658 0.0866954773664474
			0.535678391959799 0.0859213620424271
			0.54070351758794 0.0851405039429665
			0.54572864321608 0.0843500345945358
			0.550753768844221 0.0835498124361038
			0.555778894472362 0.0827398523688316
			0.560804020100502 0.0819254145026207
			0.565829145728643 0.0811024755239487
			0.570854271356784 0.0802697390317917
			0.575879396984925 0.0794271975755692
			0.580904522613065 0.0785783305764198
			0.585929648241206 0.0777334794402122
			0.590954773869347 0.0768840238451958
			0.595979899497487 0.0760248899459839
			0.601005025125628 0.07515649497509
			0.606030150753769 0.0742794424295425
			0.611055276381909 0.0734070688486099
			0.61608040201005 0.0725269541144371
			0.621105527638191 0.071637287735939
			0.626130653266332 0.0707453042268753
			0.631155778894472 0.0698523968458176
			0.636180904522613 0.068951204419136
			0.641206030150754 0.0680411458015442
			0.646231155778894 0.0671216398477554
			0.651256281407035 0.0661968588829041
			0.656281407035176 0.0652706548571587
			0.661306532663317 0.0643359869718552
			0.666331658291457 0.0633987113833427
			0.671356783919598 0.0624601431190968
			0.676381909547739 0.0615181736648083
			0.681407035175879 0.0605721063911915
			0.68643216080402 0.0596181824803352
			0.691457286432161 0.0586645230650902
			0.696482412060301 0.0577190592885017
			0.701507537688442 0.0567650608718395
			0.706532663316583 0.0558020249009132
			0.711557788944724 0.0548339374363422
			0.716582914572864 0.053869403898716
			0.721608040201005 0.0529001466929913
			0.726633165829146 0.0519220121204853
			0.731658291457286 0.0509350523352623
			0.736683417085427 0.0499407686293125
			0.741708542713568 0.0489443726837635
			0.746733668341709 0.0479400679469109
			0.751758793969849 0.0469283312559128
			0.75678391959799 0.0459165796637535
			0.761809045226131 0.0449057221412659
			0.766834170854271 0.0438861139118671
			0.771859296482412 0.0428577437996864
			0.776884422110553 0.0418206267058849
			0.781909547738693 0.040774755179882
			0.786934673366834 0.0397201180458069
			0.791959798994975 0.03865672275424
			0.796984924623116 0.0375845916569233
			0.802010050251256 0.0365036986768246
			0.807035175879397 0.0354162938892841
			0.812060301507538 0.0343275293707848
			0.817085427135678 0.0332300588488579
			0.822110552763819 0.0321239158511162
			0.82713567839196 0.0310090370476246
			0.832160804020101 0.0298995319753885
			0.837185929648241 0.0287902560085058
			0.842211055276382 0.0276735909283161
			0.847236180904523 0.0265484359115362
			0.852261306532663 0.0254161059856415
			0.857286432160804 0.0242787655442953
			0.862311557788945 0.0231377426534891
			0.867336683417085 0.0219908561557531
			0.872361809045226 0.0208354759961367
			0.877386934673367 0.0196715872734785
			0.882412060301508 0.0184991620481014
			0.887437185929648 0.0173225980252028
			0.892462311557789 0.0161396507173777
			0.89748743718593 0.0149518521502614
			0.90251256281407 0.0137622505426407
			0.907537688442211 0.0125737711787224
			0.912562814070352 0.0114542078226805
			0.917587939698492 0.0103395273908973
			0.922613065326633 0.00922104809433222
			0.927638190954774 0.00811329670250416
			0.932663316582914 0.00704287132248282
			0.937688442211055 0.00600263942033052
			0.942713567839196 0.00497190933674574
			0.947738693467337 0.0039660856127739
			0.952763819095477 0.00298237940296531
			0.957788944723618 0.00207166303880513
			0.962814070351759 0.00120727275498211
			0.967839195979899 0.000402878213208169
			0.97286432160804 -0.000376730400603265
			0.977889447236181 -0.00109707342926413
			0.982914572864321 -0.00174932403024286
			0.987939698492462 -0.00216803094372153
			0.992964824120603 -0.00245142867788672
			0.997989949748744 -0.00265542650595307
			1.00301507537688 -0.00274012377485633
			1.00804020100502 -0.00269662588834763
			1.01306532663317 -0.00254291598685086
			1.01809045226131 -0.00231805886141956
			1.02311557788945 -0.00205174973234534
			1.02814070351759 -0.00170471670571715
			1.03316582914573 -0.00123984110541642
			1.03819095477387 -0.000718641269486398
			1.04321608040201 9.21893879421987e-05
			1.04824120603015 0.00113411841448396
			1.05326633165829 0.00222785631194711
			1.05829145728643 0.00337021867744625
			1.06331658291457 0.00457913335412741
			1.06834170854271 0.0059772627428174
			1.07336683417085 0.0074827796779573
			1.07839195979899 0.00905313901603222
			1.08341708542714 0.010717143304646
			1.08844221105528 0.0124259712174535
			1.09346733668342 0.0141842979937792
			1.09849246231156 0.0159529559314251
			1.1035175879397 0.0178114790469408
			1.10854271356784 0.0197025947272778
			1.11356783919598 0.0216724686324596
			1.11859296482412 0.0237463973462582
			1.12361809045226 0.0258660800755024
			1.1286432160804 0.0282375272363424
			1.13366834170854 0.0307824499905109
			1.13869346733668 0.0334195233881474
			1.14371859296482 0.0361207611858845
			1.14874371859296 0.0390089973807335
			1.15376884422111 0.0420095548033714
			1.15879396984925 0.0450632683932781
			1.16381909547739 0.0481391623616219
			1.16884422110553 0.051405094563961
			1.17386934673367 0.0549666658043861
			1.17889447236181 0.0586216263473034
			1.18391959798995 0.0623922049999237
			1.18894472361809 0.0663848370313644
			1.19396984924623 0.070454016327858
			1.19899497487437 0.0746160596609116
			1.20402010050251 0.0789697617292404
			1.20904522613065 0.0836695358157158
			1.21407035175879 0.0884331986308098
			1.21909547738693 0.0932611674070358
			1.22412060301508 0.0981229096651077
			1.22914572864322 0.10320045799017
			1.23417085427136 0.108534827828407
			1.2391959798995 0.113926433026791
			1.24422110552764 0.119470931589603
			1.24924623115578 0.125042453408241
			1.25427135678392 0.130648568272591
			1.25929648241206 0.136321291327477
			1.2643216080402 0.142052307724953
			1.26934673366834 0.147891044616699
			1.27437185929648 0.153952032327652
			1.27939698492462 0.160222262144089
			1.28442211055276 0.166890799999237
			1.2894472361809 0.173743218183517
			1.29447236180905 0.180877819657326
			1.29949748743719 0.188269019126892
			1.30452261306533 0.195849537849426
			1.30954773869347 0.203521534800529
			1.31457286432161 0.211399555206299
			1.31959798994975 0.219432786107063
			1.32462311557789 0.22768846154213
			1.32964824120603 0.236072808504105
			1.33467336683417 0.244565099477768
			1.33969849246231 0.253125727176666
			1.34472361809045 0.261733710765839
			1.34974874371859 0.27040022611618
			1.35477386934673 0.279113382101059
			1.35979899497487 0.288068950176239
			1.36482412060301 0.297076880931854
			1.36984924623116 0.306113958358765
			1.3748743718593 0.315180599689484
			1.37989949748744 0.324305027723312
			1.38492462311558 0.333528220653534
			1.38994974874372 0.342798233032227
			1.39497487437186 0.352101117372513
			1.4 0.361434131860733
		};
				
	\end{axis}
	
	\begin{axis}[
		width=0.35\textwidth,
		at={(0.64\textwidth,0.\textwidth)},
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.97)},
			anchor=north west,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\nu_1\)},
		xmajorgrids,
		xtick style={color=black},
		y grid style={darkgray176},
		xtick={0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
		xticklabels={0.4,,, 1.0,, 1.4},
		ytick={0, 0.05, 0.1},
		yticklabels={0, 0.05, 0.1},
		ymajorgrids,
		ytick style={color=black},
		xmin=0.35, xmax=1.45,
		ymin=-0.00690945972352356, ymax=0.145151879034457,
		]
			
	\path [draw=colstdderiv, fill=colstdderiv, opacity=0.5]
	(axis cs:0.4,0.0756779164075851)
	--(axis cs:0.4,0.07220458984375)
	--(axis cs:0.405025125628141,0.0713962689042091)
	--(axis cs:0.410050251256281,0.0706142485141754)
	--(axis cs:0.415075376884422,0.0698519125580788)
	--(axis cs:0.420100502512563,0.0690885558724403)
	--(axis cs:0.425125628140704,0.0683258473873138)
	--(axis cs:0.430150753768844,0.0675622224807739)
	--(axis cs:0.435175879396985,0.0667973533272743)
	--(axis cs:0.440201005025126,0.0660317465662956)
	--(axis cs:0.445226130653266,0.0652735382318497)
	--(axis cs:0.450251256281407,0.0645128190517426)
	--(axis cs:0.455276381909548,0.0637524574995041)
	--(axis cs:0.460301507537688,0.0629975497722626)
	--(axis cs:0.465326633165829,0.0622439086437225)
	--(axis cs:0.47035175879397,0.0614950470626354)
	--(axis cs:0.475376884422111,0.0607466623187065)
	--(axis cs:0.480402010050251,0.0599978789687157)
	--(axis cs:0.485427135678392,0.0592495314776897)
	--(axis cs:0.490452261306533,0.0585045889019966)
	--(axis cs:0.495477386934673,0.0577595196664333)
	--(axis cs:0.500502512562814,0.0570219308137894)
	--(axis cs:0.505527638190955,0.056285135447979)
	--(axis cs:0.510552763819095,0.0555484630167484)
	--(axis cs:0.515577889447236,0.0548289455473423)
	--(axis cs:0.520603015075377,0.0541208870708942)
	--(axis cs:0.525628140703518,0.0534136183559895)
	--(axis cs:0.530653266331658,0.052706278860569)
	--(axis cs:0.535678391959799,0.0519989021122456)
	--(axis cs:0.54070351758794,0.0512920282781124)
	--(axis cs:0.54572864321608,0.0505850575864315)
	--(axis cs:0.550753768844221,0.0498780533671379)
	--(axis cs:0.555778894472362,0.0491737350821495)
	--(axis cs:0.560804020100502,0.0484707169234753)
	--(axis cs:0.565829145728643,0.0477677434682846)
	--(axis cs:0.570854271356784,0.0470648743212223)
	--(axis cs:0.575879396984925,0.046362791210413)
	--(axis cs:0.580904522613065,0.0456613898277283)
	--(axis cs:0.585929648241206,0.0449596643447876)
	--(axis cs:0.590954773869347,0.0442574061453342)
	--(axis cs:0.595979899497487,0.0435545966029167)
	--(axis cs:0.601005025125628,0.0428500771522522)
	--(axis cs:0.606030150753769,0.0421425551176071)
	--(axis cs:0.611055276381909,0.0414341390132904)
	--(axis cs:0.61608040201005,0.0407247990369797)
	--(axis cs:0.621105527638191,0.0400258861482143)
	--(axis cs:0.626130653266332,0.0393333807587624)
	--(axis cs:0.631155778894472,0.0386396273970604)
	--(axis cs:0.636180904522613,0.037944633513689)
	--(axis cs:0.641206030150754,0.0372483432292938)
	--(axis cs:0.646231155778894,0.0365507341921329)
	--(axis cs:0.651256281407035,0.0358517691493034)
	--(axis cs:0.656281407035176,0.0351513959467411)
	--(axis cs:0.661306532663317,0.034449614584446)
	--(axis cs:0.666331658291457,0.0337468460202217)
	--(axis cs:0.671356783919598,0.0330501161515713)
	--(axis cs:0.676381909547739,0.0323549881577492)
	--(axis cs:0.681407035175879,0.0316589660942554)
	--(axis cs:0.68643216080402,0.0309620462357998)
	--(axis cs:0.691457286432161,0.0302624609321356)
	--(axis cs:0.696482412060301,0.0295737460255623)
	--(axis cs:0.701507537688442,0.0288876425474882)
	--(axis cs:0.706532663316583,0.0282008070498705)
	--(axis cs:0.711557788944724,0.0275157634168863)
	--(axis cs:0.716582914572864,0.0268346127122641)
	--(axis cs:0.721608040201005,0.0261559542268515)
	--(axis cs:0.726633165829146,0.0254768207669258)
	--(axis cs:0.731658291457286,0.0247978586703539)
	--(axis cs:0.736683417085427,0.0241250246763229)
	--(axis cs:0.741708542713568,0.0234643146395683)
	--(axis cs:0.746733668341709,0.0228036493062973)
	--(axis cs:0.751758793969849,0.0221412815153599)
	--(axis cs:0.75678391959799,0.0214772280305624)
	--(axis cs:0.761809045226131,0.0208124406635761)
	--(axis cs:0.766834170854271,0.0201470870524645)
	--(axis cs:0.771859296482412,0.0194801669567823)
	--(axis cs:0.776884422110553,0.0188117902725935)
	--(axis cs:0.781909547738693,0.0181563142687082)
	--(axis cs:0.786934673366834,0.0175016839057207)
	--(axis cs:0.791959798994975,0.0168455522507429)
	--(axis cs:0.796984924623116,0.0161879863590002)
	--(axis cs:0.802010050251256,0.0155290216207504)
	--(axis cs:0.807035175879397,0.0148674678057432)
	--(axis cs:0.812060301507538,0.0142042469233274)
	--(axis cs:0.817085427135678,0.0135410791262984)
	--(axis cs:0.822110552763819,0.0128912888467312)
	--(axis cs:0.82713567839196,0.0122443558648229)
	--(axis cs:0.832160804020101,0.0115955015644431)
	--(axis cs:0.837185929648241,0.01094482652843)
	--(axis cs:0.842211055276382,0.0103170648217201)
	--(axis cs:0.847236180904523,0.00969775673002005)
	--(axis cs:0.852261306532663,0.00908754765987396)
	--(axis cs:0.857286432160804,0.00849511194974184)
	--(axis cs:0.862311557788945,0.00790366157889366)
	--(axis cs:0.867336683417085,0.00731477048248053)
	--(axis cs:0.872361809045226,0.00674586137756705)
	--(axis cs:0.877386934673367,0.00618739333003759)
	--(axis cs:0.882412060301508,0.00562847452238202)
	--(axis cs:0.887437185929648,0.00506907189264894)
	--(axis cs:0.892462311557789,0.00451519479975104)
	--(axis cs:0.89748743718593,0.00396938109770417)
	--(axis cs:0.90251256281407,0.00342385028488934)
	--(axis cs:0.907537688442211,0.00289358454756439)
	--(axis cs:0.912562814070352,0.00236278935335577)
	--(axis cs:0.917587939698492,0.00184271088801324)
	--(axis cs:0.922613065326633,0.00131855439394712)
	--(axis cs:0.927638190954774,0.000811143545433879)
	--(axis cs:0.932663316582914,0.000306189875118434)
	--(axis cs:0.937688442211055,-0.00020704825874418)
	--(axis cs:0.942713567839196,-0.000710298074409366)
	--(axis cs:0.947738693467337,-0.00114405376370996)
	--(axis cs:0.952763819095477,-0.00158398388884962)
	--(axis cs:0.957788944723618,-0.00202266685664654)
	--(axis cs:0.962814070351759,-0.00246692495420575)
	--(axis cs:0.967839195979899,-0.00291255419142544)
	--(axis cs:0.97286432160804,-0.00335956388153136)
	--(axis cs:0.977889447236181,-0.00375318992882967)
	--(axis cs:0.982914572864321,-0.00402138428762555)
	--(axis cs:0.987939698492462,-0.00422176159918308)
	--(axis cs:0.992964824120603,-0.00445970753207803)
	--(axis cs:0.997989949748744,-0.0047312518581748)
	--(axis cs:1.00301507537688,-0.00475140009075403)
	--(axis cs:1.00804020100502,-0.00475791376084089)
	--(axis cs:1.01306532663317,-0.00465235533192754)
	--(axis cs:1.01809045226131,-0.00452804658561945)
	--(axis cs:1.02311557788945,-0.00443200441077352)
	--(axis cs:1.02814070351759,-0.0042290547862649)
	--(axis cs:1.03316582914573,-0.00393411237746477)
	--(axis cs:1.03819095477387,-0.00368168391287327)
	--(axis cs:1.04321608040201,-0.00346235604956746)
	--(axis cs:1.04824120603015,-0.00300558609887958)
	--(axis cs:1.05326633165829,-0.00248837447725236)
	--(axis cs:1.05829145728643,-0.00199559587053955)
	--(axis cs:1.06331658291457,-0.00153014436364174)
	--(axis cs:1.06834170854271,-0.00109073845669627)
	--(axis cs:1.07336683417085,-0.000570268952287734)
	--(axis cs:1.07839195979899,5.70103293284774e-05)
	--(axis cs:1.08341708542714,0.000696639181114733)
	--(axis cs:1.08844221105528,0.00138881930615753)
	--(axis cs:1.09346733668342,0.00207243300974369)
	--(axis cs:1.09849246231156,0.0027327174320817)
	--(axis cs:1.1035175879397,0.00337035208940506)
	--(axis cs:1.10854271356784,0.00401005847379565)
	--(axis cs:1.11356783919598,0.00463742483407259)
	--(axis cs:1.11859296482412,0.00523544661700726)
	--(axis cs:1.12361809045226,0.00587641634047031)
	--(axis cs:1.1286432160804,0.0065819313749671)
	--(axis cs:1.13366834170854,0.00748732499778271)
	--(axis cs:1.13869346733668,0.0085079362615943)
	--(axis cs:1.14371859296482,0.00949506461620331)
	--(axis cs:1.14874371859296,0.0104510942474008)
	--(axis cs:1.15376884422111,0.0113817164674401)
	--(axis cs:1.15879396984925,0.0122863706201315)
	--(axis cs:1.16381909547739,0.0131693799048662)
	--(axis cs:1.16884422110553,0.0141241662204266)
	--(axis cs:1.17386934673367,0.0152395628392696)
	--(axis cs:1.17889447236181,0.0165549162775278)
	--(axis cs:1.18391959798995,0.0179776195436716)
	--(axis cs:1.18894472361809,0.0194188337773085)
	--(axis cs:1.19396984924623,0.0208788737654686)
	--(axis cs:1.19899497487437,0.0223385896533728)
	--(axis cs:1.20402010050251,0.023801701143384)
	--(axis cs:1.20904522613065,0.025302529335022)
	--(axis cs:1.21407035175879,0.0269552916288376)
	--(axis cs:1.21909547738693,0.0286198239773512)
	--(axis cs:1.22412060301508,0.0303986854851246)
	--(axis cs:1.22914572864322,0.0323143042623997)
	--(axis cs:1.23417085427136,0.034377858042717)
	--(axis cs:1.2391959798995,0.0364520773291588)
	--(axis cs:1.24422110552764,0.0385516844689846)
	--(axis cs:1.24924623115578,0.0406461358070374)
	--(axis cs:1.25427135678392,0.0427400469779968)
	--(axis cs:1.25929648241206,0.0448676384985447)
	--(axis cs:1.2643216080402,0.0470518581569195)
	--(axis cs:1.26934673366834,0.049396026879549)
	--(axis cs:1.27437185929648,0.0518192797899246)
	--(axis cs:1.27939698492462,0.0542933866381645)
	--(axis cs:1.28442211055276,0.0568489879369736)
	--(axis cs:1.2894472361809,0.059767872095108)
	--(axis cs:1.29447236180905,0.0626818016171455)
	--(axis cs:1.29949748743719,0.065680980682373)
	--(axis cs:1.30452261306533,0.0686667710542679)
	--(axis cs:1.30954773869347,0.0716525912284851)
	--(axis cs:1.31457286432161,0.0747587755322456)
	--(axis cs:1.31959798994975,0.0778646022081375)
	--(axis cs:1.32462311557789,0.0811957344412804)
	--(axis cs:1.32964824120603,0.0845330357551575)
	--(axis cs:1.33467336683417,0.0879131183028221)
	--(axis cs:1.33969849246231,0.0913473442196846)
	--(axis cs:1.34472361809045,0.0947830677032471)
	--(axis cs:1.34974874371859,0.0982314571738243)
	--(axis cs:1.35477386934673,0.101681262254715)
	--(axis cs:1.35979899497487,0.105146199464798)
	--(axis cs:1.36482412060301,0.108634494245052)
	--(axis cs:1.36984924623116,0.112115748226643)
	--(axis cs:1.3748743718593,0.115589924156666)
	--(axis cs:1.37989949748744,0.119056731462479)
	--(axis cs:1.38492462311558,0.122516088187695)
	--(axis cs:1.38994974874372,0.125989362597466)
	--(axis cs:1.39497487437186,0.1295415610075)
	--(axis cs:1.4,0.133135557174683)
	--(axis cs:1.4,0.138011634349823)
	--(axis cs:1.4,0.138011634349823)
	--(axis cs:1.39497487437186,0.13444484770298)
	--(axis cs:1.38994974874372,0.130909785628319)
	--(axis cs:1.38492462311558,0.127431318163872)
	--(axis cs:1.37989949748744,0.123976841568947)
	--(axis cs:1.3748743718593,0.120529778301716)
	--(axis cs:1.36984924623116,0.117090053856373)
	--(axis cs:1.36482412060301,0.113657601177692)
	--(axis cs:1.35979899497487,0.110232040286064)
	--(axis cs:1.35477386934673,0.106811940670013)
	--(axis cs:1.34974874371859,0.103408105671406)
	--(axis cs:1.34472361809045,0.100015550851822)
	--(axis cs:1.33969849246231,0.0966291949152946)
	--(axis cs:1.33467336683417,0.0932614728808403)
	--(axis cs:1.32964824120603,0.0899652391672134)
	--(axis cs:1.32462311557789,0.0867674723267555)
	--(axis cs:1.31959798994975,0.0836172997951508)
	--(axis cs:1.31457286432161,0.080509252846241)
	--(axis cs:1.30954773869347,0.0774786323308945)
	--(axis cs:1.30452261306533,0.074572280049324)
	--(axis cs:1.29949748743719,0.0717842280864716)
	--(axis cs:1.29447236180905,0.0691572949290276)
	--(axis cs:1.2894472361809,0.0665803253650665)
	--(axis cs:1.28442211055276,0.0643216893076897)
	--(axis cs:1.27939698492462,0.0620935037732124)
	--(axis cs:1.27437185929648,0.059883713722229)
	--(axis cs:1.26934673366834,0.0576726906001568)
	--(axis cs:1.2643216080402,0.0554556883871555)
	--(axis cs:1.25929648241206,0.0532235242426395)
	--(axis cs:1.25427135678392,0.0509915426373482)
	--(axis cs:1.24924623115578,0.0487921684980392)
	--(axis cs:1.24422110552764,0.0466080568730831)
	--(axis cs:1.2391959798995,0.0444361642003059)
	--(axis cs:1.23417085427136,0.0422912761569023)
	--(axis cs:1.22914572864322,0.0401775352656841)
	--(axis cs:1.22412060301508,0.0381260327994823)
	--(axis cs:1.21909547738693,0.0361488312482834)
	--(axis cs:1.21407035175879,0.0341330096125603)
	--(axis cs:1.20904522613065,0.0321627371013165)
	--(axis cs:1.20402010050251,0.0302982684224844)
	--(axis cs:1.19899497487437,0.0285186674445868)
	--(axis cs:1.19396984924623,0.0268266499042511)
	--(axis cs:1.18894472361809,0.0252365861088037)
	--(axis cs:1.18391959798995,0.023856470361352)
	--(axis cs:1.17889447236181,0.0225336644798517)
	--(axis cs:1.17386934673367,0.0212220512330532)
	--(axis cs:1.16884422110553,0.0199087373912334)
	--(axis cs:1.16381909547739,0.0186032932251692)
	--(axis cs:1.15879396984925,0.0173786263912916)
	--(axis cs:1.15376884422111,0.0161756668239832)
	--(axis cs:1.14874371859296,0.014998628757894)
	--(axis cs:1.14371859296482,0.0138583034276962)
	--(axis cs:1.13869346733668,0.0127513920888305)
	--(axis cs:1.13366834170854,0.0116798486560583)
	--(axis cs:1.1286432160804,0.0106148319318891)
	--(axis cs:1.12361809045226,0.00961337331682444)
	--(axis cs:1.11859296482412,0.00873151607811451)
	--(axis cs:1.11356783919598,0.00794803444296122)
	--(axis cs:1.10854271356784,0.00719391414895654)
	--(axis cs:1.1035175879397,0.00647065695375204)
	--(axis cs:1.09849246231156,0.0057772109284997)
	--(axis cs:1.09346733668342,0.00512587372213602)
	--(axis cs:1.08844221105528,0.0045134024694562)
	--(axis cs:1.08341708542714,0.00392274931073189)
	--(axis cs:1.07839195979899,0.00334190810099244)
	--(axis cs:1.07336683417085,0.00278287846595049)
	--(axis cs:1.06834170854271,0.00223757815547287)
	--(axis cs:1.06331658291457,0.0017759099137038)
	--(axis cs:1.05829145728643,0.00134574645198882)
	--(axis cs:1.05326633165829,0.000942928076256067)
	--(axis cs:1.04824120603015,0.000566064845770597)
	--(axis cs:1.04321608040201,0.000242568436078727)
	--(axis cs:1.03819095477387,-1.35477166622877e-05)
	--(axis cs:1.03316582914573,-0.000221425550989807)
	--(axis cs:1.02814070351759,-0.000356519361957908)
	--(axis cs:1.02311557788945,-0.000487004406750202)
	--(axis cs:1.01809045226131,-0.000621027313172817)
	--(axis cs:1.01306532663317,-0.000715777743607759)
	--(axis cs:1.00804020100502,-0.000759485876187682)
	--(axis cs:1.00301507537688,-0.000718442490324378)
	--(axis cs:0.997989949748744,-0.000598021550104022)
	--(axis cs:0.992964824120603,-0.000536403153091669)
	--(axis cs:0.987939698492462,-0.000429428648203611)
	--(axis cs:0.982914572864321,-0.000284893321804702)
	--(axis cs:0.977889447236181,-6.00350322201848e-05)
	--(axis cs:0.97286432160804,0.000192405423149467)
	--(axis cs:0.967839195979899,0.000467021716758609)
	--(axis cs:0.962814070351759,0.00078134739305824)
	--(axis cs:0.957788944723618,0.0011066731531173)
	--(axis cs:0.952763819095477,0.00144036207348108)
	--(axis cs:0.947738693467337,0.00179218722041696)
	--(axis cs:0.942713567839196,0.0021552755497396)
	--(axis cs:0.937688442211055,0.00253323558717966)
	--(axis cs:0.932663316582914,0.00291666155681014)
	--(axis cs:0.927638190954774,0.00332846329547465)
	--(axis cs:0.922613065326633,0.00378296710550785)
	--(axis cs:0.917587939698492,0.00426689349114895)
	--(axis cs:0.912562814070352,0.00477370619773865)
	--(axis cs:0.907537688442211,0.00531786121428013)
	--(axis cs:0.90251256281407,0.00586547236889601)
	--(axis cs:0.89748743718593,0.00641708122566342)
	--(axis cs:0.892462311557789,0.00697694765403867)
	--(axis cs:0.887437185929648,0.00755053805187345)
	--(axis cs:0.882412060301508,0.00813200790435076)
	--(axis cs:0.877386934673367,0.00871401093900204)
	--(axis cs:0.872361809045226,0.00929766520857811)
	--(axis cs:0.867336683417085,0.00988531019538641)
	--(axis cs:0.862311557788945,0.0104764141142368)
	--(axis cs:0.857286432160804,0.0110691720619798)
	--(axis cs:0.852261306532663,0.0116621311753988)
	--(axis cs:0.847236180904523,0.0122563010081649)
	--(axis cs:0.842211055276382,0.0128688495606184)
	--(axis cs:0.837185929648241,0.0134845934808254)
	--(axis cs:0.832160804020101,0.0140948453918099)
	--(axis cs:0.82713567839196,0.0147068975493312)
	--(axis cs:0.822110552763819,0.0153209213167429)
	--(axis cs:0.817085427135678,0.0159368142485619)
	--(axis cs:0.812060301507538,0.0165566820651293)
	--(axis cs:0.807035175879397,0.0171789284795523)
	--(axis cs:0.802010050251256,0.0178038775920868)
	--(axis cs:0.796984924623116,0.0184347238391638)
	--(axis cs:0.791959798994975,0.0190669503062963)
	--(axis cs:0.786934673366834,0.0197006408125162)
	--(axis cs:0.781909547738693,0.0203358139842749)
	--(axis cs:0.776884422110553,0.0209722016006708)
	--(axis cs:0.771859296482412,0.0216069016605616)
	--(axis cs:0.766834170854271,0.0222431924194098)
	--(axis cs:0.761809045226131,0.022881094366312)
	--(axis cs:0.75678391959799,0.0235219355672598)
	--(axis cs:0.751758793969849,0.0241655297577381)
	--(axis cs:0.746733668341709,0.0248107984662056)
	--(axis cs:0.741708542713568,0.025457825511694)
	--(axis cs:0.736683417085427,0.0261075273156166)
	--(axis cs:0.731658291457286,0.0267657209187746)
	--(axis cs:0.726633165829146,0.0274285301566124)
	--(axis cs:0.721608040201005,0.0280926693230867)
	--(axis cs:0.716582914572864,0.0287578050047159)
	--(axis cs:0.711557788944724,0.0294249784201384)
	--(axis cs:0.706532663316583,0.0300935264676809)
	--(axis cs:0.701507537688442,0.0307628605514765)
	--(axis cs:0.696482412060301,0.0314328968524933)
	--(axis cs:0.691457286432161,0.0321047194302082)
	--(axis cs:0.68643216080402,0.0327844806015491)
	--(axis cs:0.681407035175879,0.0334768556058407)
	--(axis cs:0.676381909547739,0.0341701284050941)
	--(axis cs:0.671356783919598,0.0348642580211163)
	--(axis cs:0.666331658291457,0.0355593636631966)
	--(axis cs:0.661306532663317,0.0362634882330894)
	--(axis cs:0.656281407035176,0.0369717590510845)
	--(axis cs:0.651256281407035,0.0376814380288124)
	--(axis cs:0.646231155778894,0.0383924953639507)
	--(axis cs:0.641206030150754,0.0391049310564995)
	--(axis cs:0.636180904522613,0.0398186855018139)
	--(axis cs:0.631155778894472,0.0405337437987328)
	--(axis cs:0.626130653266332,0.0412500202655792)
	--(axis cs:0.621105527638191,0.0419675596058369)
	--(axis cs:0.61608040201005,0.0426857620477676)
	--(axis cs:0.611055276381909,0.0434042513370514)
	--(axis cs:0.606030150753769,0.0441236197948456)
	--(axis cs:0.601005025125628,0.0448439195752144)
	--(axis cs:0.595979899497487,0.0455799773335457)
	--(axis cs:0.590954773869347,0.046324048191309)
	--(axis cs:0.585929648241206,0.0470686927437782)
	--(axis cs:0.580904522613065,0.0478138700127602)
	--(axis cs:0.575879396984925,0.0485595725476742)
	--(axis cs:0.570854271356784,0.0493059493601322)
	--(axis cs:0.565829145728643,0.0500533953309059)
	--(axis cs:0.560804020100502,0.0508017875254154)
	--(axis cs:0.555778894472362,0.0515506640076637)
	--(axis cs:0.550753768844221,0.0523047670722008)
	--(axis cs:0.54572864321608,0.0530630834400654)
	--(axis cs:0.54070351758794,0.0538215003907681)
	--(axis cs:0.535678391959799,0.0545799992978573)
	--(axis cs:0.530653266331658,0.0553384646773338)
	--(axis cs:0.525628140703518,0.0560969971120358)
	--(axis cs:0.520603015075377,0.056855570524931)
	--(axis cs:0.515577889447236,0.0576146356761456)
	--(axis cs:0.510552763819095,0.0583714954555035)
	--(axis cs:0.505527638190955,0.0591259822249413)
	--(axis cs:0.500502512562814,0.0598810017108917)
	--(axis cs:0.495477386934673,0.0606365464627743)
	--(axis cs:0.490452261306533,0.0613928511738777)
	--(axis cs:0.485427135678392,0.0621497072279453)
	--(axis cs:0.480402010050251,0.0629072561860085)
	--(axis cs:0.475376884422111,0.0636657178401947)
	--(axis cs:0.47035175879397,0.0644248127937317)
	--(axis cs:0.465326633165829,0.0651843845844269)
	--(axis cs:0.460301507537688,0.0659444630146027)
	--(axis cs:0.455276381909548,0.0667090266942978)
	--(axis cs:0.450251256281407,0.0674764215946198)
	--(axis cs:0.445226130653266,0.0682446658611298)
	--(axis cs:0.440201005025126,0.0690411999821663)
	--(axis cs:0.435175879396985,0.0698577091097832)
	--(axis cs:0.430150753768844,0.0706758499145508)
	--(axis cs:0.425125628140704,0.0714952349662781)
	--(axis cs:0.420100502512563,0.0723169818520546)
	--(axis cs:0.415075376884422,0.0731474235653877)
	--(axis cs:0.410050251256281,0.0739789456129074)
	--(axis cs:0.405025125628141,0.0748254135251045)
	--(axis cs:0.4,0.0756779164075851)
	--cycle;
	
	% PHI 	
	\addplot [very thick, colPhi, forget plot]
	table {%
		0.4 0.105840012431145
		0.405025125628141 0.104823037981987
		0.410050251256281 0.103798344731331
		0.415075376884422 0.102766185998917
		0.420100502512563 0.101726666092873
		0.425125628140704 0.100680068135262
		0.430150753768844 0.0996265113353729
		0.435175879396985 0.0985662043094635
		0.440201005025126 0.0974993258714676
		0.445226130653266 0.0964261442422867
		0.450251256281407 0.0953468382358551
		0.455276381909548 0.0942615643143654
		0.460301507537688 0.0931705832481384
		0.465326633165829 0.0920740514993668
		0.47035175879397 0.0909722298383713
		0.475376884422111 0.0898653119802475
		0.480402010050251 0.0887535065412521
		0.485427135678392 0.0876370370388031
		0.490452261306533 0.0865161493420601
		0.495477386934673 0.0853910371661186
		0.500502512562814 0.084261916577816
		0.505527638190955 0.0831290632486343
		0.510552763819095 0.0819926485419273
		0.515577889447236 0.0808529108762741
		0.520603015075377 0.0797101408243179
		0.525628140703518 0.0785645246505737
		0.530653266331658 0.0774163231253624
		0.535678391959799 0.0762657672166824
		0.54070351758794 0.0751130878925323
		0.54572864321608 0.0739585757255554
		0.550753768844221 0.0728024244308472
		0.555778894472362 0.0716449022293091
		0.560804020100502 0.0704862922430038
		0.565829145728643 0.0693268179893494
		0.570854271356784 0.0681667625904083
		0.575879396984925 0.067006342113018
		0.580904522613065 0.065845862030983
		0.585929648241206 0.0646855533123016
		0.590954773869347 0.0635257288813591
		0.595979899497487 0.0623665824532509
		0.601005025125628 0.0612084716558456
		0.606030150753769 0.0600515976548195
		0.611055276381909 0.058896292001009
		0.61608040201005 0.0577427744865417
		0.621105527638191 0.0565913766622543
		0.626130653266332 0.05544238910079
		0.631155778894472 0.0542960353195667
		0.636180904522613 0.0531526505947113
		0.641206030150754 0.0520124956965446
		0.646231155778894 0.0508758947253227
		0.651256281407035 0.0497431233525276
		0.656281407035176 0.0486144684255123
		0.661306532663317 0.0474902391433716
		0.666331658291457 0.0463707596063614
		0.671356783919598 0.0452562943100929
		0.676381909547739 0.0441471710801125
		0.681407035175879 0.0430436842143536
		0.68643216080402 0.041946142911911
		0.691457286432161 0.0408548787236214
		0.696482412060301 0.0397701896727085
		0.701507537688442 0.0386924222111702
		0.706532663316583 0.037621833384037
		0.711557788944724 0.0365588068962097
		0.716582914572864 0.0355036407709122
		0.721608040201005 0.0344566665589809
		0.726633165829146 0.0334181971848011
		0.731658291457286 0.032388586550951
		0.736683417085427 0.0313681550323963
		0.741708542713568 0.0303572472184896
		0.746733668341709 0.0293561797589064
		0.751758793969849 0.0283653158694506
		0.75678391959799 0.0273849852383137
		0.761809045226131 0.0264155399054289
		0.766834170854271 0.0254573151469231
		0.771859296482412 0.0245106741786003
		0.776884422110553 0.0235759578645229
		0.781909547738693 0.0226535350084305
		0.786934673366834 0.0217437446117401
		0.791959798994975 0.0208469368517399
		0.796984924623116 0.019963501021266
		0.802010050251256 0.0190937779843807
		0.807035175879397 0.0182381551712751
		0.812060301507538 0.0173969678580761
		0.817085427135678 0.0165706034749746
		0.822110552763819 0.0157594569027424
		0.82713567839196 0.0149638541042805
		0.832160804020101 0.0141842104494572
		0.837185929648241 0.0134208891540766
		0.842211055276382 0.0126742720603943
		0.847236180904523 0.0119447540491819
		0.852261306532663 0.0112327020615339
		0.857286432160804 0.0105385165661573
		0.862311557788945 0.00986258871853352
		0.867336683417085 0.00920530036091805
		0.872361809045226 0.00856706127524376
		0.877386934673367 0.0079482663422823
		0.882412060301508 0.00734930438920856
		0.887437185929648 0.00677058659493923
		0.892462311557789 0.00621250923722982
		0.89748743718593 0.00567548396065831
		0.90251256281407 0.00515992939472198
		0.907537688442211 0.00466623995453119
		0.912562814070352 0.00419483985751867
		0.917587939698492 0.00374613516032696
		0.922613065326633 0.00332055171020329
		0.927638190954774 0.00291851302608848
		0.932663316582914 0.00254042819142342
		0.937688442211055 0.00218673562631011
		0.942713567839196 0.00185785861685872
		0.947738693467337 0.00155422161333263
		0.952763819095477 0.0012762660626322
		0.957788944723618 0.00102441455237567
		0.962814070351759 0.000799109693616629
		0.967839195979899 0.000600792292971164
		0.97286432160804 0.000429899198934436
		0.977889447236181 0.000286876398604363
		0.982914572864321 0.000172168016433716
		0.987939698492462 8.62210581544787e-05
		0.992964824120603 2.94879282591864e-05
		0.997989949748744 2.41924090005341e-06
		1.00301507537688 5.47068657397176e-06
		1.00804020100502 3.90991117455997e-05
		1.01306532663317 0.000103764410596341
		1.01809045226131 0.000199926886125468
		1.02311557788945 0.000328052730765194
		1.02814070351759 0.000488602439872921
		1.03316582914573 0.000682051701005548
		1.03819095477387 0.000908869318664074
		1.04321608040201 0.00116952904500067
		1.04824120603015 0.00146450416650623
		1.05326633165829 0.00179426418617368
		1.05829145728643 0.0021593093406409
		1.06331658291457 0.0025601068045944
		1.06834170854271 0.00299714645370841
		1.07336683417085 0.00347090885043144
		1.07839195979899 0.00398188177496195
		1.08341708542714 0.00453057186678052
		1.08844221105528 0.00511747132986784
		1.09346733668342 0.00574306165799499
		1.09849246231156 0.00640785228461027
		1.1035175879397 0.00711232144385576
		1.10854271356784 0.00785700231790543
		1.11356783919598 0.00864239223301411
		1.11859296482412 0.00946900434792042
		1.12361809045226 0.0103373304009438
		1.1286432160804 0.0112478956580162
		1.13366834170854 0.0122011862695217
		1.13869346733668 0.0131977591663599
		1.14371859296482 0.0142381209880114
		1.14874371859296 0.0153227839618921
		1.15376884422111 0.0164522994309664
		1.15879396984925 0.0176271256059408
		1.16381909547739 0.0188478566706181
		1.16884422110553 0.0201150234788656
		1.17386934673367 0.0214291159063578
		1.17889447236181 0.0227907132357359
		1.18391959798995 0.0242002718150616
		1.18894472361809 0.0256584398448467
		1.19396984924623 0.0271657146513462
		1.19899497487437 0.028722632676363
		1.20402010050251 0.0303297266364098
		1.20904522613065 0.0319875255227089
		1.21407035175879 0.0336966626346111
		1.21909547738693 0.035457655787468
		1.22412060301508 0.0372710414230824
		1.22914572864322 0.0391373932361603
		1.23417085427136 0.0410572625696659
		1.2391959798995 0.0430311672389507
		1.24422110552764 0.0450597666203976
		1.24924623115578 0.0471435636281967
		1.25427135678392 0.0492831878364086
		1.25929648241206 0.0514791235327721
		1.2643216080402 0.0537319667637348
		1.26934673366834 0.0560423545539379
		1.27437185929648 0.0584108345210552
		1.27939698492462 0.0608379580080509
		1.28442211055276 0.0633243694901466
		1.2894472361809 0.0658705309033394
		1.29447236180905 0.0684771835803986
		1.29949748743719 0.0711448639631271
		1.30452261306533 0.0738741233944893
		1.30954773869347 0.0766655951738358
		1.31457286432161 0.0795198231935501
		1.31959798994975 0.0824374705553055
		1.32462311557789 0.0854191407561302
		1.32964824120603 0.0884654074907303
		1.33467336683417 0.0915768891572952
		1.33969849246231 0.0947541296482086
		1.34472361809045 0.0979978516697884
		1.34974874371859 0.10130862891674
		1.35477386934673 0.104687049984932
		1.35979899497487 0.108133748173714
		1.36482412060301 0.111649349331856
		1.36984924623116 0.115234382450581
		1.3748743718593 0.118889652192593
		1.37989949748744 0.122615650296211
		1.38492462311558 0.126413106918335
		1.38994974874372 0.130282551050186
		1.39497487437186 0.134224563837051
		1.4 0.138239994645119
	};
	
	% PHIpc ground truth
	\addplot [very thick, colPhiPcSVPCLP, forget plot]
	table {%
		0.4 0.0722544741204011
		0.405025125628141 0.0715546538350461
		0.410050251256281 0.0708548335496815
		0.415075376884422 0.070155013264338
		0.420100502512563 0.0694551929789837
		0.425125628140704 0.068755372693629
		0.430150753768844 0.068055552408275
		0.435175879396985 0.0673557321229213
		0.440201005025126 0.0666559118375651
		0.445226130653266 0.0659560915522124
		0.450251256281407 0.0652562712668576
		0.455276381909548 0.0645564509815088
		0.460301507537688 0.0638566306961541
		0.465326633165829 0.0631589970047001
		0.47035175879397 0.0624629847365033
		0.475376884422111 0.0617684744681287
		0.480402010050251 0.0610806681334577
		0.485427135678392 0.0603928617987845
		0.490452261306533 0.0597050554641126
		0.495477386934673 0.0590172491294406
		0.500502512562814 0.0583294427947681
		0.505527638190955 0.0576416364600963
		0.510552763819095 0.0569538301254248
		0.515577889447236 0.056266023790752
		0.520603015075377 0.0555782174560805
		0.525628140703518 0.054890411121435
		0.530653266331658 0.0542026047867371
		0.535678391959799 0.0535147984520645
		0.54070351758794 0.0528269921173982
		0.54572864321608 0.0521391857756147
		0.550753768844221 0.0514513794383712
		0.555778894472362 0.0507635731133866
		0.560804020100502 0.0500774403367028
		0.565829145728643 0.0493915920345427
		0.570854271356784 0.0487060836400092
		0.575879396984925 0.0480205752454687
		0.580904522613065 0.0473414534328057
		0.585929648241206 0.0466660678405955
		0.590954773869347 0.0459912776058845
		0.595979899497487 0.0453164873711659
		0.601005025125628 0.0446416971364509
		0.606030150753769 0.0439669069017362
		0.611055276381909 0.0432921166670214
		0.61608040201005 0.0426173264323066
		0.621105527638191 0.0419425361976028
		0.626130653266332 0.0412677459628867
		0.631155778894472 0.0405929557281726
		0.636180904522613 0.0399181654934474
		0.641206030150754 0.0392433752587325
		0.646231155778894 0.0385685850240178
		0.651256281407035 0.037893794789303
		0.656281407035176 0.0372190045546004
		0.661306532663317 0.0365442143199508
		0.666331658291457 0.035869424085112
		0.671356783919598 0.035194633850447
		0.676381909547739 0.0345198436157294
		0.681407035175879 0.0338450533810149
		0.68643216080402 0.0331702631463089
		0.691457286432161 0.0324954729115698
		0.696482412060301 0.0318206826768804
		0.701507537688442 0.0311521887329385
		0.706532663316583 0.0304885408650689
		0.711557788944724 0.0298248929971665
		0.716582914572864 0.0291612451292252
		0.721608040201005 0.028497597261351
		0.726633165829146 0.0278339493935188
		0.731658291457286 0.0271703015255545
		0.736683417085427 0.0265066536574389
		0.741708542713568 0.0258430057897571
		0.746733668341709 0.0251793579218597
		0.751758793969849 0.0245157100539618
		0.75678391959799 0.0238520621860609
		0.761809045226131 0.0231884143181624
		0.766834170854271 0.0225247664502646
		0.771859296482412 0.0218611185823463
		0.776884422110553 0.0211974707144671
		0.781909547738693 0.0205338228465673
		0.786934673366834 0.0198701749786698
		0.791959798994975 0.0192065271107805
		0.796984924623116 0.0185428792427786
		0.802010050251256 0.0178792313749672
		0.807035175879397 0.0172155835070757
		0.812060301507538 0.0165519356391695
		0.817085427135678 0.0158882877712814
		0.822110552763819 0.0152246399034031
		0.82713567839196 0.014560992035456
		0.832160804020101 0.0138973441675498
		0.837185929648241 0.0132336962996648
		0.842211055276382 0.0125700484317896
		0.847236180904523 0.0119064005638769
		0.852261306532663 0.0112427526959898
		0.857286432160804 0.0105791048280915
		0.862311557788945 0.00991545696018339
		0.867336683417085 0.00925180909228976
		0.872361809045226 0.00858816122439662
		0.877386934673367 0.00797004671794849
		0.882412060301508 0.00740225855845355
		0.887437185929648 0.00683447039847453
		0.892462311557789 0.00626668223896391
		0.89748743718593 0.00569889407965862
		0.90251256281407 0.00518501217022612
		0.907537688442211 0.0047250365106784
		0.912562814070352 0.00426506085113111
		0.917587939698492 0.00380508519158355
		0.922613065326633 0.00334510953203591
		0.927638190954774 0.00294715197079146
		0.932663316582914 0.00260530602229902
		0.937688442211055 0.00226346007380667
		0.942713567839196 0.00192161412531414
		0.947738693467337 0.00157976817682169
		0.952763819095477 0.00130872350031407
		0.957788944723618 0.00109560713724875
		0.962814070351759 0.000882490774183421
		0.967839195979899 0.000669374411118098
		0.97286432160804 0.000456258048052766
		0.977889447236181 0.000323418655778893
		0.982914572864321 0.000249914415829145
		0.987939698492462 0.000176410175879398
		0.992964824120603 0.000102905935929651
		0.997989949748744 2.94016959799002e-05
		1.00301507537688 4.63638505025041e-05
		1.00804020100502 0.000123636934673358
		1.01306532663317 0.00020091001884421
		1.01809045226131 0.000278183103015075
		1.02311557788945 0.000355456187185943
		1.02814070351759 0.000534120014133127
		1.03316582914573 0.000773618286746217
		1.03819095477387 0.00101311655935926
		1.04321608040201 0.0012526148319724
		1.04824120603015 0.00149211310458542
		1.05326633165829 0.00184468259265016
		1.05829145728643 0.00225813658134376
		1.06331658291457 0.00267159057004025
		1.06834170854271 0.0030850445587313
		1.07336683417085 0.0034984985474247
		1.07839195979899 0.00403748154836683
		1.08341708542714 0.0046369044440948
		1.08844221105528 0.00523632733982609
		1.09346733668342 0.0058357502355528
		1.09849246231156 0.0064351731312815
		1.1035175879397 0.00717338135992459
		1.10854271356784 0.00797106901695973
		1.11356783919598 0.00876875667399489
		1.11859296482412 0.00956644433103019
		1.12361809045226 0.0103641319880653
		1.1286432160804 0.0113146810222986
		1.13366834170854 0.0123232119582285
		1.13869346733668 0.0133317428941563
		1.14371859296482 0.0143402738300631
		1.14874371859296 0.0153488047660176
		1.15376884422111 0.0165251140467965
		1.15879396984925 0.0177573494425249
		1.16381909547739 0.0189895848382537
		1.16884422110553 0.020221820233983
		1.17386934673367 0.0214540556297109
		1.17889447236181 0.022869848461067
		1.18391959798995 0.0243389321608039
		1.18894472361809 0.0258080158605527
		1.19396984924623 0.0272770995603018
		1.19899497487437 0.0287461832600503
		1.20402010050251 0.0304154868090472
		1.20904522613065 0.0321348453203515
		1.21407035175879 0.0338542038316582
		1.21909547738693 0.0355735623429649
		1.22412060301508 0.0372929208542714
		1.22914572864322 0.039230066151068
		1.23417085427136 0.0412134086447865
		1.2391959798995 0.043196751138505
		1.24422110552764 0.0451800936322237
		1.24924623115578 0.047163436125938
		1.25427135678392 0.049383058063755
		1.25929648241206 0.0516443763740574
		1.2643216080402 0.0539056946843591
		1.26934673366834 0.0561670129946608
		1.27437185929648 0.0584283313049623
		1.27939698492462 0.0609453686400736
		1.28442211055276 0.0634989372644472
		1.2894472361809 0.066052505888819
		1.29447236180905 0.0686060745131908
		1.29949748743719 0.0711596431375627
		1.30452261306533 0.0739893384893215
		1.30954773869347 0.0768497145885699
		1.31457286432161 0.0797100906878146
		1.31959798994975 0.0825704667870587
		1.32462311557789 0.0854308428863065
		1.32964824120603 0.0885887427371235
		1.33467336683417 0.0917707661353642
		1.33969849246231 0.0949527895336054
		1.34472361809045 0.0981348129318469
		1.34974874371859 0.101316836330093
		1.35477386934673 0.10481879102544
		1.35979899497487 0.108337584210113
		1.36482412060301 0.111856377394786
		1.36984924623116 0.11537517057946
		1.3748743718593 0.118893963764131
		1.37989949748744 0.122756127512563
		1.38492462311558 0.126627095634422
		1.38994974874372 0.130498063756281
		1.39497487437186 0.134369031878125
		1.4 0.138240000000003
	};
		
	% NN prediction
	\addplot [very thick, dashed, colPhiPcPred, forget plot]
	table {%
		0.4 0.0739412531256676
		0.405025125628141 0.0731108412146568
		0.410050251256281 0.0722965970635414
		0.415075376884422 0.0714996680617332
		0.420100502512563 0.0707027688622475
		0.425125628140704 0.069910541176796
		0.430150753768844 0.0691190361976624
		0.435175879396985 0.0683275312185287
		0.440201005025126 0.067536473274231
		0.445226130653266 0.0667591020464897
		0.450251256281407 0.0659946203231812
		0.455276381909548 0.0652307420969009
		0.460301507537688 0.0644710063934326
		0.465326633165829 0.0637141466140747
		0.47035175879397 0.0629599317908287
		0.475376884422111 0.0622061900794506
		0.480402010050251 0.0614525675773621
		0.485427135678392 0.0606996193528175
		0.490452261306533 0.0599487200379372
		0.495477386934673 0.0591980330646038
		0.500502512562814 0.0584514662623405
		0.505527638190955 0.0577055588364601
		0.510552763819095 0.0569599792361259
		0.515577889447236 0.0562217906117439
		0.520603015075377 0.0554882287979126
		0.525628140703518 0.0547553077340126
		0.530653266331658 0.0540223717689514
		0.535678391959799 0.0532894507050514
		0.54070351758794 0.0525567643344402
		0.54572864321608 0.0518240705132484
		0.550753768844221 0.0510914102196693
		0.555778894472362 0.0503621995449066
		0.560804020100502 0.0496362522244453
		0.565829145728643 0.0489105693995953
		0.570854271356784 0.0481854118406773
		0.575879396984925 0.0474611818790436
		0.580904522613065 0.0467376299202442
		0.585929648241206 0.0460141785442829
		0.590954773869347 0.0452907271683216
		0.595979899497487 0.0445672869682312
		0.601005025125628 0.0438469983637333
		0.606030150753769 0.0431330874562263
		0.611055276381909 0.0424191951751709
		0.61608040201005 0.0417052805423737
		0.621105527638191 0.0409967228770256
		0.626130653266332 0.0402917005121708
		0.631155778894472 0.0395866855978966
		0.636180904522613 0.0388816595077515
		0.641206030150754 0.0381766371428967
		0.646231155778894 0.0374716147780418
		0.651256281407035 0.0367666035890579
		0.656281407035176 0.0360615774989128
		0.661306532663317 0.0353565514087677
		0.666331658291457 0.0346531048417091
		0.671356783919598 0.0339571870863438
		0.676381909547739 0.0332625582814217
		0.681407035175879 0.0325679108500481
		0.68643216080402 0.0318732634186745
		0.691457286432161 0.0311835892498493
		0.696482412060301 0.0305033214390278
		0.701507537688442 0.0298252515494823
		0.706532663316583 0.0291471667587757
		0.711557788944724 0.0284703709185123
		0.716582914572864 0.02779620885849
		0.721608040201005 0.0271243117749691
		0.726633165829146 0.0264526754617691
		0.731658291457286 0.0257817897945642
		0.736683417085427 0.0251162759959698
		0.741708542713568 0.0244610700756311
		0.746733668341709 0.0238072238862514
		0.751758793969849 0.023153405636549
		0.75678391959799 0.0224995817989111
		0.761809045226131 0.0218467675149441
		0.766834170854271 0.0211951397359371
		0.771859296482412 0.020543534308672
		0.776884422110553 0.0198919959366322
		0.781909547738693 0.0192460641264915
		0.786934673366834 0.0186011623591185
		0.791959798994975 0.0179562512785196
		0.796984924623116 0.017311355099082
		0.802010050251256 0.0166664496064186
		0.807035175879397 0.0160231981426477
		0.812060301507538 0.0153804644942284
		0.817085427135678 0.0147389471530914
		0.822110552763819 0.014106105081737
		0.82713567839196 0.013475626707077
		0.832160804020101 0.0128451734781265
		0.837185929648241 0.0122147100046277
		0.842211055276382 0.0115929571911693
		0.847236180904523 0.0109770288690925
		0.852261306532663 0.0103748394176364
		0.857286432160804 0.00978214200586081
		0.862311557788945 0.00919003784656525
		0.867336683417085 0.00860004033893347
		0.872361809045226 0.00802176352590322
		0.877386934673367 0.00745070213451982
		0.882412060301508 0.00688024098053575
		0.887437185929648 0.00630980497226119
		0.892462311557789 0.00574607122689486
		0.89748743718593 0.0051932311616838
		0.90251256281407 0.00464466121047735
		0.907537688442211 0.00410572299733758
		0.912562814070352 0.00356824765913188
		0.917587939698492 0.00305480207316577
		0.922613065326633 0.00255076074972749
		0.927638190954774 0.00206980342045426
		0.932663316582914 0.00161142577417195
		0.937688442211055 0.0011630937224254
		0.942713567839196 0.000722488737665117
		0.947738693467337 0.0003240667283535
		0.952763819095477 -7.18109295121394e-05
		0.957788944723618 -0.00045799688086845
		0.962814070351759 -0.000842788838781416
		0.967839195979899 -0.00122276623733342
		0.97286432160804 -0.00158357922919095
		0.977889447236181 -0.00190661253873259
		0.982914572864321 -0.00215313886292279
		0.987939698492462 -0.00232559512369335
		0.992964824120603 -0.00249805534258485
		0.997989949748744 -0.00266463682055473
		1.00301507537688 -0.00273492117412388
		1.00804020100502 -0.00275869970209897
		1.01306532663317 -0.00268406653776765
		1.01809045226131 -0.00257453694939613
		1.02311557788945 -0.00245950440876186
		1.02814070351759 -0.00229278719052672
		1.03316582914573 -0.00207776902243495
		1.03819095477387 -0.00184761581476778
		1.04321608040201 -0.00160989386495203
		1.04824120603015 -0.00121976062655449
		1.05326633165829 -0.000772723171394318
		1.05829145728643 -0.000324924651067704
		1.06331658291457 0.000122882804134861
		1.06834170854271 0.00057341979118064
		1.07336683417085 0.00110630469862372
		1.07839195979899 0.0016994591569528
		1.08341708542714 0.00230969418771565
		1.08844221105528 0.00295111094601452
		1.09346733668342 0.00359915336593986
		1.09849246231156 0.0042549641802907
		1.1035175879397 0.00492050452157855
		1.10854271356784 0.00560198631137609
		1.11356783919598 0.0062927296385169
		1.11859296482412 0.00698348134756088
		1.12361809045226 0.00774489482864738
		1.1286432160804 0.00859838165342808
		1.13366834170854 0.00958358682692051
		1.13869346733668 0.0106296641752124
		1.14371859296482 0.0116766840219498
		1.14874371859296 0.0127248615026474
		1.15376884422111 0.0137786911800504
		1.15879396984925 0.0148324985057116
		1.16381909547739 0.0158863365650177
		1.16884422110553 0.01701645180583
		1.17386934673367 0.0182308070361614
		1.17889447236181 0.0195442903786898
		1.18391959798995 0.0209170449525118
		1.18894472361809 0.0223277099430561
		1.19396984924623 0.0238527618348598
		1.19899497487437 0.0254286285489798
		1.20402010050251 0.0270499847829342
		1.20904522613065 0.0287326332181692
		1.21407035175879 0.0305441506206989
		1.21909547738693 0.0323843285441399
		1.22412060301508 0.0342623591423035
		1.22914572864322 0.0362459197640419
		1.23417085427136 0.0383345670998096
		1.2391959798995 0.0404441207647324
		1.24422110552764 0.0425798706710339
		1.24924623115578 0.0447191521525383
		1.25427135678392 0.0468657948076725
		1.25929648241206 0.0490455813705921
		1.2643216080402 0.0512537732720375
		1.26934673366834 0.0535343587398529
		1.27437185929648 0.0558514967560768
		1.27939698492462 0.0581934452056885
		1.28442211055276 0.0605853386223316
		1.2894472361809 0.0631740987300873
		1.29447236180905 0.0659195482730865
		1.29949748743719 0.0687326043844223
		1.30452261306533 0.071619525551796
		1.30954773869347 0.0745656117796898
		1.31457286432161 0.0776340141892433
		1.31959798994975 0.0807409510016441
		1.32462311557789 0.0839816033840179
		1.32964824120603 0.0872491374611855
		1.33467336683417 0.0905872955918312
		1.33969849246231 0.0939882695674896
		1.34472361809045 0.0973993092775345
		1.34974874371859 0.100819781422615
		1.35477386934673 0.104246601462364
		1.35979899497487 0.107689119875431
		1.36482412060301 0.111146047711372
		1.36984924623116 0.114602901041508
		1.3748743718593 0.118059851229191
		1.37989949748744 0.121516786515713
		1.38492462311558 0.124973699450493
		1.38994974874372 0.128449574112892
		1.39497487437186 0.13199320435524
		1.4 0.135573595762253
	};
	
	\end{axis}

	% Manually set labels for the different cross sections
	\node[draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=1.0, 
	text opacity=1,
	inner sep=3pt
	] at (0.13\textwidth,2.7) {\(\hat{\nu} = (\nu_1, \nu_1, \nu_1)\)};
	\node[draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=1.0, 
	text opacity=1,
	inner sep=3pt
	] at (0.45\textwidth,2.7) {\(\hat{\nu} = (\nu_1, \nu_1, 1)\)};
	\node[draw, 
	fill=white!30, 
	draw opacity=0.8, 
	fill opacity=1.0, 
	text opacity=1,
	inner sep=3pt
	] at (0.77\textwidth,2.7) {\(\hat{\nu} = (\nu_1, 1, 1)\)};
	
\end{tikzpicture}


==> Pictures/tikz/scheme_FICNN.tex <==
\begin{tikzpicture}[>=latex, scale =1]
    % Nodes
    \node[draw, minimum width=1cm, minimum height=3cm, align=center] (y) at (0, 0) {$\hat{m}$};
    \node[draw, minimum width=1cm, minimum height=2.5cm, align=center] (z1) at (2, 0) {$z_1$};
    \node[draw, minimum width=1cm, minimum height=1.2cm, align=center] (z2) at (4, 0) {$z_2$};
     \node[draw, minimum width=1cm, minimum height=1.5cm, align=center] (z3) at (6, 0) {$z_3$};
     \node[align=center] (zq) at (8, 0) {$...$};
    \node[draw, minimum width=1cm, minimum height=1cm, align=center] (zk) at (10, 0) {$z_k$};


    % Arrows between nodes
    \draw[->] (y) -- node[above] {$W_0^{(\hat{m})}$} (z1);
    \draw[->] (z1) -- node[above] {$W_1^{(z)}$} (z2);
    \draw[->] (z2) -- node[above] {$W_2^{(z)}$} (z3);
    \draw[->] (z3) -- node[above] {} (zq);
    \draw[->] (zq) -- node[above] {$W_{k-1}^{(z)}$} (zk);
   
    % Feedback connections
    \draw[->] (y.south) ++(0, -0.4) -| node[below, right] {$W_1^{(\hat{m})}$} (z2.south);
    \draw[->] (y.south) ++(0, -0.8) -| node[below, right] {$W_2^{(\hat{m})}$} (z3.south);
    \draw[->] (y.south) ++(0, -1.2) -| node[below, right] {}(zq.south);
    \draw[->] (y.south) ++(0, -1.6) -| node[below, right] {$W_{k-1}^{(\hat{m})}$}(zk.south);
    \draw[-] (y.south) ++(0, 0) -- ++(0, -1.6);
 
\end{tikzpicture}

==> Pictures/tikz/scheme_FICNN_KSD.tex <==
\begin{tikzpicture}[scale=0.75, every text node part/.style={align=center}]
	\pgfmathsetmacro{\ylabels}{-3.5}
	\colorlet{colInput}{unia-pink}
	\colorlet{colHI}{unia-pink}
	\colorlet{colHII}{unia-blue}
	\colorlet{colOut}{unia-pink}

	
    % Input layer
    \foreach \i in {1,2,3} {
        \node[circle, draw, fill=colInput!20, minimum size=1cm] (I\i) at (0,-1.5*\i+1.5*2) {};
    }
    % First hidden layer
    \foreach \i in {1,2,3} {
        \node[circle, draw, fill=colHI!50, minimum size=0.5cm] (H\i) at (3, -\i+3.25) {};
    }
    \node at (3, -5+4.125) {\vdots};
    \node[circle, draw, fill=colHI!50, minimum size=0.5cm] (Hi) at (3, -6+3.75) {};
    
    % Second hidden layer
    \foreach \i in {1,2,3,4} {
        \node[circle, draw, fill=colHII!50, minimum size=0.5cm] (J\i) at (6, -\i+3.75) {};
    }
    \node at (6, -6+4.75) {\vdots};
    \node[circle, draw, fill=colHII!50, minimum size=0.5cm] (Ji) at (6, -7+4.375) {};
 
    % Output layer
    \node[circle, draw, fill=colOut!30, minimum size=0.5cm] (O1) at (9,0) {};
      
    % Connections
    \foreach \i in {1,2,3} {
        \foreach \j in {1,2,3} {
            \draw[->] (I\i) -- (H\j);
        }
       	\draw[->] (I\i) -- (Hi);
    }

    \foreach \i in  {1,2,3} {
        \foreach \j in {1,2,3,4} {
            \draw[->] (H\i) -- (J\j);
        }
        \draw[->] (H\i) -- (Ji);
    }

    \foreach \j in {1,2,3,4} {
        \draw[->] (Hi) -- (J\j);
    }

    \foreach \i in  {1,2,3,4} {
        \draw[->] (J\i) -- (O1);
    }
    
    \draw[->] (Hi) -- (Ji);   
    \draw[->] (Ji) -- (O1);
    %\draw[->] (O1) -- (10,0);
    
    \node at (0,\ylabels) {Input \\ \(\hat{m}\)};

    \node at (3,\ylabels) {10 neurons \\ ReLU};

    \node at (6,\ylabels) {20 neurons \\ ReLU};

    \node at (9,\ylabels) {1 neuron \\ Linear};

    \node at (0,1.5) {$\nu_1$};
    \node at (0,0) {$\nu_2$};
    \node at (0,-1.5) {$\nu_1 \nu_2$};

    \draw[draw=none, fill=red!20, opacity=0.5] (5,-4) rectangle ++(-1,8);
    \draw[draw=none, fill=red!20, opacity=0.5] (8,-4) rectangle ++(-1,8);

    \node at (4.5,3.5) {Positive \\ weights};
    \node at (7.5,3.5) {Positive \\ weights};

    \draw (0,1.5*1.5) -- (0,5);
    \draw (0,4.5) -- (6,4.5);
    \draw[->] (6,4.5) -- (6,3.5);
    \draw (0,5) -- (9,5);
    \draw[->] (9,5) -- (9,0.5);
\end{tikzpicture}


==> Pictures/tikz/scheme_PICNN.tex <==
\begin{tikzpicture}[>=latex, scale=1]

\node[draw, thick, minimum width=1cm, minimum height=1cm, align=center] (I2)    at (0,2) {$\zeta$};


\node[draw, thick, minimum width=1cm, minimum height=2cm, align=center] (I1) at (0,0) {$\hat{m}$};
 

\node[draw, thick, minimum width=1cm, minimum height=1cm, align=center] (G1) at (2,2.5) {$u_1$};



\node[draw, thick, minimum width=1cm, minimum height=1cm, align=center] (G2) at (4,2.5)  {$u_2$};


\node[align=center] (G3) at (6,2.5) {$...$};


\node[draw, thick, minimum width=1cm, minimum height=1cm, align=center] (G4) at (8,2.5)  {$u_{k-1}$};



\node[draw, thick, minimum width=1cm, minimum height=2cm, align=center] (J1) at (2,0) {$z_1$};


\node[draw, thick, minimum width=1cm, minimum height=2cm, align=center] (J2) at (4,0) {$z_2$};


\node[align=center] (J3) at (6,0) {$...$};


\node[draw, thick, minimum width=1cm, minimum height=2cm, align=center] (J4) at (8,0) {$z_{k-1}$};


\node[draw, thick, minimum width=1cm, minimum height=2cm, align=center] (J5) at (10,1.5) {$z_k$};

\draw[->] (I2) -- node[above] {$\tilde{W}_0$} (G1);
\draw[->] (G1) -- node[above] {$\tilde{W}_1$} (G2);
\draw[->] (G2) -- node[above] {$\tilde{W}_2$} (G3);
\draw[->] (G3) -- node[above] {$\tilde{W}_{k-2}$} (G4);
\draw[->] (G4) -- (J5);


\draw[->] (I1) -- node[above] {$W_0^{(\hat{m})}$} (J1);
\draw[thick, violet, ->] (J1) --  node[above] {$W_1^{(z)}$} (J2);
\draw[thick, violet,->] (J2) --  node[above] {$W_2^{(z)}$} (J3);
\draw[thick, violet,->] (J3) -- (J4);
\draw[thick, violet,->] (J4) --  node[below] {$W_{k-1}^{(z)}$} (J5);


\draw[->] (I2) --   (J1);
\draw[->] (G1) -- (J2);
\draw[->] (G2) -- (J3);
\draw[->] (G3) -- (J4);

\draw (0,-1) -- (0,-1.9);
\draw (0,-1.3) --   (4,-1.3);
\draw (0,-1.6) --  (8,-1.6);
\draw (0,-1.9) --   (10,-1.9);


\draw[->] (4,-1.3) -- (4,-1);
\draw[->] (8,-1.6) -- (8,-1);
\draw[->] (10,-1.9) -- (10,0.5);


\end{tikzpicture}
